Narrow Operator Models of Stellarator Equilibria in Fourier Zernike Basis

Numerical computation of the ideal Magnetohydrodynamic (MHD) equilibrium magnetic field is at the base of stellarator optimisation and provides the starting point for solving more sophisticated Partial Differential Equations (PDEs) like transport or turbulence models. Conventional approaches solve for a single stationary point of the ideal MHD equations, which is fully defined by three invariants and the numerical scheme employed by the solver. We present the first numerical approach that can solve for a continuous distribution of equilibria with fixed boundary and rotational transform, varying only the pressure invariant. This approach minimises the force residual by optimising parameters of multilayer perceptrons (MLP) that map from a scalar pressure multiplier to the Fourier Zernike basis as implemented in the modern stellarator equilibrium solver DESC.

==> fig1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{braket}\usepackage{amssymb}\usepackage{amsmath}\usepackage{amsfonts}\usepackage{amsthm}\usepackage{siunitx}\renewcommand{\Re}{\mathfrak{Re}}\renewcommand{\Im}{\mathfrak{Im}}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/desc_nn_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/desc_nn_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/desc_nn_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.840000in}{3.362499in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.840000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.840000in}{3.362499in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.362499in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805784in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{4.330523in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{4.330523in}{2.760570in}}%
\pgfpathlineto{\pgfqpoint{0.805784in}{2.760570in}}%
\pgfpathlineto{\pgfqpoint{0.805784in}{0.548611in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659227in}{1.497542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654621in}{1.497542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335727in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{1.335727in}{2.760570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335727in}{0.548611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335727in}{2.760570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.335727in,y=0.500000in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568153in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{2.568153in}{2.760570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568153in}{0.548611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568153in}{2.760570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568153in,y=0.500000in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800580in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{3.800580in}{2.760570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800580in}{0.548611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800580in}{2.760570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.800580in,y=0.500000in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{11}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568153in,y=0.266667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R ~(\mathrm{m})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805784in}{0.881329in}}%
\pgfpathlineto{\pgfqpoint{4.330523in}{0.881329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805784in}{0.881329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330523in}{0.881329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.811885in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805784in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.330523in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805784in}{1.497542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330523in}{1.497542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477778in, y=1.428098in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805784in}{2.113755in}}%
\pgfpathlineto{\pgfqpoint{4.330523in}{2.113755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805784in}{2.113755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330523in}{2.113755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477778in, y=2.044311in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805784in}{2.729968in}}%
\pgfpathlineto{\pgfqpoint{4.330523in}{2.729968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805784in}{2.729968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330523in}{2.729968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477778in, y=2.660524in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=1.654590in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Z ~(\mathrm{m})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659227in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.631210in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.603194in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.575172in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.547137in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.519081in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.490995in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.434697in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.406463in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.378159in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.349771in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.321288in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.292695in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.263978in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.235123in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.206114in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.176934in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.147565in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.117990in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.088189in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.058141in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.027824in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.997217in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.966293in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.935027in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.903391in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.871355in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.838888in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.805955in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.772520in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.738544in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.703984in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.668796in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.632929in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.596332in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.558948in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.520716in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.481570in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.441440in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.400249in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.357914in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.314349in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.269457in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.223138in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.175281in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.125769in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.074477in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.021268in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{0.966000in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659227in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.639373in}{1.510366in}}%
\pgfpathlineto{\pgfqpoint{2.619438in}{1.523137in}}%
\pgfpathlineto{\pgfqpoint{2.599418in}{1.535855in}}%
\pgfpathlineto{\pgfqpoint{2.579309in}{1.548521in}}%
\pgfpathlineto{\pgfqpoint{2.559103in}{1.561131in}}%
\pgfpathlineto{\pgfqpoint{2.538791in}{1.573685in}}%
\pgfpathlineto{\pgfqpoint{2.518363in}{1.586180in}}%
\pgfpathlineto{\pgfqpoint{2.497804in}{1.598613in}}%
\pgfpathlineto{\pgfqpoint{2.477101in}{1.610980in}}%
\pgfpathlineto{\pgfqpoint{2.456237in}{1.623277in}}%
\pgfpathlineto{\pgfqpoint{2.435196in}{1.635500in}}%
\pgfpathlineto{\pgfqpoint{2.413959in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{2.392509in}{1.659706in}}%
\pgfpathlineto{\pgfqpoint{2.370827in}{1.671681in}}%
\pgfpathlineto{\pgfqpoint{2.348893in}{1.683565in}}%
\pgfpathlineto{\pgfqpoint{2.326688in}{1.695354in}}%
\pgfpathlineto{\pgfqpoint{2.304194in}{1.707046in}}%
\pgfpathlineto{\pgfqpoint{2.281392in}{1.718637in}}%
\pgfpathlineto{\pgfqpoint{2.258265in}{1.730125in}}%
\pgfpathlineto{\pgfqpoint{2.234795in}{1.741509in}}%
\pgfpathlineto{\pgfqpoint{2.210967in}{1.752790in}}%
\pgfpathlineto{\pgfqpoint{2.186767in}{1.763967in}}%
\pgfpathlineto{\pgfqpoint{2.162182in}{1.775044in}}%
\pgfpathlineto{\pgfqpoint{2.137201in}{1.786023in}}%
\pgfpathlineto{\pgfqpoint{2.111814in}{1.796911in}}%
\pgfpathlineto{\pgfqpoint{2.086015in}{1.807714in}}%
\pgfpathlineto{\pgfqpoint{2.059800in}{1.818443in}}%
\pgfpathlineto{\pgfqpoint{2.033168in}{1.829111in}}%
\pgfpathlineto{\pgfqpoint{2.006121in}{1.839732in}}%
\pgfpathlineto{\pgfqpoint{1.978666in}{1.850328in}}%
\pgfpathlineto{\pgfqpoint{1.950816in}{1.860923in}}%
\pgfpathlineto{\pgfqpoint{1.922587in}{1.871545in}}%
\pgfpathlineto{\pgfqpoint{1.894004in}{1.882232in}}%
\pgfpathlineto{\pgfqpoint{1.865101in}{1.893026in}}%
\pgfpathlineto{\pgfqpoint{1.835922in}{1.903980in}}%
\pgfpathlineto{\pgfqpoint{1.806527in}{1.915156in}}%
\pgfpathlineto{\pgfqpoint{1.776990in}{1.926628in}}%
\pgfpathlineto{\pgfqpoint{1.747411in}{1.938486in}}%
\pgfpathlineto{\pgfqpoint{1.717914in}{1.950836in}}%
\pgfpathlineto{\pgfqpoint{1.688664in}{1.963801in}}%
\pgfpathlineto{\pgfqpoint{1.659871in}{1.977531in}}%
\pgfpathlineto{\pgfqpoint{1.631808in}{1.992199in}}%
\pgfpathlineto{\pgfqpoint{1.604830in}{2.008009in}}%
\pgfpathlineto{\pgfqpoint{1.579399in}{2.025198in}}%
\pgfpathlineto{\pgfqpoint{1.556119in}{2.044042in}}%
\pgfpathlineto{\pgfqpoint{1.535780in}{2.064851in}}%
\pgfpathlineto{\pgfqpoint{1.519414in}{2.087973in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{2.113777in}}%
\pgfpathlineto{\pgfqpoint{1.504372in}{2.142633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659227in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.659141in}{1.515716in}}%
\pgfpathlineto{\pgfqpoint{2.658883in}{1.533888in}}%
\pgfpathlineto{\pgfqpoint{2.658443in}{1.552057in}}%
\pgfpathlineto{\pgfqpoint{2.657812in}{1.570220in}}%
\pgfpathlineto{\pgfqpoint{2.656972in}{1.588377in}}%
\pgfpathlineto{\pgfqpoint{2.655903in}{1.606525in}}%
\pgfpathlineto{\pgfqpoint{2.654580in}{1.624662in}}%
\pgfpathlineto{\pgfqpoint{2.652976in}{1.642785in}}%
\pgfpathlineto{\pgfqpoint{2.651059in}{1.660893in}}%
\pgfpathlineto{\pgfqpoint{2.648797in}{1.678982in}}%
\pgfpathlineto{\pgfqpoint{2.646153in}{1.697049in}}%
\pgfpathlineto{\pgfqpoint{2.643093in}{1.715091in}}%
\pgfpathlineto{\pgfqpoint{2.639578in}{1.733105in}}%
\pgfpathlineto{\pgfqpoint{2.635574in}{1.751085in}}%
\pgfpathlineto{\pgfqpoint{2.631044in}{1.769029in}}%
\pgfpathlineto{\pgfqpoint{2.625957in}{1.786931in}}%
\pgfpathlineto{\pgfqpoint{2.620283in}{1.804786in}}%
\pgfpathlineto{\pgfqpoint{2.613996in}{1.822590in}}%
\pgfpathlineto{\pgfqpoint{2.607077in}{1.840338in}}%
\pgfpathlineto{\pgfqpoint{2.599513in}{1.858025in}}%
\pgfpathlineto{\pgfqpoint{2.591296in}{1.875645in}}%
\pgfpathlineto{\pgfqpoint{2.582429in}{1.893196in}}%
\pgfpathlineto{\pgfqpoint{2.572920in}{1.910673in}}%
\pgfpathlineto{\pgfqpoint{2.562791in}{1.928073in}}%
\pgfpathlineto{\pgfqpoint{2.552073in}{1.945394in}}%
\pgfpathlineto{\pgfqpoint{2.540807in}{1.962637in}}%
\pgfpathlineto{\pgfqpoint{2.529049in}{1.979800in}}%
\pgfpathlineto{\pgfqpoint{2.516865in}{1.996887in}}%
\pgfpathlineto{\pgfqpoint{2.504338in}{2.013902in}}%
\pgfpathlineto{\pgfqpoint{2.491564in}{2.030851in}}%
\pgfpathlineto{\pgfqpoint{2.478654in}{2.047742in}}%
\pgfpathlineto{\pgfqpoint{2.465738in}{2.064586in}}%
\pgfpathlineto{\pgfqpoint{2.452962in}{2.081396in}}%
\pgfpathlineto{\pgfqpoint{2.440495in}{2.098186in}}%
\pgfpathlineto{\pgfqpoint{2.428525in}{2.114975in}}%
\pgfpathlineto{\pgfqpoint{2.417266in}{2.131782in}}%
\pgfpathlineto{\pgfqpoint{2.406958in}{2.148628in}}%
\pgfpathlineto{\pgfqpoint{2.397872in}{2.165536in}}%
\pgfpathlineto{\pgfqpoint{2.390312in}{2.182529in}}%
\pgfpathlineto{\pgfqpoint{2.384620in}{2.199631in}}%
\pgfpathlineto{\pgfqpoint{2.381178in}{2.216861in}}%
\pgfpathlineto{\pgfqpoint{2.380414in}{2.234237in}}%
\pgfpathlineto{\pgfqpoint{2.382804in}{2.251771in}}%
\pgfpathlineto{\pgfqpoint{2.388871in}{2.269465in}}%
\pgfpathlineto{\pgfqpoint{2.399185in}{2.287308in}}%
\pgfpathlineto{\pgfqpoint{2.414355in}{2.305275in}}%
\pgfpathlineto{\pgfqpoint{2.435023in}{2.323319in}}%
\pgfpathlineto{\pgfqpoint{2.461839in}{2.341375in}}%
\pgfpathlineto{\pgfqpoint{2.495442in}{2.359352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659227in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.678998in}{1.510421in}}%
\pgfpathlineto{\pgfqpoint{2.698684in}{1.523356in}}%
\pgfpathlineto{\pgfqpoint{2.718279in}{1.536351in}}%
\pgfpathlineto{\pgfqpoint{2.737775in}{1.549411in}}%
\pgfpathlineto{\pgfqpoint{2.757159in}{1.562541in}}%
\pgfpathlineto{\pgfqpoint{2.776418in}{1.575748in}}%
\pgfpathlineto{\pgfqpoint{2.795534in}{1.589038in}}%
\pgfpathlineto{\pgfqpoint{2.814486in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{2.833252in}{1.615906in}}%
\pgfpathlineto{\pgfqpoint{2.851805in}{1.629502in}}%
\pgfpathlineto{\pgfqpoint{2.870117in}{1.643219in}}%
\pgfpathlineto{\pgfqpoint{2.888158in}{1.657068in}}%
\pgfpathlineto{\pgfqpoint{2.905896in}{1.671061in}}%
\pgfpathlineto{\pgfqpoint{2.923298in}{1.685206in}}%
\pgfpathlineto{\pgfqpoint{2.940329in}{1.699515in}}%
\pgfpathlineto{\pgfqpoint{2.956955in}{1.713995in}}%
\pgfpathlineto{\pgfqpoint{2.973143in}{1.728655in}}%
\pgfpathlineto{\pgfqpoint{2.988861in}{1.743502in}}%
\pgfpathlineto{\pgfqpoint{3.004080in}{1.758538in}}%
\pgfpathlineto{\pgfqpoint{3.018775in}{1.773766in}}%
\pgfpathlineto{\pgfqpoint{3.032926in}{1.789185in}}%
\pgfpathlineto{\pgfqpoint{3.046520in}{1.804789in}}%
\pgfpathlineto{\pgfqpoint{3.059552in}{1.820572in}}%
\pgfpathlineto{\pgfqpoint{3.072028in}{1.836520in}}%
\pgfpathlineto{\pgfqpoint{3.083966in}{1.852617in}}%
\pgfpathlineto{\pgfqpoint{3.095395in}{1.868843in}}%
\pgfpathlineto{\pgfqpoint{3.106363in}{1.885171in}}%
\pgfpathlineto{\pgfqpoint{3.116931in}{1.901573in}}%
\pgfpathlineto{\pgfqpoint{3.127182in}{1.918013in}}%
\pgfpathlineto{\pgfqpoint{3.137216in}{1.934453in}}%
\pgfpathlineto{\pgfqpoint{3.147153in}{1.950849in}}%
\pgfpathlineto{\pgfqpoint{3.157135in}{1.967155in}}%
\pgfpathlineto{\pgfqpoint{3.167324in}{1.983321in}}%
\pgfpathlineto{\pgfqpoint{3.177901in}{1.999293in}}%
\pgfpathlineto{\pgfqpoint{3.189066in}{2.015019in}}%
\pgfpathlineto{\pgfqpoint{3.201037in}{2.030441in}}%
\pgfpathlineto{\pgfqpoint{3.214044in}{2.045503in}}%
\pgfpathlineto{\pgfqpoint{3.228328in}{2.060151in}}%
\pgfpathlineto{\pgfqpoint{3.244137in}{2.074332in}}%
\pgfpathlineto{\pgfqpoint{3.261718in}{2.087997in}}%
\pgfpathlineto{\pgfqpoint{3.281317in}{2.101105in}}%
\pgfpathlineto{\pgfqpoint{3.303169in}{2.113622in}}%
\pgfpathlineto{\pgfqpoint{3.327492in}{2.125528in}}%
\pgfpathlineto{\pgfqpoint{3.354485in}{2.136820in}}%
\pgfpathlineto{\pgfqpoint{3.384322in}{2.147513in}}%
\pgfpathlineto{\pgfqpoint{3.417149in}{2.157649in}}%
\pgfpathlineto{\pgfqpoint{3.453085in}{2.167298in}}%
\pgfpathlineto{\pgfqpoint{3.492220in}{2.176567in}}%
\pgfpathlineto{\pgfqpoint{3.534629in}{2.185599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659227in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.687250in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.715285in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.743335in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.771405in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.799496in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.827611in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.855751in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.883917in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.912109in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.940325in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.968565in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.996827in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.025109in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.053407in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.081721in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.110046in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.138381in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.166724in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.195072in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.223424in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.251782in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.280145in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.308518in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.336906in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.365314in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.393755in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.422240in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.450787in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.479418in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.508157in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.537037in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.566095in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.595375in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.624929in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.654817in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.685109in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.715883in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.747231in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.779256in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.812072in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.845810in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.880616in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.916653in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.954101in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.993161in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.034055in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.077027in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.122346in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.170307in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659227in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.678998in}{1.484664in}}%
\pgfpathlineto{\pgfqpoint{2.698684in}{1.471729in}}%
\pgfpathlineto{\pgfqpoint{2.718279in}{1.458733in}}%
\pgfpathlineto{\pgfqpoint{2.737775in}{1.445673in}}%
\pgfpathlineto{\pgfqpoint{2.757159in}{1.432543in}}%
\pgfpathlineto{\pgfqpoint{2.776418in}{1.419337in}}%
\pgfpathlineto{\pgfqpoint{2.795534in}{1.406046in}}%
\pgfpathlineto{\pgfqpoint{2.814486in}{1.392663in}}%
\pgfpathlineto{\pgfqpoint{2.833252in}{1.379179in}}%
\pgfpathlineto{\pgfqpoint{2.851805in}{1.365583in}}%
\pgfpathlineto{\pgfqpoint{2.870117in}{1.351866in}}%
\pgfpathlineto{\pgfqpoint{2.888158in}{1.338016in}}%
\pgfpathlineto{\pgfqpoint{2.905896in}{1.324024in}}%
\pgfpathlineto{\pgfqpoint{2.923298in}{1.309878in}}%
\pgfpathlineto{\pgfqpoint{2.940329in}{1.295570in}}%
\pgfpathlineto{\pgfqpoint{2.956955in}{1.281089in}}%
\pgfpathlineto{\pgfqpoint{2.973143in}{1.266429in}}%
\pgfpathlineto{\pgfqpoint{2.988861in}{1.251583in}}%
\pgfpathlineto{\pgfqpoint{3.004080in}{1.236546in}}%
\pgfpathlineto{\pgfqpoint{3.018775in}{1.221318in}}%
\pgfpathlineto{\pgfqpoint{3.032926in}{1.205900in}}%
\pgfpathlineto{\pgfqpoint{3.046520in}{1.190295in}}%
\pgfpathlineto{\pgfqpoint{3.059552in}{1.174513in}}%
\pgfpathlineto{\pgfqpoint{3.072028in}{1.158565in}}%
\pgfpathlineto{\pgfqpoint{3.083966in}{1.142468in}}%
\pgfpathlineto{\pgfqpoint{3.095395in}{1.126242in}}%
\pgfpathlineto{\pgfqpoint{3.106363in}{1.109913in}}%
\pgfpathlineto{\pgfqpoint{3.116931in}{1.093511in}}%
\pgfpathlineto{\pgfqpoint{3.127182in}{1.077071in}}%
\pgfpathlineto{\pgfqpoint{3.137216in}{1.060632in}}%
\pgfpathlineto{\pgfqpoint{3.147153in}{1.044236in}}%
\pgfpathlineto{\pgfqpoint{3.157135in}{1.027930in}}%
\pgfpathlineto{\pgfqpoint{3.167324in}{1.011764in}}%
\pgfpathlineto{\pgfqpoint{3.177901in}{0.995791in}}%
\pgfpathlineto{\pgfqpoint{3.189066in}{0.980066in}}%
\pgfpathlineto{\pgfqpoint{3.201037in}{0.964644in}}%
\pgfpathlineto{\pgfqpoint{3.214044in}{0.949581in}}%
\pgfpathlineto{\pgfqpoint{3.228328in}{0.934933in}}%
\pgfpathlineto{\pgfqpoint{3.244137in}{0.920753in}}%
\pgfpathlineto{\pgfqpoint{3.261718in}{0.907088in}}%
\pgfpathlineto{\pgfqpoint{3.281317in}{0.893980in}}%
\pgfpathlineto{\pgfqpoint{3.303169in}{0.881463in}}%
\pgfpathlineto{\pgfqpoint{3.327492in}{0.869556in}}%
\pgfpathlineto{\pgfqpoint{3.354485in}{0.858264in}}%
\pgfpathlineto{\pgfqpoint{3.384322in}{0.847571in}}%
\pgfpathlineto{\pgfqpoint{3.417149in}{0.837436in}}%
\pgfpathlineto{\pgfqpoint{3.453085in}{0.827787in}}%
\pgfpathlineto{\pgfqpoint{3.492220in}{0.818518in}}%
\pgfpathlineto{\pgfqpoint{3.534629in}{0.809486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659227in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.659141in}{1.479369in}}%
\pgfpathlineto{\pgfqpoint{2.658883in}{1.461197in}}%
\pgfpathlineto{\pgfqpoint{2.658443in}{1.443028in}}%
\pgfpathlineto{\pgfqpoint{2.657812in}{1.424864in}}%
\pgfpathlineto{\pgfqpoint{2.656972in}{1.406708in}}%
\pgfpathlineto{\pgfqpoint{2.655903in}{1.388560in}}%
\pgfpathlineto{\pgfqpoint{2.654580in}{1.370423in}}%
\pgfpathlineto{\pgfqpoint{2.652976in}{1.352299in}}%
\pgfpathlineto{\pgfqpoint{2.651059in}{1.334192in}}%
\pgfpathlineto{\pgfqpoint{2.648797in}{1.316103in}}%
\pgfpathlineto{\pgfqpoint{2.646153in}{1.298035in}}%
\pgfpathlineto{\pgfqpoint{2.643093in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{2.639578in}{1.261980in}}%
\pgfpathlineto{\pgfqpoint{2.635574in}{1.243999in}}%
\pgfpathlineto{\pgfqpoint{2.631044in}{1.226055in}}%
\pgfpathlineto{\pgfqpoint{2.625957in}{1.208154in}}%
\pgfpathlineto{\pgfqpoint{2.620283in}{1.190298in}}%
\pgfpathlineto{\pgfqpoint{2.613996in}{1.172494in}}%
\pgfpathlineto{\pgfqpoint{2.607077in}{1.154746in}}%
\pgfpathlineto{\pgfqpoint{2.599513in}{1.137060in}}%
\pgfpathlineto{\pgfqpoint{2.591296in}{1.119439in}}%
\pgfpathlineto{\pgfqpoint{2.582429in}{1.101889in}}%
\pgfpathlineto{\pgfqpoint{2.572920in}{1.084412in}}%
\pgfpathlineto{\pgfqpoint{2.562791in}{1.067012in}}%
\pgfpathlineto{\pgfqpoint{2.552073in}{1.049690in}}%
\pgfpathlineto{\pgfqpoint{2.540807in}{1.032448in}}%
\pgfpathlineto{\pgfqpoint{2.529049in}{1.015284in}}%
\pgfpathlineto{\pgfqpoint{2.516865in}{0.998197in}}%
\pgfpathlineto{\pgfqpoint{2.504338in}{0.981182in}}%
\pgfpathlineto{\pgfqpoint{2.491564in}{0.964233in}}%
\pgfpathlineto{\pgfqpoint{2.478654in}{0.947342in}}%
\pgfpathlineto{\pgfqpoint{2.465738in}{0.930498in}}%
\pgfpathlineto{\pgfqpoint{2.452962in}{0.913688in}}%
\pgfpathlineto{\pgfqpoint{2.440495in}{0.896898in}}%
\pgfpathlineto{\pgfqpoint{2.428525in}{0.880109in}}%
\pgfpathlineto{\pgfqpoint{2.417266in}{0.863302in}}%
\pgfpathlineto{\pgfqpoint{2.406958in}{0.846456in}}%
\pgfpathlineto{\pgfqpoint{2.397872in}{0.829548in}}%
\pgfpathlineto{\pgfqpoint{2.390312in}{0.812555in}}%
\pgfpathlineto{\pgfqpoint{2.384620in}{0.795454in}}%
\pgfpathlineto{\pgfqpoint{2.381178in}{0.778224in}}%
\pgfpathlineto{\pgfqpoint{2.380414in}{0.760847in}}%
\pgfpathlineto{\pgfqpoint{2.382804in}{0.743313in}}%
\pgfpathlineto{\pgfqpoint{2.388871in}{0.725619in}}%
\pgfpathlineto{\pgfqpoint{2.399185in}{0.707776in}}%
\pgfpathlineto{\pgfqpoint{2.414355in}{0.689810in}}%
\pgfpathlineto{\pgfqpoint{2.435023in}{0.671765in}}%
\pgfpathlineto{\pgfqpoint{2.461839in}{0.653710in}}%
\pgfpathlineto{\pgfqpoint{2.495442in}{0.635733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659227in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.639373in}{1.484718in}}%
\pgfpathlineto{\pgfqpoint{2.619438in}{1.471947in}}%
\pgfpathlineto{\pgfqpoint{2.599418in}{1.459229in}}%
\pgfpathlineto{\pgfqpoint{2.579309in}{1.446564in}}%
\pgfpathlineto{\pgfqpoint{2.559103in}{1.433953in}}%
\pgfpathlineto{\pgfqpoint{2.538791in}{1.421399in}}%
\pgfpathlineto{\pgfqpoint{2.518363in}{1.408904in}}%
\pgfpathlineto{\pgfqpoint{2.497804in}{1.396471in}}%
\pgfpathlineto{\pgfqpoint{2.477101in}{1.384104in}}%
\pgfpathlineto{\pgfqpoint{2.456237in}{1.371807in}}%
\pgfpathlineto{\pgfqpoint{2.435196in}{1.359584in}}%
\pgfpathlineto{\pgfqpoint{2.413959in}{1.347440in}}%
\pgfpathlineto{\pgfqpoint{2.392509in}{1.335378in}}%
\pgfpathlineto{\pgfqpoint{2.370827in}{1.323403in}}%
\pgfpathlineto{\pgfqpoint{2.348893in}{1.311519in}}%
\pgfpathlineto{\pgfqpoint{2.326688in}{1.299730in}}%
\pgfpathlineto{\pgfqpoint{2.304194in}{1.288039in}}%
\pgfpathlineto{\pgfqpoint{2.281392in}{1.276448in}}%
\pgfpathlineto{\pgfqpoint{2.258265in}{1.264960in}}%
\pgfpathlineto{\pgfqpoint{2.234795in}{1.253575in}}%
\pgfpathlineto{\pgfqpoint{2.210967in}{1.242295in}}%
\pgfpathlineto{\pgfqpoint{2.186767in}{1.231117in}}%
\pgfpathlineto{\pgfqpoint{2.162182in}{1.220041in}}%
\pgfpathlineto{\pgfqpoint{2.137201in}{1.209061in}}%
\pgfpathlineto{\pgfqpoint{2.111814in}{1.198174in}}%
\pgfpathlineto{\pgfqpoint{2.086015in}{1.187370in}}%
\pgfpathlineto{\pgfqpoint{2.059800in}{1.176641in}}%
\pgfpathlineto{\pgfqpoint{2.033168in}{1.165974in}}%
\pgfpathlineto{\pgfqpoint{2.006121in}{1.155352in}}%
\pgfpathlineto{\pgfqpoint{1.978666in}{1.144756in}}%
\pgfpathlineto{\pgfqpoint{1.950816in}{1.134162in}}%
\pgfpathlineto{\pgfqpoint{1.922587in}{1.123539in}}%
\pgfpathlineto{\pgfqpoint{1.894004in}{1.112853in}}%
\pgfpathlineto{\pgfqpoint{1.865101in}{1.102059in}}%
\pgfpathlineto{\pgfqpoint{1.835922in}{1.091105in}}%
\pgfpathlineto{\pgfqpoint{1.806527in}{1.079929in}}%
\pgfpathlineto{\pgfqpoint{1.776990in}{1.068456in}}%
\pgfpathlineto{\pgfqpoint{1.747411in}{1.056598in}}%
\pgfpathlineto{\pgfqpoint{1.717914in}{1.044249in}}%
\pgfpathlineto{\pgfqpoint{1.688664in}{1.031283in}}%
\pgfpathlineto{\pgfqpoint{1.659871in}{1.017554in}}%
\pgfpathlineto{\pgfqpoint{1.631808in}{1.002886in}}%
\pgfpathlineto{\pgfqpoint{1.604830in}{0.987076in}}%
\pgfpathlineto{\pgfqpoint{1.579399in}{0.969886in}}%
\pgfpathlineto{\pgfqpoint{1.556119in}{0.951043in}}%
\pgfpathlineto{\pgfqpoint{1.535780in}{0.930233in}}%
\pgfpathlineto{\pgfqpoint{1.519414in}{0.907112in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{0.881307in}}%
\pgfpathlineto{\pgfqpoint{1.504372in}{0.852452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659227in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.659227in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.659227in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.659227in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487482in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.487876in}{1.505085in}}%
\pgfpathlineto{\pgfqpoint{2.489059in}{1.512594in}}%
\pgfpathlineto{\pgfqpoint{2.491024in}{1.520036in}}%
\pgfpathlineto{\pgfqpoint{2.493765in}{1.527380in}}%
\pgfpathlineto{\pgfqpoint{2.497271in}{1.534592in}}%
\pgfpathlineto{\pgfqpoint{2.501529in}{1.541640in}}%
\pgfpathlineto{\pgfqpoint{2.506521in}{1.548491in}}%
\pgfpathlineto{\pgfqpoint{2.512229in}{1.555115in}}%
\pgfpathlineto{\pgfqpoint{2.518630in}{1.561480in}}%
\pgfpathlineto{\pgfqpoint{2.525697in}{1.567557in}}%
\pgfpathlineto{\pgfqpoint{2.533403in}{1.573316in}}%
\pgfpathlineto{\pgfqpoint{2.541715in}{1.578729in}}%
\pgfpathlineto{\pgfqpoint{2.550599in}{1.583769in}}%
\pgfpathlineto{\pgfqpoint{2.560017in}{1.588410in}}%
\pgfpathlineto{\pgfqpoint{2.569928in}{1.592627in}}%
\pgfpathlineto{\pgfqpoint{2.580288in}{1.596399in}}%
\pgfpathlineto{\pgfqpoint{2.591052in}{1.599704in}}%
\pgfpathlineto{\pgfqpoint{2.602170in}{1.602522in}}%
\pgfpathlineto{\pgfqpoint{2.613592in}{1.604837in}}%
\pgfpathlineto{\pgfqpoint{2.625263in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.637129in}{1.607900in}}%
\pgfpathlineto{\pgfqpoint{2.649132in}{1.608626in}}%
\pgfpathlineto{\pgfqpoint{2.661213in}{1.608805in}}%
\pgfpathlineto{\pgfqpoint{2.673313in}{1.608431in}}%
\pgfpathlineto{\pgfqpoint{2.685369in}{1.607503in}}%
\pgfpathlineto{\pgfqpoint{2.697321in}{1.606023in}}%
\pgfpathlineto{\pgfqpoint{2.709107in}{1.603994in}}%
\pgfpathlineto{\pgfqpoint{2.720666in}{1.601423in}}%
\pgfpathlineto{\pgfqpoint{2.731935in}{1.598322in}}%
\pgfpathlineto{\pgfqpoint{2.742856in}{1.594704in}}%
\pgfpathlineto{\pgfqpoint{2.753369in}{1.590583in}}%
\pgfpathlineto{\pgfqpoint{2.763417in}{1.585981in}}%
\pgfpathlineto{\pgfqpoint{2.772945in}{1.580918in}}%
\pgfpathlineto{\pgfqpoint{2.781901in}{1.575420in}}%
\pgfpathlineto{\pgfqpoint{2.790236in}{1.569514in}}%
\pgfpathlineto{\pgfqpoint{2.797901in}{1.563229in}}%
\pgfpathlineto{\pgfqpoint{2.804856in}{1.556598in}}%
\pgfpathlineto{\pgfqpoint{2.811060in}{1.549655in}}%
\pgfpathlineto{\pgfqpoint{2.816478in}{1.542436in}}%
\pgfpathlineto{\pgfqpoint{2.821080in}{1.534979in}}%
\pgfpathlineto{\pgfqpoint{2.824840in}{1.527323in}}%
\pgfpathlineto{\pgfqpoint{2.827735in}{1.519508in}}%
\pgfpathlineto{\pgfqpoint{2.829751in}{1.511577in}}%
\pgfpathlineto{\pgfqpoint{2.830874in}{1.503570in}}%
\pgfpathlineto{\pgfqpoint{2.831099in}{1.495532in}}%
\pgfpathlineto{\pgfqpoint{2.830424in}{1.487504in}}%
\pgfpathlineto{\pgfqpoint{2.828854in}{1.479530in}}%
\pgfpathlineto{\pgfqpoint{2.826397in}{1.471652in}}%
\pgfpathlineto{\pgfqpoint{2.823067in}{1.463911in}}%
\pgfpathlineto{\pgfqpoint{2.818883in}{1.456350in}}%
\pgfpathlineto{\pgfqpoint{2.813869in}{1.449007in}}%
\pgfpathlineto{\pgfqpoint{2.808054in}{1.441921in}}%
\pgfpathlineto{\pgfqpoint{2.801470in}{1.435130in}}%
\pgfpathlineto{\pgfqpoint{2.794155in}{1.428668in}}%
\pgfpathlineto{\pgfqpoint{2.786149in}{1.422568in}}%
\pgfpathlineto{\pgfqpoint{2.777498in}{1.416862in}}%
\pgfpathlineto{\pgfqpoint{2.768249in}{1.411579in}}%
\pgfpathlineto{\pgfqpoint{2.758454in}{1.406743in}}%
\pgfpathlineto{\pgfqpoint{2.748167in}{1.402379in}}%
\pgfpathlineto{\pgfqpoint{2.737443in}{1.398508in}}%
\pgfpathlineto{\pgfqpoint{2.726340in}{1.395146in}}%
\pgfpathlineto{\pgfqpoint{2.714919in}{1.392309in}}%
\pgfpathlineto{\pgfqpoint{2.703239in}{1.390008in}}%
\pgfpathlineto{\pgfqpoint{2.691362in}{1.388253in}}%
\pgfpathlineto{\pgfqpoint{2.679350in}{1.387048in}}%
\pgfpathlineto{\pgfqpoint{2.667264in}{1.386397in}}%
\pgfpathlineto{\pgfqpoint{2.655167in}{1.386300in}}%
\pgfpathlineto{\pgfqpoint{2.643117in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{2.631175in}{1.387750in}}%
\pgfpathlineto{\pgfqpoint{2.619400in}{1.389283in}}%
\pgfpathlineto{\pgfqpoint{2.607846in}{1.391341in}}%
\pgfpathlineto{\pgfqpoint{2.596570in}{1.393910in}}%
\pgfpathlineto{\pgfqpoint{2.585622in}{1.396974in}}%
\pgfpathlineto{\pgfqpoint{2.575054in}{1.400514in}}%
\pgfpathlineto{\pgfqpoint{2.564913in}{1.404512in}}%
\pgfpathlineto{\pgfqpoint{2.555244in}{1.408944in}}%
\pgfpathlineto{\pgfqpoint{2.546088in}{1.413787in}}%
\pgfpathlineto{\pgfqpoint{2.537486in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{2.529473in}{1.424607in}}%
\pgfpathlineto{\pgfqpoint{2.522082in}{1.430528in}}%
\pgfpathlineto{\pgfqpoint{2.515344in}{1.436753in}}%
\pgfpathlineto{\pgfqpoint{2.509287in}{1.443251in}}%
\pgfpathlineto{\pgfqpoint{2.503934in}{1.449993in}}%
\pgfpathlineto{\pgfqpoint{2.499307in}{1.456946in}}%
\pgfpathlineto{\pgfqpoint{2.495423in}{1.464080in}}%
\pgfpathlineto{\pgfqpoint{2.492298in}{1.471362in}}%
\pgfpathlineto{\pgfqpoint{2.489944in}{1.478759in}}%
\pgfpathlineto{\pgfqpoint{2.488369in}{1.486239in}}%
\pgfpathlineto{\pgfqpoint{2.487580in}{1.493769in}}%
\pgfpathlineto{\pgfqpoint{2.487482in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.487482in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314151in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.314334in}{1.504803in}}%
\pgfpathlineto{\pgfqpoint{2.314884in}{1.512058in}}%
\pgfpathlineto{\pgfqpoint{2.315802in}{1.519298in}}%
\pgfpathlineto{\pgfqpoint{2.317085in}{1.526518in}}%
\pgfpathlineto{\pgfqpoint{2.318733in}{1.533711in}}%
\pgfpathlineto{\pgfqpoint{2.320745in}{1.540869in}}%
\pgfpathlineto{\pgfqpoint{2.323120in}{1.547986in}}%
\pgfpathlineto{\pgfqpoint{2.325857in}{1.555054in}}%
\pgfpathlineto{\pgfqpoint{2.328953in}{1.562068in}}%
\pgfpathlineto{\pgfqpoint{2.332406in}{1.569019in}}%
\pgfpathlineto{\pgfqpoint{2.336215in}{1.575901in}}%
\pgfpathlineto{\pgfqpoint{2.340376in}{1.582707in}}%
\pgfpathlineto{\pgfqpoint{2.344887in}{1.589430in}}%
\pgfpathlineto{\pgfqpoint{2.349745in}{1.596062in}}%
\pgfpathlineto{\pgfqpoint{2.354946in}{1.602597in}}%
\pgfpathlineto{\pgfqpoint{2.360487in}{1.609028in}}%
\pgfpathlineto{\pgfqpoint{2.366363in}{1.615347in}}%
\pgfpathlineto{\pgfqpoint{2.372571in}{1.621548in}}%
\pgfpathlineto{\pgfqpoint{2.379105in}{1.627623in}}%
\pgfpathlineto{\pgfqpoint{2.385961in}{1.633565in}}%
\pgfpathlineto{\pgfqpoint{2.393134in}{1.639367in}}%
\pgfpathlineto{\pgfqpoint{2.400617in}{1.645022in}}%
\pgfpathlineto{\pgfqpoint{2.408406in}{1.650523in}}%
\pgfpathlineto{\pgfqpoint{2.416492in}{1.655864in}}%
\pgfpathlineto{\pgfqpoint{2.424870in}{1.661036in}}%
\pgfpathlineto{\pgfqpoint{2.433533in}{1.666033in}}%
\pgfpathlineto{\pgfqpoint{2.442473in}{1.670849in}}%
\pgfpathlineto{\pgfqpoint{2.451681in}{1.675476in}}%
\pgfpathlineto{\pgfqpoint{2.461150in}{1.679908in}}%
\pgfpathlineto{\pgfqpoint{2.470871in}{1.684139in}}%
\pgfpathlineto{\pgfqpoint{2.480833in}{1.688162in}}%
\pgfpathlineto{\pgfqpoint{2.491029in}{1.691970in}}%
\pgfpathlineto{\pgfqpoint{2.501447in}{1.695558in}}%
\pgfpathlineto{\pgfqpoint{2.512077in}{1.698920in}}%
\pgfpathlineto{\pgfqpoint{2.522908in}{1.702050in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.704943in}}%
\pgfpathlineto{\pgfqpoint{2.545126in}{1.707593in}}%
\pgfpathlineto{\pgfqpoint{2.556489in}{1.709995in}}%
\pgfpathlineto{\pgfqpoint{2.568004in}{1.712145in}}%
\pgfpathlineto{\pgfqpoint{2.579658in}{1.714038in}}%
\pgfpathlineto{\pgfqpoint{2.591439in}{1.715669in}}%
\pgfpathlineto{\pgfqpoint{2.603330in}{1.717036in}}%
\pgfpathlineto{\pgfqpoint{2.615320in}{1.718134in}}%
\pgfpathlineto{\pgfqpoint{2.627392in}{1.718960in}}%
\pgfpathlineto{\pgfqpoint{2.639531in}{1.719512in}}%
\pgfpathlineto{\pgfqpoint{2.651724in}{1.719786in}}%
\pgfpathlineto{\pgfqpoint{2.663953in}{1.719782in}}%
\pgfpathlineto{\pgfqpoint{2.676203in}{1.719496in}}%
\pgfpathlineto{\pgfqpoint{2.688457in}{1.718928in}}%
\pgfpathlineto{\pgfqpoint{2.700701in}{1.718077in}}%
\pgfpathlineto{\pgfqpoint{2.712917in}{1.716942in}}%
\pgfpathlineto{\pgfqpoint{2.725088in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.737199in}{1.713821in}}%
\pgfpathlineto{\pgfqpoint{2.749231in}{1.711837in}}%
\pgfpathlineto{\pgfqpoint{2.761169in}{1.709571in}}%
\pgfpathlineto{\pgfqpoint{2.772995in}{1.707026in}}%
\pgfpathlineto{\pgfqpoint{2.784693in}{1.704204in}}%
\pgfpathlineto{\pgfqpoint{2.796246in}{1.701106in}}%
\pgfpathlineto{\pgfqpoint{2.807637in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{2.818849in}{1.694100in}}%
\pgfpathlineto{\pgfqpoint{2.829868in}{1.690198in}}%
\pgfpathlineto{\pgfqpoint{2.840675in}{1.686036in}}%
\pgfpathlineto{\pgfqpoint{2.851255in}{1.681620in}}%
\pgfpathlineto{\pgfqpoint{2.861593in}{1.676953in}}%
\pgfpathlineto{\pgfqpoint{2.871673in}{1.672042in}}%
\pgfpathlineto{\pgfqpoint{2.881480in}{1.666892in}}%
\pgfpathlineto{\pgfqpoint{2.890999in}{1.661511in}}%
\pgfpathlineto{\pgfqpoint{2.900216in}{1.655904in}}%
\pgfpathlineto{\pgfqpoint{2.909116in}{1.650080in}}%
\pgfpathlineto{\pgfqpoint{2.917687in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.925915in}{1.637808in}}%
\pgfpathlineto{\pgfqpoint{2.933788in}{1.631377in}}%
\pgfpathlineto{\pgfqpoint{2.941293in}{1.624760in}}%
\pgfpathlineto{\pgfqpoint{2.948419in}{1.617966in}}%
\pgfpathlineto{\pgfqpoint{2.955156in}{1.611005in}}%
\pgfpathlineto{\pgfqpoint{2.961491in}{1.603885in}}%
\pgfpathlineto{\pgfqpoint{2.967417in}{1.596617in}}%
\pgfpathlineto{\pgfqpoint{2.972923in}{1.589211in}}%
\pgfpathlineto{\pgfqpoint{2.978001in}{1.581676in}}%
\pgfpathlineto{\pgfqpoint{2.982642in}{1.574024in}}%
\pgfpathlineto{\pgfqpoint{2.986841in}{1.566265in}}%
\pgfpathlineto{\pgfqpoint{2.990590in}{1.558409in}}%
\pgfpathlineto{\pgfqpoint{2.993883in}{1.550467in}}%
\pgfpathlineto{\pgfqpoint{2.996716in}{1.542451in}}%
\pgfpathlineto{\pgfqpoint{2.999083in}{1.534373in}}%
\pgfpathlineto{\pgfqpoint{3.000981in}{1.526242in}}%
\pgfpathlineto{\pgfqpoint{3.002408in}{1.518071in}}%
\pgfpathlineto{\pgfqpoint{3.003360in}{1.509871in}}%
\pgfpathlineto{\pgfqpoint{3.003836in}{1.501654in}}%
\pgfpathlineto{\pgfqpoint{3.003836in}{1.493431in}}%
\pgfpathlineto{\pgfqpoint{3.003360in}{1.485213in}}%
\pgfpathlineto{\pgfqpoint{3.002408in}{1.477014in}}%
\pgfpathlineto{\pgfqpoint{3.000981in}{1.468843in}}%
\pgfpathlineto{\pgfqpoint{2.999083in}{1.460712in}}%
\pgfpathlineto{\pgfqpoint{2.996716in}{1.452633in}}%
\pgfpathlineto{\pgfqpoint{2.993883in}{1.444617in}}%
\pgfpathlineto{\pgfqpoint{2.990590in}{1.436676in}}%
\pgfpathlineto{\pgfqpoint{2.986841in}{1.428820in}}%
\pgfpathlineto{\pgfqpoint{2.982642in}{1.421060in}}%
\pgfpathlineto{\pgfqpoint{2.978001in}{1.413408in}}%
\pgfpathlineto{\pgfqpoint{2.972923in}{1.405874in}}%
\pgfpathlineto{\pgfqpoint{2.967417in}{1.398467in}}%
\pgfpathlineto{\pgfqpoint{2.961491in}{1.391199in}}%
\pgfpathlineto{\pgfqpoint{2.955156in}{1.384080in}}%
\pgfpathlineto{\pgfqpoint{2.948419in}{1.377119in}}%
\pgfpathlineto{\pgfqpoint{2.941293in}{1.370325in}}%
\pgfpathlineto{\pgfqpoint{2.933788in}{1.363708in}}%
\pgfpathlineto{\pgfqpoint{2.925915in}{1.357276in}}%
\pgfpathlineto{\pgfqpoint{2.917687in}{1.351039in}}%
\pgfpathlineto{\pgfqpoint{2.909116in}{1.345005in}}%
\pgfpathlineto{\pgfqpoint{2.900216in}{1.339180in}}%
\pgfpathlineto{\pgfqpoint{2.890999in}{1.333574in}}%
\pgfpathlineto{\pgfqpoint{2.881480in}{1.328192in}}%
\pgfpathlineto{\pgfqpoint{2.871673in}{1.323043in}}%
\pgfpathlineto{\pgfqpoint{2.861593in}{1.318132in}}%
\pgfpathlineto{\pgfqpoint{2.851255in}{1.313465in}}%
\pgfpathlineto{\pgfqpoint{2.840675in}{1.309048in}}%
\pgfpathlineto{\pgfqpoint{2.829868in}{1.304886in}}%
\pgfpathlineto{\pgfqpoint{2.818849in}{1.300985in}}%
\pgfpathlineto{\pgfqpoint{2.807637in}{1.297347in}}%
\pgfpathlineto{\pgfqpoint{2.796246in}{1.293978in}}%
\pgfpathlineto{\pgfqpoint{2.784693in}{1.290881in}}%
\pgfpathlineto{\pgfqpoint{2.772995in}{1.288058in}}%
\pgfpathlineto{\pgfqpoint{2.761169in}{1.285513in}}%
\pgfpathlineto{\pgfqpoint{2.749231in}{1.283248in}}%
\pgfpathlineto{\pgfqpoint{2.737199in}{1.281263in}}%
\pgfpathlineto{\pgfqpoint{2.725088in}{1.279561in}}%
\pgfpathlineto{\pgfqpoint{2.712917in}{1.278143in}}%
\pgfpathlineto{\pgfqpoint{2.700701in}{1.277008in}}%
\pgfpathlineto{\pgfqpoint{2.688457in}{1.276157in}}%
\pgfpathlineto{\pgfqpoint{2.676203in}{1.275589in}}%
\pgfpathlineto{\pgfqpoint{2.663953in}{1.275303in}}%
\pgfpathlineto{\pgfqpoint{2.651724in}{1.275298in}}%
\pgfpathlineto{\pgfqpoint{2.639531in}{1.275573in}}%
\pgfpathlineto{\pgfqpoint{2.615320in}{1.276950in}}%
\pgfpathlineto{\pgfqpoint{2.591439in}{1.279415in}}%
\pgfpathlineto{\pgfqpoint{2.568004in}{1.282940in}}%
\pgfpathlineto{\pgfqpoint{2.545126in}{1.287492in}}%
\pgfpathlineto{\pgfqpoint{2.522908in}{1.293034in}}%
\pgfpathlineto{\pgfqpoint{2.512077in}{1.296164in}}%
\pgfpathlineto{\pgfqpoint{2.501447in}{1.299526in}}%
\pgfpathlineto{\pgfqpoint{2.491029in}{1.303114in}}%
\pgfpathlineto{\pgfqpoint{2.480833in}{1.306923in}}%
\pgfpathlineto{\pgfqpoint{2.470871in}{1.310946in}}%
\pgfpathlineto{\pgfqpoint{2.461150in}{1.315176in}}%
\pgfpathlineto{\pgfqpoint{2.451681in}{1.319608in}}%
\pgfpathlineto{\pgfqpoint{2.442473in}{1.324236in}}%
\pgfpathlineto{\pgfqpoint{2.433533in}{1.329051in}}%
\pgfpathlineto{\pgfqpoint{2.424870in}{1.334049in}}%
\pgfpathlineto{\pgfqpoint{2.416492in}{1.339221in}}%
\pgfpathlineto{\pgfqpoint{2.408406in}{1.344561in}}%
\pgfpathlineto{\pgfqpoint{2.400617in}{1.350062in}}%
\pgfpathlineto{\pgfqpoint{2.393134in}{1.355718in}}%
\pgfpathlineto{\pgfqpoint{2.385961in}{1.361520in}}%
\pgfpathlineto{\pgfqpoint{2.379105in}{1.367462in}}%
\pgfpathlineto{\pgfqpoint{2.372571in}{1.373537in}}%
\pgfpathlineto{\pgfqpoint{2.366363in}{1.379737in}}%
\pgfpathlineto{\pgfqpoint{2.360487in}{1.386057in}}%
\pgfpathlineto{\pgfqpoint{2.354946in}{1.392487in}}%
\pgfpathlineto{\pgfqpoint{2.349745in}{1.399022in}}%
\pgfpathlineto{\pgfqpoint{2.344887in}{1.405655in}}%
\pgfpathlineto{\pgfqpoint{2.340376in}{1.412378in}}%
\pgfpathlineto{\pgfqpoint{2.336215in}{1.419183in}}%
\pgfpathlineto{\pgfqpoint{2.332406in}{1.426065in}}%
\pgfpathlineto{\pgfqpoint{2.328953in}{1.433017in}}%
\pgfpathlineto{\pgfqpoint{2.325857in}{1.440030in}}%
\pgfpathlineto{\pgfqpoint{2.323120in}{1.447099in}}%
\pgfpathlineto{\pgfqpoint{2.320745in}{1.454215in}}%
\pgfpathlineto{\pgfqpoint{2.318733in}{1.461374in}}%
\pgfpathlineto{\pgfqpoint{2.317085in}{1.468566in}}%
\pgfpathlineto{\pgfqpoint{2.315802in}{1.475786in}}%
\pgfpathlineto{\pgfqpoint{2.314884in}{1.483027in}}%
\pgfpathlineto{\pgfqpoint{2.314334in}{1.490281in}}%
\pgfpathlineto{\pgfqpoint{2.314151in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.314151in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136500in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.136757in}{1.508029in}}%
\pgfpathlineto{\pgfqpoint{2.137529in}{1.518508in}}%
\pgfpathlineto{\pgfqpoint{2.138815in}{1.528971in}}%
\pgfpathlineto{\pgfqpoint{2.140614in}{1.539408in}}%
\pgfpathlineto{\pgfqpoint{2.142926in}{1.549811in}}%
\pgfpathlineto{\pgfqpoint{2.145751in}{1.560173in}}%
\pgfpathlineto{\pgfqpoint{2.149087in}{1.570484in}}%
\pgfpathlineto{\pgfqpoint{2.152932in}{1.580737in}}%
\pgfpathlineto{\pgfqpoint{2.157286in}{1.590921in}}%
\pgfpathlineto{\pgfqpoint{2.162146in}{1.601028in}}%
\pgfpathlineto{\pgfqpoint{2.167512in}{1.611050in}}%
\pgfpathlineto{\pgfqpoint{2.173379in}{1.620977in}}%
\pgfpathlineto{\pgfqpoint{2.179748in}{1.630799in}}%
\pgfpathlineto{\pgfqpoint{2.186613in}{1.640509in}}%
\pgfpathlineto{\pgfqpoint{2.193974in}{1.650094in}}%
\pgfpathlineto{\pgfqpoint{2.201826in}{1.659548in}}%
\pgfpathlineto{\pgfqpoint{2.210166in}{1.668858in}}%
\pgfpathlineto{\pgfqpoint{2.218990in}{1.678016in}}%
\pgfpathlineto{\pgfqpoint{2.228294in}{1.687010in}}%
\pgfpathlineto{\pgfqpoint{2.238073in}{1.695832in}}%
\pgfpathlineto{\pgfqpoint{2.248323in}{1.704470in}}%
\pgfpathlineto{\pgfqpoint{2.259037in}{1.712914in}}%
\pgfpathlineto{\pgfqpoint{2.270210in}{1.721152in}}%
\pgfpathlineto{\pgfqpoint{2.281836in}{1.729176in}}%
\pgfpathlineto{\pgfqpoint{2.293907in}{1.736973in}}%
\pgfpathlineto{\pgfqpoint{2.306415in}{1.744533in}}%
\pgfpathlineto{\pgfqpoint{2.319352in}{1.751845in}}%
\pgfpathlineto{\pgfqpoint{2.332710in}{1.758898in}}%
\pgfpathlineto{\pgfqpoint{2.346479in}{1.765681in}}%
\pgfpathlineto{\pgfqpoint{2.360647in}{1.772183in}}%
\pgfpathlineto{\pgfqpoint{2.375205in}{1.778394in}}%
\pgfpathlineto{\pgfqpoint{2.390139in}{1.784303in}}%
\pgfpathlineto{\pgfqpoint{2.405438in}{1.789900in}}%
\pgfpathlineto{\pgfqpoint{2.421087in}{1.795175in}}%
\pgfpathlineto{\pgfqpoint{2.437072in}{1.800116in}}%
\pgfpathlineto{\pgfqpoint{2.453378in}{1.804715in}}%
\pgfpathlineto{\pgfqpoint{2.469988in}{1.808963in}}%
\pgfpathlineto{\pgfqpoint{2.486885in}{1.812849in}}%
\pgfpathlineto{\pgfqpoint{2.504051in}{1.816365in}}%
\pgfpathlineto{\pgfqpoint{2.521467in}{1.819503in}}%
\pgfpathlineto{\pgfqpoint{2.539113in}{1.822255in}}%
\pgfpathlineto{\pgfqpoint{2.556970in}{1.824613in}}%
\pgfpathlineto{\pgfqpoint{2.575014in}{1.826570in}}%
\pgfpathlineto{\pgfqpoint{2.593224in}{1.828120in}}%
\pgfpathlineto{\pgfqpoint{2.611578in}{1.829258in}}%
\pgfpathlineto{\pgfqpoint{2.630051in}{1.829977in}}%
\pgfpathlineto{\pgfqpoint{2.648619in}{1.830273in}}%
\pgfpathlineto{\pgfqpoint{2.667258in}{1.830143in}}%
\pgfpathlineto{\pgfqpoint{2.685941in}{1.829582in}}%
\pgfpathlineto{\pgfqpoint{2.704644in}{1.828589in}}%
\pgfpathlineto{\pgfqpoint{2.723339in}{1.827161in}}%
\pgfpathlineto{\pgfqpoint{2.742000in}{1.825297in}}%
\pgfpathlineto{\pgfqpoint{2.760601in}{1.822997in}}%
\pgfpathlineto{\pgfqpoint{2.779113in}{1.820261in}}%
\pgfpathlineto{\pgfqpoint{2.797510in}{1.817090in}}%
\pgfpathlineto{\pgfqpoint{2.815765in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{2.833848in}{1.809451in}}%
\pgfpathlineto{\pgfqpoint{2.851734in}{1.804988in}}%
\pgfpathlineto{\pgfqpoint{2.869395in}{1.800102in}}%
\pgfpathlineto{\pgfqpoint{2.886804in}{1.794798in}}%
\pgfpathlineto{\pgfqpoint{2.903932in}{1.789080in}}%
\pgfpathlineto{\pgfqpoint{2.920755in}{1.782956in}}%
\pgfpathlineto{\pgfqpoint{2.937245in}{1.776431in}}%
\pgfpathlineto{\pgfqpoint{2.953377in}{1.769514in}}%
\pgfpathlineto{\pgfqpoint{2.969124in}{1.762213in}}%
\pgfpathlineto{\pgfqpoint{2.984462in}{1.754537in}}%
\pgfpathlineto{\pgfqpoint{2.999366in}{1.746496in}}%
\pgfpathlineto{\pgfqpoint{3.013812in}{1.738100in}}%
\pgfpathlineto{\pgfqpoint{3.027776in}{1.729360in}}%
\pgfpathlineto{\pgfqpoint{3.041236in}{1.720287in}}%
\pgfpathlineto{\pgfqpoint{3.054170in}{1.710894in}}%
\pgfpathlineto{\pgfqpoint{3.066556in}{1.701193in}}%
\pgfpathlineto{\pgfqpoint{3.078375in}{1.691197in}}%
\pgfpathlineto{\pgfqpoint{3.089605in}{1.680922in}}%
\pgfpathlineto{\pgfqpoint{3.100230in}{1.670379in}}%
\pgfpathlineto{\pgfqpoint{3.110230in}{1.659586in}}%
\pgfpathlineto{\pgfqpoint{3.119590in}{1.648556in}}%
\pgfpathlineto{\pgfqpoint{3.128292in}{1.637305in}}%
\pgfpathlineto{\pgfqpoint{3.136323in}{1.625850in}}%
\pgfpathlineto{\pgfqpoint{3.143669in}{1.614206in}}%
\pgfpathlineto{\pgfqpoint{3.150316in}{1.602392in}}%
\pgfpathlineto{\pgfqpoint{3.156255in}{1.590423in}}%
\pgfpathlineto{\pgfqpoint{3.161474in}{1.578318in}}%
\pgfpathlineto{\pgfqpoint{3.165964in}{1.566094in}}%
\pgfpathlineto{\pgfqpoint{3.169718in}{1.553768in}}%
\pgfpathlineto{\pgfqpoint{3.172729in}{1.541360in}}%
\pgfpathlineto{\pgfqpoint{3.174992in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{3.176503in}{1.516368in}}%
\pgfpathlineto{\pgfqpoint{3.177259in}{1.503820in}}%
\pgfpathlineto{\pgfqpoint{3.177259in}{1.491264in}}%
\pgfpathlineto{\pgfqpoint{3.176503in}{1.478717in}}%
\pgfpathlineto{\pgfqpoint{3.174992in}{1.466197in}}%
\pgfpathlineto{\pgfqpoint{3.172729in}{1.453724in}}%
\pgfpathlineto{\pgfqpoint{3.169718in}{1.441316in}}%
\pgfpathlineto{\pgfqpoint{3.165964in}{1.428991in}}%
\pgfpathlineto{\pgfqpoint{3.161474in}{1.416766in}}%
\pgfpathlineto{\pgfqpoint{3.156255in}{1.404661in}}%
\pgfpathlineto{\pgfqpoint{3.150316in}{1.392692in}}%
\pgfpathlineto{\pgfqpoint{3.143669in}{1.380878in}}%
\pgfpathlineto{\pgfqpoint{3.136323in}{1.369235in}}%
\pgfpathlineto{\pgfqpoint{3.128292in}{1.357780in}}%
\pgfpathlineto{\pgfqpoint{3.119590in}{1.346529in}}%
\pgfpathlineto{\pgfqpoint{3.110230in}{1.335499in}}%
\pgfpathlineto{\pgfqpoint{3.100230in}{1.324705in}}%
\pgfpathlineto{\pgfqpoint{3.089605in}{1.314163in}}%
\pgfpathlineto{\pgfqpoint{3.078375in}{1.303887in}}%
\pgfpathlineto{\pgfqpoint{3.066556in}{1.293892in}}%
\pgfpathlineto{\pgfqpoint{3.054170in}{1.284191in}}%
\pgfpathlineto{\pgfqpoint{3.041236in}{1.274798in}}%
\pgfpathlineto{\pgfqpoint{3.027776in}{1.265725in}}%
\pgfpathlineto{\pgfqpoint{3.013812in}{1.256984in}}%
\pgfpathlineto{\pgfqpoint{2.999366in}{1.248588in}}%
\pgfpathlineto{\pgfqpoint{2.984462in}{1.240547in}}%
\pgfpathlineto{\pgfqpoint{2.969124in}{1.232871in}}%
\pgfpathlineto{\pgfqpoint{2.953377in}{1.225570in}}%
\pgfpathlineto{\pgfqpoint{2.937245in}{1.218653in}}%
\pgfpathlineto{\pgfqpoint{2.920755in}{1.212129in}}%
\pgfpathlineto{\pgfqpoint{2.903932in}{1.206004in}}%
\pgfpathlineto{\pgfqpoint{2.886804in}{1.200287in}}%
\pgfpathlineto{\pgfqpoint{2.869395in}{1.194982in}}%
\pgfpathlineto{\pgfqpoint{2.851734in}{1.190096in}}%
\pgfpathlineto{\pgfqpoint{2.833848in}{1.185634in}}%
\pgfpathlineto{\pgfqpoint{2.815765in}{1.181599in}}%
\pgfpathlineto{\pgfqpoint{2.797510in}{1.177994in}}%
\pgfpathlineto{\pgfqpoint{2.779113in}{1.174823in}}%
\pgfpathlineto{\pgfqpoint{2.760601in}{1.172087in}}%
\pgfpathlineto{\pgfqpoint{2.742000in}{1.169787in}}%
\pgfpathlineto{\pgfqpoint{2.723339in}{1.167923in}}%
\pgfpathlineto{\pgfqpoint{2.704644in}{1.166495in}}%
\pgfpathlineto{\pgfqpoint{2.685941in}{1.165502in}}%
\pgfpathlineto{\pgfqpoint{2.667258in}{1.164942in}}%
\pgfpathlineto{\pgfqpoint{2.648619in}{1.164811in}}%
\pgfpathlineto{\pgfqpoint{2.630051in}{1.165108in}}%
\pgfpathlineto{\pgfqpoint{2.611578in}{1.165827in}}%
\pgfpathlineto{\pgfqpoint{2.593224in}{1.166964in}}%
\pgfpathlineto{\pgfqpoint{2.575014in}{1.168514in}}%
\pgfpathlineto{\pgfqpoint{2.556970in}{1.170472in}}%
\pgfpathlineto{\pgfqpoint{2.539113in}{1.172830in}}%
\pgfpathlineto{\pgfqpoint{2.521467in}{1.175582in}}%
\pgfpathlineto{\pgfqpoint{2.504051in}{1.178720in}}%
\pgfpathlineto{\pgfqpoint{2.486885in}{1.182236in}}%
\pgfpathlineto{\pgfqpoint{2.469988in}{1.186122in}}%
\pgfpathlineto{\pgfqpoint{2.453378in}{1.190369in}}%
\pgfpathlineto{\pgfqpoint{2.437072in}{1.194968in}}%
\pgfpathlineto{\pgfqpoint{2.421087in}{1.199910in}}%
\pgfpathlineto{\pgfqpoint{2.405438in}{1.205184in}}%
\pgfpathlineto{\pgfqpoint{2.390139in}{1.210781in}}%
\pgfpathlineto{\pgfqpoint{2.375205in}{1.216690in}}%
\pgfpathlineto{\pgfqpoint{2.360647in}{1.222901in}}%
\pgfpathlineto{\pgfqpoint{2.346479in}{1.229404in}}%
\pgfpathlineto{\pgfqpoint{2.332710in}{1.236187in}}%
\pgfpathlineto{\pgfqpoint{2.319352in}{1.243240in}}%
\pgfpathlineto{\pgfqpoint{2.306415in}{1.250552in}}%
\pgfpathlineto{\pgfqpoint{2.293907in}{1.258111in}}%
\pgfpathlineto{\pgfqpoint{2.281836in}{1.265909in}}%
\pgfpathlineto{\pgfqpoint{2.270210in}{1.273932in}}%
\pgfpathlineto{\pgfqpoint{2.259037in}{1.282171in}}%
\pgfpathlineto{\pgfqpoint{2.248323in}{1.290615in}}%
\pgfpathlineto{\pgfqpoint{2.238073in}{1.299253in}}%
\pgfpathlineto{\pgfqpoint{2.228294in}{1.308074in}}%
\pgfpathlineto{\pgfqpoint{2.218990in}{1.317069in}}%
\pgfpathlineto{\pgfqpoint{2.210166in}{1.326227in}}%
\pgfpathlineto{\pgfqpoint{2.201826in}{1.335537in}}%
\pgfpathlineto{\pgfqpoint{2.193974in}{1.344990in}}%
\pgfpathlineto{\pgfqpoint{2.186613in}{1.354576in}}%
\pgfpathlineto{\pgfqpoint{2.179748in}{1.364285in}}%
\pgfpathlineto{\pgfqpoint{2.173379in}{1.374108in}}%
\pgfpathlineto{\pgfqpoint{2.167512in}{1.384034in}}%
\pgfpathlineto{\pgfqpoint{2.162146in}{1.394056in}}%
\pgfpathlineto{\pgfqpoint{2.157286in}{1.404164in}}%
\pgfpathlineto{\pgfqpoint{2.152932in}{1.414348in}}%
\pgfpathlineto{\pgfqpoint{2.149087in}{1.424600in}}%
\pgfpathlineto{\pgfqpoint{2.145751in}{1.434911in}}%
\pgfpathlineto{\pgfqpoint{2.142926in}{1.445273in}}%
\pgfpathlineto{\pgfqpoint{2.140614in}{1.455677in}}%
\pgfpathlineto{\pgfqpoint{2.138815in}{1.466114in}}%
\pgfpathlineto{\pgfqpoint{2.137529in}{1.476576in}}%
\pgfpathlineto{\pgfqpoint{2.136757in}{1.487055in}}%
\pgfpathlineto{\pgfqpoint{2.136500in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.136500in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950704in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.951031in}{1.511098in}}%
\pgfpathlineto{\pgfqpoint{1.952010in}{1.524645in}}%
\pgfpathlineto{\pgfqpoint{1.953642in}{1.538174in}}%
\pgfpathlineto{\pgfqpoint{1.955927in}{1.551676in}}%
\pgfpathlineto{\pgfqpoint{1.958864in}{1.565141in}}%
\pgfpathlineto{\pgfqpoint{1.962451in}{1.578560in}}%
\pgfpathlineto{\pgfqpoint{1.966689in}{1.591923in}}%
\pgfpathlineto{\pgfqpoint{1.971577in}{1.605221in}}%
\pgfpathlineto{\pgfqpoint{1.977113in}{1.618444in}}%
\pgfpathlineto{\pgfqpoint{1.983295in}{1.631582in}}%
\pgfpathlineto{\pgfqpoint{1.990124in}{1.644623in}}%
\pgfpathlineto{\pgfqpoint{1.997596in}{1.657558in}}%
\pgfpathlineto{\pgfqpoint{2.005712in}{1.670375in}}%
\pgfpathlineto{\pgfqpoint{2.014467in}{1.683062in}}%
\pgfpathlineto{\pgfqpoint{2.023862in}{1.695609in}}%
\pgfpathlineto{\pgfqpoint{2.033893in}{1.708002in}}%
\pgfpathlineto{\pgfqpoint{2.044558in}{1.720230in}}%
\pgfpathlineto{\pgfqpoint{2.055855in}{1.732279in}}%
\pgfpathlineto{\pgfqpoint{2.067780in}{1.744137in}}%
\pgfpathlineto{\pgfqpoint{2.080330in}{1.755789in}}%
\pgfpathlineto{\pgfqpoint{2.093501in}{1.767224in}}%
\pgfpathlineto{\pgfqpoint{2.107289in}{1.778425in}}%
\pgfpathlineto{\pgfqpoint{2.121689in}{1.789379in}}%
\pgfpathlineto{\pgfqpoint{2.136697in}{1.800072in}}%
\pgfpathlineto{\pgfqpoint{2.152305in}{1.810488in}}%
\pgfpathlineto{\pgfqpoint{2.168507in}{1.820612in}}%
\pgfpathlineto{\pgfqpoint{2.185295in}{1.830430in}}%
\pgfpathlineto{\pgfqpoint{2.202661in}{1.839926in}}%
\pgfpathlineto{\pgfqpoint{2.220595in}{1.849085in}}%
\pgfpathlineto{\pgfqpoint{2.239086in}{1.857891in}}%
\pgfpathlineto{\pgfqpoint{2.258123in}{1.866329in}}%
\pgfpathlineto{\pgfqpoint{2.277693in}{1.874384in}}%
\pgfpathlineto{\pgfqpoint{2.297780in}{1.882040in}}%
\pgfpathlineto{\pgfqpoint{2.318370in}{1.889283in}}%
\pgfpathlineto{\pgfqpoint{2.339445in}{1.896098in}}%
\pgfpathlineto{\pgfqpoint{2.360987in}{1.902470in}}%
\pgfpathlineto{\pgfqpoint{2.382976in}{1.908386in}}%
\pgfpathlineto{\pgfqpoint{2.405391in}{1.913831in}}%
\pgfpathlineto{\pgfqpoint{2.428207in}{1.918793in}}%
\pgfpathlineto{\pgfqpoint{2.451402in}{1.923259in}}%
\pgfpathlineto{\pgfqpoint{2.474949in}{1.927217in}}%
\pgfpathlineto{\pgfqpoint{2.498821in}{1.930655in}}%
\pgfpathlineto{\pgfqpoint{2.522990in}{1.933563in}}%
\pgfpathlineto{\pgfqpoint{2.547425in}{1.935932in}}%
\pgfpathlineto{\pgfqpoint{2.572096in}{1.937751in}}%
\pgfpathlineto{\pgfqpoint{2.596970in}{1.939012in}}%
\pgfpathlineto{\pgfqpoint{2.622014in}{1.939709in}}%
\pgfpathlineto{\pgfqpoint{2.647193in}{1.939835in}}%
\pgfpathlineto{\pgfqpoint{2.672473in}{1.939383in}}%
\pgfpathlineto{\pgfqpoint{2.697817in}{1.938351in}}%
\pgfpathlineto{\pgfqpoint{2.723189in}{1.936733in}}%
\pgfpathlineto{\pgfqpoint{2.748552in}{1.934528in}}%
\pgfpathlineto{\pgfqpoint{2.773868in}{1.931734in}}%
\pgfpathlineto{\pgfqpoint{2.799099in}{1.928350in}}%
\pgfpathlineto{\pgfqpoint{2.824206in}{1.924378in}}%
\pgfpathlineto{\pgfqpoint{2.849152in}{1.919817in}}%
\pgfpathlineto{\pgfqpoint{2.873897in}{1.914672in}}%
\pgfpathlineto{\pgfqpoint{2.898404in}{1.908946in}}%
\pgfpathlineto{\pgfqpoint{2.922633in}{1.902642in}}%
\pgfpathlineto{\pgfqpoint{2.946546in}{1.895768in}}%
\pgfpathlineto{\pgfqpoint{2.970106in}{1.888328in}}%
\pgfpathlineto{\pgfqpoint{2.993274in}{1.880332in}}%
\pgfpathlineto{\pgfqpoint{3.016013in}{1.871787in}}%
\pgfpathlineto{\pgfqpoint{3.038286in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{3.060056in}{1.853091in}}%
\pgfpathlineto{\pgfqpoint{3.081288in}{1.842961in}}%
\pgfpathlineto{\pgfqpoint{3.101946in}{1.832327in}}%
\pgfpathlineto{\pgfqpoint{3.121995in}{1.821200in}}%
\pgfpathlineto{\pgfqpoint{3.141401in}{1.809595in}}%
\pgfpathlineto{\pgfqpoint{3.160131in}{1.797528in}}%
\pgfpathlineto{\pgfqpoint{3.178152in}{1.785014in}}%
\pgfpathlineto{\pgfqpoint{3.195432in}{1.772069in}}%
\pgfpathlineto{\pgfqpoint{3.211941in}{1.758711in}}%
\pgfpathlineto{\pgfqpoint{3.227648in}{1.744959in}}%
\pgfpathlineto{\pgfqpoint{3.242526in}{1.730831in}}%
\pgfpathlineto{\pgfqpoint{3.256546in}{1.716348in}}%
\pgfpathlineto{\pgfqpoint{3.269682in}{1.701531in}}%
\pgfpathlineto{\pgfqpoint{3.281910in}{1.686399in}}%
\pgfpathlineto{\pgfqpoint{3.293207in}{1.670977in}}%
\pgfpathlineto{\pgfqpoint{3.303549in}{1.655287in}}%
\pgfpathlineto{\pgfqpoint{3.312918in}{1.639351in}}%
\pgfpathlineto{\pgfqpoint{3.321293in}{1.623195in}}%
\pgfpathlineto{\pgfqpoint{3.328660in}{1.606843in}}%
\pgfpathlineto{\pgfqpoint{3.335002in}{1.590320in}}%
\pgfpathlineto{\pgfqpoint{3.340307in}{1.573651in}}%
\pgfpathlineto{\pgfqpoint{3.344565in}{1.556862in}}%
\pgfpathlineto{\pgfqpoint{3.347766in}{1.539981in}}%
\pgfpathlineto{\pgfqpoint{3.349903in}{1.523032in}}%
\pgfpathlineto{\pgfqpoint{3.350973in}{1.506043in}}%
\pgfpathlineto{\pgfqpoint{3.350973in}{1.489041in}}%
\pgfpathlineto{\pgfqpoint{3.349903in}{1.472052in}}%
\pgfpathlineto{\pgfqpoint{3.347766in}{1.455104in}}%
\pgfpathlineto{\pgfqpoint{3.344565in}{1.438222in}}%
\pgfpathlineto{\pgfqpoint{3.340307in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{3.335002in}{1.404765in}}%
\pgfpathlineto{\pgfqpoint{3.328660in}{1.388242in}}%
\pgfpathlineto{\pgfqpoint{3.321293in}{1.371889in}}%
\pgfpathlineto{\pgfqpoint{3.312918in}{1.355733in}}%
\pgfpathlineto{\pgfqpoint{3.303549in}{1.339798in}}%
\pgfpathlineto{\pgfqpoint{3.293207in}{1.324107in}}%
\pgfpathlineto{\pgfqpoint{3.281910in}{1.308685in}}%
\pgfpathlineto{\pgfqpoint{3.269682in}{1.293554in}}%
\pgfpathlineto{\pgfqpoint{3.256546in}{1.278736in}}%
\pgfpathlineto{\pgfqpoint{3.242526in}{1.264253in}}%
\pgfpathlineto{\pgfqpoint{3.227648in}{1.250126in}}%
\pgfpathlineto{\pgfqpoint{3.211941in}{1.236373in}}%
\pgfpathlineto{\pgfqpoint{3.195432in}{1.223016in}}%
\pgfpathlineto{\pgfqpoint{3.178152in}{1.210071in}}%
\pgfpathlineto{\pgfqpoint{3.160131in}{1.197556in}}%
\pgfpathlineto{\pgfqpoint{3.141401in}{1.185489in}}%
\pgfpathlineto{\pgfqpoint{3.121995in}{1.173885in}}%
\pgfpathlineto{\pgfqpoint{3.101946in}{1.162758in}}%
\pgfpathlineto{\pgfqpoint{3.081288in}{1.152123in}}%
\pgfpathlineto{\pgfqpoint{3.060056in}{1.141993in}}%
\pgfpathlineto{\pgfqpoint{3.038286in}{1.132381in}}%
\pgfpathlineto{\pgfqpoint{3.016013in}{1.123297in}}%
\pgfpathlineto{\pgfqpoint{2.993274in}{1.114752in}}%
\pgfpathlineto{\pgfqpoint{2.970106in}{1.106756in}}%
\pgfpathlineto{\pgfqpoint{2.946546in}{1.099317in}}%
\pgfpathlineto{\pgfqpoint{2.922633in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{2.898404in}{1.086139in}}%
\pgfpathlineto{\pgfqpoint{2.873897in}{1.080412in}}%
\pgfpathlineto{\pgfqpoint{2.849152in}{1.075267in}}%
\pgfpathlineto{\pgfqpoint{2.824206in}{1.070707in}}%
\pgfpathlineto{\pgfqpoint{2.799099in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{2.773868in}{1.063351in}}%
\pgfpathlineto{\pgfqpoint{2.748552in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{2.723189in}{1.058351in}}%
\pgfpathlineto{\pgfqpoint{2.697817in}{1.056734in}}%
\pgfpathlineto{\pgfqpoint{2.672473in}{1.055701in}}%
\pgfpathlineto{\pgfqpoint{2.647193in}{1.055250in}}%
\pgfpathlineto{\pgfqpoint{2.622014in}{1.055375in}}%
\pgfpathlineto{\pgfqpoint{2.596970in}{1.056072in}}%
\pgfpathlineto{\pgfqpoint{2.572096in}{1.057334in}}%
\pgfpathlineto{\pgfqpoint{2.547425in}{1.059153in}}%
\pgfpathlineto{\pgfqpoint{2.522990in}{1.061521in}}%
\pgfpathlineto{\pgfqpoint{2.498821in}{1.064429in}}%
\pgfpathlineto{\pgfqpoint{2.474949in}{1.067868in}}%
\pgfpathlineto{\pgfqpoint{2.451402in}{1.071825in}}%
\pgfpathlineto{\pgfqpoint{2.428207in}{1.076291in}}%
\pgfpathlineto{\pgfqpoint{2.405391in}{1.081253in}}%
\pgfpathlineto{\pgfqpoint{2.382976in}{1.086699in}}%
\pgfpathlineto{\pgfqpoint{2.360987in}{1.092614in}}%
\pgfpathlineto{\pgfqpoint{2.339445in}{1.098986in}}%
\pgfpathlineto{\pgfqpoint{2.318370in}{1.105801in}}%
\pgfpathlineto{\pgfqpoint{2.297780in}{1.113044in}}%
\pgfpathlineto{\pgfqpoint{2.277693in}{1.120701in}}%
\pgfpathlineto{\pgfqpoint{2.258123in}{1.128755in}}%
\pgfpathlineto{\pgfqpoint{2.239086in}{1.137193in}}%
\pgfpathlineto{\pgfqpoint{2.220595in}{1.146000in}}%
\pgfpathlineto{\pgfqpoint{2.202661in}{1.155158in}}%
\pgfpathlineto{\pgfqpoint{2.185295in}{1.164654in}}%
\pgfpathlineto{\pgfqpoint{2.168507in}{1.174472in}}%
\pgfpathlineto{\pgfqpoint{2.152305in}{1.184597in}}%
\pgfpathlineto{\pgfqpoint{2.136697in}{1.195013in}}%
\pgfpathlineto{\pgfqpoint{2.121689in}{1.205705in}}%
\pgfpathlineto{\pgfqpoint{2.107289in}{1.216660in}}%
\pgfpathlineto{\pgfqpoint{2.093501in}{1.227861in}}%
\pgfpathlineto{\pgfqpoint{2.080330in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{2.067780in}{1.250948in}}%
\pgfpathlineto{\pgfqpoint{2.055855in}{1.262805in}}%
\pgfpathlineto{\pgfqpoint{2.044558in}{1.274855in}}%
\pgfpathlineto{\pgfqpoint{2.033893in}{1.287082in}}%
\pgfpathlineto{\pgfqpoint{2.023862in}{1.299476in}}%
\pgfpathlineto{\pgfqpoint{2.014467in}{1.312022in}}%
\pgfpathlineto{\pgfqpoint{2.005712in}{1.324709in}}%
\pgfpathlineto{\pgfqpoint{1.997596in}{1.337526in}}%
\pgfpathlineto{\pgfqpoint{1.990124in}{1.350461in}}%
\pgfpathlineto{\pgfqpoint{1.983295in}{1.363503in}}%
\pgfpathlineto{\pgfqpoint{1.977113in}{1.376640in}}%
\pgfpathlineto{\pgfqpoint{1.971577in}{1.389863in}}%
\pgfpathlineto{\pgfqpoint{1.966689in}{1.403161in}}%
\pgfpathlineto{\pgfqpoint{1.962451in}{1.416525in}}%
\pgfpathlineto{\pgfqpoint{1.958864in}{1.429944in}}%
\pgfpathlineto{\pgfqpoint{1.955927in}{1.443409in}}%
\pgfpathlineto{\pgfqpoint{1.953642in}{1.456910in}}%
\pgfpathlineto{\pgfqpoint{1.952010in}{1.470439in}}%
\pgfpathlineto{\pgfqpoint{1.951031in}{1.483986in}}%
\pgfpathlineto{\pgfqpoint{1.950704in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.950704in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751351in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.751755in}{1.514206in}}%
\pgfpathlineto{\pgfqpoint{1.752965in}{1.530860in}}%
\pgfpathlineto{\pgfqpoint{1.754981in}{1.547494in}}%
\pgfpathlineto{\pgfqpoint{1.757804in}{1.564098in}}%
\pgfpathlineto{\pgfqpoint{1.761431in}{1.580662in}}%
\pgfpathlineto{\pgfqpoint{1.765863in}{1.597175in}}%
\pgfpathlineto{\pgfqpoint{1.771098in}{1.613627in}}%
\pgfpathlineto{\pgfqpoint{1.777136in}{1.630007in}}%
\pgfpathlineto{\pgfqpoint{1.783974in}{1.646303in}}%
\pgfpathlineto{\pgfqpoint{1.791612in}{1.662504in}}%
\pgfpathlineto{\pgfqpoint{1.800048in}{1.678596in}}%
\pgfpathlineto{\pgfqpoint{1.809280in}{1.694567in}}%
\pgfpathlineto{\pgfqpoint{1.819307in}{1.710404in}}%
\pgfpathlineto{\pgfqpoint{1.830127in}{1.726093in}}%
\pgfpathlineto{\pgfqpoint{1.841738in}{1.741620in}}%
\pgfpathlineto{\pgfqpoint{1.854139in}{1.756969in}}%
\pgfpathlineto{\pgfqpoint{1.867326in}{1.772125in}}%
\pgfpathlineto{\pgfqpoint{1.881299in}{1.787072in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{1.801794in}}%
\pgfpathlineto{\pgfqpoint{1.911587in}{1.816273in}}%
\pgfpathlineto{\pgfqpoint{1.927898in}{1.830493in}}%
\pgfpathlineto{\pgfqpoint{1.944981in}{1.844435in}}%
\pgfpathlineto{\pgfqpoint{1.962832in}{1.858081in}}%
\pgfpathlineto{\pgfqpoint{1.981446in}{1.871412in}}%
\pgfpathlineto{\pgfqpoint{2.000818in}{1.884410in}}%
\pgfpathlineto{\pgfqpoint{2.020941in}{1.897054in}}%
\pgfpathlineto{\pgfqpoint{2.041807in}{1.909327in}}%
\pgfpathlineto{\pgfqpoint{2.063408in}{1.921207in}}%
\pgfpathlineto{\pgfqpoint{2.085732in}{1.932677in}}%
\pgfpathlineto{\pgfqpoint{2.108770in}{1.943715in}}%
\pgfpathlineto{\pgfqpoint{2.132506in}{1.954302in}}%
\pgfpathlineto{\pgfqpoint{2.156928in}{1.964419in}}%
\pgfpathlineto{\pgfqpoint{2.182017in}{1.974046in}}%
\pgfpathlineto{\pgfqpoint{2.207757in}{1.983165in}}%
\pgfpathlineto{\pgfqpoint{2.234125in}{1.991756in}}%
\pgfpathlineto{\pgfqpoint{2.261101in}{1.999802in}}%
\pgfpathlineto{\pgfqpoint{2.288660in}{2.007284in}}%
\pgfpathlineto{\pgfqpoint{2.316775in}{2.014186in}}%
\pgfpathlineto{\pgfqpoint{2.345418in}{2.020490in}}%
\pgfpathlineto{\pgfqpoint{2.374559in}{2.026182in}}%
\pgfpathlineto{\pgfqpoint{2.404166in}{2.031245in}}%
\pgfpathlineto{\pgfqpoint{2.434204in}{2.035666in}}%
\pgfpathlineto{\pgfqpoint{2.464637in}{2.039432in}}%
\pgfpathlineto{\pgfqpoint{2.495428in}{2.042530in}}%
\pgfpathlineto{\pgfqpoint{2.526537in}{2.044949in}}%
\pgfpathlineto{\pgfqpoint{2.557924in}{2.046679in}}%
\pgfpathlineto{\pgfqpoint{2.589546in}{2.047710in}}%
\pgfpathlineto{\pgfqpoint{2.621361in}{2.048034in}}%
\pgfpathlineto{\pgfqpoint{2.653323in}{2.047645in}}%
\pgfpathlineto{\pgfqpoint{2.685388in}{2.046537in}}%
\pgfpathlineto{\pgfqpoint{2.717510in}{2.044706in}}%
\pgfpathlineto{\pgfqpoint{2.749642in}{2.042147in}}%
\pgfpathlineto{\pgfqpoint{2.781738in}{2.038859in}}%
\pgfpathlineto{\pgfqpoint{2.813750in}{2.034840in}}%
\pgfpathlineto{\pgfqpoint{2.845630in}{2.030092in}}%
\pgfpathlineto{\pgfqpoint{2.877332in}{2.024614in}}%
\pgfpathlineto{\pgfqpoint{2.908807in}{2.018409in}}%
\pgfpathlineto{\pgfqpoint{2.940007in}{2.011482in}}%
\pgfpathlineto{\pgfqpoint{2.970886in}{2.003836in}}%
\pgfpathlineto{\pgfqpoint{3.001395in}{1.995476in}}%
\pgfpathlineto{\pgfqpoint{3.031488in}{1.986411in}}%
\pgfpathlineto{\pgfqpoint{3.061117in}{1.976646in}}%
\pgfpathlineto{\pgfqpoint{3.090235in}{1.966192in}}%
\pgfpathlineto{\pgfqpoint{3.118797in}{1.955058in}}%
\pgfpathlineto{\pgfqpoint{3.146754in}{1.943256in}}%
\pgfpathlineto{\pgfqpoint{3.174062in}{1.930796in}}%
\pgfpathlineto{\pgfqpoint{3.200674in}{1.917692in}}%
\pgfpathlineto{\pgfqpoint{3.226545in}{1.903959in}}%
\pgfpathlineto{\pgfqpoint{3.251629in}{1.889612in}}%
\pgfpathlineto{\pgfqpoint{3.275881in}{1.874667in}}%
\pgfpathlineto{\pgfqpoint{3.299257in}{1.859143in}}%
\pgfpathlineto{\pgfqpoint{3.321713in}{1.843057in}}%
\pgfpathlineto{\pgfqpoint{3.343206in}{1.826431in}}%
\pgfpathlineto{\pgfqpoint{3.363693in}{1.809286in}}%
\pgfpathlineto{\pgfqpoint{3.383132in}{1.791645in}}%
\pgfpathlineto{\pgfqpoint{3.401484in}{1.773531in}}%
\pgfpathlineto{\pgfqpoint{3.418710in}{1.754971in}}%
\pgfpathlineto{\pgfqpoint{3.434771in}{1.735991in}}%
\pgfpathlineto{\pgfqpoint{3.449631in}{1.716619in}}%
\pgfpathlineto{\pgfqpoint{3.463258in}{1.696884in}}%
\pgfpathlineto{\pgfqpoint{3.475619in}{1.676817in}}%
\pgfpathlineto{\pgfqpoint{3.486685in}{1.656449in}}%
\pgfpathlineto{\pgfqpoint{3.496429in}{1.635814in}}%
\pgfpathlineto{\pgfqpoint{3.504826in}{1.614943in}}%
\pgfpathlineto{\pgfqpoint{3.511858in}{1.593873in}}%
\pgfpathlineto{\pgfqpoint{3.517504in}{1.572638in}}%
\pgfpathlineto{\pgfqpoint{3.521752in}{1.551275in}}%
\pgfpathlineto{\pgfqpoint{3.524590in}{1.529819in}}%
\pgfpathlineto{\pgfqpoint{3.526010in}{1.508307in}}%
\pgfpathlineto{\pgfqpoint{3.526010in}{1.486777in}}%
\pgfpathlineto{\pgfqpoint{3.524590in}{1.465266in}}%
\pgfpathlineto{\pgfqpoint{3.521752in}{1.443810in}}%
\pgfpathlineto{\pgfqpoint{3.517504in}{1.422446in}}%
\pgfpathlineto{\pgfqpoint{3.511858in}{1.401211in}}%
\pgfpathlineto{\pgfqpoint{3.504826in}{1.380141in}}%
\pgfpathlineto{\pgfqpoint{3.496429in}{1.359271in}}%
\pgfpathlineto{\pgfqpoint{3.486685in}{1.338635in}}%
\pgfpathlineto{\pgfqpoint{3.475619in}{1.318267in}}%
\pgfpathlineto{\pgfqpoint{3.463258in}{1.298200in}}%
\pgfpathlineto{\pgfqpoint{3.449631in}{1.278465in}}%
\pgfpathlineto{\pgfqpoint{3.434771in}{1.259093in}}%
\pgfpathlineto{\pgfqpoint{3.418710in}{1.240113in}}%
\pgfpathlineto{\pgfqpoint{3.401484in}{1.221553in}}%
\pgfpathlineto{\pgfqpoint{3.383132in}{1.203440in}}%
\pgfpathlineto{\pgfqpoint{3.363693in}{1.185799in}}%
\pgfpathlineto{\pgfqpoint{3.343206in}{1.168653in}}%
\pgfpathlineto{\pgfqpoint{3.321713in}{1.152027in}}%
\pgfpathlineto{\pgfqpoint{3.299257in}{1.135942in}}%
\pgfpathlineto{\pgfqpoint{3.275881in}{1.120417in}}%
\pgfpathlineto{\pgfqpoint{3.251629in}{1.105472in}}%
\pgfpathlineto{\pgfqpoint{3.226545in}{1.091125in}}%
\pgfpathlineto{\pgfqpoint{3.200674in}{1.077392in}}%
\pgfpathlineto{\pgfqpoint{3.174062in}{1.064289in}}%
\pgfpathlineto{\pgfqpoint{3.146754in}{1.051829in}}%
\pgfpathlineto{\pgfqpoint{3.118797in}{1.040026in}}%
\pgfpathlineto{\pgfqpoint{3.090235in}{1.028892in}}%
\pgfpathlineto{\pgfqpoint{3.061117in}{1.018438in}}%
\pgfpathlineto{\pgfqpoint{3.031488in}{1.008674in}}%
\pgfpathlineto{\pgfqpoint{3.001395in}{0.999608in}}%
\pgfpathlineto{\pgfqpoint{2.970886in}{0.991249in}}%
\pgfpathlineto{\pgfqpoint{2.940007in}{0.983603in}}%
\pgfpathlineto{\pgfqpoint{2.908807in}{0.976675in}}%
\pgfpathlineto{\pgfqpoint{2.877332in}{0.970471in}}%
\pgfpathlineto{\pgfqpoint{2.845630in}{0.964993in}}%
\pgfpathlineto{\pgfqpoint{2.813750in}{0.960244in}}%
\pgfpathlineto{\pgfqpoint{2.781738in}{0.956226in}}%
\pgfpathlineto{\pgfqpoint{2.749642in}{0.952938in}}%
\pgfpathlineto{\pgfqpoint{2.717510in}{0.950379in}}%
\pgfpathlineto{\pgfqpoint{2.685388in}{0.948547in}}%
\pgfpathlineto{\pgfqpoint{2.653323in}{0.947439in}}%
\pgfpathlineto{\pgfqpoint{2.621361in}{0.947050in}}%
\pgfpathlineto{\pgfqpoint{2.589546in}{0.947375in}}%
\pgfpathlineto{\pgfqpoint{2.557924in}{0.948406in}}%
\pgfpathlineto{\pgfqpoint{2.526537in}{0.950135in}}%
\pgfpathlineto{\pgfqpoint{2.495428in}{0.952554in}}%
\pgfpathlineto{\pgfqpoint{2.464637in}{0.955652in}}%
\pgfpathlineto{\pgfqpoint{2.434204in}{0.959418in}}%
\pgfpathlineto{\pgfqpoint{2.404166in}{0.963839in}}%
\pgfpathlineto{\pgfqpoint{2.374559in}{0.968903in}}%
\pgfpathlineto{\pgfqpoint{2.345418in}{0.974594in}}%
\pgfpathlineto{\pgfqpoint{2.316775in}{0.980899in}}%
\pgfpathlineto{\pgfqpoint{2.288660in}{0.987801in}}%
\pgfpathlineto{\pgfqpoint{2.261101in}{0.995283in}}%
\pgfpathlineto{\pgfqpoint{2.234125in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{2.207757in}{1.011920in}}%
\pgfpathlineto{\pgfqpoint{2.182017in}{1.021039in}}%
\pgfpathlineto{\pgfqpoint{2.156928in}{1.030666in}}%
\pgfpathlineto{\pgfqpoint{2.132506in}{1.040783in}}%
\pgfpathlineto{\pgfqpoint{2.108770in}{1.051370in}}%
\pgfpathlineto{\pgfqpoint{2.085732in}{1.062408in}}%
\pgfpathlineto{\pgfqpoint{2.063408in}{1.073877in}}%
\pgfpathlineto{\pgfqpoint{2.041807in}{1.085758in}}%
\pgfpathlineto{\pgfqpoint{2.020941in}{1.098030in}}%
\pgfpathlineto{\pgfqpoint{2.000818in}{1.110675in}}%
\pgfpathlineto{\pgfqpoint{1.981446in}{1.123673in}}%
\pgfpathlineto{\pgfqpoint{1.962832in}{1.137004in}}%
\pgfpathlineto{\pgfqpoint{1.944981in}{1.150650in}}%
\pgfpathlineto{\pgfqpoint{1.927898in}{1.164592in}}%
\pgfpathlineto{\pgfqpoint{1.911587in}{1.178811in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{1.193291in}}%
\pgfpathlineto{\pgfqpoint{1.881299in}{1.208013in}}%
\pgfpathlineto{\pgfqpoint{1.867326in}{1.222960in}}%
\pgfpathlineto{\pgfqpoint{1.854139in}{1.238116in}}%
\pgfpathlineto{\pgfqpoint{1.841738in}{1.253465in}}%
\pgfpathlineto{\pgfqpoint{1.830127in}{1.268991in}}%
\pgfpathlineto{\pgfqpoint{1.819307in}{1.284680in}}%
\pgfpathlineto{\pgfqpoint{1.809280in}{1.300517in}}%
\pgfpathlineto{\pgfqpoint{1.800048in}{1.316489in}}%
\pgfpathlineto{\pgfqpoint{1.791612in}{1.332581in}}%
\pgfpathlineto{\pgfqpoint{1.783974in}{1.348781in}}%
\pgfpathlineto{\pgfqpoint{1.777136in}{1.365077in}}%
\pgfpathlineto{\pgfqpoint{1.771098in}{1.381457in}}%
\pgfpathlineto{\pgfqpoint{1.765863in}{1.397909in}}%
\pgfpathlineto{\pgfqpoint{1.761431in}{1.414423in}}%
\pgfpathlineto{\pgfqpoint{1.757804in}{1.430987in}}%
\pgfpathlineto{\pgfqpoint{1.754981in}{1.447591in}}%
\pgfpathlineto{\pgfqpoint{1.752965in}{1.464225in}}%
\pgfpathlineto{\pgfqpoint{1.751755in}{1.480879in}}%
\pgfpathlineto{\pgfqpoint{1.751351in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.751351in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530357in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.530866in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{1.532391in}{1.537760in}}%
\pgfpathlineto{\pgfqpoint{1.534932in}{1.557838in}}%
\pgfpathlineto{\pgfqpoint{1.538489in}{1.577880in}}%
\pgfpathlineto{\pgfqpoint{1.543060in}{1.597872in}}%
\pgfpathlineto{\pgfqpoint{1.548643in}{1.617802in}}%
\pgfpathlineto{\pgfqpoint{1.555236in}{1.637657in}}%
\pgfpathlineto{\pgfqpoint{1.562837in}{1.657422in}}%
\pgfpathlineto{\pgfqpoint{1.571444in}{1.677083in}}%
\pgfpathlineto{\pgfqpoint{1.581054in}{1.696625in}}%
\pgfpathlineto{\pgfqpoint{1.591664in}{1.716032in}}%
\pgfpathlineto{\pgfqpoint{1.603270in}{1.735288in}}%
\pgfpathlineto{\pgfqpoint{1.615869in}{1.754375in}}%
\pgfpathlineto{\pgfqpoint{1.629458in}{1.773276in}}%
\pgfpathlineto{\pgfqpoint{1.644031in}{1.791973in}}%
\pgfpathlineto{\pgfqpoint{1.659586in}{1.810445in}}%
\pgfpathlineto{\pgfqpoint{1.676118in}{1.828674in}}%
\pgfpathlineto{\pgfqpoint{1.693621in}{1.846639in}}%
\pgfpathlineto{\pgfqpoint{1.712090in}{1.864318in}}%
\pgfpathlineto{\pgfqpoint{1.731521in}{1.881691in}}%
\pgfpathlineto{\pgfqpoint{1.751905in}{1.898735in}}%
\pgfpathlineto{\pgfqpoint{1.773238in}{1.915428in}}%
\pgfpathlineto{\pgfqpoint{1.795510in}{1.931746in}}%
\pgfpathlineto{\pgfqpoint{1.818713in}{1.947668in}}%
\pgfpathlineto{\pgfqpoint{1.842838in}{1.963170in}}%
\pgfpathlineto{\pgfqpoint{1.867874in}{1.978228in}}%
\pgfpathlineto{\pgfqpoint{1.893809in}{1.992819in}}%
\pgfpathlineto{\pgfqpoint{1.920629in}{2.006919in}}%
\pgfpathlineto{\pgfqpoint{1.948318in}{2.020507in}}%
\pgfpathlineto{\pgfqpoint{1.976861in}{2.033558in}}%
\pgfpathlineto{\pgfqpoint{2.006238in}{2.046050in}}%
\pgfpathlineto{\pgfqpoint{2.036429in}{2.057961in}}%
\pgfpathlineto{\pgfqpoint{2.067410in}{2.069269in}}%
\pgfpathlineto{\pgfqpoint{2.099157in}{2.079954in}}%
\pgfpathlineto{\pgfqpoint{2.131643in}{2.089993in}}%
\pgfpathlineto{\pgfqpoint{2.164837in}{2.099368in}}%
\pgfpathlineto{\pgfqpoint{2.198708in}{2.108059in}}%
\pgfpathlineto{\pgfqpoint{2.233222in}{2.116048in}}%
\pgfpathlineto{\pgfqpoint{2.268342in}{2.123319in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{2.129853in}}%
\pgfpathlineto{\pgfqpoint{2.340245in}{2.135637in}}%
\pgfpathlineto{\pgfqpoint{2.376945in}{2.140656in}}%
\pgfpathlineto{\pgfqpoint{2.414085in}{2.144898in}}%
\pgfpathlineto{\pgfqpoint{2.451618in}{2.148349in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.150999in}}%
\pgfpathlineto{\pgfqpoint{2.527676in}{2.152840in}}%
\pgfpathlineto{\pgfqpoint{2.566101in}{2.153861in}}%
\pgfpathlineto{\pgfqpoint{2.604722in}{2.154058in}}%
\pgfpathlineto{\pgfqpoint{2.643489in}{2.153422in}}%
\pgfpathlineto{\pgfqpoint{2.682348in}{2.151950in}}%
\pgfpathlineto{\pgfqpoint{2.721247in}{2.149639in}}%
\pgfpathlineto{\pgfqpoint{2.760134in}{2.146484in}}%
\pgfpathlineto{\pgfqpoint{2.798956in}{2.142486in}}%
\pgfpathlineto{\pgfqpoint{2.837660in}{2.137644in}}%
\pgfpathlineto{\pgfqpoint{2.876193in}{2.131957in}}%
\pgfpathlineto{\pgfqpoint{2.914502in}{2.125429in}}%
\pgfpathlineto{\pgfqpoint{2.952536in}{2.118060in}}%
\pgfpathlineto{\pgfqpoint{2.990241in}{2.109855in}}%
\pgfpathlineto{\pgfqpoint{3.027567in}{2.100818in}}%
\pgfpathlineto{\pgfqpoint{3.064460in}{2.090955in}}%
\pgfpathlineto{\pgfqpoint{3.100869in}{2.080270in}}%
\pgfpathlineto{\pgfqpoint{3.136741in}{2.068770in}}%
\pgfpathlineto{\pgfqpoint{3.172025in}{2.056465in}}%
\pgfpathlineto{\pgfqpoint{3.206668in}{2.043361in}}%
\pgfpathlineto{\pgfqpoint{3.240617in}{2.029470in}}%
\pgfpathlineto{\pgfqpoint{3.273818in}{2.014801in}}%
\pgfpathlineto{\pgfqpoint{3.306218in}{1.999367in}}%
\pgfpathlineto{\pgfqpoint{3.337763in}{1.983180in}}%
\pgfpathlineto{\pgfqpoint{3.368397in}{1.966256in}}%
\pgfpathlineto{\pgfqpoint{3.398065in}{1.948610in}}%
\pgfpathlineto{\pgfqpoint{3.426713in}{1.930259in}}%
\pgfpathlineto{\pgfqpoint{3.454282in}{1.911222in}}%
\pgfpathlineto{\pgfqpoint{3.480718in}{1.891521in}}%
\pgfpathlineto{\pgfqpoint{3.505964in}{1.871178in}}%
\pgfpathlineto{\pgfqpoint{3.529964in}{1.850217in}}%
\pgfpathlineto{\pgfqpoint{3.552664in}{1.828665in}}%
\pgfpathlineto{\pgfqpoint{3.574009in}{1.806552in}}%
\pgfpathlineto{\pgfqpoint{3.593947in}{1.783907in}}%
\pgfpathlineto{\pgfqpoint{3.612426in}{1.760763in}}%
\pgfpathlineto{\pgfqpoint{3.629398in}{1.737155in}}%
\pgfpathlineto{\pgfqpoint{3.644817in}{1.713121in}}%
\pgfpathlineto{\pgfqpoint{3.658640in}{1.688700in}}%
\pgfpathlineto{\pgfqpoint{3.670826in}{1.663931in}}%
\pgfpathlineto{\pgfqpoint{3.681342in}{1.638858in}}%
\pgfpathlineto{\pgfqpoint{3.690154in}{1.613524in}}%
\pgfpathlineto{\pgfqpoint{3.697237in}{1.587976in}}%
\pgfpathlineto{\pgfqpoint{3.702568in}{1.562259in}}%
\pgfpathlineto{\pgfqpoint{3.706132in}{1.536421in}}%
\pgfpathlineto{\pgfqpoint{3.707917in}{1.510510in}}%
\pgfpathlineto{\pgfqpoint{3.707917in}{1.484575in}}%
\pgfpathlineto{\pgfqpoint{3.706132in}{1.458664in}}%
\pgfpathlineto{\pgfqpoint{3.702568in}{1.432826in}}%
\pgfpathlineto{\pgfqpoint{3.697237in}{1.407109in}}%
\pgfpathlineto{\pgfqpoint{3.690154in}{1.381560in}}%
\pgfpathlineto{\pgfqpoint{3.681342in}{1.356227in}}%
\pgfpathlineto{\pgfqpoint{3.670826in}{1.331153in}}%
\pgfpathlineto{\pgfqpoint{3.658640in}{1.306385in}}%
\pgfpathlineto{\pgfqpoint{3.644817in}{1.281963in}}%
\pgfpathlineto{\pgfqpoint{3.629398in}{1.257929in}}%
\pgfpathlineto{\pgfqpoint{3.612426in}{1.234322in}}%
\pgfpathlineto{\pgfqpoint{3.593947in}{1.211178in}}%
\pgfpathlineto{\pgfqpoint{3.574009in}{1.188533in}}%
\pgfpathlineto{\pgfqpoint{3.552664in}{1.166419in}}%
\pgfpathlineto{\pgfqpoint{3.529964in}{1.144867in}}%
\pgfpathlineto{\pgfqpoint{3.505964in}{1.123907in}}%
\pgfpathlineto{\pgfqpoint{3.480718in}{1.103564in}}%
\pgfpathlineto{\pgfqpoint{3.454282in}{1.083862in}}%
\pgfpathlineto{\pgfqpoint{3.426713in}{1.064826in}}%
\pgfpathlineto{\pgfqpoint{3.398065in}{1.046475in}}%
\pgfpathlineto{\pgfqpoint{3.368397in}{1.028829in}}%
\pgfpathlineto{\pgfqpoint{3.337763in}{1.011904in}}%
\pgfpathlineto{\pgfqpoint{3.306218in}{0.995718in}}%
\pgfpathlineto{\pgfqpoint{3.273818in}{0.980283in}}%
\pgfpathlineto{\pgfqpoint{3.240617in}{0.965615in}}%
\pgfpathlineto{\pgfqpoint{3.206668in}{0.951723in}}%
\pgfpathlineto{\pgfqpoint{3.172025in}{0.938620in}}%
\pgfpathlineto{\pgfqpoint{3.136741in}{0.926314in}}%
\pgfpathlineto{\pgfqpoint{3.100869in}{0.914815in}}%
\pgfpathlineto{\pgfqpoint{3.064460in}{0.904130in}}%
\pgfpathlineto{\pgfqpoint{3.027567in}{0.894266in}}%
\pgfpathlineto{\pgfqpoint{2.990241in}{0.885229in}}%
\pgfpathlineto{\pgfqpoint{2.952536in}{0.877024in}}%
\pgfpathlineto{\pgfqpoint{2.914502in}{0.869656in}}%
\pgfpathlineto{\pgfqpoint{2.876193in}{0.863127in}}%
\pgfpathlineto{\pgfqpoint{2.837660in}{0.857441in}}%
\pgfpathlineto{\pgfqpoint{2.798956in}{0.852598in}}%
\pgfpathlineto{\pgfqpoint{2.760134in}{0.848600in}}%
\pgfpathlineto{\pgfqpoint{2.721247in}{0.845446in}}%
\pgfpathlineto{\pgfqpoint{2.682348in}{0.843134in}}%
\pgfpathlineto{\pgfqpoint{2.643489in}{0.841662in}}%
\pgfpathlineto{\pgfqpoint{2.604722in}{0.841027in}}%
\pgfpathlineto{\pgfqpoint{2.566101in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{2.527676in}{0.842245in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{0.844085in}}%
\pgfpathlineto{\pgfqpoint{2.451618in}{0.846736in}}%
\pgfpathlineto{\pgfqpoint{2.414085in}{0.850187in}}%
\pgfpathlineto{\pgfqpoint{2.376945in}{0.854428in}}%
\pgfpathlineto{\pgfqpoint{2.340245in}{0.859447in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{0.865231in}}%
\pgfpathlineto{\pgfqpoint{2.268342in}{0.871766in}}%
\pgfpathlineto{\pgfqpoint{2.233222in}{0.879036in}}%
\pgfpathlineto{\pgfqpoint{2.198708in}{0.887025in}}%
\pgfpathlineto{\pgfqpoint{2.164837in}{0.895717in}}%
\pgfpathlineto{\pgfqpoint{2.131643in}{0.905092in}}%
\pgfpathlineto{\pgfqpoint{2.099157in}{0.915131in}}%
\pgfpathlineto{\pgfqpoint{2.067410in}{0.925815in}}%
\pgfpathlineto{\pgfqpoint{2.036429in}{0.937123in}}%
\pgfpathlineto{\pgfqpoint{2.006238in}{0.949034in}}%
\pgfpathlineto{\pgfqpoint{1.976861in}{0.961527in}}%
\pgfpathlineto{\pgfqpoint{1.948318in}{0.974578in}}%
\pgfpathlineto{\pgfqpoint{1.920629in}{0.988165in}}%
\pgfpathlineto{\pgfqpoint{1.893809in}{1.002266in}}%
\pgfpathlineto{\pgfqpoint{1.867874in}{1.016857in}}%
\pgfpathlineto{\pgfqpoint{1.842838in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{1.818713in}{1.047416in}}%
\pgfpathlineto{\pgfqpoint{1.795510in}{1.063338in}}%
\pgfpathlineto{\pgfqpoint{1.773238in}{1.079657in}}%
\pgfpathlineto{\pgfqpoint{1.751905in}{1.096349in}}%
\pgfpathlineto{\pgfqpoint{1.731521in}{1.113393in}}%
\pgfpathlineto{\pgfqpoint{1.712090in}{1.130766in}}%
\pgfpathlineto{\pgfqpoint{1.693621in}{1.148445in}}%
\pgfpathlineto{\pgfqpoint{1.676118in}{1.166410in}}%
\pgfpathlineto{\pgfqpoint{1.659586in}{1.184639in}}%
\pgfpathlineto{\pgfqpoint{1.644031in}{1.203112in}}%
\pgfpathlineto{\pgfqpoint{1.629458in}{1.221808in}}%
\pgfpathlineto{\pgfqpoint{1.615869in}{1.240709in}}%
\pgfpathlineto{\pgfqpoint{1.603270in}{1.259797in}}%
\pgfpathlineto{\pgfqpoint{1.591664in}{1.279052in}}%
\pgfpathlineto{\pgfqpoint{1.581054in}{1.298459in}}%
\pgfpathlineto{\pgfqpoint{1.571444in}{1.318001in}}%
\pgfpathlineto{\pgfqpoint{1.562837in}{1.337662in}}%
\pgfpathlineto{\pgfqpoint{1.555236in}{1.357427in}}%
\pgfpathlineto{\pgfqpoint{1.548643in}{1.377282in}}%
\pgfpathlineto{\pgfqpoint{1.543060in}{1.397212in}}%
\pgfpathlineto{\pgfqpoint{1.538489in}{1.417205in}}%
\pgfpathlineto{\pgfqpoint{1.534932in}{1.437247in}}%
\pgfpathlineto{\pgfqpoint{1.532391in}{1.457325in}}%
\pgfpathlineto{\pgfqpoint{1.530866in}{1.477428in}}%
\pgfpathlineto{\pgfqpoint{1.530357in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.530357in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275145in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.275824in}{1.521927in}}%
\pgfpathlineto{\pgfqpoint{1.277861in}{1.546293in}}%
\pgfpathlineto{\pgfqpoint{1.281255in}{1.570622in}}%
\pgfpathlineto{\pgfqpoint{1.286003in}{1.594894in}}%
\pgfpathlineto{\pgfqpoint{1.292103in}{1.619091in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.643192in}}%
\pgfpathlineto{\pgfqpoint{1.308341in}{1.667177in}}%
\pgfpathlineto{\pgfqpoint{1.318469in}{1.691027in}}%
\pgfpathlineto{\pgfqpoint{1.329929in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{1.342713in}{1.738232in}}%
\pgfpathlineto{\pgfqpoint{1.356814in}{1.761544in}}%
\pgfpathlineto{\pgfqpoint{1.372222in}{1.784631in}}%
\pgfpathlineto{\pgfqpoint{1.388929in}{1.807469in}}%
\pgfpathlineto{\pgfqpoint{1.406923in}{1.830035in}}%
\pgfpathlineto{\pgfqpoint{1.426193in}{1.852304in}}%
\pgfpathlineto{\pgfqpoint{1.446727in}{1.874249in}}%
\pgfpathlineto{\pgfqpoint{1.468512in}{1.895845in}}%
\pgfpathlineto{\pgfqpoint{1.491534in}{1.917065in}}%
\pgfpathlineto{\pgfqpoint{1.515777in}{1.937884in}}%
\pgfpathlineto{\pgfqpoint{1.541226in}{1.958273in}}%
\pgfpathlineto{\pgfqpoint{1.567862in}{1.978206in}}%
\pgfpathlineto{\pgfqpoint{1.595668in}{1.997656in}}%
\pgfpathlineto{\pgfqpoint{1.624623in}{2.016595in}}%
\pgfpathlineto{\pgfqpoint{1.654705in}{2.034997in}}%
\pgfpathlineto{\pgfqpoint{1.685893in}{2.052836in}}%
\pgfpathlineto{\pgfqpoint{1.718162in}{2.070083in}}%
\pgfpathlineto{\pgfqpoint{1.751486in}{2.086715in}}%
\pgfpathlineto{\pgfqpoint{1.785837in}{2.102705in}}%
\pgfpathlineto{\pgfqpoint{1.821185in}{2.118029in}}%
\pgfpathlineto{\pgfqpoint{1.857500in}{2.132662in}}%
\pgfpathlineto{\pgfqpoint{1.894747in}{2.146583in}}%
\pgfpathlineto{\pgfqpoint{1.932891in}{2.159767in}}%
\pgfpathlineto{\pgfqpoint{1.971894in}{2.172195in}}%
\pgfpathlineto{\pgfqpoint{2.011718in}{2.183846in}}%
\pgfpathlineto{\pgfqpoint{2.052320in}{2.194701in}}%
\pgfpathlineto{\pgfqpoint{2.093657in}{2.204741in}}%
\pgfpathlineto{\pgfqpoint{2.135683in}{2.213950in}}%
\pgfpathlineto{\pgfqpoint{2.178350in}{2.222312in}}%
\pgfpathlineto{\pgfqpoint{2.221610in}{2.229813in}}%
\pgfpathlineto{\pgfqpoint{2.265410in}{2.236440in}}%
\pgfpathlineto{\pgfqpoint{2.309699in}{2.242180in}}%
\pgfpathlineto{\pgfqpoint{2.354423in}{2.247024in}}%
\pgfpathlineto{\pgfqpoint{2.399526in}{2.250963in}}%
\pgfpathlineto{\pgfqpoint{2.444953in}{2.253988in}}%
\pgfpathlineto{\pgfqpoint{2.490646in}{2.256093in}}%
\pgfpathlineto{\pgfqpoint{2.536549in}{2.257272in}}%
\pgfpathlineto{\pgfqpoint{2.582603in}{2.257522in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{2.256840in}}%
\pgfpathlineto{\pgfqpoint{2.674933in}{2.255223in}}%
\pgfpathlineto{\pgfqpoint{2.721095in}{2.252671in}}%
\pgfpathlineto{\pgfqpoint{2.767177in}{2.249184in}}%
\pgfpathlineto{\pgfqpoint{2.813123in}{2.244763in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{2.239411in}}%
\pgfpathlineto{\pgfqpoint{2.904382in}{2.233130in}}%
\pgfpathlineto{\pgfqpoint{2.949585in}{2.225923in}}%
\pgfpathlineto{\pgfqpoint{2.994430in}{2.217795in}}%
\pgfpathlineto{\pgfqpoint{3.038864in}{2.208750in}}%
\pgfpathlineto{\pgfqpoint{3.082834in}{2.198794in}}%
\pgfpathlineto{\pgfqpoint{3.126286in}{2.187933in}}%
\pgfpathlineto{\pgfqpoint{3.169167in}{2.176174in}}%
\pgfpathlineto{\pgfqpoint{3.211425in}{2.163522in}}%
\pgfpathlineto{\pgfqpoint{3.253007in}{2.149987in}}%
\pgfpathlineto{\pgfqpoint{3.293860in}{2.135576in}}%
\pgfpathlineto{\pgfqpoint{3.333928in}{2.120299in}}%
\pgfpathlineto{\pgfqpoint{3.373159in}{2.104164in}}%
\pgfpathlineto{\pgfqpoint{3.411497in}{2.087183in}}%
\pgfpathlineto{\pgfqpoint{3.448885in}{2.069368in}}%
\pgfpathlineto{\pgfqpoint{3.485266in}{2.050731in}}%
\pgfpathlineto{\pgfqpoint{3.520582in}{2.031287in}}%
\pgfpathlineto{\pgfqpoint{3.554773in}{2.011050in}}%
\pgfpathlineto{\pgfqpoint{3.587778in}{1.990040in}}%
\pgfpathlineto{\pgfqpoint{3.619536in}{1.968274in}}%
\pgfpathlineto{\pgfqpoint{3.649985in}{1.945774in}}%
\pgfpathlineto{\pgfqpoint{3.679063in}{1.922563in}}%
\pgfpathlineto{\pgfqpoint{3.706707in}{1.898667in}}%
\pgfpathlineto{\pgfqpoint{3.732855in}{1.874113in}}%
\pgfpathlineto{\pgfqpoint{3.757444in}{1.848932in}}%
\pgfpathlineto{\pgfqpoint{3.780415in}{1.823158in}}%
\pgfpathlineto{\pgfqpoint{3.801710in}{1.796824in}}%
\pgfpathlineto{\pgfqpoint{3.821270in}{1.769970in}}%
\pgfpathlineto{\pgfqpoint{3.839044in}{1.742636in}}%
\pgfpathlineto{\pgfqpoint{3.854980in}{1.714865in}}%
\pgfpathlineto{\pgfqpoint{3.869033in}{1.686703in}}%
\pgfpathlineto{\pgfqpoint{3.881160in}{1.658196in}}%
\pgfpathlineto{\pgfqpoint{3.891325in}{1.629395in}}%
\pgfpathlineto{\pgfqpoint{3.899496in}{1.600350in}}%
\pgfpathlineto{\pgfqpoint{3.905646in}{1.571114in}}%
\pgfpathlineto{\pgfqpoint{3.909758in}{1.541740in}}%
\pgfpathlineto{\pgfqpoint{3.911817in}{1.512284in}}%
\pgfpathlineto{\pgfqpoint{3.911817in}{1.482800in}}%
\pgfpathlineto{\pgfqpoint{3.909758in}{1.453344in}}%
\pgfpathlineto{\pgfqpoint{3.905646in}{1.423971in}}%
\pgfpathlineto{\pgfqpoint{3.899496in}{1.394735in}}%
\pgfpathlineto{\pgfqpoint{3.891325in}{1.365690in}}%
\pgfpathlineto{\pgfqpoint{3.881160in}{1.336888in}}%
\pgfpathlineto{\pgfqpoint{3.869033in}{1.308382in}}%
\pgfpathlineto{\pgfqpoint{3.854980in}{1.280219in}}%
\pgfpathlineto{\pgfqpoint{3.839044in}{1.252448in}}%
\pgfpathlineto{\pgfqpoint{3.821270in}{1.225114in}}%
\pgfpathlineto{\pgfqpoint{3.801710in}{1.198260in}}%
\pgfpathlineto{\pgfqpoint{3.780415in}{1.171927in}}%
\pgfpathlineto{\pgfqpoint{3.757444in}{1.146152in}}%
\pgfpathlineto{\pgfqpoint{3.732855in}{1.120971in}}%
\pgfpathlineto{\pgfqpoint{3.706707in}{1.096418in}}%
\pgfpathlineto{\pgfqpoint{3.679063in}{1.072522in}}%
\pgfpathlineto{\pgfqpoint{3.649985in}{1.049311in}}%
\pgfpathlineto{\pgfqpoint{3.619536in}{1.026811in}}%
\pgfpathlineto{\pgfqpoint{3.587778in}{1.005045in}}%
\pgfpathlineto{\pgfqpoint{3.554773in}{0.984034in}}%
\pgfpathlineto{\pgfqpoint{3.520582in}{0.963798in}}%
\pgfpathlineto{\pgfqpoint{3.485266in}{0.944354in}}%
\pgfpathlineto{\pgfqpoint{3.448885in}{0.925717in}}%
\pgfpathlineto{\pgfqpoint{3.411497in}{0.907901in}}%
\pgfpathlineto{\pgfqpoint{3.373159in}{0.890920in}}%
\pgfpathlineto{\pgfqpoint{3.333928in}{0.874786in}}%
\pgfpathlineto{\pgfqpoint{3.293860in}{0.859508in}}%
\pgfpathlineto{\pgfqpoint{3.253007in}{0.845097in}}%
\pgfpathlineto{\pgfqpoint{3.211425in}{0.831562in}}%
\pgfpathlineto{\pgfqpoint{3.169167in}{0.818911in}}%
\pgfpathlineto{\pgfqpoint{3.126286in}{0.807151in}}%
\pgfpathlineto{\pgfqpoint{3.082834in}{0.796290in}}%
\pgfpathlineto{\pgfqpoint{3.038864in}{0.786335in}}%
\pgfpathlineto{\pgfqpoint{2.994430in}{0.777290in}}%
\pgfpathlineto{\pgfqpoint{2.949585in}{0.769162in}}%
\pgfpathlineto{\pgfqpoint{2.904382in}{0.761955in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{0.755673in}}%
\pgfpathlineto{\pgfqpoint{2.813123in}{0.750321in}}%
\pgfpathlineto{\pgfqpoint{2.767177in}{0.745900in}}%
\pgfpathlineto{\pgfqpoint{2.721095in}{0.742414in}}%
\pgfpathlineto{\pgfqpoint{2.674933in}{0.739862in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{0.738245in}}%
\pgfpathlineto{\pgfqpoint{2.582603in}{0.737562in}}%
\pgfpathlineto{\pgfqpoint{2.536549in}{0.737812in}}%
\pgfpathlineto{\pgfqpoint{2.490646in}{0.738992in}}%
\pgfpathlineto{\pgfqpoint{2.444953in}{0.741097in}}%
\pgfpathlineto{\pgfqpoint{2.399526in}{0.744122in}}%
\pgfpathlineto{\pgfqpoint{2.354423in}{0.748060in}}%
\pgfpathlineto{\pgfqpoint{2.309699in}{0.752904in}}%
\pgfpathlineto{\pgfqpoint{2.265410in}{0.758645in}}%
\pgfpathlineto{\pgfqpoint{2.221610in}{0.765272in}}%
\pgfpathlineto{\pgfqpoint{2.178350in}{0.772773in}}%
\pgfpathlineto{\pgfqpoint{2.135683in}{0.781135in}}%
\pgfpathlineto{\pgfqpoint{2.093657in}{0.790344in}}%
\pgfpathlineto{\pgfqpoint{2.052320in}{0.800384in}}%
\pgfpathlineto{\pgfqpoint{2.011718in}{0.811238in}}%
\pgfpathlineto{\pgfqpoint{1.971894in}{0.822889in}}%
\pgfpathlineto{\pgfqpoint{1.932891in}{0.835317in}}%
\pgfpathlineto{\pgfqpoint{1.894747in}{0.848502in}}%
\pgfpathlineto{\pgfqpoint{1.857500in}{0.862422in}}%
\pgfpathlineto{\pgfqpoint{1.821185in}{0.877056in}}%
\pgfpathlineto{\pgfqpoint{1.785837in}{0.892380in}}%
\pgfpathlineto{\pgfqpoint{1.751486in}{0.908370in}}%
\pgfpathlineto{\pgfqpoint{1.718162in}{0.925001in}}%
\pgfpathlineto{\pgfqpoint{1.685893in}{0.942249in}}%
\pgfpathlineto{\pgfqpoint{1.654705in}{0.960087in}}%
\pgfpathlineto{\pgfqpoint{1.624623in}{0.978489in}}%
\pgfpathlineto{\pgfqpoint{1.595668in}{0.997429in}}%
\pgfpathlineto{\pgfqpoint{1.567862in}{1.016879in}}%
\pgfpathlineto{\pgfqpoint{1.541226in}{1.036812in}}%
\pgfpathlineto{\pgfqpoint{1.515777in}{1.057201in}}%
\pgfpathlineto{\pgfqpoint{1.491534in}{1.078019in}}%
\pgfpathlineto{\pgfqpoint{1.468512in}{1.099240in}}%
\pgfpathlineto{\pgfqpoint{1.446727in}{1.120836in}}%
\pgfpathlineto{\pgfqpoint{1.426193in}{1.142781in}}%
\pgfpathlineto{\pgfqpoint{1.406923in}{1.165049in}}%
\pgfpathlineto{\pgfqpoint{1.388929in}{1.187615in}}%
\pgfpathlineto{\pgfqpoint{1.372222in}{1.210454in}}%
\pgfpathlineto{\pgfqpoint{1.356814in}{1.233541in}}%
\pgfpathlineto{\pgfqpoint{1.342713in}{1.256852in}}%
\pgfpathlineto{\pgfqpoint{1.329929in}{1.280365in}}%
\pgfpathlineto{\pgfqpoint{1.318469in}{1.304058in}}%
\pgfpathlineto{\pgfqpoint{1.308341in}{1.327907in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.351893in}}%
\pgfpathlineto{\pgfqpoint{1.292103in}{1.375994in}}%
\pgfpathlineto{\pgfqpoint{1.286003in}{1.400190in}}%
\pgfpathlineto{\pgfqpoint{1.281255in}{1.424463in}}%
\pgfpathlineto{\pgfqpoint{1.277861in}{1.448791in}}%
\pgfpathlineto{\pgfqpoint{1.275824in}{1.473157in}}%
\pgfpathlineto{\pgfqpoint{1.275145in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.275145in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966000in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{0.966986in}{1.527818in}}%
\pgfpathlineto{\pgfqpoint{0.969946in}{1.558057in}}%
\pgfpathlineto{\pgfqpoint{0.974875in}{1.588221in}}%
\pgfpathlineto{\pgfqpoint{0.981766in}{1.618273in}}%
\pgfpathlineto{\pgfqpoint{0.990612in}{1.648177in}}%
\pgfpathlineto{\pgfqpoint{1.001401in}{1.677895in}}%
\pgfpathlineto{\pgfqpoint{1.014121in}{1.707390in}}%
\pgfpathlineto{\pgfqpoint{1.028755in}{1.736628in}}%
\pgfpathlineto{\pgfqpoint{1.045286in}{1.765570in}}%
\pgfpathlineto{\pgfqpoint{1.063693in}{1.794183in}}%
\pgfpathlineto{\pgfqpoint{1.083953in}{1.822430in}}%
\pgfpathlineto{\pgfqpoint{1.106042in}{1.850277in}}%
\pgfpathlineto{\pgfqpoint{1.129932in}{1.877689in}}%
\pgfpathlineto{\pgfqpoint{1.155594in}{1.904633in}}%
\pgfpathlineto{\pgfqpoint{1.182997in}{1.931075in}}%
\pgfpathlineto{\pgfqpoint{1.212106in}{1.956983in}}%
\pgfpathlineto{\pgfqpoint{1.242885in}{1.982325in}}%
\pgfpathlineto{\pgfqpoint{1.275297in}{2.007070in}}%
\pgfpathlineto{\pgfqpoint{1.309302in}{2.031188in}}%
\pgfpathlineto{\pgfqpoint{1.344858in}{2.054647in}}%
\pgfpathlineto{\pgfqpoint{1.381921in}{2.077421in}}%
\pgfpathlineto{\pgfqpoint{1.420446in}{2.099480in}}%
\pgfpathlineto{\pgfqpoint{1.460384in}{2.120797in}}%
\pgfpathlineto{\pgfqpoint{1.501687in}{2.141347in}}%
\pgfpathlineto{\pgfqpoint{1.544304in}{2.161103in}}%
\pgfpathlineto{\pgfqpoint{1.588183in}{2.180042in}}%
\pgfpathlineto{\pgfqpoint{1.633269in}{2.198140in}}%
\pgfpathlineto{\pgfqpoint{1.679506in}{2.215375in}}%
\pgfpathlineto{\pgfqpoint{1.726839in}{2.231726in}}%
\pgfpathlineto{\pgfqpoint{1.775207in}{2.247172in}}%
\pgfpathlineto{\pgfqpoint{1.824553in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{1.874815in}{2.275275in}}%
\pgfpathlineto{\pgfqpoint{1.925931in}{2.287898in}}%
\pgfpathlineto{\pgfqpoint{1.977838in}{2.299547in}}%
\pgfpathlineto{\pgfqpoint{2.030473in}{2.310208in}}%
\pgfpathlineto{\pgfqpoint{2.083770in}{2.319868in}}%
\pgfpathlineto{\pgfqpoint{2.137664in}{2.328515in}}%
\pgfpathlineto{\pgfqpoint{2.192088in}{2.336138in}}%
\pgfpathlineto{\pgfqpoint{2.246975in}{2.342728in}}%
\pgfpathlineto{\pgfqpoint{2.302258in}{2.348277in}}%
\pgfpathlineto{\pgfqpoint{2.357869in}{2.352777in}}%
\pgfpathlineto{\pgfqpoint{2.413739in}{2.356224in}}%
\pgfpathlineto{\pgfqpoint{2.469799in}{2.358613in}}%
\pgfpathlineto{\pgfqpoint{2.525980in}{2.359942in}}%
\pgfpathlineto{\pgfqpoint{2.582213in}{2.360207in}}%
\pgfpathlineto{\pgfqpoint{2.638429in}{2.359410in}}%
\pgfpathlineto{\pgfqpoint{2.694558in}{2.357551in}}%
\pgfpathlineto{\pgfqpoint{2.750531in}{2.354633in}}%
\pgfpathlineto{\pgfqpoint{2.806280in}{2.350659in}}%
\pgfpathlineto{\pgfqpoint{2.861735in}{2.345633in}}%
\pgfpathlineto{\pgfqpoint{2.916829in}{2.339563in}}%
\pgfpathlineto{\pgfqpoint{2.971493in}{2.332455in}}%
\pgfpathlineto{\pgfqpoint{3.025661in}{2.324319in}}%
\pgfpathlineto{\pgfqpoint{3.079264in}{2.315164in}}%
\pgfpathlineto{\pgfqpoint{3.132238in}{2.305002in}}%
\pgfpathlineto{\pgfqpoint{3.184517in}{2.293845in}}%
\pgfpathlineto{\pgfqpoint{3.236037in}{2.281707in}}%
\pgfpathlineto{\pgfqpoint{3.286733in}{2.268603in}}%
\pgfpathlineto{\pgfqpoint{3.336545in}{2.254549in}}%
\pgfpathlineto{\pgfqpoint{3.385410in}{2.239563in}}%
\pgfpathlineto{\pgfqpoint{3.433268in}{2.223662in}}%
\pgfpathlineto{\pgfqpoint{3.480060in}{2.206867in}}%
\pgfpathlineto{\pgfqpoint{3.525729in}{2.189198in}}%
\pgfpathlineto{\pgfqpoint{3.570218in}{2.170676in}}%
\pgfpathlineto{\pgfqpoint{3.613472in}{2.151326in}}%
\pgfpathlineto{\pgfqpoint{3.655439in}{2.131169in}}%
\pgfpathlineto{\pgfqpoint{3.696066in}{2.110233in}}%
\pgfpathlineto{\pgfqpoint{3.735303in}{2.088541in}}%
\pgfpathlineto{\pgfqpoint{3.773103in}{2.066122in}}%
\pgfpathlineto{\pgfqpoint{3.809418in}{2.043001in}}%
\pgfpathlineto{\pgfqpoint{3.844204in}{2.019209in}}%
\pgfpathlineto{\pgfqpoint{3.877417in}{1.994774in}}%
\pgfpathlineto{\pgfqpoint{3.909018in}{1.969727in}}%
\pgfpathlineto{\pgfqpoint{3.938967in}{1.944098in}}%
\pgfpathlineto{\pgfqpoint{3.967227in}{1.917919in}}%
\pgfpathlineto{\pgfqpoint{3.993763in}{1.891221in}}%
\pgfpathlineto{\pgfqpoint{4.018543in}{1.864039in}}%
\pgfpathlineto{\pgfqpoint{4.041536in}{1.836405in}}%
\pgfpathlineto{\pgfqpoint{4.062714in}{1.808354in}}%
\pgfpathlineto{\pgfqpoint{4.082051in}{1.779920in}}%
\pgfpathlineto{\pgfqpoint{4.099522in}{1.751138in}}%
\pgfpathlineto{\pgfqpoint{4.115107in}{1.722044in}}%
\pgfpathlineto{\pgfqpoint{4.128786in}{1.692672in}}%
\pgfpathlineto{\pgfqpoint{4.140543in}{1.663061in}}%
\pgfpathlineto{\pgfqpoint{4.150362in}{1.633246in}}%
\pgfpathlineto{\pgfqpoint{4.158232in}{1.603263in}}%
\pgfpathlineto{\pgfqpoint{4.164142in}{1.573150in}}%
\pgfpathlineto{\pgfqpoint{4.168087in}{1.542944in}}%
\pgfpathlineto{\pgfqpoint{4.170061in}{1.512683in}}%
\pgfpathlineto{\pgfqpoint{4.170061in}{1.482402in}}%
\pgfpathlineto{\pgfqpoint{4.168087in}{1.452140in}}%
\pgfpathlineto{\pgfqpoint{4.164142in}{1.421934in}}%
\pgfpathlineto{\pgfqpoint{4.158232in}{1.391821in}}%
\pgfpathlineto{\pgfqpoint{4.150362in}{1.361839in}}%
\pgfpathlineto{\pgfqpoint{4.140543in}{1.332023in}}%
\pgfpathlineto{\pgfqpoint{4.128786in}{1.302412in}}%
\pgfpathlineto{\pgfqpoint{4.115107in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{4.099522in}{1.243947in}}%
\pgfpathlineto{\pgfqpoint{4.082051in}{1.215164in}}%
\pgfpathlineto{\pgfqpoint{4.062714in}{1.186730in}}%
\pgfpathlineto{\pgfqpoint{4.041536in}{1.158679in}}%
\pgfpathlineto{\pgfqpoint{4.018543in}{1.131045in}}%
\pgfpathlineto{\pgfqpoint{3.993763in}{1.103863in}}%
\pgfpathlineto{\pgfqpoint{3.967227in}{1.077166in}}%
\pgfpathlineto{\pgfqpoint{3.938967in}{1.050987in}}%
\pgfpathlineto{\pgfqpoint{3.909018in}{1.025358in}}%
\pgfpathlineto{\pgfqpoint{3.877417in}{1.000310in}}%
\pgfpathlineto{\pgfqpoint{3.844204in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{3.809418in}{0.952083in}}%
\pgfpathlineto{\pgfqpoint{3.773103in}{0.928963in}}%
\pgfpathlineto{\pgfqpoint{3.735303in}{0.906543in}}%
\pgfpathlineto{\pgfqpoint{3.696066in}{0.884852in}}%
\pgfpathlineto{\pgfqpoint{3.655439in}{0.863915in}}%
\pgfpathlineto{\pgfqpoint{3.613472in}{0.843759in}}%
\pgfpathlineto{\pgfqpoint{3.570218in}{0.824408in}}%
\pgfpathlineto{\pgfqpoint{3.525729in}{0.805887in}}%
\pgfpathlineto{\pgfqpoint{3.480060in}{0.788218in}}%
\pgfpathlineto{\pgfqpoint{3.433268in}{0.771422in}}%
\pgfpathlineto{\pgfqpoint{3.385410in}{0.755522in}}%
\pgfpathlineto{\pgfqpoint{3.336545in}{0.740535in}}%
\pgfpathlineto{\pgfqpoint{3.286733in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{3.236037in}{0.713377in}}%
\pgfpathlineto{\pgfqpoint{3.184517in}{0.701239in}}%
\pgfpathlineto{\pgfqpoint{3.132238in}{0.690082in}}%
\pgfpathlineto{\pgfqpoint{3.079264in}{0.679920in}}%
\pgfpathlineto{\pgfqpoint{3.025661in}{0.670765in}}%
\pgfpathlineto{\pgfqpoint{2.971493in}{0.662629in}}%
\pgfpathlineto{\pgfqpoint{2.916829in}{0.655522in}}%
\pgfpathlineto{\pgfqpoint{2.861735in}{0.649451in}}%
\pgfpathlineto{\pgfqpoint{2.806280in}{0.644426in}}%
\pgfpathlineto{\pgfqpoint{2.750531in}{0.640452in}}%
\pgfpathlineto{\pgfqpoint{2.694558in}{0.637533in}}%
\pgfpathlineto{\pgfqpoint{2.638429in}{0.635674in}}%
\pgfpathlineto{\pgfqpoint{2.582213in}{0.634877in}}%
\pgfpathlineto{\pgfqpoint{2.525980in}{0.635143in}}%
\pgfpathlineto{\pgfqpoint{2.469799in}{0.636471in}}%
\pgfpathlineto{\pgfqpoint{2.413739in}{0.638860in}}%
\pgfpathlineto{\pgfqpoint{2.357869in}{0.642307in}}%
\pgfpathlineto{\pgfqpoint{2.302258in}{0.646808in}}%
\pgfpathlineto{\pgfqpoint{2.246975in}{0.652356in}}%
\pgfpathlineto{\pgfqpoint{2.192088in}{0.658946in}}%
\pgfpathlineto{\pgfqpoint{2.137664in}{0.666569in}}%
\pgfpathlineto{\pgfqpoint{2.083770in}{0.675216in}}%
\pgfpathlineto{\pgfqpoint{2.030473in}{0.684876in}}%
\pgfpathlineto{\pgfqpoint{1.977838in}{0.695537in}}%
\pgfpathlineto{\pgfqpoint{1.925931in}{0.707186in}}%
\pgfpathlineto{\pgfqpoint{1.874815in}{0.719809in}}%
\pgfpathlineto{\pgfqpoint{1.824553in}{0.733390in}}%
\pgfpathlineto{\pgfqpoint{1.775207in}{0.747913in}}%
\pgfpathlineto{\pgfqpoint{1.726839in}{0.763359in}}%
\pgfpathlineto{\pgfqpoint{1.679506in}{0.779710in}}%
\pgfpathlineto{\pgfqpoint{1.633269in}{0.796944in}}%
\pgfpathlineto{\pgfqpoint{1.588183in}{0.815043in}}%
\pgfpathlineto{\pgfqpoint{1.544304in}{0.833981in}}%
\pgfpathlineto{\pgfqpoint{1.501687in}{0.853738in}}%
\pgfpathlineto{\pgfqpoint{1.460384in}{0.874287in}}%
\pgfpathlineto{\pgfqpoint{1.420446in}{0.895605in}}%
\pgfpathlineto{\pgfqpoint{1.381921in}{0.917664in}}%
\pgfpathlineto{\pgfqpoint{1.344858in}{0.940437in}}%
\pgfpathlineto{\pgfqpoint{1.309302in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.275297in}{0.988014in}}%
\pgfpathlineto{\pgfqpoint{1.242885in}{1.012759in}}%
\pgfpathlineto{\pgfqpoint{1.212106in}{1.038101in}}%
\pgfpathlineto{\pgfqpoint{1.182997in}{1.064010in}}%
\pgfpathlineto{\pgfqpoint{1.155594in}{1.090452in}}%
\pgfpathlineto{\pgfqpoint{1.129932in}{1.117396in}}%
\pgfpathlineto{\pgfqpoint{1.106042in}{1.144808in}}%
\pgfpathlineto{\pgfqpoint{1.083953in}{1.172655in}}%
\pgfpathlineto{\pgfqpoint{1.063693in}{1.200902in}}%
\pgfpathlineto{\pgfqpoint{1.045286in}{1.229514in}}%
\pgfpathlineto{\pgfqpoint{1.028755in}{1.258457in}}%
\pgfpathlineto{\pgfqpoint{1.014121in}{1.287694in}}%
\pgfpathlineto{\pgfqpoint{1.001401in}{1.317190in}}%
\pgfpathlineto{\pgfqpoint{0.990612in}{1.346908in}}%
\pgfpathlineto{\pgfqpoint{0.981766in}{1.376812in}}%
\pgfpathlineto{\pgfqpoint{0.974875in}{1.406864in}}%
\pgfpathlineto{\pgfqpoint{0.969946in}{1.437028in}}%
\pgfpathlineto{\pgfqpoint{0.966986in}{1.467266in}}%
\pgfpathlineto{\pgfqpoint{0.966000in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{0.966000in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966000in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{0.966986in}{1.527818in}}%
\pgfpathlineto{\pgfqpoint{0.969946in}{1.558057in}}%
\pgfpathlineto{\pgfqpoint{0.974875in}{1.588221in}}%
\pgfpathlineto{\pgfqpoint{0.981766in}{1.618273in}}%
\pgfpathlineto{\pgfqpoint{0.990612in}{1.648177in}}%
\pgfpathlineto{\pgfqpoint{1.001401in}{1.677895in}}%
\pgfpathlineto{\pgfqpoint{1.014121in}{1.707390in}}%
\pgfpathlineto{\pgfqpoint{1.028755in}{1.736628in}}%
\pgfpathlineto{\pgfqpoint{1.045286in}{1.765570in}}%
\pgfpathlineto{\pgfqpoint{1.063693in}{1.794183in}}%
\pgfpathlineto{\pgfqpoint{1.083953in}{1.822430in}}%
\pgfpathlineto{\pgfqpoint{1.106042in}{1.850277in}}%
\pgfpathlineto{\pgfqpoint{1.129932in}{1.877689in}}%
\pgfpathlineto{\pgfqpoint{1.155594in}{1.904633in}}%
\pgfpathlineto{\pgfqpoint{1.182997in}{1.931075in}}%
\pgfpathlineto{\pgfqpoint{1.212106in}{1.956983in}}%
\pgfpathlineto{\pgfqpoint{1.242885in}{1.982325in}}%
\pgfpathlineto{\pgfqpoint{1.275297in}{2.007070in}}%
\pgfpathlineto{\pgfqpoint{1.309302in}{2.031188in}}%
\pgfpathlineto{\pgfqpoint{1.344858in}{2.054647in}}%
\pgfpathlineto{\pgfqpoint{1.381921in}{2.077421in}}%
\pgfpathlineto{\pgfqpoint{1.420446in}{2.099480in}}%
\pgfpathlineto{\pgfqpoint{1.460384in}{2.120797in}}%
\pgfpathlineto{\pgfqpoint{1.501687in}{2.141347in}}%
\pgfpathlineto{\pgfqpoint{1.544304in}{2.161103in}}%
\pgfpathlineto{\pgfqpoint{1.588183in}{2.180042in}}%
\pgfpathlineto{\pgfqpoint{1.633269in}{2.198140in}}%
\pgfpathlineto{\pgfqpoint{1.679506in}{2.215375in}}%
\pgfpathlineto{\pgfqpoint{1.726839in}{2.231726in}}%
\pgfpathlineto{\pgfqpoint{1.775207in}{2.247172in}}%
\pgfpathlineto{\pgfqpoint{1.824553in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{1.874815in}{2.275275in}}%
\pgfpathlineto{\pgfqpoint{1.925931in}{2.287898in}}%
\pgfpathlineto{\pgfqpoint{1.977838in}{2.299547in}}%
\pgfpathlineto{\pgfqpoint{2.030473in}{2.310208in}}%
\pgfpathlineto{\pgfqpoint{2.083770in}{2.319868in}}%
\pgfpathlineto{\pgfqpoint{2.137664in}{2.328515in}}%
\pgfpathlineto{\pgfqpoint{2.192088in}{2.336138in}}%
\pgfpathlineto{\pgfqpoint{2.246975in}{2.342728in}}%
\pgfpathlineto{\pgfqpoint{2.302258in}{2.348277in}}%
\pgfpathlineto{\pgfqpoint{2.357869in}{2.352777in}}%
\pgfpathlineto{\pgfqpoint{2.413739in}{2.356224in}}%
\pgfpathlineto{\pgfqpoint{2.469799in}{2.358613in}}%
\pgfpathlineto{\pgfqpoint{2.525980in}{2.359942in}}%
\pgfpathlineto{\pgfqpoint{2.582213in}{2.360207in}}%
\pgfpathlineto{\pgfqpoint{2.638429in}{2.359410in}}%
\pgfpathlineto{\pgfqpoint{2.694558in}{2.357551in}}%
\pgfpathlineto{\pgfqpoint{2.750531in}{2.354633in}}%
\pgfpathlineto{\pgfqpoint{2.806280in}{2.350659in}}%
\pgfpathlineto{\pgfqpoint{2.861735in}{2.345633in}}%
\pgfpathlineto{\pgfqpoint{2.916829in}{2.339563in}}%
\pgfpathlineto{\pgfqpoint{2.971493in}{2.332455in}}%
\pgfpathlineto{\pgfqpoint{3.025661in}{2.324319in}}%
\pgfpathlineto{\pgfqpoint{3.079264in}{2.315164in}}%
\pgfpathlineto{\pgfqpoint{3.132238in}{2.305002in}}%
\pgfpathlineto{\pgfqpoint{3.184517in}{2.293845in}}%
\pgfpathlineto{\pgfqpoint{3.236037in}{2.281707in}}%
\pgfpathlineto{\pgfqpoint{3.286733in}{2.268603in}}%
\pgfpathlineto{\pgfqpoint{3.336545in}{2.254549in}}%
\pgfpathlineto{\pgfqpoint{3.385410in}{2.239563in}}%
\pgfpathlineto{\pgfqpoint{3.433268in}{2.223662in}}%
\pgfpathlineto{\pgfqpoint{3.480060in}{2.206867in}}%
\pgfpathlineto{\pgfqpoint{3.525729in}{2.189198in}}%
\pgfpathlineto{\pgfqpoint{3.570218in}{2.170676in}}%
\pgfpathlineto{\pgfqpoint{3.613472in}{2.151326in}}%
\pgfpathlineto{\pgfqpoint{3.655439in}{2.131169in}}%
\pgfpathlineto{\pgfqpoint{3.696066in}{2.110233in}}%
\pgfpathlineto{\pgfqpoint{3.735303in}{2.088541in}}%
\pgfpathlineto{\pgfqpoint{3.773103in}{2.066122in}}%
\pgfpathlineto{\pgfqpoint{3.809418in}{2.043001in}}%
\pgfpathlineto{\pgfqpoint{3.844204in}{2.019209in}}%
\pgfpathlineto{\pgfqpoint{3.877417in}{1.994774in}}%
\pgfpathlineto{\pgfqpoint{3.909018in}{1.969727in}}%
\pgfpathlineto{\pgfqpoint{3.938967in}{1.944098in}}%
\pgfpathlineto{\pgfqpoint{3.967227in}{1.917919in}}%
\pgfpathlineto{\pgfqpoint{3.993763in}{1.891221in}}%
\pgfpathlineto{\pgfqpoint{4.018543in}{1.864039in}}%
\pgfpathlineto{\pgfqpoint{4.041536in}{1.836405in}}%
\pgfpathlineto{\pgfqpoint{4.062714in}{1.808354in}}%
\pgfpathlineto{\pgfqpoint{4.082051in}{1.779920in}}%
\pgfpathlineto{\pgfqpoint{4.099522in}{1.751138in}}%
\pgfpathlineto{\pgfqpoint{4.115107in}{1.722044in}}%
\pgfpathlineto{\pgfqpoint{4.128786in}{1.692672in}}%
\pgfpathlineto{\pgfqpoint{4.140543in}{1.663061in}}%
\pgfpathlineto{\pgfqpoint{4.150362in}{1.633246in}}%
\pgfpathlineto{\pgfqpoint{4.158232in}{1.603263in}}%
\pgfpathlineto{\pgfqpoint{4.164142in}{1.573150in}}%
\pgfpathlineto{\pgfqpoint{4.168087in}{1.542944in}}%
\pgfpathlineto{\pgfqpoint{4.170061in}{1.512683in}}%
\pgfpathlineto{\pgfqpoint{4.170061in}{1.482402in}}%
\pgfpathlineto{\pgfqpoint{4.168087in}{1.452140in}}%
\pgfpathlineto{\pgfqpoint{4.164142in}{1.421934in}}%
\pgfpathlineto{\pgfqpoint{4.158232in}{1.391821in}}%
\pgfpathlineto{\pgfqpoint{4.150362in}{1.361839in}}%
\pgfpathlineto{\pgfqpoint{4.140543in}{1.332023in}}%
\pgfpathlineto{\pgfqpoint{4.128786in}{1.302412in}}%
\pgfpathlineto{\pgfqpoint{4.115107in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{4.099522in}{1.243947in}}%
\pgfpathlineto{\pgfqpoint{4.082051in}{1.215164in}}%
\pgfpathlineto{\pgfqpoint{4.062714in}{1.186730in}}%
\pgfpathlineto{\pgfqpoint{4.041536in}{1.158679in}}%
\pgfpathlineto{\pgfqpoint{4.018543in}{1.131045in}}%
\pgfpathlineto{\pgfqpoint{3.993763in}{1.103863in}}%
\pgfpathlineto{\pgfqpoint{3.967227in}{1.077166in}}%
\pgfpathlineto{\pgfqpoint{3.938967in}{1.050987in}}%
\pgfpathlineto{\pgfqpoint{3.909018in}{1.025358in}}%
\pgfpathlineto{\pgfqpoint{3.877417in}{1.000310in}}%
\pgfpathlineto{\pgfqpoint{3.844204in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{3.809418in}{0.952083in}}%
\pgfpathlineto{\pgfqpoint{3.773103in}{0.928963in}}%
\pgfpathlineto{\pgfqpoint{3.735303in}{0.906543in}}%
\pgfpathlineto{\pgfqpoint{3.696066in}{0.884852in}}%
\pgfpathlineto{\pgfqpoint{3.655439in}{0.863915in}}%
\pgfpathlineto{\pgfqpoint{3.613472in}{0.843759in}}%
\pgfpathlineto{\pgfqpoint{3.570218in}{0.824408in}}%
\pgfpathlineto{\pgfqpoint{3.525729in}{0.805887in}}%
\pgfpathlineto{\pgfqpoint{3.480060in}{0.788218in}}%
\pgfpathlineto{\pgfqpoint{3.433268in}{0.771422in}}%
\pgfpathlineto{\pgfqpoint{3.385410in}{0.755522in}}%
\pgfpathlineto{\pgfqpoint{3.336545in}{0.740535in}}%
\pgfpathlineto{\pgfqpoint{3.286733in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{3.236037in}{0.713377in}}%
\pgfpathlineto{\pgfqpoint{3.184517in}{0.701239in}}%
\pgfpathlineto{\pgfqpoint{3.132238in}{0.690082in}}%
\pgfpathlineto{\pgfqpoint{3.079264in}{0.679920in}}%
\pgfpathlineto{\pgfqpoint{3.025661in}{0.670765in}}%
\pgfpathlineto{\pgfqpoint{2.971493in}{0.662629in}}%
\pgfpathlineto{\pgfqpoint{2.916829in}{0.655522in}}%
\pgfpathlineto{\pgfqpoint{2.861735in}{0.649451in}}%
\pgfpathlineto{\pgfqpoint{2.806280in}{0.644426in}}%
\pgfpathlineto{\pgfqpoint{2.750531in}{0.640452in}}%
\pgfpathlineto{\pgfqpoint{2.694558in}{0.637533in}}%
\pgfpathlineto{\pgfqpoint{2.638429in}{0.635674in}}%
\pgfpathlineto{\pgfqpoint{2.582213in}{0.634877in}}%
\pgfpathlineto{\pgfqpoint{2.525980in}{0.635143in}}%
\pgfpathlineto{\pgfqpoint{2.469799in}{0.636471in}}%
\pgfpathlineto{\pgfqpoint{2.413739in}{0.638860in}}%
\pgfpathlineto{\pgfqpoint{2.357869in}{0.642307in}}%
\pgfpathlineto{\pgfqpoint{2.302258in}{0.646808in}}%
\pgfpathlineto{\pgfqpoint{2.246975in}{0.652356in}}%
\pgfpathlineto{\pgfqpoint{2.192088in}{0.658946in}}%
\pgfpathlineto{\pgfqpoint{2.137664in}{0.666569in}}%
\pgfpathlineto{\pgfqpoint{2.083770in}{0.675216in}}%
\pgfpathlineto{\pgfqpoint{2.030473in}{0.684876in}}%
\pgfpathlineto{\pgfqpoint{1.977838in}{0.695537in}}%
\pgfpathlineto{\pgfqpoint{1.925931in}{0.707186in}}%
\pgfpathlineto{\pgfqpoint{1.874815in}{0.719809in}}%
\pgfpathlineto{\pgfqpoint{1.824553in}{0.733390in}}%
\pgfpathlineto{\pgfqpoint{1.775207in}{0.747913in}}%
\pgfpathlineto{\pgfqpoint{1.726839in}{0.763359in}}%
\pgfpathlineto{\pgfqpoint{1.679506in}{0.779710in}}%
\pgfpathlineto{\pgfqpoint{1.633269in}{0.796944in}}%
\pgfpathlineto{\pgfqpoint{1.588183in}{0.815043in}}%
\pgfpathlineto{\pgfqpoint{1.544304in}{0.833981in}}%
\pgfpathlineto{\pgfqpoint{1.501687in}{0.853738in}}%
\pgfpathlineto{\pgfqpoint{1.460384in}{0.874287in}}%
\pgfpathlineto{\pgfqpoint{1.420446in}{0.895605in}}%
\pgfpathlineto{\pgfqpoint{1.381921in}{0.917664in}}%
\pgfpathlineto{\pgfqpoint{1.344858in}{0.940437in}}%
\pgfpathlineto{\pgfqpoint{1.309302in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.275297in}{0.988014in}}%
\pgfpathlineto{\pgfqpoint{1.242885in}{1.012759in}}%
\pgfpathlineto{\pgfqpoint{1.212106in}{1.038101in}}%
\pgfpathlineto{\pgfqpoint{1.182997in}{1.064010in}}%
\pgfpathlineto{\pgfqpoint{1.155594in}{1.090452in}}%
\pgfpathlineto{\pgfqpoint{1.129932in}{1.117396in}}%
\pgfpathlineto{\pgfqpoint{1.106042in}{1.144808in}}%
\pgfpathlineto{\pgfqpoint{1.083953in}{1.172655in}}%
\pgfpathlineto{\pgfqpoint{1.063693in}{1.200902in}}%
\pgfpathlineto{\pgfqpoint{1.045286in}{1.229514in}}%
\pgfpathlineto{\pgfqpoint{1.028755in}{1.258457in}}%
\pgfpathlineto{\pgfqpoint{1.014121in}{1.287694in}}%
\pgfpathlineto{\pgfqpoint{1.001401in}{1.317190in}}%
\pgfpathlineto{\pgfqpoint{0.990612in}{1.346908in}}%
\pgfpathlineto{\pgfqpoint{0.981766in}{1.376812in}}%
\pgfpathlineto{\pgfqpoint{0.974875in}{1.406864in}}%
\pgfpathlineto{\pgfqpoint{0.969946in}{1.437028in}}%
\pgfpathlineto{\pgfqpoint{0.966986in}{1.467266in}}%
\pgfpathlineto{\pgfqpoint{0.966000in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{0.966000in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.654621in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.626643in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.598673in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.570704in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.542728in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.514738in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.486725in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.458678in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.430588in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.402445in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.374235in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.345947in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.317569in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.289086in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.260483in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.231747in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.202860in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.173806in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.144568in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.115126in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.085461in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.055552in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.025376in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.994911in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.964132in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.933011in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.901521in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.869631in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.837309in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.804521in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.771228in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.737392in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.702969in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.667913in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.632174in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.595700in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.558432in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.520308in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.481263in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.441223in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.400113in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.357849in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.314342in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.269495in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.223208in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.175368in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.125859in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.074552in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.021314in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{0.966000in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.654621in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.634802in}{1.510378in}}%
\pgfpathlineto{\pgfqpoint{2.614918in}{1.523166in}}%
\pgfpathlineto{\pgfqpoint{2.594967in}{1.535907in}}%
\pgfpathlineto{\pgfqpoint{2.574943in}{1.548600in}}%
\pgfpathlineto{\pgfqpoint{2.554838in}{1.561244in}}%
\pgfpathlineto{\pgfqpoint{2.534642in}{1.573835in}}%
\pgfpathlineto{\pgfqpoint{2.514344in}{1.586372in}}%
\pgfpathlineto{\pgfqpoint{2.493929in}{1.598850in}}%
\pgfpathlineto{\pgfqpoint{2.473382in}{1.611266in}}%
\pgfpathlineto{\pgfqpoint{2.452686in}{1.623615in}}%
\pgfpathlineto{\pgfqpoint{2.431824in}{1.635893in}}%
\pgfpathlineto{\pgfqpoint{2.410775in}{1.648095in}}%
\pgfpathlineto{\pgfqpoint{2.389521in}{1.660216in}}%
\pgfpathlineto{\pgfqpoint{2.368042in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{2.346316in}{1.684197in}}%
\pgfpathlineto{\pgfqpoint{2.324325in}{1.696048in}}%
\pgfpathlineto{\pgfqpoint{2.302047in}{1.707801in}}%
\pgfpathlineto{\pgfqpoint{2.279462in}{1.719453in}}%
\pgfpathlineto{\pgfqpoint{2.256553in}{1.731001in}}%
\pgfpathlineto{\pgfqpoint{2.233300in}{1.742443in}}%
\pgfpathlineto{\pgfqpoint{2.209687in}{1.753779in}}%
\pgfpathlineto{\pgfqpoint{2.185699in}{1.765009in}}%
\pgfpathlineto{\pgfqpoint{2.161320in}{1.776134in}}%
\pgfpathlineto{\pgfqpoint{2.136539in}{1.787158in}}%
\pgfpathlineto{\pgfqpoint{2.111345in}{1.798085in}}%
\pgfpathlineto{\pgfqpoint{2.085731in}{1.808922in}}%
\pgfpathlineto{\pgfqpoint{2.059692in}{1.819678in}}%
\pgfpathlineto{\pgfqpoint{2.033225in}{1.830367in}}%
\pgfpathlineto{\pgfqpoint{2.006332in}{1.841002in}}%
\pgfpathlineto{\pgfqpoint{1.979019in}{1.851603in}}%
\pgfpathlineto{\pgfqpoint{1.951297in}{1.862193in}}%
\pgfpathlineto{\pgfqpoint{1.923182in}{1.872803in}}%
\pgfpathlineto{\pgfqpoint{1.894699in}{1.883467in}}%
\pgfpathlineto{\pgfqpoint{1.865880in}{1.894228in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.905138in}}%
\pgfpathlineto{\pgfqpoint{1.807422in}{1.916258in}}%
\pgfpathlineto{\pgfqpoint{1.777916in}{1.927664in}}%
\pgfpathlineto{\pgfqpoint{1.748346in}{1.939445in}}%
\pgfpathlineto{\pgfqpoint{1.718838in}{1.951705in}}%
\pgfpathlineto{\pgfqpoint{1.689551in}{1.964569in}}%
\pgfpathlineto{\pgfqpoint{1.660696in}{1.978187in}}%
\pgfpathlineto{\pgfqpoint{1.632542in}{1.992733in}}%
\pgfpathlineto{\pgfqpoint{1.605442in}{2.008410in}}%
\pgfpathlineto{\pgfqpoint{1.579853in}{2.025459in}}%
\pgfpathlineto{\pgfqpoint{1.556375in}{2.044154in}}%
\pgfpathlineto{\pgfqpoint{1.535793in}{2.064810in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{2.087775in}}%
\pgfpathlineto{\pgfqpoint{1.507730in}{2.113423in}}%
\pgfpathlineto{\pgfqpoint{1.503316in}{2.142128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.654621in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.654550in}{1.515729in}}%
\pgfpathlineto{\pgfqpoint{2.654335in}{1.533913in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{1.552095in}}%
\pgfpathlineto{\pgfqpoint{2.653436in}{1.570271in}}%
\pgfpathlineto{\pgfqpoint{2.652723in}{1.588440in}}%
\pgfpathlineto{\pgfqpoint{2.651807in}{1.606601in}}%
\pgfpathlineto{\pgfqpoint{2.650664in}{1.624751in}}%
\pgfpathlineto{\pgfqpoint{2.649264in}{1.642888in}}%
\pgfpathlineto{\pgfqpoint{2.647575in}{1.661010in}}%
\pgfpathlineto{\pgfqpoint{2.645561in}{1.679113in}}%
\pgfpathlineto{\pgfqpoint{2.643187in}{1.697195in}}%
\pgfpathlineto{\pgfqpoint{2.640413in}{1.715252in}}%
\pgfpathlineto{\pgfqpoint{2.637201in}{1.733281in}}%
\pgfpathlineto{\pgfqpoint{2.633513in}{1.751279in}}%
\pgfpathlineto{\pgfqpoint{2.629310in}{1.769240in}}%
\pgfpathlineto{\pgfqpoint{2.624559in}{1.787160in}}%
\pgfpathlineto{\pgfqpoint{2.619227in}{1.805034in}}%
\pgfpathlineto{\pgfqpoint{2.613285in}{1.822858in}}%
\pgfpathlineto{\pgfqpoint{2.606713in}{1.840627in}}%
\pgfpathlineto{\pgfqpoint{2.599491in}{1.858335in}}%
\pgfpathlineto{\pgfqpoint{2.591611in}{1.875978in}}%
\pgfpathlineto{\pgfqpoint{2.583072in}{1.893551in}}%
\pgfpathlineto{\pgfqpoint{2.573880in}{1.911050in}}%
\pgfpathlineto{\pgfqpoint{2.564055in}{1.928473in}}%
\pgfpathlineto{\pgfqpoint{2.553623in}{1.945816in}}%
\pgfpathlineto{\pgfqpoint{2.542625in}{1.963079in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.980261in}}%
\pgfpathlineto{\pgfqpoint{2.519153in}{1.997366in}}%
\pgfpathlineto{\pgfqpoint{2.506823in}{2.014395in}}%
\pgfpathlineto{\pgfqpoint{2.494219in}{2.031356in}}%
\pgfpathlineto{\pgfqpoint{2.481450in}{2.048255in}}%
\pgfpathlineto{\pgfqpoint{2.468645in}{2.065102in}}%
\pgfpathlineto{\pgfqpoint{2.455948in}{2.081911in}}%
\pgfpathlineto{\pgfqpoint{2.443526in}{2.098695in}}%
\pgfpathlineto{\pgfqpoint{2.431566in}{2.115473in}}%
\pgfpathlineto{\pgfqpoint{2.420281in}{2.132262in}}%
\pgfpathlineto{\pgfqpoint{2.409909in}{2.149085in}}%
\pgfpathlineto{\pgfqpoint{2.400719in}{2.165963in}}%
\pgfpathlineto{\pgfqpoint{2.393014in}{2.182921in}}%
\pgfpathlineto{\pgfqpoint{2.387133in}{2.199982in}}%
\pgfpathlineto{\pgfqpoint{2.383458in}{2.217167in}}%
\pgfpathlineto{\pgfqpoint{2.382414in}{2.234494in}}%
\pgfpathlineto{\pgfqpoint{2.384477in}{2.251976in}}%
\pgfpathlineto{\pgfqpoint{2.390169in}{2.269617in}}%
\pgfpathlineto{\pgfqpoint{2.400063in}{2.287410in}}%
\pgfpathlineto{\pgfqpoint{2.414771in}{2.305330in}}%
\pgfpathlineto{\pgfqpoint{2.434940in}{2.323336in}}%
\pgfpathlineto{\pgfqpoint{2.461233in}{2.341363in}}%
\pgfpathlineto{\pgfqpoint{2.494304in}{2.359324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.654621in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.674377in}{1.510427in}}%
\pgfpathlineto{\pgfqpoint{2.694065in}{1.523362in}}%
\pgfpathlineto{\pgfqpoint{2.713682in}{1.536352in}}%
\pgfpathlineto{\pgfqpoint{2.733218in}{1.549400in}}%
\pgfpathlineto{\pgfqpoint{2.752662in}{1.562512in}}%
\pgfpathlineto{\pgfqpoint{2.772000in}{1.575694in}}%
\pgfpathlineto{\pgfqpoint{2.791215in}{1.588954in}}%
\pgfpathlineto{\pgfqpoint{2.810285in}{1.602301in}}%
\pgfpathlineto{\pgfqpoint{2.829189in}{1.615743in}}%
\pgfpathlineto{\pgfqpoint{2.847900in}{1.629291in}}%
\pgfpathlineto{\pgfqpoint{2.866389in}{1.642955in}}%
\pgfpathlineto{\pgfqpoint{2.884627in}{1.656746in}}%
\pgfpathlineto{\pgfqpoint{2.902580in}{1.670675in}}%
\pgfpathlineto{\pgfqpoint{2.920215in}{1.684754in}}%
\pgfpathlineto{\pgfqpoint{2.937497in}{1.698991in}}%
\pgfpathlineto{\pgfqpoint{2.954391in}{1.713398in}}%
\pgfpathlineto{\pgfqpoint{2.970863in}{1.727981in}}%
\pgfpathlineto{\pgfqpoint{2.986878in}{1.742750in}}%
\pgfpathlineto{\pgfqpoint{3.002408in}{1.757707in}}%
\pgfpathlineto{\pgfqpoint{3.017424in}{1.772857in}}%
\pgfpathlineto{\pgfqpoint{3.031905in}{1.788198in}}%
\pgfpathlineto{\pgfqpoint{3.045836in}{1.803728in}}%
\pgfpathlineto{\pgfqpoint{3.059208in}{1.819439in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{1.835320in}}%
\pgfpathlineto{\pgfqpoint{3.084300in}{1.851355in}}%
\pgfpathlineto{\pgfqpoint{3.096060in}{1.867526in}}%
\pgfpathlineto{\pgfqpoint{3.107347in}{1.883808in}}%
\pgfpathlineto{\pgfqpoint{3.118220in}{1.900171in}}%
\pgfpathlineto{\pgfqpoint{3.128756in}{1.916582in}}%
\pgfpathlineto{\pgfqpoint{3.139052in}{1.933003in}}%
\pgfpathlineto{\pgfqpoint{3.149223in}{1.949391in}}%
\pgfpathlineto{\pgfqpoint{3.159407in}{1.965700in}}%
\pgfpathlineto{\pgfqpoint{3.169762in}{1.981880in}}%
\pgfpathlineto{\pgfqpoint{3.180466in}{1.997879in}}%
\pgfpathlineto{\pgfqpoint{3.191716in}{2.013643in}}%
\pgfpathlineto{\pgfqpoint{3.203727in}{2.029116in}}%
\pgfpathlineto{\pgfqpoint{3.216727in}{2.044240in}}%
\pgfpathlineto{\pgfqpoint{3.230958in}{2.058962in}}%
\pgfpathlineto{\pgfqpoint{3.246666in}{2.073228in}}%
\pgfpathlineto{\pgfqpoint{3.264100in}{2.086989in}}%
\pgfpathlineto{\pgfqpoint{3.283508in}{2.100203in}}%
\pgfpathlineto{\pgfqpoint{3.305128in}{2.112836in}}%
\pgfpathlineto{\pgfqpoint{3.329183in}{2.124867in}}%
\pgfpathlineto{\pgfqpoint{3.355876in}{2.136289in}}%
\pgfpathlineto{\pgfqpoint{3.385387in}{2.147118in}}%
\pgfpathlineto{\pgfqpoint{3.417869in}{2.157392in}}%
\pgfpathlineto{\pgfqpoint{3.453449in}{2.167179in}}%
\pgfpathlineto{\pgfqpoint{3.492222in}{2.176583in}}%
\pgfpathlineto{\pgfqpoint{3.534270in}{2.185745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.654621in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.682613in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.710623in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.738657in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.766718in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.794808in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.822931in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.851087in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.879277in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.907501in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.935759in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.992369in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.020718in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.049093in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.077491in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.105910in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.134347in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.162799in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.191264in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.219742in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.248231in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.276733in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.305251in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.333788in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.362352in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.390952in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.419600in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.448312in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.477110in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.506017in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.535065in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.564289in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.593734in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.623449in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.653495in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.683939in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.714859in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.746346in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.778501in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.811439in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.845289in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.880198in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.916326in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.953854in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.992984in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.033936in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.076957in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.122315in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.170307in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.654621in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.674377in}{1.484658in}}%
\pgfpathlineto{\pgfqpoint{2.694065in}{1.471722in}}%
\pgfpathlineto{\pgfqpoint{2.713682in}{1.458733in}}%
\pgfpathlineto{\pgfqpoint{2.733218in}{1.445685in}}%
\pgfpathlineto{\pgfqpoint{2.752662in}{1.432573in}}%
\pgfpathlineto{\pgfqpoint{2.772000in}{1.419391in}}%
\pgfpathlineto{\pgfqpoint{2.791215in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{2.810285in}{1.392784in}}%
\pgfpathlineto{\pgfqpoint{2.829189in}{1.379341in}}%
\pgfpathlineto{\pgfqpoint{2.847900in}{1.365793in}}%
\pgfpathlineto{\pgfqpoint{2.866389in}{1.352129in}}%
\pgfpathlineto{\pgfqpoint{2.884627in}{1.338338in}}%
\pgfpathlineto{\pgfqpoint{2.902580in}{1.324409in}}%
\pgfpathlineto{\pgfqpoint{2.920215in}{1.310331in}}%
\pgfpathlineto{\pgfqpoint{2.937497in}{1.296093in}}%
\pgfpathlineto{\pgfqpoint{2.954391in}{1.281687in}}%
\pgfpathlineto{\pgfqpoint{2.970863in}{1.267103in}}%
\pgfpathlineto{\pgfqpoint{2.986878in}{1.252335in}}%
\pgfpathlineto{\pgfqpoint{3.002408in}{1.237377in}}%
\pgfpathlineto{\pgfqpoint{3.017424in}{1.222227in}}%
\pgfpathlineto{\pgfqpoint{3.031905in}{1.206886in}}%
\pgfpathlineto{\pgfqpoint{3.045836in}{1.191357in}}%
\pgfpathlineto{\pgfqpoint{3.059208in}{1.175646in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{3.084300in}{1.143729in}}%
\pgfpathlineto{\pgfqpoint{3.096060in}{1.127558in}}%
\pgfpathlineto{\pgfqpoint{3.107347in}{1.111277in}}%
\pgfpathlineto{\pgfqpoint{3.118220in}{1.094913in}}%
\pgfpathlineto{\pgfqpoint{3.128756in}{1.078502in}}%
\pgfpathlineto{\pgfqpoint{3.139052in}{1.062082in}}%
\pgfpathlineto{\pgfqpoint{3.149223in}{1.045694in}}%
\pgfpathlineto{\pgfqpoint{3.159407in}{1.029385in}}%
\pgfpathlineto{\pgfqpoint{3.169762in}{1.013204in}}%
\pgfpathlineto{\pgfqpoint{3.180466in}{0.997205in}}%
\pgfpathlineto{\pgfqpoint{3.191716in}{0.981441in}}%
\pgfpathlineto{\pgfqpoint{3.203727in}{0.965969in}}%
\pgfpathlineto{\pgfqpoint{3.216727in}{0.950844in}}%
\pgfpathlineto{\pgfqpoint{3.230958in}{0.936122in}}%
\pgfpathlineto{\pgfqpoint{3.246666in}{0.921856in}}%
\pgfpathlineto{\pgfqpoint{3.264100in}{0.908095in}}%
\pgfpathlineto{\pgfqpoint{3.283508in}{0.894881in}}%
\pgfpathlineto{\pgfqpoint{3.305128in}{0.882248in}}%
\pgfpathlineto{\pgfqpoint{3.329183in}{0.870218in}}%
\pgfpathlineto{\pgfqpoint{3.355876in}{0.858795in}}%
\pgfpathlineto{\pgfqpoint{3.385387in}{0.847967in}}%
\pgfpathlineto{\pgfqpoint{3.417869in}{0.837693in}}%
\pgfpathlineto{\pgfqpoint{3.453449in}{0.827905in}}%
\pgfpathlineto{\pgfqpoint{3.492222in}{0.818501in}}%
\pgfpathlineto{\pgfqpoint{3.534270in}{0.809340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.654621in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.654550in}{1.479356in}}%
\pgfpathlineto{\pgfqpoint{2.654335in}{1.461171in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{1.442990in}}%
\pgfpathlineto{\pgfqpoint{2.653436in}{1.424814in}}%
\pgfpathlineto{\pgfqpoint{2.652723in}{1.406644in}}%
\pgfpathlineto{\pgfqpoint{2.651807in}{1.388483in}}%
\pgfpathlineto{\pgfqpoint{2.650664in}{1.370333in}}%
\pgfpathlineto{\pgfqpoint{2.649264in}{1.352196in}}%
\pgfpathlineto{\pgfqpoint{2.647575in}{1.334075in}}%
\pgfpathlineto{\pgfqpoint{2.645561in}{1.315972in}}%
\pgfpathlineto{\pgfqpoint{2.643187in}{1.297890in}}%
\pgfpathlineto{\pgfqpoint{2.640413in}{1.279832in}}%
\pgfpathlineto{\pgfqpoint{2.637201in}{1.261803in}}%
\pgfpathlineto{\pgfqpoint{2.633513in}{1.243806in}}%
\pgfpathlineto{\pgfqpoint{2.629310in}{1.225845in}}%
\pgfpathlineto{\pgfqpoint{2.624559in}{1.207925in}}%
\pgfpathlineto{\pgfqpoint{2.619227in}{1.190050in}}%
\pgfpathlineto{\pgfqpoint{2.613285in}{1.172226in}}%
\pgfpathlineto{\pgfqpoint{2.606713in}{1.154457in}}%
\pgfpathlineto{\pgfqpoint{2.599491in}{1.136749in}}%
\pgfpathlineto{\pgfqpoint{2.591611in}{1.119106in}}%
\pgfpathlineto{\pgfqpoint{2.583072in}{1.101533in}}%
\pgfpathlineto{\pgfqpoint{2.573880in}{1.084034in}}%
\pgfpathlineto{\pgfqpoint{2.564055in}{1.066612in}}%
\pgfpathlineto{\pgfqpoint{2.553623in}{1.049268in}}%
\pgfpathlineto{\pgfqpoint{2.542625in}{1.032006in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.014823in}}%
\pgfpathlineto{\pgfqpoint{2.519153in}{0.997719in}}%
\pgfpathlineto{\pgfqpoint{2.506823in}{0.980689in}}%
\pgfpathlineto{\pgfqpoint{2.494219in}{0.963729in}}%
\pgfpathlineto{\pgfqpoint{2.481450in}{0.946830in}}%
\pgfpathlineto{\pgfqpoint{2.468645in}{0.929982in}}%
\pgfpathlineto{\pgfqpoint{2.455948in}{0.913173in}}%
\pgfpathlineto{\pgfqpoint{2.443526in}{0.896389in}}%
\pgfpathlineto{\pgfqpoint{2.431566in}{0.879612in}}%
\pgfpathlineto{\pgfqpoint{2.420281in}{0.862822in}}%
\pgfpathlineto{\pgfqpoint{2.409909in}{0.846000in}}%
\pgfpathlineto{\pgfqpoint{2.400719in}{0.829121in}}%
\pgfpathlineto{\pgfqpoint{2.393014in}{0.812163in}}%
\pgfpathlineto{\pgfqpoint{2.387133in}{0.795103in}}%
\pgfpathlineto{\pgfqpoint{2.383458in}{0.777918in}}%
\pgfpathlineto{\pgfqpoint{2.382414in}{0.760591in}}%
\pgfpathlineto{\pgfqpoint{2.384477in}{0.743109in}}%
\pgfpathlineto{\pgfqpoint{2.390169in}{0.725467in}}%
\pgfpathlineto{\pgfqpoint{2.400063in}{0.707675in}}%
\pgfpathlineto{\pgfqpoint{2.414771in}{0.689754in}}%
\pgfpathlineto{\pgfqpoint{2.434940in}{0.671749in}}%
\pgfpathlineto{\pgfqpoint{2.461233in}{0.653722in}}%
\pgfpathlineto{\pgfqpoint{2.494304in}{0.635761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.654621in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.634802in}{1.484706in}}%
\pgfpathlineto{\pgfqpoint{2.614918in}{1.471918in}}%
\pgfpathlineto{\pgfqpoint{2.594967in}{1.459177in}}%
\pgfpathlineto{\pgfqpoint{2.574943in}{1.446484in}}%
\pgfpathlineto{\pgfqpoint{2.554838in}{1.433841in}}%
\pgfpathlineto{\pgfqpoint{2.534642in}{1.421249in}}%
\pgfpathlineto{\pgfqpoint{2.514344in}{1.408713in}}%
\pgfpathlineto{\pgfqpoint{2.493929in}{1.396234in}}%
\pgfpathlineto{\pgfqpoint{2.473382in}{1.383818in}}%
\pgfpathlineto{\pgfqpoint{2.452686in}{1.371469in}}%
\pgfpathlineto{\pgfqpoint{2.431824in}{1.359191in}}%
\pgfpathlineto{\pgfqpoint{2.410775in}{1.346989in}}%
\pgfpathlineto{\pgfqpoint{2.389521in}{1.334868in}}%
\pgfpathlineto{\pgfqpoint{2.368042in}{1.322833in}}%
\pgfpathlineto{\pgfqpoint{2.346316in}{1.310888in}}%
\pgfpathlineto{\pgfqpoint{2.324325in}{1.299037in}}%
\pgfpathlineto{\pgfqpoint{2.302047in}{1.287283in}}%
\pgfpathlineto{\pgfqpoint{2.279462in}{1.275632in}}%
\pgfpathlineto{\pgfqpoint{2.256553in}{1.264084in}}%
\pgfpathlineto{\pgfqpoint{2.233300in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{2.209687in}{1.241305in}}%
\pgfpathlineto{\pgfqpoint{2.185699in}{1.230076in}}%
\pgfpathlineto{\pgfqpoint{2.161320in}{1.218951in}}%
\pgfpathlineto{\pgfqpoint{2.136539in}{1.207927in}}%
\pgfpathlineto{\pgfqpoint{2.111345in}{1.197000in}}%
\pgfpathlineto{\pgfqpoint{2.085731in}{1.186163in}}%
\pgfpathlineto{\pgfqpoint{2.059692in}{1.175406in}}%
\pgfpathlineto{\pgfqpoint{2.033225in}{1.164718in}}%
\pgfpathlineto{\pgfqpoint{2.006332in}{1.154083in}}%
\pgfpathlineto{\pgfqpoint{1.979019in}{1.143482in}}%
\pgfpathlineto{\pgfqpoint{1.951297in}{1.132891in}}%
\pgfpathlineto{\pgfqpoint{1.923182in}{1.122282in}}%
\pgfpathlineto{\pgfqpoint{1.894699in}{1.111618in}}%
\pgfpathlineto{\pgfqpoint{1.865880in}{1.100857in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.089947in}}%
\pgfpathlineto{\pgfqpoint{1.807422in}{1.078826in}}%
\pgfpathlineto{\pgfqpoint{1.777916in}{1.067420in}}%
\pgfpathlineto{\pgfqpoint{1.748346in}{1.055640in}}%
\pgfpathlineto{\pgfqpoint{1.718838in}{1.043380in}}%
\pgfpathlineto{\pgfqpoint{1.689551in}{1.030515in}}%
\pgfpathlineto{\pgfqpoint{1.660696in}{1.016897in}}%
\pgfpathlineto{\pgfqpoint{1.632542in}{1.002352in}}%
\pgfpathlineto{\pgfqpoint{1.605442in}{0.986674in}}%
\pgfpathlineto{\pgfqpoint{1.579853in}{0.969626in}}%
\pgfpathlineto{\pgfqpoint{1.556375in}{0.950930in}}%
\pgfpathlineto{\pgfqpoint{1.535793in}{0.930275in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{0.907310in}}%
\pgfpathlineto{\pgfqpoint{1.507730in}{0.881662in}}%
\pgfpathlineto{\pgfqpoint{1.503316in}{0.852957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.654621in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.654621in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.654621in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.654621in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.483221in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.483615in}{1.505085in}}%
\pgfpathlineto{\pgfqpoint{2.484795in}{1.512595in}}%
\pgfpathlineto{\pgfqpoint{2.486757in}{1.520038in}}%
\pgfpathlineto{\pgfqpoint{2.489494in}{1.527383in}}%
\pgfpathlineto{\pgfqpoint{2.492994in}{1.534596in}}%
\pgfpathlineto{\pgfqpoint{2.497245in}{1.541645in}}%
\pgfpathlineto{\pgfqpoint{2.502229in}{1.548498in}}%
\pgfpathlineto{\pgfqpoint{2.507928in}{1.555123in}}%
\pgfpathlineto{\pgfqpoint{2.514319in}{1.561491in}}%
\pgfpathlineto{\pgfqpoint{2.521375in}{1.567571in}}%
\pgfpathlineto{\pgfqpoint{2.529069in}{1.573333in}}%
\pgfpathlineto{\pgfqpoint{2.537368in}{1.578749in}}%
\pgfpathlineto{\pgfqpoint{2.546239in}{1.583793in}}%
\pgfpathlineto{\pgfqpoint{2.555642in}{1.588439in}}%
\pgfpathlineto{\pgfqpoint{2.565538in}{1.592661in}}%
\pgfpathlineto{\pgfqpoint{2.575884in}{1.596438in}}%
\pgfpathlineto{\pgfqpoint{2.586632in}{1.599747in}}%
\pgfpathlineto{\pgfqpoint{2.597735in}{1.602571in}}%
\pgfpathlineto{\pgfqpoint{2.609141in}{1.604891in}}%
\pgfpathlineto{\pgfqpoint{2.620797in}{1.606694in}}%
\pgfpathlineto{\pgfqpoint{2.632647in}{1.607966in}}%
\pgfpathlineto{\pgfqpoint{2.644635in}{1.608697in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{1.608880in}}%
\pgfpathlineto{\pgfqpoint{2.668786in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{2.680828in}{1.607587in}}%
\pgfpathlineto{\pgfqpoint{2.692767in}{1.606110in}}%
\pgfpathlineto{\pgfqpoint{2.704540in}{1.604083in}}%
\pgfpathlineto{\pgfqpoint{2.716086in}{1.601515in}}%
\pgfpathlineto{\pgfqpoint{2.727344in}{1.598416in}}%
\pgfpathlineto{\pgfqpoint{2.738253in}{1.594797in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{1.590676in}}%
\pgfpathlineto{\pgfqpoint{2.758795in}{1.586073in}}%
\pgfpathlineto{\pgfqpoint{2.768314in}{1.581007in}}%
\pgfpathlineto{\pgfqpoint{2.777262in}{1.575506in}}%
\pgfpathlineto{\pgfqpoint{2.785589in}{1.569595in}}%
\pgfpathlineto{\pgfqpoint{2.793249in}{1.563305in}}%
\pgfpathlineto{\pgfqpoint{2.800197in}{1.556668in}}%
\pgfpathlineto{\pgfqpoint{2.806396in}{1.549718in}}%
\pgfpathlineto{\pgfqpoint{2.811810in}{1.542491in}}%
\pgfpathlineto{\pgfqpoint{2.816409in}{1.535025in}}%
\pgfpathlineto{\pgfqpoint{2.820165in}{1.527360in}}%
\pgfpathlineto{\pgfqpoint{2.823059in}{1.519536in}}%
\pgfpathlineto{\pgfqpoint{2.825073in}{1.511594in}}%
\pgfpathlineto{\pgfqpoint{2.826195in}{1.503578in}}%
\pgfpathlineto{\pgfqpoint{2.826420in}{1.495529in}}%
\pgfpathlineto{\pgfqpoint{2.825746in}{1.487492in}}%
\pgfpathlineto{\pgfqpoint{2.824177in}{1.479507in}}%
\pgfpathlineto{\pgfqpoint{2.821721in}{1.471619in}}%
\pgfpathlineto{\pgfqpoint{2.818394in}{1.463870in}}%
\pgfpathlineto{\pgfqpoint{2.814213in}{1.456299in}}%
\pgfpathlineto{\pgfqpoint{2.809203in}{1.448948in}}%
\pgfpathlineto{\pgfqpoint{2.803393in}{1.441855in}}%
\pgfpathlineto{\pgfqpoint{2.796814in}{1.435057in}}%
\pgfpathlineto{\pgfqpoint{2.789505in}{1.428589in}}%
\pgfpathlineto{\pgfqpoint{2.781506in}{1.422485in}}%
\pgfpathlineto{\pgfqpoint{2.772863in}{1.416775in}}%
\pgfpathlineto{\pgfqpoint{2.763623in}{1.411488in}}%
\pgfpathlineto{\pgfqpoint{2.753837in}{1.406651in}}%
\pgfpathlineto{\pgfqpoint{2.743559in}{1.402286in}}%
\pgfpathlineto{\pgfqpoint{2.732846in}{1.398414in}}%
\pgfpathlineto{\pgfqpoint{2.721755in}{1.395053in}}%
\pgfpathlineto{\pgfqpoint{2.710345in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{2.698678in}{1.389920in}}%
\pgfpathlineto{\pgfqpoint{2.686815in}{1.388167in}}%
\pgfpathlineto{\pgfqpoint{2.674816in}{1.386967in}}%
\pgfpathlineto{\pgfqpoint{2.662745in}{1.386320in}}%
\pgfpathlineto{\pgfqpoint{2.650662in}{1.386227in}}%
\pgfpathlineto{\pgfqpoint{2.638628in}{1.386685in}}%
\pgfpathlineto{\pgfqpoint{2.626701in}{1.387688in}}%
\pgfpathlineto{\pgfqpoint{2.614941in}{1.389226in}}%
\pgfpathlineto{\pgfqpoint{2.603403in}{1.391289in}}%
\pgfpathlineto{\pgfqpoint{2.592142in}{1.393863in}}%
\pgfpathlineto{\pgfqpoint{2.581210in}{1.396932in}}%
\pgfpathlineto{\pgfqpoint{2.570658in}{1.400478in}}%
\pgfpathlineto{\pgfqpoint{2.560531in}{1.404480in}}%
\pgfpathlineto{\pgfqpoint{2.550876in}{1.408917in}}%
\pgfpathlineto{\pgfqpoint{2.541734in}{1.413765in}}%
\pgfpathlineto{\pgfqpoint{2.533145in}{1.418998in}}%
\pgfpathlineto{\pgfqpoint{2.525144in}{1.424591in}}%
\pgfpathlineto{\pgfqpoint{2.517765in}{1.430516in}}%
\pgfpathlineto{\pgfqpoint{2.511038in}{1.436743in}}%
\pgfpathlineto{\pgfqpoint{2.504991in}{1.443244in}}%
\pgfpathlineto{\pgfqpoint{2.499646in}{1.449987in}}%
\pgfpathlineto{\pgfqpoint{2.495026in}{1.456942in}}%
\pgfpathlineto{\pgfqpoint{2.491149in}{1.464077in}}%
\pgfpathlineto{\pgfqpoint{2.488029in}{1.471360in}}%
\pgfpathlineto{\pgfqpoint{2.485679in}{1.478758in}}%
\pgfpathlineto{\pgfqpoint{2.484107in}{1.486238in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{1.493769in}}%
\pgfpathlineto{\pgfqpoint{2.483221in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.483221in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.310458in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.310642in}{1.504799in}}%
\pgfpathlineto{\pgfqpoint{2.311191in}{1.512050in}}%
\pgfpathlineto{\pgfqpoint{2.312106in}{1.519287in}}%
\pgfpathlineto{\pgfqpoint{2.313387in}{1.526503in}}%
\pgfpathlineto{\pgfqpoint{2.315032in}{1.533692in}}%
\pgfpathlineto{\pgfqpoint{2.317040in}{1.540846in}}%
\pgfpathlineto{\pgfqpoint{2.319410in}{1.547960in}}%
\pgfpathlineto{\pgfqpoint{2.322141in}{1.555025in}}%
\pgfpathlineto{\pgfqpoint{2.325231in}{1.562035in}}%
\pgfpathlineto{\pgfqpoint{2.328678in}{1.568984in}}%
\pgfpathlineto{\pgfqpoint{2.332479in}{1.575864in}}%
\pgfpathlineto{\pgfqpoint{2.336632in}{1.582668in}}%
\pgfpathlineto{\pgfqpoint{2.341135in}{1.589389in}}%
\pgfpathlineto{\pgfqpoint{2.345983in}{1.596020in}}%
\pgfpathlineto{\pgfqpoint{2.351174in}{1.602554in}}%
\pgfpathlineto{\pgfqpoint{2.356704in}{1.608984in}}%
\pgfpathlineto{\pgfqpoint{2.362570in}{1.615303in}}%
\pgfpathlineto{\pgfqpoint{2.368766in}{1.621504in}}%
\pgfpathlineto{\pgfqpoint{2.375288in}{1.627580in}}%
\pgfpathlineto{\pgfqpoint{2.382132in}{1.633523in}}%
\pgfpathlineto{\pgfqpoint{2.389291in}{1.639327in}}%
\pgfpathlineto{\pgfqpoint{2.396761in}{1.644984in}}%
\pgfpathlineto{\pgfqpoint{2.404535in}{1.650488in}}%
\pgfpathlineto{\pgfqpoint{2.412608in}{1.655831in}}%
\pgfpathlineto{\pgfqpoint{2.420971in}{1.661007in}}%
\pgfpathlineto{\pgfqpoint{2.429619in}{1.666008in}}%
\pgfpathlineto{\pgfqpoint{2.438543in}{1.670828in}}%
\pgfpathlineto{\pgfqpoint{2.447736in}{1.675460in}}%
\pgfpathlineto{\pgfqpoint{2.457189in}{1.679898in}}%
\pgfpathlineto{\pgfqpoint{2.466893in}{1.684134in}}%
\pgfpathlineto{\pgfqpoint{2.476840in}{1.688163in}}%
\pgfpathlineto{\pgfqpoint{2.487019in}{1.691978in}}%
\pgfpathlineto{\pgfqpoint{2.497421in}{1.695573in}}%
\pgfpathlineto{\pgfqpoint{2.508034in}{1.698942in}}%
\pgfpathlineto{\pgfqpoint{2.518849in}{1.702080in}}%
\pgfpathlineto{\pgfqpoint{2.529853in}{1.704980in}}%
\pgfpathlineto{\pgfqpoint{2.541034in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{2.552381in}{1.710049in}}%
\pgfpathlineto{\pgfqpoint{2.563880in}{1.712208in}}%
\pgfpathlineto{\pgfqpoint{2.575518in}{1.714110in}}%
\pgfpathlineto{\pgfqpoint{2.587283in}{1.715750in}}%
\pgfpathlineto{\pgfqpoint{2.599159in}{1.717126in}}%
\pgfpathlineto{\pgfqpoint{2.611133in}{1.718233in}}%
\pgfpathlineto{\pgfqpoint{2.623190in}{1.719068in}}%
\pgfpathlineto{\pgfqpoint{2.635316in}{1.719629in}}%
\pgfpathlineto{\pgfqpoint{2.647494in}{1.719913in}}%
\pgfpathlineto{\pgfqpoint{2.659709in}{1.719917in}}%
\pgfpathlineto{\pgfqpoint{2.671946in}{1.719640in}}%
\pgfpathlineto{\pgfqpoint{2.684188in}{1.719080in}}%
\pgfpathlineto{\pgfqpoint{2.696419in}{1.718237in}}%
\pgfpathlineto{\pgfqpoint{2.708623in}{1.717110in}}%
\pgfpathlineto{\pgfqpoint{2.720783in}{1.715699in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.714005in}}%
\pgfpathlineto{\pgfqpoint{2.744905in}{1.712027in}}%
\pgfpathlineto{\pgfqpoint{2.756833in}{1.709768in}}%
\pgfpathlineto{\pgfqpoint{2.768650in}{1.707228in}}%
\pgfpathlineto{\pgfqpoint{2.780340in}{1.704411in}}%
\pgfpathlineto{\pgfqpoint{2.791884in}{1.701318in}}%
\pgfpathlineto{\pgfqpoint{2.803268in}{1.697953in}}%
\pgfpathlineto{\pgfqpoint{2.814473in}{1.694319in}}%
\pgfpathlineto{\pgfqpoint{2.825485in}{1.690419in}}%
\pgfpathlineto{\pgfqpoint{2.836286in}{1.686259in}}%
\pgfpathlineto{\pgfqpoint{2.846861in}{1.681844in}}%
\pgfpathlineto{\pgfqpoint{2.857193in}{1.677177in}}%
\pgfpathlineto{\pgfqpoint{2.867269in}{1.672265in}}%
\pgfpathlineto{\pgfqpoint{2.877071in}{1.667115in}}%
\pgfpathlineto{\pgfqpoint{2.886586in}{1.661731in}}%
\pgfpathlineto{\pgfqpoint{2.895799in}{1.656122in}}%
\pgfpathlineto{\pgfqpoint{2.904697in}{1.650294in}}%
\pgfpathlineto{\pgfqpoint{2.913265in}{1.644254in}}%
\pgfpathlineto{\pgfqpoint{2.921490in}{1.638012in}}%
\pgfpathlineto{\pgfqpoint{2.929361in}{1.631574in}}%
\pgfpathlineto{\pgfqpoint{2.936864in}{1.624951in}}%
\pgfpathlineto{\pgfqpoint{2.943988in}{1.618149in}}%
\pgfpathlineto{\pgfqpoint{2.950722in}{1.611180in}}%
\pgfpathlineto{\pgfqpoint{2.957057in}{1.604051in}}%
\pgfpathlineto{\pgfqpoint{2.962981in}{1.596774in}}%
\pgfpathlineto{\pgfqpoint{2.968486in}{1.589358in}}%
\pgfpathlineto{\pgfqpoint{2.973563in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.978204in}{1.574149in}}%
\pgfpathlineto{\pgfqpoint{2.982402in}{1.566377in}}%
\pgfpathlineto{\pgfqpoint{2.986150in}{1.558509in}}%
\pgfpathlineto{\pgfqpoint{2.989443in}{1.550555in}}%
\pgfpathlineto{\pgfqpoint{2.992275in}{1.542527in}}%
\pgfpathlineto{\pgfqpoint{2.994642in}{1.534434in}}%
\pgfpathlineto{\pgfqpoint{2.996540in}{1.526290in}}%
\pgfpathlineto{\pgfqpoint{2.997966in}{1.518106in}}%
\pgfpathlineto{\pgfqpoint{2.998918in}{1.509892in}}%
\pgfpathlineto{\pgfqpoint{2.999394in}{1.501661in}}%
\pgfpathlineto{\pgfqpoint{2.999394in}{1.493424in}}%
\pgfpathlineto{\pgfqpoint{2.998918in}{1.485193in}}%
\pgfpathlineto{\pgfqpoint{2.997966in}{1.476979in}}%
\pgfpathlineto{\pgfqpoint{2.996540in}{1.468794in}}%
\pgfpathlineto{\pgfqpoint{2.994642in}{1.460650in}}%
\pgfpathlineto{\pgfqpoint{2.992275in}{1.452558in}}%
\pgfpathlineto{\pgfqpoint{2.989443in}{1.444529in}}%
\pgfpathlineto{\pgfqpoint{2.986150in}{1.436575in}}%
\pgfpathlineto{\pgfqpoint{2.982402in}{1.428707in}}%
\pgfpathlineto{\pgfqpoint{2.978204in}{1.420936in}}%
\pgfpathlineto{\pgfqpoint{2.973563in}{1.413272in}}%
\pgfpathlineto{\pgfqpoint{2.968486in}{1.405727in}}%
\pgfpathlineto{\pgfqpoint{2.962981in}{1.398310in}}%
\pgfpathlineto{\pgfqpoint{2.957057in}{1.391033in}}%
\pgfpathlineto{\pgfqpoint{2.950722in}{1.383905in}}%
\pgfpathlineto{\pgfqpoint{2.943988in}{1.376935in}}%
\pgfpathlineto{\pgfqpoint{2.936864in}{1.370134in}}%
\pgfpathlineto{\pgfqpoint{2.929361in}{1.363510in}}%
\pgfpathlineto{\pgfqpoint{2.921490in}{1.357073in}}%
\pgfpathlineto{\pgfqpoint{2.913265in}{1.350830in}}%
\pgfpathlineto{\pgfqpoint{2.904697in}{1.344791in}}%
\pgfpathlineto{\pgfqpoint{2.895799in}{1.338963in}}%
\pgfpathlineto{\pgfqpoint{2.886586in}{1.333353in}}%
\pgfpathlineto{\pgfqpoint{2.877071in}{1.327970in}}%
\pgfpathlineto{\pgfqpoint{2.867269in}{1.322819in}}%
\pgfpathlineto{\pgfqpoint{2.857193in}{1.317907in}}%
\pgfpathlineto{\pgfqpoint{2.846861in}{1.313241in}}%
\pgfpathlineto{\pgfqpoint{2.836286in}{1.308825in}}%
\pgfpathlineto{\pgfqpoint{2.825485in}{1.304665in}}%
\pgfpathlineto{\pgfqpoint{2.814473in}{1.300766in}}%
\pgfpathlineto{\pgfqpoint{2.803268in}{1.297132in}}%
\pgfpathlineto{\pgfqpoint{2.791884in}{1.293767in}}%
\pgfpathlineto{\pgfqpoint{2.780340in}{1.290674in}}%
\pgfpathlineto{\pgfqpoint{2.768650in}{1.287856in}}%
\pgfpathlineto{\pgfqpoint{2.756833in}{1.285317in}}%
\pgfpathlineto{\pgfqpoint{2.744905in}{1.283057in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.281080in}}%
\pgfpathlineto{\pgfqpoint{2.720783in}{1.279385in}}%
\pgfpathlineto{\pgfqpoint{2.708623in}{1.277974in}}%
\pgfpathlineto{\pgfqpoint{2.696419in}{1.276847in}}%
\pgfpathlineto{\pgfqpoint{2.684188in}{1.276004in}}%
\pgfpathlineto{\pgfqpoint{2.671946in}{1.275445in}}%
\pgfpathlineto{\pgfqpoint{2.659709in}{1.275168in}}%
\pgfpathlineto{\pgfqpoint{2.647494in}{1.275172in}}%
\pgfpathlineto{\pgfqpoint{2.635316in}{1.275455in}}%
\pgfpathlineto{\pgfqpoint{2.611133in}{1.276851in}}%
\pgfpathlineto{\pgfqpoint{2.587283in}{1.279334in}}%
\pgfpathlineto{\pgfqpoint{2.563880in}{1.282877in}}%
\pgfpathlineto{\pgfqpoint{2.541034in}{1.287446in}}%
\pgfpathlineto{\pgfqpoint{2.518849in}{1.293005in}}%
\pgfpathlineto{\pgfqpoint{2.508034in}{1.296142in}}%
\pgfpathlineto{\pgfqpoint{2.497421in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{2.487019in}{1.303107in}}%
\pgfpathlineto{\pgfqpoint{2.476840in}{1.306922in}}%
\pgfpathlineto{\pgfqpoint{2.466893in}{1.310951in}}%
\pgfpathlineto{\pgfqpoint{2.457189in}{1.315187in}}%
\pgfpathlineto{\pgfqpoint{2.447736in}{1.319624in}}%
\pgfpathlineto{\pgfqpoint{2.438543in}{1.324257in}}%
\pgfpathlineto{\pgfqpoint{2.429619in}{1.329077in}}%
\pgfpathlineto{\pgfqpoint{2.420971in}{1.334078in}}%
\pgfpathlineto{\pgfqpoint{2.412608in}{1.339254in}}%
\pgfpathlineto{\pgfqpoint{2.404535in}{1.344597in}}%
\pgfpathlineto{\pgfqpoint{2.396761in}{1.350101in}}%
\pgfpathlineto{\pgfqpoint{2.389291in}{1.355758in}}%
\pgfpathlineto{\pgfqpoint{2.382132in}{1.361562in}}%
\pgfpathlineto{\pgfqpoint{2.375288in}{1.367505in}}%
\pgfpathlineto{\pgfqpoint{2.368766in}{1.373581in}}%
\pgfpathlineto{\pgfqpoint{2.362570in}{1.379781in}}%
\pgfpathlineto{\pgfqpoint{2.356704in}{1.386101in}}%
\pgfpathlineto{\pgfqpoint{2.351174in}{1.392531in}}%
\pgfpathlineto{\pgfqpoint{2.345983in}{1.399065in}}%
\pgfpathlineto{\pgfqpoint{2.341135in}{1.405696in}}%
\pgfpathlineto{\pgfqpoint{2.336632in}{1.412417in}}%
\pgfpathlineto{\pgfqpoint{2.332479in}{1.419221in}}%
\pgfpathlineto{\pgfqpoint{2.328678in}{1.426101in}}%
\pgfpathlineto{\pgfqpoint{2.325231in}{1.433049in}}%
\pgfpathlineto{\pgfqpoint{2.322141in}{1.440060in}}%
\pgfpathlineto{\pgfqpoint{2.319410in}{1.447125in}}%
\pgfpathlineto{\pgfqpoint{2.317040in}{1.454238in}}%
\pgfpathlineto{\pgfqpoint{2.315032in}{1.461393in}}%
\pgfpathlineto{\pgfqpoint{2.313387in}{1.468582in}}%
\pgfpathlineto{\pgfqpoint{2.312106in}{1.475798in}}%
\pgfpathlineto{\pgfqpoint{2.311191in}{1.483035in}}%
\pgfpathlineto{\pgfqpoint{2.310642in}{1.490285in}}%
\pgfpathlineto{\pgfqpoint{2.310458in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.310458in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.133552in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.133809in}{1.508018in}}%
\pgfpathlineto{\pgfqpoint{2.134578in}{1.518485in}}%
\pgfpathlineto{\pgfqpoint{2.135861in}{1.528936in}}%
\pgfpathlineto{\pgfqpoint{2.137656in}{1.539362in}}%
\pgfpathlineto{\pgfqpoint{2.139963in}{1.549755in}}%
\pgfpathlineto{\pgfqpoint{2.142781in}{1.560106in}}%
\pgfpathlineto{\pgfqpoint{2.146108in}{1.570407in}}%
\pgfpathlineto{\pgfqpoint{2.149944in}{1.580650in}}%
\pgfpathlineto{\pgfqpoint{2.154288in}{1.590825in}}%
\pgfpathlineto{\pgfqpoint{2.159137in}{1.600924in}}%
\pgfpathlineto{\pgfqpoint{2.164489in}{1.610937in}}%
\pgfpathlineto{\pgfqpoint{2.170344in}{1.620857in}}%
\pgfpathlineto{\pgfqpoint{2.176697in}{1.630673in}}%
\pgfpathlineto{\pgfqpoint{2.183547in}{1.640376in}}%
\pgfpathlineto{\pgfqpoint{2.190891in}{1.649957in}}%
\pgfpathlineto{\pgfqpoint{2.198725in}{1.659406in}}%
\pgfpathlineto{\pgfqpoint{2.207047in}{1.668713in}}%
\pgfpathlineto{\pgfqpoint{2.215852in}{1.677868in}}%
\pgfpathlineto{\pgfqpoint{2.225136in}{1.686861in}}%
\pgfpathlineto{\pgfqpoint{2.234894in}{1.695682in}}%
\pgfpathlineto{\pgfqpoint{2.245122in}{1.704320in}}%
\pgfpathlineto{\pgfqpoint{2.255814in}{1.712765in}}%
\pgfpathlineto{\pgfqpoint{2.266964in}{1.721006in}}%
\pgfpathlineto{\pgfqpoint{2.278566in}{1.729032in}}%
\pgfpathlineto{\pgfqpoint{2.290613in}{1.736834in}}%
\pgfpathlineto{\pgfqpoint{2.303097in}{1.744398in}}%
\pgfpathlineto{\pgfqpoint{2.316009in}{1.751716in}}%
\pgfpathlineto{\pgfqpoint{2.329342in}{1.758776in}}%
\pgfpathlineto{\pgfqpoint{2.343084in}{1.765567in}}%
\pgfpathlineto{\pgfqpoint{2.357227in}{1.772078in}}%
\pgfpathlineto{\pgfqpoint{2.371758in}{1.778299in}}%
\pgfpathlineto{\pgfqpoint{2.386666in}{1.784219in}}%
\pgfpathlineto{\pgfqpoint{2.401938in}{1.789827in}}%
\pgfpathlineto{\pgfqpoint{2.417561in}{1.795114in}}%
\pgfpathlineto{\pgfqpoint{2.433520in}{1.800069in}}%
\pgfpathlineto{\pgfqpoint{2.449800in}{1.804682in}}%
\pgfpathlineto{\pgfqpoint{2.466384in}{1.808944in}}%
\pgfpathlineto{\pgfqpoint{2.483256in}{1.812845in}}%
\pgfpathlineto{\pgfqpoint{2.500397in}{1.816377in}}%
\pgfpathlineto{\pgfqpoint{2.517789in}{1.819532in}}%
\pgfpathlineto{\pgfqpoint{2.535412in}{1.822300in}}%
\pgfpathlineto{\pgfqpoint{2.553245in}{1.824676in}}%
\pgfpathlineto{\pgfqpoint{2.571268in}{1.826651in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.828219in}}%
\pgfpathlineto{\pgfqpoint{2.607791in}{1.829375in}}%
\pgfpathlineto{\pgfqpoint{2.626245in}{1.830112in}}%
\pgfpathlineto{\pgfqpoint{2.644795in}{1.830426in}}%
\pgfpathlineto{\pgfqpoint{2.663417in}{1.830314in}}%
\pgfpathlineto{\pgfqpoint{2.682085in}{1.829771in}}%
\pgfpathlineto{\pgfqpoint{2.700773in}{1.828795in}}%
\pgfpathlineto{\pgfqpoint{2.719456in}{1.827384in}}%
\pgfpathlineto{\pgfqpoint{2.738105in}{1.825537in}}%
\pgfpathlineto{\pgfqpoint{2.756696in}{1.823252in}}%
\pgfpathlineto{\pgfqpoint{2.775199in}{1.820531in}}%
\pgfpathlineto{\pgfqpoint{2.793588in}{1.817374in}}%
\pgfpathlineto{\pgfqpoint{2.811835in}{1.813783in}}%
\pgfpathlineto{\pgfqpoint{2.829914in}{1.809760in}}%
\pgfpathlineto{\pgfqpoint{2.847795in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{2.865452in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{2.882858in}{1.795136in}}%
\pgfpathlineto{\pgfqpoint{2.899986in}{1.789425in}}%
\pgfpathlineto{\pgfqpoint{2.916808in}{1.783306in}}%
\pgfpathlineto{\pgfqpoint{2.933298in}{1.776786in}}%
\pgfpathlineto{\pgfqpoint{2.949431in}{1.769872in}}%
\pgfpathlineto{\pgfqpoint{2.965180in}{1.762573in}}%
\pgfpathlineto{\pgfqpoint{2.980520in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{2.995426in}{1.746854in}}%
\pgfpathlineto{\pgfqpoint{3.009875in}{1.738454in}}%
\pgfpathlineto{\pgfqpoint{3.023842in}{1.729709in}}%
\pgfpathlineto{\pgfqpoint{3.037306in}{1.720630in}}%
\pgfpathlineto{\pgfqpoint{3.050243in}{1.711229in}}%
\pgfpathlineto{\pgfqpoint{3.062633in}{1.701520in}}%
\pgfpathlineto{\pgfqpoint{3.074455in}{1.691514in}}%
\pgfpathlineto{\pgfqpoint{3.085690in}{1.681226in}}%
\pgfpathlineto{\pgfqpoint{3.096318in}{1.670671in}}%
\pgfpathlineto{\pgfqpoint{3.106322in}{1.659863in}}%
\pgfpathlineto{\pgfqpoint{3.115685in}{1.648817in}}%
\pgfpathlineto{\pgfqpoint{3.124391in}{1.637550in}}%
\pgfpathlineto{\pgfqpoint{3.132425in}{1.626077in}}%
\pgfpathlineto{\pgfqpoint{3.139773in}{1.614415in}}%
\pgfpathlineto{\pgfqpoint{3.146424in}{1.602581in}}%
\pgfpathlineto{\pgfqpoint{3.152365in}{1.590592in}}%
\pgfpathlineto{\pgfqpoint{3.157586in}{1.578466in}}%
\pgfpathlineto{\pgfqpoint{3.162078in}{1.566220in}}%
\pgfpathlineto{\pgfqpoint{3.165833in}{1.553872in}}%
\pgfpathlineto{\pgfqpoint{3.168845in}{1.541441in}}%
\pgfpathlineto{\pgfqpoint{3.171109in}{1.528945in}}%
\pgfpathlineto{\pgfqpoint{3.172621in}{1.516403in}}%
\pgfpathlineto{\pgfqpoint{3.173377in}{1.503832in}}%
\pgfpathlineto{\pgfqpoint{3.173377in}{1.491252in}}%
\pgfpathlineto{\pgfqpoint{3.172621in}{1.478682in}}%
\pgfpathlineto{\pgfqpoint{3.171109in}{1.466139in}}%
\pgfpathlineto{\pgfqpoint{3.168845in}{1.453643in}}%
\pgfpathlineto{\pgfqpoint{3.165833in}{1.441212in}}%
\pgfpathlineto{\pgfqpoint{3.162078in}{1.428865in}}%
\pgfpathlineto{\pgfqpoint{3.157586in}{1.416619in}}%
\pgfpathlineto{\pgfqpoint{3.152365in}{1.404492in}}%
\pgfpathlineto{\pgfqpoint{3.146424in}{1.392503in}}%
\pgfpathlineto{\pgfqpoint{3.139773in}{1.380669in}}%
\pgfpathlineto{\pgfqpoint{3.132425in}{1.369007in}}%
\pgfpathlineto{\pgfqpoint{3.124391in}{1.357535in}}%
\pgfpathlineto{\pgfqpoint{3.115685in}{1.346267in}}%
\pgfpathlineto{\pgfqpoint{3.106322in}{1.335222in}}%
\pgfpathlineto{\pgfqpoint{3.096318in}{1.324414in}}%
\pgfpathlineto{\pgfqpoint{3.085690in}{1.313858in}}%
\pgfpathlineto{\pgfqpoint{3.074455in}{1.303571in}}%
\pgfpathlineto{\pgfqpoint{3.062633in}{1.293565in}}%
\pgfpathlineto{\pgfqpoint{3.050243in}{1.283855in}}%
\pgfpathlineto{\pgfqpoint{3.037306in}{1.274454in}}%
\pgfpathlineto{\pgfqpoint{3.023842in}{1.265375in}}%
\pgfpathlineto{\pgfqpoint{3.009875in}{1.256630in}}%
\pgfpathlineto{\pgfqpoint{2.995426in}{1.248231in}}%
\pgfpathlineto{\pgfqpoint{2.980520in}{1.240188in}}%
\pgfpathlineto{\pgfqpoint{2.965180in}{1.232512in}}%
\pgfpathlineto{\pgfqpoint{2.949431in}{1.225212in}}%
\pgfpathlineto{\pgfqpoint{2.933298in}{1.218298in}}%
\pgfpathlineto{\pgfqpoint{2.916808in}{1.211778in}}%
\pgfpathlineto{\pgfqpoint{2.899986in}{1.205659in}}%
\pgfpathlineto{\pgfqpoint{2.882858in}{1.199949in}}%
\pgfpathlineto{\pgfqpoint{2.865452in}{1.194653in}}%
\pgfpathlineto{\pgfqpoint{2.847795in}{1.189777in}}%
\pgfpathlineto{\pgfqpoint{2.829914in}{1.185325in}}%
\pgfpathlineto{\pgfqpoint{2.811835in}{1.181302in}}%
\pgfpathlineto{\pgfqpoint{2.793588in}{1.177711in}}%
\pgfpathlineto{\pgfqpoint{2.775199in}{1.174554in}}%
\pgfpathlineto{\pgfqpoint{2.756696in}{1.171832in}}%
\pgfpathlineto{\pgfqpoint{2.738105in}{1.169548in}}%
\pgfpathlineto{\pgfqpoint{2.719456in}{1.167700in}}%
\pgfpathlineto{\pgfqpoint{2.700773in}{1.166289in}}%
\pgfpathlineto{\pgfqpoint{2.682085in}{1.165313in}}%
\pgfpathlineto{\pgfqpoint{2.663417in}{1.164771in}}%
\pgfpathlineto{\pgfqpoint{2.644795in}{1.164658in}}%
\pgfpathlineto{\pgfqpoint{2.626245in}{1.164973in}}%
\pgfpathlineto{\pgfqpoint{2.607791in}{1.165710in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.166865in}}%
\pgfpathlineto{\pgfqpoint{2.571268in}{1.168434in}}%
\pgfpathlineto{\pgfqpoint{2.553245in}{1.170409in}}%
\pgfpathlineto{\pgfqpoint{2.535412in}{1.172784in}}%
\pgfpathlineto{\pgfqpoint{2.517789in}{1.175553in}}%
\pgfpathlineto{\pgfqpoint{2.500397in}{1.178707in}}%
\pgfpathlineto{\pgfqpoint{2.483256in}{1.182240in}}%
\pgfpathlineto{\pgfqpoint{2.466384in}{1.186141in}}%
\pgfpathlineto{\pgfqpoint{2.449800in}{1.190403in}}%
\pgfpathlineto{\pgfqpoint{2.433520in}{1.195016in}}%
\pgfpathlineto{\pgfqpoint{2.417561in}{1.199971in}}%
\pgfpathlineto{\pgfqpoint{2.401938in}{1.205257in}}%
\pgfpathlineto{\pgfqpoint{2.386666in}{1.210866in}}%
\pgfpathlineto{\pgfqpoint{2.371758in}{1.216785in}}%
\pgfpathlineto{\pgfqpoint{2.357227in}{1.223006in}}%
\pgfpathlineto{\pgfqpoint{2.343084in}{1.229518in}}%
\pgfpathlineto{\pgfqpoint{2.329342in}{1.236308in}}%
\pgfpathlineto{\pgfqpoint{2.316009in}{1.243368in}}%
\pgfpathlineto{\pgfqpoint{2.303097in}{1.250686in}}%
\pgfpathlineto{\pgfqpoint{2.290613in}{1.258251in}}%
\pgfpathlineto{\pgfqpoint{2.278566in}{1.266052in}}%
\pgfpathlineto{\pgfqpoint{2.266964in}{1.274078in}}%
\pgfpathlineto{\pgfqpoint{2.255814in}{1.282320in}}%
\pgfpathlineto{\pgfqpoint{2.245122in}{1.290764in}}%
\pgfpathlineto{\pgfqpoint{2.234894in}{1.299403in}}%
\pgfpathlineto{\pgfqpoint{2.225136in}{1.308223in}}%
\pgfpathlineto{\pgfqpoint{2.215852in}{1.317217in}}%
\pgfpathlineto{\pgfqpoint{2.207047in}{1.326372in}}%
\pgfpathlineto{\pgfqpoint{2.198725in}{1.335679in}}%
\pgfpathlineto{\pgfqpoint{2.190891in}{1.345128in}}%
\pgfpathlineto{\pgfqpoint{2.183547in}{1.354708in}}%
\pgfpathlineto{\pgfqpoint{2.176697in}{1.364412in}}%
\pgfpathlineto{\pgfqpoint{2.170344in}{1.374228in}}%
\pgfpathlineto{\pgfqpoint{2.164489in}{1.384147in}}%
\pgfpathlineto{\pgfqpoint{2.159137in}{1.394161in}}%
\pgfpathlineto{\pgfqpoint{2.154288in}{1.404260in}}%
\pgfpathlineto{\pgfqpoint{2.149944in}{1.414435in}}%
\pgfpathlineto{\pgfqpoint{2.146108in}{1.424677in}}%
\pgfpathlineto{\pgfqpoint{2.142781in}{1.434978in}}%
\pgfpathlineto{\pgfqpoint{2.139963in}{1.445330in}}%
\pgfpathlineto{\pgfqpoint{2.137656in}{1.455722in}}%
\pgfpathlineto{\pgfqpoint{2.135861in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{2.134578in}{1.476599in}}%
\pgfpathlineto{\pgfqpoint{2.133809in}{1.487067in}}%
\pgfpathlineto{\pgfqpoint{2.133552in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.133552in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.948616in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.948941in}{1.511077in}}%
\pgfpathlineto{\pgfqpoint{1.949918in}{1.524603in}}%
\pgfpathlineto{\pgfqpoint{1.951545in}{1.538111in}}%
\pgfpathlineto{\pgfqpoint{1.953823in}{1.551592in}}%
\pgfpathlineto{\pgfqpoint{1.956750in}{1.565037in}}%
\pgfpathlineto{\pgfqpoint{1.960327in}{1.578437in}}%
\pgfpathlineto{\pgfqpoint{1.964552in}{1.591782in}}%
\pgfpathlineto{\pgfqpoint{1.969425in}{1.605063in}}%
\pgfpathlineto{\pgfqpoint{1.974945in}{1.618269in}}%
\pgfpathlineto{\pgfqpoint{1.981110in}{1.631391in}}%
\pgfpathlineto{\pgfqpoint{1.987919in}{1.644418in}}%
\pgfpathlineto{\pgfqpoint{1.995371in}{1.657339in}}%
\pgfpathlineto{\pgfqpoint{2.003464in}{1.670144in}}%
\pgfpathlineto{\pgfqpoint{2.012196in}{1.682820in}}%
\pgfpathlineto{\pgfqpoint{2.021566in}{1.695357in}}%
\pgfpathlineto{\pgfqpoint{2.031571in}{1.707742in}}%
\pgfpathlineto{\pgfqpoint{2.042208in}{1.719963in}}%
\pgfpathlineto{\pgfqpoint{2.053477in}{1.732007in}}%
\pgfpathlineto{\pgfqpoint{2.065372in}{1.743860in}}%
\pgfpathlineto{\pgfqpoint{2.077892in}{1.755510in}}%
\pgfpathlineto{\pgfqpoint{2.091031in}{1.766943in}}%
\pgfpathlineto{\pgfqpoint{2.104787in}{1.778144in}}%
\pgfpathlineto{\pgfqpoint{2.119155in}{1.789099in}}%
\pgfpathlineto{\pgfqpoint{2.134128in}{1.799795in}}%
\pgfpathlineto{\pgfqpoint{2.149701in}{1.810215in}}%
\pgfpathlineto{\pgfqpoint{2.165868in}{1.820345in}}%
\pgfpathlineto{\pgfqpoint{2.182620in}{1.830169in}}%
\pgfpathlineto{\pgfqpoint{2.199950in}{1.839673in}}%
\pgfpathlineto{\pgfqpoint{2.217847in}{1.848842in}}%
\pgfpathlineto{\pgfqpoint{2.236301in}{1.857659in}}%
\pgfpathlineto{\pgfqpoint{2.255300in}{1.866109in}}%
\pgfpathlineto{\pgfqpoint{2.274832in}{1.874177in}}%
\pgfpathlineto{\pgfqpoint{2.294882in}{1.881849in}}%
\pgfpathlineto{\pgfqpoint{2.315435in}{1.889108in}}%
\pgfpathlineto{\pgfqpoint{2.336473in}{1.895940in}}%
\pgfpathlineto{\pgfqpoint{2.357979in}{1.902331in}}%
\pgfpathlineto{\pgfqpoint{2.379932in}{1.908267in}}%
\pgfpathlineto{\pgfqpoint{2.402312in}{1.913734in}}%
\pgfpathlineto{\pgfqpoint{2.425095in}{1.918718in}}%
\pgfpathlineto{\pgfqpoint{2.448257in}{1.923208in}}%
\pgfpathlineto{\pgfqpoint{2.471773in}{1.927190in}}%
\pgfpathlineto{\pgfqpoint{2.495616in}{1.930653in}}%
\pgfpathlineto{\pgfqpoint{2.519758in}{1.933587in}}%
\pgfpathlineto{\pgfqpoint{2.544168in}{1.935982in}}%
\pgfpathlineto{\pgfqpoint{2.568815in}{1.937828in}}%
\pgfpathlineto{\pgfqpoint{2.593668in}{1.939116in}}%
\pgfpathlineto{\pgfqpoint{2.618694in}{1.939840in}}%
\pgfpathlineto{\pgfqpoint{2.643857in}{1.939993in}}%
\pgfpathlineto{\pgfqpoint{2.669124in}{1.939568in}}%
\pgfpathlineto{\pgfqpoint{2.694457in}{1.938562in}}%
\pgfpathlineto{\pgfqpoint{2.719822in}{1.936970in}}%
\pgfpathlineto{\pgfqpoint{2.745179in}{1.934790in}}%
\pgfpathlineto{\pgfqpoint{2.770492in}{1.932020in}}%
\pgfpathlineto{\pgfqpoint{2.795722in}{1.928660in}}%
\pgfpathlineto{\pgfqpoint{2.820831in}{1.924708in}}%
\pgfpathlineto{\pgfqpoint{2.845781in}{1.920168in}}%
\pgfpathlineto{\pgfqpoint{2.870532in}{1.915042in}}%
\pgfpathlineto{\pgfqpoint{2.895046in}{1.909332in}}%
\pgfpathlineto{\pgfqpoint{2.919285in}{1.903044in}}%
\pgfpathlineto{\pgfqpoint{2.943210in}{1.896183in}}%
\pgfpathlineto{\pgfqpoint{2.966782in}{1.888755in}}%
\pgfpathlineto{\pgfqpoint{2.989963in}{1.880768in}}%
\pgfpathlineto{\pgfqpoint{3.012717in}{1.872231in}}%
\pgfpathlineto{\pgfqpoint{3.035005in}{1.863152in}}%
\pgfpathlineto{\pgfqpoint{3.056791in}{1.853542in}}%
\pgfpathlineto{\pgfqpoint{3.078039in}{1.843413in}}%
\pgfpathlineto{\pgfqpoint{3.098713in}{1.832777in}}%
\pgfpathlineto{\pgfqpoint{3.118778in}{1.821647in}}%
\pgfpathlineto{\pgfqpoint{3.138200in}{1.810037in}}%
\pgfpathlineto{\pgfqpoint{3.156946in}{1.797962in}}%
\pgfpathlineto{\pgfqpoint{3.174981in}{1.785438in}}%
\pgfpathlineto{\pgfqpoint{3.192276in}{1.772481in}}%
\pgfpathlineto{\pgfqpoint{3.208798in}{1.759110in}}%
\pgfpathlineto{\pgfqpoint{3.224518in}{1.745343in}}%
\pgfpathlineto{\pgfqpoint{3.239408in}{1.731199in}}%
\pgfpathlineto{\pgfqpoint{3.253439in}{1.716697in}}%
\pgfpathlineto{\pgfqpoint{3.266586in}{1.701860in}}%
\pgfpathlineto{\pgfqpoint{3.278823in}{1.686707in}}%
\pgfpathlineto{\pgfqpoint{3.290127in}{1.671263in}}%
\pgfpathlineto{\pgfqpoint{3.300477in}{1.655548in}}%
\pgfpathlineto{\pgfqpoint{3.309852in}{1.639588in}}%
\pgfpathlineto{\pgfqpoint{3.318234in}{1.623407in}}%
\pgfpathlineto{\pgfqpoint{3.325605in}{1.607028in}}%
\pgfpathlineto{\pgfqpoint{3.331952in}{1.590477in}}%
\pgfpathlineto{\pgfqpoint{3.337260in}{1.573781in}}%
\pgfpathlineto{\pgfqpoint{3.341521in}{1.556964in}}%
\pgfpathlineto{\pgfqpoint{3.344723in}{1.540053in}}%
\pgfpathlineto{\pgfqpoint{3.346862in}{1.523076in}}%
\pgfpathlineto{\pgfqpoint{3.347933in}{1.506058in}}%
\pgfpathlineto{\pgfqpoint{3.347933in}{1.489027in}}%
\pgfpathlineto{\pgfqpoint{3.346862in}{1.472009in}}%
\pgfpathlineto{\pgfqpoint{3.344723in}{1.455031in}}%
\pgfpathlineto{\pgfqpoint{3.341521in}{1.438121in}}%
\pgfpathlineto{\pgfqpoint{3.337260in}{1.421304in}}%
\pgfpathlineto{\pgfqpoint{3.331952in}{1.404607in}}%
\pgfpathlineto{\pgfqpoint{3.325605in}{1.388057in}}%
\pgfpathlineto{\pgfqpoint{3.318234in}{1.371678in}}%
\pgfpathlineto{\pgfqpoint{3.309852in}{1.355496in}}%
\pgfpathlineto{\pgfqpoint{3.300477in}{1.339536in}}%
\pgfpathlineto{\pgfqpoint{3.290127in}{1.323822in}}%
\pgfpathlineto{\pgfqpoint{3.278823in}{1.308377in}}%
\pgfpathlineto{\pgfqpoint{3.266586in}{1.293225in}}%
\pgfpathlineto{\pgfqpoint{3.253439in}{1.278387in}}%
\pgfpathlineto{\pgfqpoint{3.239408in}{1.263886in}}%
\pgfpathlineto{\pgfqpoint{3.224518in}{1.249742in}}%
\pgfpathlineto{\pgfqpoint{3.208798in}{1.235974in}}%
\pgfpathlineto{\pgfqpoint{3.192276in}{1.222603in}}%
\pgfpathlineto{\pgfqpoint{3.174981in}{1.209647in}}%
\pgfpathlineto{\pgfqpoint{3.156946in}{1.197123in}}%
\pgfpathlineto{\pgfqpoint{3.138200in}{1.185048in}}%
\pgfpathlineto{\pgfqpoint{3.118778in}{1.173438in}}%
\pgfpathlineto{\pgfqpoint{3.098713in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{3.078039in}{1.151671in}}%
\pgfpathlineto{\pgfqpoint{3.056791in}{1.141542in}}%
\pgfpathlineto{\pgfqpoint{3.035005in}{1.131933in}}%
\pgfpathlineto{\pgfqpoint{3.012717in}{1.122854in}}%
\pgfpathlineto{\pgfqpoint{2.989963in}{1.114316in}}%
\pgfpathlineto{\pgfqpoint{2.966782in}{1.106329in}}%
\pgfpathlineto{\pgfqpoint{2.943210in}{1.098902in}}%
\pgfpathlineto{\pgfqpoint{2.919285in}{1.092040in}}%
\pgfpathlineto{\pgfqpoint{2.895046in}{1.085752in}}%
\pgfpathlineto{\pgfqpoint{2.870532in}{1.080043in}}%
\pgfpathlineto{\pgfqpoint{2.845781in}{1.074916in}}%
\pgfpathlineto{\pgfqpoint{2.820831in}{1.070376in}}%
\pgfpathlineto{\pgfqpoint{2.795722in}{1.066425in}}%
\pgfpathlineto{\pgfqpoint{2.770492in}{1.063064in}}%
\pgfpathlineto{\pgfqpoint{2.745179in}{1.060294in}}%
\pgfpathlineto{\pgfqpoint{2.719822in}{1.058114in}}%
\pgfpathlineto{\pgfqpoint{2.694457in}{1.056522in}}%
\pgfpathlineto{\pgfqpoint{2.669124in}{1.055516in}}%
\pgfpathlineto{\pgfqpoint{2.643857in}{1.055092in}}%
\pgfpathlineto{\pgfqpoint{2.618694in}{1.055244in}}%
\pgfpathlineto{\pgfqpoint{2.593668in}{1.055968in}}%
\pgfpathlineto{\pgfqpoint{2.568815in}{1.057257in}}%
\pgfpathlineto{\pgfqpoint{2.544168in}{1.059103in}}%
\pgfpathlineto{\pgfqpoint{2.519758in}{1.061497in}}%
\pgfpathlineto{\pgfqpoint{2.495616in}{1.064431in}}%
\pgfpathlineto{\pgfqpoint{2.471773in}{1.067895in}}%
\pgfpathlineto{\pgfqpoint{2.448257in}{1.071877in}}%
\pgfpathlineto{\pgfqpoint{2.425095in}{1.076366in}}%
\pgfpathlineto{\pgfqpoint{2.402312in}{1.081351in}}%
\pgfpathlineto{\pgfqpoint{2.379932in}{1.086817in}}%
\pgfpathlineto{\pgfqpoint{2.357979in}{1.092753in}}%
\pgfpathlineto{\pgfqpoint{2.336473in}{1.099144in}}%
\pgfpathlineto{\pgfqpoint{2.315435in}{1.105977in}}%
\pgfpathlineto{\pgfqpoint{2.294882in}{1.113236in}}%
\pgfpathlineto{\pgfqpoint{2.274832in}{1.120907in}}%
\pgfpathlineto{\pgfqpoint{2.255300in}{1.128976in}}%
\pgfpathlineto{\pgfqpoint{2.236301in}{1.137426in}}%
\pgfpathlineto{\pgfqpoint{2.217847in}{1.146243in}}%
\pgfpathlineto{\pgfqpoint{2.199950in}{1.155411in}}%
\pgfpathlineto{\pgfqpoint{2.182620in}{1.164915in}}%
\pgfpathlineto{\pgfqpoint{2.165868in}{1.174740in}}%
\pgfpathlineto{\pgfqpoint{2.149701in}{1.184870in}}%
\pgfpathlineto{\pgfqpoint{2.134128in}{1.195290in}}%
\pgfpathlineto{\pgfqpoint{2.119155in}{1.205985in}}%
\pgfpathlineto{\pgfqpoint{2.104787in}{1.216941in}}%
\pgfpathlineto{\pgfqpoint{2.091031in}{1.228142in}}%
\pgfpathlineto{\pgfqpoint{2.077892in}{1.239574in}}%
\pgfpathlineto{\pgfqpoint{2.065372in}{1.251224in}}%
\pgfpathlineto{\pgfqpoint{2.053477in}{1.263078in}}%
\pgfpathlineto{\pgfqpoint{2.042208in}{1.275121in}}%
\pgfpathlineto{\pgfqpoint{2.031571in}{1.287342in}}%
\pgfpathlineto{\pgfqpoint{2.021566in}{1.299727in}}%
\pgfpathlineto{\pgfqpoint{2.012196in}{1.312264in}}%
\pgfpathlineto{\pgfqpoint{2.003464in}{1.324941in}}%
\pgfpathlineto{\pgfqpoint{1.995371in}{1.337745in}}%
\pgfpathlineto{\pgfqpoint{1.987919in}{1.350667in}}%
\pgfpathlineto{\pgfqpoint{1.981110in}{1.363694in}}%
\pgfpathlineto{\pgfqpoint{1.974945in}{1.376816in}}%
\pgfpathlineto{\pgfqpoint{1.969425in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{1.964552in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.960327in}{1.416648in}}%
\pgfpathlineto{\pgfqpoint{1.956750in}{1.430047in}}%
\pgfpathlineto{\pgfqpoint{1.953823in}{1.443492in}}%
\pgfpathlineto{\pgfqpoint{1.951545in}{1.456974in}}%
\pgfpathlineto{\pgfqpoint{1.949918in}{1.470482in}}%
\pgfpathlineto{\pgfqpoint{1.948941in}{1.484007in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.750147in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.750549in}{1.514174in}}%
\pgfpathlineto{\pgfqpoint{1.751754in}{1.530797in}}%
\pgfpathlineto{\pgfqpoint{1.753763in}{1.547400in}}%
\pgfpathlineto{\pgfqpoint{1.756576in}{1.563974in}}%
\pgfpathlineto{\pgfqpoint{1.760190in}{1.580509in}}%
\pgfpathlineto{\pgfqpoint{1.764606in}{1.596994in}}%
\pgfpathlineto{\pgfqpoint{1.769823in}{1.613420in}}%
\pgfpathlineto{\pgfqpoint{1.775840in}{1.629775in}}%
\pgfpathlineto{\pgfqpoint{1.782655in}{1.646047in}}%
\pgfpathlineto{\pgfqpoint{1.790268in}{1.662226in}}%
\pgfpathlineto{\pgfqpoint{1.798676in}{1.678298in}}%
\pgfpathlineto{\pgfqpoint{1.807880in}{1.694252in}}%
\pgfpathlineto{\pgfqpoint{1.817876in}{1.710073in}}%
\pgfpathlineto{\pgfqpoint{1.828664in}{1.725748in}}%
\pgfpathlineto{\pgfqpoint{1.840242in}{1.741262in}}%
\pgfpathlineto{\pgfqpoint{1.852607in}{1.756601in}}%
\pgfpathlineto{\pgfqpoint{1.865759in}{1.771749in}}%
\pgfpathlineto{\pgfqpoint{1.879694in}{1.786689in}}%
\pgfpathlineto{\pgfqpoint{1.894410in}{1.801406in}}%
\pgfpathlineto{\pgfqpoint{1.909904in}{1.815883in}}%
\pgfpathlineto{\pgfqpoint{1.926174in}{1.830101in}}%
\pgfpathlineto{\pgfqpoint{1.943215in}{1.844043in}}%
\pgfpathlineto{\pgfqpoint{1.961024in}{1.857691in}}%
\pgfpathlineto{\pgfqpoint{1.979594in}{1.871025in}}%
\pgfpathlineto{\pgfqpoint{1.998922in}{1.884027in}}%
\pgfpathlineto{\pgfqpoint{2.018999in}{1.896678in}}%
\pgfpathlineto{\pgfqpoint{2.039819in}{1.908958in}}%
\pgfpathlineto{\pgfqpoint{2.061372in}{1.920848in}}%
\pgfpathlineto{\pgfqpoint{2.083649in}{1.932328in}}%
\pgfpathlineto{\pgfqpoint{2.106638in}{1.943378in}}%
\pgfpathlineto{\pgfqpoint{2.130326in}{1.953979in}}%
\pgfpathlineto{\pgfqpoint{2.154699in}{1.964111in}}%
\pgfpathlineto{\pgfqpoint{2.179739in}{1.973755in}}%
\pgfpathlineto{\pgfqpoint{2.205430in}{1.982892in}}%
\pgfpathlineto{\pgfqpoint{2.231751in}{1.991503in}}%
\pgfpathlineto{\pgfqpoint{2.258680in}{1.999570in}}%
\pgfpathlineto{\pgfqpoint{2.286193in}{2.007076in}}%
\pgfpathlineto{\pgfqpoint{2.314265in}{2.014002in}}%
\pgfpathlineto{\pgfqpoint{2.342866in}{2.020333in}}%
\pgfpathlineto{\pgfqpoint{2.371968in}{2.026052in}}%
\pgfpathlineto{\pgfqpoint{2.401538in}{2.031145in}}%
\pgfpathlineto{\pgfqpoint{2.431542in}{2.035596in}}%
\pgfpathlineto{\pgfqpoint{2.461945in}{2.039393in}}%
\pgfpathlineto{\pgfqpoint{2.492710in}{2.042523in}}%
\pgfpathlineto{\pgfqpoint{2.523796in}{2.044974in}}%
\pgfpathlineto{\pgfqpoint{2.555165in}{2.046737in}}%
\pgfpathlineto{\pgfqpoint{2.586773in}{2.047801in}}%
\pgfpathlineto{\pgfqpoint{2.618578in}{2.048158in}}%
\pgfpathlineto{\pgfqpoint{2.650535in}{2.047802in}}%
\pgfpathlineto{\pgfqpoint{2.682600in}{2.046726in}}%
\pgfpathlineto{\pgfqpoint{2.714726in}{2.044926in}}%
\pgfpathlineto{\pgfqpoint{2.746867in}{2.042397in}}%
\pgfpathlineto{\pgfqpoint{2.778975in}{2.039138in}}%
\pgfpathlineto{\pgfqpoint{2.811004in}{2.035147in}}%
\pgfpathlineto{\pgfqpoint{2.842905in}{2.030424in}}%
\pgfpathlineto{\pgfqpoint{2.874631in}{2.024970in}}%
\pgfpathlineto{\pgfqpoint{2.906132in}{2.018787in}}%
\pgfpathlineto{\pgfqpoint{2.937363in}{2.011879in}}%
\pgfpathlineto{\pgfqpoint{2.968273in}{2.004249in}}%
\pgfpathlineto{\pgfqpoint{2.998816in}{1.995904in}}%
\pgfpathlineto{\pgfqpoint{3.028944in}{1.986851in}}%
\pgfpathlineto{\pgfqpoint{3.058609in}{1.977096in}}%
\pgfpathlineto{\pgfqpoint{3.087764in}{1.966648in}}%
\pgfpathlineto{\pgfqpoint{3.116361in}{1.955519in}}%
\pgfpathlineto{\pgfqpoint{3.144355in}{1.943717in}}%
\pgfpathlineto{\pgfqpoint{3.171698in}{1.931257in}}%
\pgfpathlineto{\pgfqpoint{3.198344in}{1.918150in}}%
\pgfpathlineto{\pgfqpoint{3.224248in}{1.904411in}}%
\pgfpathlineto{\pgfqpoint{3.249362in}{1.890056in}}%
\pgfpathlineto{\pgfqpoint{3.273644in}{1.875101in}}%
\pgfpathlineto{\pgfqpoint{3.297047in}{1.859565in}}%
\pgfpathlineto{\pgfqpoint{3.319528in}{1.843466in}}%
\pgfpathlineto{\pgfqpoint{3.341043in}{1.826824in}}%
\pgfpathlineto{\pgfqpoint{3.361551in}{1.809662in}}%
\pgfpathlineto{\pgfqpoint{3.381009in}{1.792003in}}%
\pgfpathlineto{\pgfqpoint{3.399377in}{1.773870in}}%
\pgfpathlineto{\pgfqpoint{3.416616in}{1.755289in}}%
\pgfpathlineto{\pgfqpoint{3.432689in}{1.736287in}}%
\pgfpathlineto{\pgfqpoint{3.447560in}{1.716892in}}%
\pgfpathlineto{\pgfqpoint{3.461195in}{1.697133in}}%
\pgfpathlineto{\pgfqpoint{3.473563in}{1.677042in}}%
\pgfpathlineto{\pgfqpoint{3.484635in}{1.656649in}}%
\pgfpathlineto{\pgfqpoint{3.494383in}{1.635988in}}%
\pgfpathlineto{\pgfqpoint{3.502784in}{1.615092in}}%
\pgfpathlineto{\pgfqpoint{3.509818in}{1.593995in}}%
\pgfpathlineto{\pgfqpoint{3.515466in}{1.572733in}}%
\pgfpathlineto{\pgfqpoint{3.519715in}{1.551343in}}%
\pgfpathlineto{\pgfqpoint{3.522554in}{1.529860in}}%
\pgfpathlineto{\pgfqpoint{3.523975in}{1.508321in}}%
\pgfpathlineto{\pgfqpoint{3.523975in}{1.486764in}}%
\pgfpathlineto{\pgfqpoint{3.522554in}{1.465225in}}%
\pgfpathlineto{\pgfqpoint{3.519715in}{1.443742in}}%
\pgfpathlineto{\pgfqpoint{3.515466in}{1.422351in}}%
\pgfpathlineto{\pgfqpoint{3.509818in}{1.401090in}}%
\pgfpathlineto{\pgfqpoint{3.502784in}{1.379993in}}%
\pgfpathlineto{\pgfqpoint{3.494383in}{1.359097in}}%
\pgfpathlineto{\pgfqpoint{3.484635in}{1.338435in}}%
\pgfpathlineto{\pgfqpoint{3.473563in}{1.318042in}}%
\pgfpathlineto{\pgfqpoint{3.461195in}{1.297951in}}%
\pgfpathlineto{\pgfqpoint{3.447560in}{1.278193in}}%
\pgfpathlineto{\pgfqpoint{3.432689in}{1.258798in}}%
\pgfpathlineto{\pgfqpoint{3.416616in}{1.239796in}}%
\pgfpathlineto{\pgfqpoint{3.399377in}{1.221215in}}%
\pgfpathlineto{\pgfqpoint{3.381009in}{1.203082in}}%
\pgfpathlineto{\pgfqpoint{3.361551in}{1.185422in}}%
\pgfpathlineto{\pgfqpoint{3.341043in}{1.168260in}}%
\pgfpathlineto{\pgfqpoint{3.319528in}{1.151619in}}%
\pgfpathlineto{\pgfqpoint{3.297047in}{1.135520in}}%
\pgfpathlineto{\pgfqpoint{3.273644in}{1.119983in}}%
\pgfpathlineto{\pgfqpoint{3.249362in}{1.105028in}}%
\pgfpathlineto{\pgfqpoint{3.224248in}{1.090673in}}%
\pgfpathlineto{\pgfqpoint{3.198344in}{1.076935in}}%
\pgfpathlineto{\pgfqpoint{3.171698in}{1.063828in}}%
\pgfpathlineto{\pgfqpoint{3.144355in}{1.051367in}}%
\pgfpathlineto{\pgfqpoint{3.116361in}{1.039566in}}%
\pgfpathlineto{\pgfqpoint{3.087764in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{3.058609in}{1.017989in}}%
\pgfpathlineto{\pgfqpoint{3.028944in}{1.008234in}}%
\pgfpathlineto{\pgfqpoint{2.998816in}{0.999180in}}%
\pgfpathlineto{\pgfqpoint{2.968273in}{0.990835in}}%
\pgfpathlineto{\pgfqpoint{2.937363in}{0.983206in}}%
\pgfpathlineto{\pgfqpoint{2.906132in}{0.976297in}}%
\pgfpathlineto{\pgfqpoint{2.874631in}{0.970115in}}%
\pgfpathlineto{\pgfqpoint{2.842905in}{0.964661in}}%
\pgfpathlineto{\pgfqpoint{2.811004in}{0.959937in}}%
\pgfpathlineto{\pgfqpoint{2.778975in}{0.955946in}}%
\pgfpathlineto{\pgfqpoint{2.746867in}{0.952687in}}%
\pgfpathlineto{\pgfqpoint{2.714726in}{0.950159in}}%
\pgfpathlineto{\pgfqpoint{2.682600in}{0.948358in}}%
\pgfpathlineto{\pgfqpoint{2.650535in}{0.947282in}}%
\pgfpathlineto{\pgfqpoint{2.618578in}{0.946926in}}%
\pgfpathlineto{\pgfqpoint{2.586773in}{0.947284in}}%
\pgfpathlineto{\pgfqpoint{2.555165in}{0.948348in}}%
\pgfpathlineto{\pgfqpoint{2.523796in}{0.950110in}}%
\pgfpathlineto{\pgfqpoint{2.492710in}{0.952562in}}%
\pgfpathlineto{\pgfqpoint{2.461945in}{0.955692in}}%
\pgfpathlineto{\pgfqpoint{2.431542in}{0.959488in}}%
\pgfpathlineto{\pgfqpoint{2.401538in}{0.963940in}}%
\pgfpathlineto{\pgfqpoint{2.371968in}{0.969032in}}%
\pgfpathlineto{\pgfqpoint{2.342866in}{0.974752in}}%
\pgfpathlineto{\pgfqpoint{2.314265in}{0.981082in}}%
\pgfpathlineto{\pgfqpoint{2.286193in}{0.988009in}}%
\pgfpathlineto{\pgfqpoint{2.258680in}{0.995514in}}%
\pgfpathlineto{\pgfqpoint{2.231751in}{1.003582in}}%
\pgfpathlineto{\pgfqpoint{2.205430in}{1.012193in}}%
\pgfpathlineto{\pgfqpoint{2.179739in}{1.021330in}}%
\pgfpathlineto{\pgfqpoint{2.154699in}{1.030974in}}%
\pgfpathlineto{\pgfqpoint{2.130326in}{1.041106in}}%
\pgfpathlineto{\pgfqpoint{2.106638in}{1.051707in}}%
\pgfpathlineto{\pgfqpoint{2.083649in}{1.062757in}}%
\pgfpathlineto{\pgfqpoint{2.061372in}{1.074236in}}%
\pgfpathlineto{\pgfqpoint{2.039819in}{1.086126in}}%
\pgfpathlineto{\pgfqpoint{2.018999in}{1.098406in}}%
\pgfpathlineto{\pgfqpoint{1.998922in}{1.111057in}}%
\pgfpathlineto{\pgfqpoint{1.979594in}{1.124059in}}%
\pgfpathlineto{\pgfqpoint{1.961024in}{1.137394in}}%
\pgfpathlineto{\pgfqpoint{1.943215in}{1.151041in}}%
\pgfpathlineto{\pgfqpoint{1.926174in}{1.164983in}}%
\pgfpathlineto{\pgfqpoint{1.909904in}{1.179202in}}%
\pgfpathlineto{\pgfqpoint{1.894410in}{1.193678in}}%
\pgfpathlineto{\pgfqpoint{1.879694in}{1.208395in}}%
\pgfpathlineto{\pgfqpoint{1.865759in}{1.223336in}}%
\pgfpathlineto{\pgfqpoint{1.852607in}{1.238484in}}%
\pgfpathlineto{\pgfqpoint{1.840242in}{1.253823in}}%
\pgfpathlineto{\pgfqpoint{1.828664in}{1.269337in}}%
\pgfpathlineto{\pgfqpoint{1.817876in}{1.285012in}}%
\pgfpathlineto{\pgfqpoint{1.807880in}{1.300833in}}%
\pgfpathlineto{\pgfqpoint{1.798676in}{1.316786in}}%
\pgfpathlineto{\pgfqpoint{1.790268in}{1.332859in}}%
\pgfpathlineto{\pgfqpoint{1.782655in}{1.349037in}}%
\pgfpathlineto{\pgfqpoint{1.775840in}{1.365310in}}%
\pgfpathlineto{\pgfqpoint{1.769823in}{1.381665in}}%
\pgfpathlineto{\pgfqpoint{1.764606in}{1.398090in}}%
\pgfpathlineto{\pgfqpoint{1.760190in}{1.414576in}}%
\pgfpathlineto{\pgfqpoint{1.756576in}{1.431111in}}%
\pgfpathlineto{\pgfqpoint{1.753763in}{1.447685in}}%
\pgfpathlineto{\pgfqpoint{1.751754in}{1.464288in}}%
\pgfpathlineto{\pgfqpoint{1.750549in}{1.480910in}}%
\pgfpathlineto{\pgfqpoint{1.750147in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.750147in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.529923in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.530429in}{1.517617in}}%
\pgfpathlineto{\pgfqpoint{1.531949in}{1.537681in}}%
\pgfpathlineto{\pgfqpoint{1.534481in}{1.557721in}}%
\pgfpathlineto{\pgfqpoint{1.538025in}{1.577725in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{1.597682in}}%
\pgfpathlineto{\pgfqpoint{1.548143in}{1.617578in}}%
\pgfpathlineto{\pgfqpoint{1.554714in}{1.637401in}}%
\pgfpathlineto{\pgfqpoint{1.562290in}{1.657137in}}%
\pgfpathlineto{\pgfqpoint{1.570869in}{1.676771in}}%
\pgfpathlineto{\pgfqpoint{1.580449in}{1.696289in}}%
\pgfpathlineto{\pgfqpoint{1.591027in}{1.715675in}}%
\pgfpathlineto{\pgfqpoint{1.602599in}{1.734912in}}%
\pgfpathlineto{\pgfqpoint{1.615163in}{1.753984in}}%
\pgfpathlineto{\pgfqpoint{1.628714in}{1.772872in}}%
\pgfpathlineto{\pgfqpoint{1.643249in}{1.791558in}}%
\pgfpathlineto{\pgfqpoint{1.658765in}{1.810022in}}%
\pgfpathlineto{\pgfqpoint{1.675256in}{1.828245in}}%
\pgfpathlineto{\pgfqpoint{1.692717in}{1.846206in}}%
\pgfpathlineto{\pgfqpoint{1.711144in}{1.863884in}}%
\pgfpathlineto{\pgfqpoint{1.730531in}{1.881257in}}%
\pgfpathlineto{\pgfqpoint{1.750871in}{1.898303in}}%
\pgfpathlineto{\pgfqpoint{1.772158in}{1.914998in}}%
\pgfpathlineto{\pgfqpoint{1.794383in}{1.931322in}}%
\pgfpathlineto{\pgfqpoint{1.817539in}{1.947249in}}%
\pgfpathlineto{\pgfqpoint{1.841614in}{1.962758in}}%
\pgfpathlineto{\pgfqpoint{1.866600in}{1.977824in}}%
\pgfpathlineto{\pgfqpoint{1.892483in}{1.992424in}}%
\pgfpathlineto{\pgfqpoint{1.919250in}{2.006535in}}%
\pgfpathlineto{\pgfqpoint{1.946886in}{2.020134in}}%
\pgfpathlineto{\pgfqpoint{1.975374in}{2.033197in}}%
\pgfpathlineto{\pgfqpoint{2.004696in}{2.045703in}}%
\pgfpathlineto{\pgfqpoint{2.034831in}{2.057629in}}%
\pgfpathlineto{\pgfqpoint{2.065757in}{2.068954in}}%
\pgfpathlineto{\pgfqpoint{2.097448in}{2.079656in}}%
\pgfpathlineto{\pgfqpoint{2.129879in}{2.089715in}}%
\pgfpathlineto{\pgfqpoint{2.163020in}{2.099111in}}%
\pgfpathlineto{\pgfqpoint{2.196839in}{2.107825in}}%
\pgfpathlineto{\pgfqpoint{2.231304in}{2.115838in}}%
\pgfpathlineto{\pgfqpoint{2.266378in}{2.123134in}}%
\pgfpathlineto{\pgfqpoint{2.302023in}{2.129696in}}%
\pgfpathlineto{\pgfqpoint{2.338199in}{2.135509in}}%
\pgfpathlineto{\pgfqpoint{2.374865in}{2.140558in}}%
\pgfpathlineto{\pgfqpoint{2.411975in}{2.144831in}}%
\pgfpathlineto{\pgfqpoint{2.449486in}{2.148314in}}%
\pgfpathlineto{\pgfqpoint{2.487348in}{2.150997in}}%
\pgfpathlineto{\pgfqpoint{2.525514in}{2.152870in}}%
\pgfpathlineto{\pgfqpoint{2.563934in}{2.153925in}}%
\pgfpathlineto{\pgfqpoint{2.602557in}{2.154154in}}%
\pgfpathlineto{\pgfqpoint{2.641332in}{2.153551in}}%
\pgfpathlineto{\pgfqpoint{2.680207in}{2.152111in}}%
\pgfpathlineto{\pgfqpoint{2.719128in}{2.149829in}}%
\pgfpathlineto{\pgfqpoint{2.758043in}{2.146704in}}%
\pgfpathlineto{\pgfqpoint{2.796898in}{2.142732in}}%
\pgfpathlineto{\pgfqpoint{2.835640in}{2.137915in}}%
\pgfpathlineto{\pgfqpoint{2.874217in}{2.132251in}}%
\pgfpathlineto{\pgfqpoint{2.912574in}{2.125743in}}%
\pgfpathlineto{\pgfqpoint{2.950659in}{2.118392in}}%
\pgfpathlineto{\pgfqpoint{2.988419in}{2.110202in}}%
\pgfpathlineto{\pgfqpoint{3.025801in}{2.101177in}}%
\pgfpathlineto{\pgfqpoint{3.062752in}{2.091323in}}%
\pgfpathlineto{\pgfqpoint{3.099220in}{2.080644in}}%
\pgfpathlineto{\pgfqpoint{3.135151in}{2.069149in}}%
\pgfpathlineto{\pgfqpoint{3.170493in}{2.056844in}}%
\pgfpathlineto{\pgfqpoint{3.205192in}{2.043739in}}%
\pgfpathlineto{\pgfqpoint{3.239194in}{2.029844in}}%
\pgfpathlineto{\pgfqpoint{3.272447in}{2.015169in}}%
\pgfpathlineto{\pgfqpoint{3.304896in}{1.999727in}}%
\pgfpathlineto{\pgfqpoint{3.336485in}{1.983531in}}%
\pgfpathlineto{\pgfqpoint{3.367160in}{1.966595in}}%
\pgfpathlineto{\pgfqpoint{3.396866in}{1.948936in}}%
\pgfpathlineto{\pgfqpoint{3.425545in}{1.930571in}}%
\pgfpathlineto{\pgfqpoint{3.453143in}{1.911519in}}%
\pgfpathlineto{\pgfqpoint{3.479603in}{1.891802in}}%
\pgfpathlineto{\pgfqpoint{3.504870in}{1.871442in}}%
\pgfpathlineto{\pgfqpoint{3.528886in}{1.850464in}}%
\pgfpathlineto{\pgfqpoint{3.551599in}{1.828896in}}%
\pgfpathlineto{\pgfqpoint{3.572953in}{1.806764in}}%
\pgfpathlineto{\pgfqpoint{3.592897in}{1.784101in}}%
\pgfpathlineto{\pgfqpoint{3.611381in}{1.760940in}}%
\pgfpathlineto{\pgfqpoint{3.628354in}{1.737315in}}%
\pgfpathlineto{\pgfqpoint{3.643773in}{1.713264in}}%
\pgfpathlineto{\pgfqpoint{3.657595in}{1.688825in}}%
\pgfpathlineto{\pgfqpoint{3.669779in}{1.664039in}}%
\pgfpathlineto{\pgfqpoint{3.680292in}{1.638949in}}%
\pgfpathlineto{\pgfqpoint{3.689101in}{1.613598in}}%
\pgfpathlineto{\pgfqpoint{3.696182in}{1.588033in}}%
\pgfpathlineto{\pgfqpoint{3.701511in}{1.562300in}}%
\pgfpathlineto{\pgfqpoint{3.705073in}{1.536445in}}%
\pgfpathlineto{\pgfqpoint{3.706857in}{1.510518in}}%
\pgfpathlineto{\pgfqpoint{3.706857in}{1.484566in}}%
\pgfpathlineto{\pgfqpoint{3.705073in}{1.458639in}}%
\pgfpathlineto{\pgfqpoint{3.701511in}{1.432785in}}%
\pgfpathlineto{\pgfqpoint{3.696182in}{1.407051in}}%
\pgfpathlineto{\pgfqpoint{3.689101in}{1.381486in}}%
\pgfpathlineto{\pgfqpoint{3.680292in}{1.356136in}}%
\pgfpathlineto{\pgfqpoint{3.669779in}{1.331046in}}%
\pgfpathlineto{\pgfqpoint{3.657595in}{1.306260in}}%
\pgfpathlineto{\pgfqpoint{3.643773in}{1.281821in}}%
\pgfpathlineto{\pgfqpoint{3.628354in}{1.257769in}}%
\pgfpathlineto{\pgfqpoint{3.611381in}{1.234144in}}%
\pgfpathlineto{\pgfqpoint{3.592897in}{1.210983in}}%
\pgfpathlineto{\pgfqpoint{3.572953in}{1.188320in}}%
\pgfpathlineto{\pgfqpoint{3.551599in}{1.166189in}}%
\pgfpathlineto{\pgfqpoint{3.528886in}{1.144620in}}%
\pgfpathlineto{\pgfqpoint{3.504870in}{1.123642in}}%
\pgfpathlineto{\pgfqpoint{3.479603in}{1.103282in}}%
\pgfpathlineto{\pgfqpoint{3.453143in}{1.083565in}}%
\pgfpathlineto{\pgfqpoint{3.425545in}{1.064514in}}%
\pgfpathlineto{\pgfqpoint{3.396866in}{1.046149in}}%
\pgfpathlineto{\pgfqpoint{3.367160in}{1.028489in}}%
\pgfpathlineto{\pgfqpoint{3.336485in}{1.011554in}}%
\pgfpathlineto{\pgfqpoint{3.304896in}{0.995357in}}%
\pgfpathlineto{\pgfqpoint{3.272447in}{0.979915in}}%
\pgfpathlineto{\pgfqpoint{3.239194in}{0.965240in}}%
\pgfpathlineto{\pgfqpoint{3.205192in}{0.951345in}}%
\pgfpathlineto{\pgfqpoint{3.170493in}{0.938240in}}%
\pgfpathlineto{\pgfqpoint{3.135151in}{0.925936in}}%
\pgfpathlineto{\pgfqpoint{3.099220in}{0.914440in}}%
\pgfpathlineto{\pgfqpoint{3.062752in}{0.903762in}}%
\pgfpathlineto{\pgfqpoint{3.025801in}{0.893907in}}%
\pgfpathlineto{\pgfqpoint{2.988419in}{0.884883in}}%
\pgfpathlineto{\pgfqpoint{2.950659in}{0.876693in}}%
\pgfpathlineto{\pgfqpoint{2.912574in}{0.869342in}}%
\pgfpathlineto{\pgfqpoint{2.874217in}{0.862834in}}%
\pgfpathlineto{\pgfqpoint{2.835640in}{0.857170in}}%
\pgfpathlineto{\pgfqpoint{2.796898in}{0.852352in}}%
\pgfpathlineto{\pgfqpoint{2.758043in}{0.848381in}}%
\pgfpathlineto{\pgfqpoint{2.719128in}{0.845255in}}%
\pgfpathlineto{\pgfqpoint{2.680207in}{0.842974in}}%
\pgfpathlineto{\pgfqpoint{2.641332in}{0.841533in}}%
\pgfpathlineto{\pgfqpoint{2.602557in}{0.840930in}}%
\pgfpathlineto{\pgfqpoint{2.563934in}{0.841159in}}%
\pgfpathlineto{\pgfqpoint{2.525514in}{0.842214in}}%
\pgfpathlineto{\pgfqpoint{2.487348in}{0.844088in}}%
\pgfpathlineto{\pgfqpoint{2.449486in}{0.846771in}}%
\pgfpathlineto{\pgfqpoint{2.411975in}{0.850254in}}%
\pgfpathlineto{\pgfqpoint{2.374865in}{0.854526in}}%
\pgfpathlineto{\pgfqpoint{2.338199in}{0.859575in}}%
\pgfpathlineto{\pgfqpoint{2.302023in}{0.865388in}}%
\pgfpathlineto{\pgfqpoint{2.266378in}{0.871950in}}%
\pgfpathlineto{\pgfqpoint{2.231304in}{0.879246in}}%
\pgfpathlineto{\pgfqpoint{2.196839in}{0.887260in}}%
\pgfpathlineto{\pgfqpoint{2.163020in}{0.895974in}}%
\pgfpathlineto{\pgfqpoint{2.129879in}{0.905370in}}%
\pgfpathlineto{\pgfqpoint{2.097448in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{2.065757in}{0.926130in}}%
\pgfpathlineto{\pgfqpoint{2.034831in}{0.937455in}}%
\pgfpathlineto{\pgfqpoint{2.004696in}{0.949381in}}%
\pgfpathlineto{\pgfqpoint{1.975374in}{0.961887in}}%
\pgfpathlineto{\pgfqpoint{1.946886in}{0.974951in}}%
\pgfpathlineto{\pgfqpoint{1.919250in}{0.988550in}}%
\pgfpathlineto{\pgfqpoint{1.892483in}{1.002661in}}%
\pgfpathlineto{\pgfqpoint{1.866600in}{1.017261in}}%
\pgfpathlineto{\pgfqpoint{1.841614in}{1.032327in}}%
\pgfpathlineto{\pgfqpoint{1.817539in}{1.047835in}}%
\pgfpathlineto{\pgfqpoint{1.794383in}{1.063763in}}%
\pgfpathlineto{\pgfqpoint{1.772158in}{1.080086in}}%
\pgfpathlineto{\pgfqpoint{1.750871in}{1.096782in}}%
\pgfpathlineto{\pgfqpoint{1.730531in}{1.113828in}}%
\pgfpathlineto{\pgfqpoint{1.711144in}{1.131200in}}%
\pgfpathlineto{\pgfqpoint{1.692717in}{1.148878in}}%
\pgfpathlineto{\pgfqpoint{1.675256in}{1.166839in}}%
\pgfpathlineto{\pgfqpoint{1.658765in}{1.185062in}}%
\pgfpathlineto{\pgfqpoint{1.643249in}{1.203527in}}%
\pgfpathlineto{\pgfqpoint{1.628714in}{1.222213in}}%
\pgfpathlineto{\pgfqpoint{1.615163in}{1.241101in}}%
\pgfpathlineto{\pgfqpoint{1.602599in}{1.260172in}}%
\pgfpathlineto{\pgfqpoint{1.591027in}{1.279410in}}%
\pgfpathlineto{\pgfqpoint{1.580449in}{1.298795in}}%
\pgfpathlineto{\pgfqpoint{1.570869in}{1.318313in}}%
\pgfpathlineto{\pgfqpoint{1.562290in}{1.337947in}}%
\pgfpathlineto{\pgfqpoint{1.554714in}{1.357683in}}%
\pgfpathlineto{\pgfqpoint{1.548143in}{1.377506in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{1.538025in}{1.417359in}}%
\pgfpathlineto{\pgfqpoint{1.534481in}{1.437364in}}%
\pgfpathlineto{\pgfqpoint{1.531949in}{1.457404in}}%
\pgfpathlineto{\pgfqpoint{1.530429in}{1.477467in}}%
\pgfpathlineto{\pgfqpoint{1.529923in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.529923in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.275178in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.275855in}{1.521891in}}%
\pgfpathlineto{\pgfqpoint{1.277888in}{1.546221in}}%
\pgfpathlineto{\pgfqpoint{1.281273in}{1.570514in}}%
\pgfpathlineto{\pgfqpoint{1.286010in}{1.594753in}}%
\pgfpathlineto{\pgfqpoint{1.292096in}{1.618917in}}%
\pgfpathlineto{\pgfqpoint{1.299526in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{1.308298in}{1.666946in}}%
\pgfpathlineto{\pgfqpoint{1.318405in}{1.690771in}}%
\pgfpathlineto{\pgfqpoint{1.329841in}{1.714441in}}%
\pgfpathlineto{\pgfqpoint{1.342600in}{1.737935in}}%
\pgfpathlineto{\pgfqpoint{1.356674in}{1.761231in}}%
\pgfpathlineto{\pgfqpoint{1.372055in}{1.784304in}}%
\pgfpathlineto{\pgfqpoint{1.388732in}{1.807133in}}%
\pgfpathlineto{\pgfqpoint{1.406697in}{1.829691in}}%
\pgfpathlineto{\pgfqpoint{1.425936in}{1.851954in}}%
\pgfpathlineto{\pgfqpoint{1.446439in}{1.873897in}}%
\pgfpathlineto{\pgfqpoint{1.468193in}{1.895493in}}%
\pgfpathlineto{\pgfqpoint{1.491182in}{1.916715in}}%
\pgfpathlineto{\pgfqpoint{1.515392in}{1.937537in}}%
\pgfpathlineto{\pgfqpoint{1.540807in}{1.957931in}}%
\pgfpathlineto{\pgfqpoint{1.567409in}{1.977870in}}%
\pgfpathlineto{\pgfqpoint{1.595179in}{1.997326in}}%
\pgfpathlineto{\pgfqpoint{1.624097in}{2.016273in}}%
\pgfpathlineto{\pgfqpoint{1.654143in}{2.034683in}}%
\pgfpathlineto{\pgfqpoint{1.685292in}{2.052530in}}%
\pgfpathlineto{\pgfqpoint{1.717520in}{2.069787in}}%
\pgfpathlineto{\pgfqpoint{1.750802in}{2.086428in}}%
\pgfpathlineto{\pgfqpoint{1.785110in}{2.102428in}}%
\pgfpathlineto{\pgfqpoint{1.820414in}{2.117762in}}%
\pgfpathlineto{\pgfqpoint{1.856683in}{2.132406in}}%
\pgfpathlineto{\pgfqpoint{1.893883in}{2.146338in}}%
\pgfpathlineto{\pgfqpoint{1.931980in}{2.159534in}}%
\pgfpathlineto{\pgfqpoint{1.970936in}{2.171975in}}%
\pgfpathlineto{\pgfqpoint{2.010713in}{2.183639in}}%
\pgfpathlineto{\pgfqpoint{2.051268in}{2.194508in}}%
\pgfpathlineto{\pgfqpoint{2.092559in}{2.204563in}}%
\pgfpathlineto{\pgfqpoint{2.134541in}{2.213789in}}%
\pgfpathlineto{\pgfqpoint{2.177167in}{2.222169in}}%
\pgfpathlineto{\pgfqpoint{2.220387in}{2.229689in}}%
\pgfpathlineto{\pgfqpoint{2.264153in}{2.236335in}}%
\pgfpathlineto{\pgfqpoint{2.308411in}{2.242097in}}%
\pgfpathlineto{\pgfqpoint{2.353108in}{2.246964in}}%
\pgfpathlineto{\pgfqpoint{2.398191in}{2.250925in}}%
\pgfpathlineto{\pgfqpoint{2.443602in}{2.253973in}}%
\pgfpathlineto{\pgfqpoint{2.489287in}{2.256102in}}%
\pgfpathlineto{\pgfqpoint{2.535187in}{2.257306in}}%
\pgfpathlineto{\pgfqpoint{2.581245in}{2.257579in}}%
\pgfpathlineto{\pgfqpoint{2.627404in}{2.256920in}}%
\pgfpathlineto{\pgfqpoint{2.673605in}{2.255326in}}%
\pgfpathlineto{\pgfqpoint{2.719791in}{2.252795in}}%
\pgfpathlineto{\pgfqpoint{2.765904in}{2.249328in}}%
\pgfpathlineto{\pgfqpoint{2.811887in}{2.244926in}}%
\pgfpathlineto{\pgfqpoint{2.857684in}{2.239591in}}%
\pgfpathlineto{\pgfqpoint{2.903237in}{2.233324in}}%
\pgfpathlineto{\pgfqpoint{2.948493in}{2.226129in}}%
\pgfpathlineto{\pgfqpoint{2.993394in}{2.218011in}}%
\pgfpathlineto{\pgfqpoint{3.037887in}{2.208974in}}%
\pgfpathlineto{\pgfqpoint{3.081918in}{2.199024in}}%
\pgfpathlineto{\pgfqpoint{3.125432in}{2.188166in}}%
\pgfpathlineto{\pgfqpoint{3.168376in}{2.176407in}}%
\pgfpathlineto{\pgfqpoint{3.210696in}{2.163753in}}%
\pgfpathlineto{\pgfqpoint{3.252339in}{2.150214in}}%
\pgfpathlineto{\pgfqpoint{3.293250in}{2.135797in}}%
\pgfpathlineto{\pgfqpoint{3.333375in}{2.120512in}}%
\pgfpathlineto{\pgfqpoint{3.372658in}{2.104368in}}%
\pgfpathlineto{\pgfqpoint{3.411044in}{2.087377in}}%
\pgfpathlineto{\pgfqpoint{3.448476in}{2.069550in}}%
\pgfpathlineto{\pgfqpoint{3.484896in}{2.050900in}}%
\pgfpathlineto{\pgfqpoint{3.520246in}{2.031443in}}%
\pgfpathlineto{\pgfqpoint{3.554466in}{2.011194in}}%
\pgfpathlineto{\pgfqpoint{3.587494in}{1.990170in}}%
\pgfpathlineto{\pgfqpoint{3.619271in}{1.968390in}}%
\pgfpathlineto{\pgfqpoint{3.649734in}{1.945878in}}%
\pgfpathlineto{\pgfqpoint{3.678821in}{1.922654in}}%
\pgfpathlineto{\pgfqpoint{3.706469in}{1.898746in}}%
\pgfpathlineto{\pgfqpoint{3.732618in}{1.874182in}}%
\pgfpathlineto{\pgfqpoint{3.757204in}{1.848991in}}%
\pgfpathlineto{\pgfqpoint{3.780170in}{1.823207in}}%
\pgfpathlineto{\pgfqpoint{3.801456in}{1.796865in}}%
\pgfpathlineto{\pgfqpoint{3.821008in}{1.770004in}}%
\pgfpathlineto{\pgfqpoint{3.838771in}{1.742664in}}%
\pgfpathlineto{\pgfqpoint{3.854696in}{1.714887in}}%
\pgfpathlineto{\pgfqpoint{3.868737in}{1.686720in}}%
\pgfpathlineto{\pgfqpoint{3.880854in}{1.658209in}}%
\pgfpathlineto{\pgfqpoint{3.891009in}{1.629405in}}%
\pgfpathlineto{\pgfqpoint{3.899171in}{1.600357in}}%
\pgfpathlineto{\pgfqpoint{3.905316in}{1.571118in}}%
\pgfpathlineto{\pgfqpoint{3.909423in}{1.541743in}}%
\pgfpathlineto{\pgfqpoint{3.911480in}{1.512285in}}%
\pgfpathlineto{\pgfqpoint{3.911480in}{1.482799in}}%
\pgfpathlineto{\pgfqpoint{3.909423in}{1.453342in}}%
\pgfpathlineto{\pgfqpoint{3.905316in}{1.423966in}}%
\pgfpathlineto{\pgfqpoint{3.899171in}{1.394728in}}%
\pgfpathlineto{\pgfqpoint{3.891009in}{1.365680in}}%
\pgfpathlineto{\pgfqpoint{3.880854in}{1.336875in}}%
\pgfpathlineto{\pgfqpoint{3.868737in}{1.308364in}}%
\pgfpathlineto{\pgfqpoint{3.854696in}{1.280197in}}%
\pgfpathlineto{\pgfqpoint{3.838771in}{1.252421in}}%
\pgfpathlineto{\pgfqpoint{3.821008in}{1.225080in}}%
\pgfpathlineto{\pgfqpoint{3.801456in}{1.198219in}}%
\pgfpathlineto{\pgfqpoint{3.780170in}{1.171877in}}%
\pgfpathlineto{\pgfqpoint{3.757204in}{1.146093in}}%
\pgfpathlineto{\pgfqpoint{3.732618in}{1.120903in}}%
\pgfpathlineto{\pgfqpoint{3.706469in}{1.096338in}}%
\pgfpathlineto{\pgfqpoint{3.678821in}{1.072430in}}%
\pgfpathlineto{\pgfqpoint{3.649734in}{1.049207in}}%
\pgfpathlineto{\pgfqpoint{3.619271in}{1.026694in}}%
\pgfpathlineto{\pgfqpoint{3.587494in}{1.004915in}}%
\pgfpathlineto{\pgfqpoint{3.554466in}{0.983891in}}%
\pgfpathlineto{\pgfqpoint{3.520246in}{0.963642in}}%
\pgfpathlineto{\pgfqpoint{3.484896in}{0.944184in}}%
\pgfpathlineto{\pgfqpoint{3.448476in}{0.925535in}}%
\pgfpathlineto{\pgfqpoint{3.411044in}{0.907708in}}%
\pgfpathlineto{\pgfqpoint{3.372658in}{0.890716in}}%
\pgfpathlineto{\pgfqpoint{3.333375in}{0.874573in}}%
\pgfpathlineto{\pgfqpoint{3.293250in}{0.859287in}}%
\pgfpathlineto{\pgfqpoint{3.252339in}{0.844870in}}%
\pgfpathlineto{\pgfqpoint{3.210696in}{0.831331in}}%
\pgfpathlineto{\pgfqpoint{3.168376in}{0.818678in}}%
\pgfpathlineto{\pgfqpoint{3.125432in}{0.806919in}}%
\pgfpathlineto{\pgfqpoint{3.081918in}{0.796061in}}%
\pgfpathlineto{\pgfqpoint{3.037887in}{0.786110in}}%
\pgfpathlineto{\pgfqpoint{2.993394in}{0.777073in}}%
\pgfpathlineto{\pgfqpoint{2.948493in}{0.768955in}}%
\pgfpathlineto{\pgfqpoint{2.903237in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.857684in}{0.755494in}}%
\pgfpathlineto{\pgfqpoint{2.811887in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{2.765904in}{0.745756in}}%
\pgfpathlineto{\pgfqpoint{2.719791in}{0.742289in}}%
\pgfpathlineto{\pgfqpoint{2.673605in}{0.739759in}}%
\pgfpathlineto{\pgfqpoint{2.627404in}{0.738164in}}%
\pgfpathlineto{\pgfqpoint{2.581245in}{0.737505in}}%
\pgfpathlineto{\pgfqpoint{2.535187in}{0.737779in}}%
\pgfpathlineto{\pgfqpoint{2.489287in}{0.738982in}}%
\pgfpathlineto{\pgfqpoint{2.443602in}{0.741111in}}%
\pgfpathlineto{\pgfqpoint{2.398191in}{0.744160in}}%
\pgfpathlineto{\pgfqpoint{2.353108in}{0.748121in}}%
\pgfpathlineto{\pgfqpoint{2.308411in}{0.752987in}}%
\pgfpathlineto{\pgfqpoint{2.264153in}{0.758749in}}%
\pgfpathlineto{\pgfqpoint{2.220387in}{0.765396in}}%
\pgfpathlineto{\pgfqpoint{2.177167in}{0.772916in}}%
\pgfpathlineto{\pgfqpoint{2.134541in}{0.781296in}}%
\pgfpathlineto{\pgfqpoint{2.092559in}{0.790521in}}%
\pgfpathlineto{\pgfqpoint{2.051268in}{0.800577in}}%
\pgfpathlineto{\pgfqpoint{2.010713in}{0.811446in}}%
\pgfpathlineto{\pgfqpoint{1.970936in}{0.823110in}}%
\pgfpathlineto{\pgfqpoint{1.931980in}{0.835550in}}%
\pgfpathlineto{\pgfqpoint{1.893883in}{0.848747in}}%
\pgfpathlineto{\pgfqpoint{1.856683in}{0.862678in}}%
\pgfpathlineto{\pgfqpoint{1.820414in}{0.877323in}}%
\pgfpathlineto{\pgfqpoint{1.785110in}{0.892657in}}%
\pgfpathlineto{\pgfqpoint{1.750802in}{0.908656in}}%
\pgfpathlineto{\pgfqpoint{1.717520in}{0.925297in}}%
\pgfpathlineto{\pgfqpoint{1.685292in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{1.654143in}{0.960401in}}%
\pgfpathlineto{\pgfqpoint{1.624097in}{0.978811in}}%
\pgfpathlineto{\pgfqpoint{1.595179in}{0.997758in}}%
\pgfpathlineto{\pgfqpoint{1.567409in}{1.017215in}}%
\pgfpathlineto{\pgfqpoint{1.540807in}{1.037154in}}%
\pgfpathlineto{\pgfqpoint{1.515392in}{1.057548in}}%
\pgfpathlineto{\pgfqpoint{1.491182in}{1.078370in}}%
\pgfpathlineto{\pgfqpoint{1.468193in}{1.099592in}}%
\pgfpathlineto{\pgfqpoint{1.446439in}{1.121187in}}%
\pgfpathlineto{\pgfqpoint{1.425936in}{1.143130in}}%
\pgfpathlineto{\pgfqpoint{1.406697in}{1.165393in}}%
\pgfpathlineto{\pgfqpoint{1.388732in}{1.187952in}}%
\pgfpathlineto{\pgfqpoint{1.372055in}{1.210780in}}%
\pgfpathlineto{\pgfqpoint{1.356674in}{1.233854in}}%
\pgfpathlineto{\pgfqpoint{1.342600in}{1.257149in}}%
\pgfpathlineto{\pgfqpoint{1.329841in}{1.280643in}}%
\pgfpathlineto{\pgfqpoint{1.318405in}{1.304314in}}%
\pgfpathlineto{\pgfqpoint{1.308298in}{1.328138in}}%
\pgfpathlineto{\pgfqpoint{1.299526in}{1.352096in}}%
\pgfpathlineto{\pgfqpoint{1.292096in}{1.376168in}}%
\pgfpathlineto{\pgfqpoint{1.286010in}{1.400332in}}%
\pgfpathlineto{\pgfqpoint{1.281273in}{1.424570in}}%
\pgfpathlineto{\pgfqpoint{1.277888in}{1.448864in}}%
\pgfpathlineto{\pgfqpoint{1.275855in}{1.473194in}}%
\pgfpathlineto{\pgfqpoint{1.275178in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.275178in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.966000in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{0.966986in}{1.527818in}}%
\pgfpathlineto{\pgfqpoint{0.969946in}{1.558057in}}%
\pgfpathlineto{\pgfqpoint{0.974875in}{1.588221in}}%
\pgfpathlineto{\pgfqpoint{0.981766in}{1.618273in}}%
\pgfpathlineto{\pgfqpoint{0.990612in}{1.648177in}}%
\pgfpathlineto{\pgfqpoint{1.001401in}{1.677895in}}%
\pgfpathlineto{\pgfqpoint{1.014121in}{1.707390in}}%
\pgfpathlineto{\pgfqpoint{1.028755in}{1.736628in}}%
\pgfpathlineto{\pgfqpoint{1.045286in}{1.765570in}}%
\pgfpathlineto{\pgfqpoint{1.063693in}{1.794183in}}%
\pgfpathlineto{\pgfqpoint{1.083953in}{1.822430in}}%
\pgfpathlineto{\pgfqpoint{1.106042in}{1.850277in}}%
\pgfpathlineto{\pgfqpoint{1.129932in}{1.877689in}}%
\pgfpathlineto{\pgfqpoint{1.155594in}{1.904633in}}%
\pgfpathlineto{\pgfqpoint{1.182997in}{1.931075in}}%
\pgfpathlineto{\pgfqpoint{1.212106in}{1.956983in}}%
\pgfpathlineto{\pgfqpoint{1.242885in}{1.982325in}}%
\pgfpathlineto{\pgfqpoint{1.275297in}{2.007070in}}%
\pgfpathlineto{\pgfqpoint{1.309302in}{2.031188in}}%
\pgfpathlineto{\pgfqpoint{1.344858in}{2.054647in}}%
\pgfpathlineto{\pgfqpoint{1.381921in}{2.077421in}}%
\pgfpathlineto{\pgfqpoint{1.420446in}{2.099480in}}%
\pgfpathlineto{\pgfqpoint{1.460384in}{2.120797in}}%
\pgfpathlineto{\pgfqpoint{1.501687in}{2.141347in}}%
\pgfpathlineto{\pgfqpoint{1.544304in}{2.161103in}}%
\pgfpathlineto{\pgfqpoint{1.588183in}{2.180042in}}%
\pgfpathlineto{\pgfqpoint{1.633269in}{2.198140in}}%
\pgfpathlineto{\pgfqpoint{1.679506in}{2.215375in}}%
\pgfpathlineto{\pgfqpoint{1.726839in}{2.231726in}}%
\pgfpathlineto{\pgfqpoint{1.775207in}{2.247172in}}%
\pgfpathlineto{\pgfqpoint{1.824553in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{1.874815in}{2.275275in}}%
\pgfpathlineto{\pgfqpoint{1.925931in}{2.287898in}}%
\pgfpathlineto{\pgfqpoint{1.977838in}{2.299547in}}%
\pgfpathlineto{\pgfqpoint{2.030473in}{2.310208in}}%
\pgfpathlineto{\pgfqpoint{2.083770in}{2.319868in}}%
\pgfpathlineto{\pgfqpoint{2.137664in}{2.328515in}}%
\pgfpathlineto{\pgfqpoint{2.192088in}{2.336138in}}%
\pgfpathlineto{\pgfqpoint{2.246975in}{2.342728in}}%
\pgfpathlineto{\pgfqpoint{2.302258in}{2.348277in}}%
\pgfpathlineto{\pgfqpoint{2.357869in}{2.352777in}}%
\pgfpathlineto{\pgfqpoint{2.413739in}{2.356224in}}%
\pgfpathlineto{\pgfqpoint{2.469799in}{2.358613in}}%
\pgfpathlineto{\pgfqpoint{2.525980in}{2.359942in}}%
\pgfpathlineto{\pgfqpoint{2.582213in}{2.360207in}}%
\pgfpathlineto{\pgfqpoint{2.638429in}{2.359410in}}%
\pgfpathlineto{\pgfqpoint{2.694558in}{2.357551in}}%
\pgfpathlineto{\pgfqpoint{2.750531in}{2.354633in}}%
\pgfpathlineto{\pgfqpoint{2.806280in}{2.350659in}}%
\pgfpathlineto{\pgfqpoint{2.861735in}{2.345633in}}%
\pgfpathlineto{\pgfqpoint{2.916829in}{2.339563in}}%
\pgfpathlineto{\pgfqpoint{2.971493in}{2.332455in}}%
\pgfpathlineto{\pgfqpoint{3.025661in}{2.324319in}}%
\pgfpathlineto{\pgfqpoint{3.079264in}{2.315164in}}%
\pgfpathlineto{\pgfqpoint{3.132238in}{2.305002in}}%
\pgfpathlineto{\pgfqpoint{3.184517in}{2.293845in}}%
\pgfpathlineto{\pgfqpoint{3.236037in}{2.281707in}}%
\pgfpathlineto{\pgfqpoint{3.286733in}{2.268603in}}%
\pgfpathlineto{\pgfqpoint{3.336545in}{2.254549in}}%
\pgfpathlineto{\pgfqpoint{3.385410in}{2.239563in}}%
\pgfpathlineto{\pgfqpoint{3.433268in}{2.223662in}}%
\pgfpathlineto{\pgfqpoint{3.480060in}{2.206867in}}%
\pgfpathlineto{\pgfqpoint{3.525729in}{2.189198in}}%
\pgfpathlineto{\pgfqpoint{3.570218in}{2.170676in}}%
\pgfpathlineto{\pgfqpoint{3.613472in}{2.151326in}}%
\pgfpathlineto{\pgfqpoint{3.655439in}{2.131169in}}%
\pgfpathlineto{\pgfqpoint{3.696066in}{2.110233in}}%
\pgfpathlineto{\pgfqpoint{3.735303in}{2.088541in}}%
\pgfpathlineto{\pgfqpoint{3.773103in}{2.066122in}}%
\pgfpathlineto{\pgfqpoint{3.809418in}{2.043001in}}%
\pgfpathlineto{\pgfqpoint{3.844204in}{2.019209in}}%
\pgfpathlineto{\pgfqpoint{3.877417in}{1.994774in}}%
\pgfpathlineto{\pgfqpoint{3.909018in}{1.969727in}}%
\pgfpathlineto{\pgfqpoint{3.938967in}{1.944098in}}%
\pgfpathlineto{\pgfqpoint{3.967227in}{1.917919in}}%
\pgfpathlineto{\pgfqpoint{3.993763in}{1.891221in}}%
\pgfpathlineto{\pgfqpoint{4.018543in}{1.864039in}}%
\pgfpathlineto{\pgfqpoint{4.041536in}{1.836405in}}%
\pgfpathlineto{\pgfqpoint{4.062714in}{1.808354in}}%
\pgfpathlineto{\pgfqpoint{4.082051in}{1.779920in}}%
\pgfpathlineto{\pgfqpoint{4.099522in}{1.751138in}}%
\pgfpathlineto{\pgfqpoint{4.115107in}{1.722044in}}%
\pgfpathlineto{\pgfqpoint{4.128786in}{1.692672in}}%
\pgfpathlineto{\pgfqpoint{4.140543in}{1.663061in}}%
\pgfpathlineto{\pgfqpoint{4.150362in}{1.633246in}}%
\pgfpathlineto{\pgfqpoint{4.158232in}{1.603263in}}%
\pgfpathlineto{\pgfqpoint{4.164142in}{1.573150in}}%
\pgfpathlineto{\pgfqpoint{4.168087in}{1.542944in}}%
\pgfpathlineto{\pgfqpoint{4.170061in}{1.512683in}}%
\pgfpathlineto{\pgfqpoint{4.170061in}{1.482402in}}%
\pgfpathlineto{\pgfqpoint{4.168087in}{1.452140in}}%
\pgfpathlineto{\pgfqpoint{4.164142in}{1.421934in}}%
\pgfpathlineto{\pgfqpoint{4.158232in}{1.391821in}}%
\pgfpathlineto{\pgfqpoint{4.150362in}{1.361839in}}%
\pgfpathlineto{\pgfqpoint{4.140543in}{1.332023in}}%
\pgfpathlineto{\pgfqpoint{4.128786in}{1.302412in}}%
\pgfpathlineto{\pgfqpoint{4.115107in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{4.099522in}{1.243947in}}%
\pgfpathlineto{\pgfqpoint{4.082051in}{1.215164in}}%
\pgfpathlineto{\pgfqpoint{4.062714in}{1.186730in}}%
\pgfpathlineto{\pgfqpoint{4.041536in}{1.158679in}}%
\pgfpathlineto{\pgfqpoint{4.018543in}{1.131045in}}%
\pgfpathlineto{\pgfqpoint{3.993763in}{1.103863in}}%
\pgfpathlineto{\pgfqpoint{3.967227in}{1.077166in}}%
\pgfpathlineto{\pgfqpoint{3.938967in}{1.050987in}}%
\pgfpathlineto{\pgfqpoint{3.909018in}{1.025358in}}%
\pgfpathlineto{\pgfqpoint{3.877417in}{1.000310in}}%
\pgfpathlineto{\pgfqpoint{3.844204in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{3.809418in}{0.952083in}}%
\pgfpathlineto{\pgfqpoint{3.773103in}{0.928963in}}%
\pgfpathlineto{\pgfqpoint{3.735303in}{0.906543in}}%
\pgfpathlineto{\pgfqpoint{3.696066in}{0.884852in}}%
\pgfpathlineto{\pgfqpoint{3.655439in}{0.863915in}}%
\pgfpathlineto{\pgfqpoint{3.613472in}{0.843759in}}%
\pgfpathlineto{\pgfqpoint{3.570218in}{0.824408in}}%
\pgfpathlineto{\pgfqpoint{3.525729in}{0.805887in}}%
\pgfpathlineto{\pgfqpoint{3.480060in}{0.788218in}}%
\pgfpathlineto{\pgfqpoint{3.433268in}{0.771422in}}%
\pgfpathlineto{\pgfqpoint{3.385410in}{0.755522in}}%
\pgfpathlineto{\pgfqpoint{3.336545in}{0.740535in}}%
\pgfpathlineto{\pgfqpoint{3.286733in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{3.236037in}{0.713377in}}%
\pgfpathlineto{\pgfqpoint{3.184517in}{0.701239in}}%
\pgfpathlineto{\pgfqpoint{3.132238in}{0.690082in}}%
\pgfpathlineto{\pgfqpoint{3.079264in}{0.679920in}}%
\pgfpathlineto{\pgfqpoint{3.025661in}{0.670765in}}%
\pgfpathlineto{\pgfqpoint{2.971493in}{0.662629in}}%
\pgfpathlineto{\pgfqpoint{2.916829in}{0.655522in}}%
\pgfpathlineto{\pgfqpoint{2.861735in}{0.649451in}}%
\pgfpathlineto{\pgfqpoint{2.806280in}{0.644426in}}%
\pgfpathlineto{\pgfqpoint{2.750531in}{0.640452in}}%
\pgfpathlineto{\pgfqpoint{2.694558in}{0.637533in}}%
\pgfpathlineto{\pgfqpoint{2.638429in}{0.635674in}}%
\pgfpathlineto{\pgfqpoint{2.582213in}{0.634877in}}%
\pgfpathlineto{\pgfqpoint{2.525980in}{0.635143in}}%
\pgfpathlineto{\pgfqpoint{2.469799in}{0.636471in}}%
\pgfpathlineto{\pgfqpoint{2.413739in}{0.638860in}}%
\pgfpathlineto{\pgfqpoint{2.357869in}{0.642307in}}%
\pgfpathlineto{\pgfqpoint{2.302258in}{0.646808in}}%
\pgfpathlineto{\pgfqpoint{2.246975in}{0.652356in}}%
\pgfpathlineto{\pgfqpoint{2.192088in}{0.658946in}}%
\pgfpathlineto{\pgfqpoint{2.137664in}{0.666569in}}%
\pgfpathlineto{\pgfqpoint{2.083770in}{0.675216in}}%
\pgfpathlineto{\pgfqpoint{2.030473in}{0.684876in}}%
\pgfpathlineto{\pgfqpoint{1.977838in}{0.695537in}}%
\pgfpathlineto{\pgfqpoint{1.925931in}{0.707186in}}%
\pgfpathlineto{\pgfqpoint{1.874815in}{0.719809in}}%
\pgfpathlineto{\pgfqpoint{1.824553in}{0.733390in}}%
\pgfpathlineto{\pgfqpoint{1.775207in}{0.747913in}}%
\pgfpathlineto{\pgfqpoint{1.726839in}{0.763359in}}%
\pgfpathlineto{\pgfqpoint{1.679506in}{0.779710in}}%
\pgfpathlineto{\pgfqpoint{1.633269in}{0.796944in}}%
\pgfpathlineto{\pgfqpoint{1.588183in}{0.815043in}}%
\pgfpathlineto{\pgfqpoint{1.544304in}{0.833981in}}%
\pgfpathlineto{\pgfqpoint{1.501687in}{0.853738in}}%
\pgfpathlineto{\pgfqpoint{1.460384in}{0.874287in}}%
\pgfpathlineto{\pgfqpoint{1.420446in}{0.895605in}}%
\pgfpathlineto{\pgfqpoint{1.381921in}{0.917664in}}%
\pgfpathlineto{\pgfqpoint{1.344858in}{0.940437in}}%
\pgfpathlineto{\pgfqpoint{1.309302in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.275297in}{0.988014in}}%
\pgfpathlineto{\pgfqpoint{1.242885in}{1.012759in}}%
\pgfpathlineto{\pgfqpoint{1.212106in}{1.038101in}}%
\pgfpathlineto{\pgfqpoint{1.182997in}{1.064010in}}%
\pgfpathlineto{\pgfqpoint{1.155594in}{1.090452in}}%
\pgfpathlineto{\pgfqpoint{1.129932in}{1.117396in}}%
\pgfpathlineto{\pgfqpoint{1.106042in}{1.144808in}}%
\pgfpathlineto{\pgfqpoint{1.083953in}{1.172655in}}%
\pgfpathlineto{\pgfqpoint{1.063693in}{1.200902in}}%
\pgfpathlineto{\pgfqpoint{1.045286in}{1.229514in}}%
\pgfpathlineto{\pgfqpoint{1.028755in}{1.258457in}}%
\pgfpathlineto{\pgfqpoint{1.014121in}{1.287694in}}%
\pgfpathlineto{\pgfqpoint{1.001401in}{1.317190in}}%
\pgfpathlineto{\pgfqpoint{0.990612in}{1.346908in}}%
\pgfpathlineto{\pgfqpoint{0.981766in}{1.376812in}}%
\pgfpathlineto{\pgfqpoint{0.974875in}{1.406864in}}%
\pgfpathlineto{\pgfqpoint{0.969946in}{1.437028in}}%
\pgfpathlineto{\pgfqpoint{0.966986in}{1.467266in}}%
\pgfpathlineto{\pgfqpoint{0.966000in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{0.966000in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805784in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.966000in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{0.966986in}{1.527818in}}%
\pgfpathlineto{\pgfqpoint{0.969946in}{1.558057in}}%
\pgfpathlineto{\pgfqpoint{0.974875in}{1.588221in}}%
\pgfpathlineto{\pgfqpoint{0.981766in}{1.618273in}}%
\pgfpathlineto{\pgfqpoint{0.990612in}{1.648177in}}%
\pgfpathlineto{\pgfqpoint{1.001401in}{1.677895in}}%
\pgfpathlineto{\pgfqpoint{1.014121in}{1.707390in}}%
\pgfpathlineto{\pgfqpoint{1.028755in}{1.736628in}}%
\pgfpathlineto{\pgfqpoint{1.045286in}{1.765570in}}%
\pgfpathlineto{\pgfqpoint{1.063693in}{1.794183in}}%
\pgfpathlineto{\pgfqpoint{1.083953in}{1.822430in}}%
\pgfpathlineto{\pgfqpoint{1.106042in}{1.850277in}}%
\pgfpathlineto{\pgfqpoint{1.129932in}{1.877689in}}%
\pgfpathlineto{\pgfqpoint{1.155594in}{1.904633in}}%
\pgfpathlineto{\pgfqpoint{1.182997in}{1.931075in}}%
\pgfpathlineto{\pgfqpoint{1.212106in}{1.956983in}}%
\pgfpathlineto{\pgfqpoint{1.242885in}{1.982325in}}%
\pgfpathlineto{\pgfqpoint{1.275297in}{2.007070in}}%
\pgfpathlineto{\pgfqpoint{1.309302in}{2.031188in}}%
\pgfpathlineto{\pgfqpoint{1.344858in}{2.054647in}}%
\pgfpathlineto{\pgfqpoint{1.381921in}{2.077421in}}%
\pgfpathlineto{\pgfqpoint{1.420446in}{2.099480in}}%
\pgfpathlineto{\pgfqpoint{1.460384in}{2.120797in}}%
\pgfpathlineto{\pgfqpoint{1.501687in}{2.141347in}}%
\pgfpathlineto{\pgfqpoint{1.544304in}{2.161103in}}%
\pgfpathlineto{\pgfqpoint{1.588183in}{2.180042in}}%
\pgfpathlineto{\pgfqpoint{1.633269in}{2.198140in}}%
\pgfpathlineto{\pgfqpoint{1.679506in}{2.215375in}}%
\pgfpathlineto{\pgfqpoint{1.726839in}{2.231726in}}%
\pgfpathlineto{\pgfqpoint{1.775207in}{2.247172in}}%
\pgfpathlineto{\pgfqpoint{1.824553in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{1.874815in}{2.275275in}}%
\pgfpathlineto{\pgfqpoint{1.925931in}{2.287898in}}%
\pgfpathlineto{\pgfqpoint{1.977838in}{2.299547in}}%
\pgfpathlineto{\pgfqpoint{2.030473in}{2.310208in}}%
\pgfpathlineto{\pgfqpoint{2.083770in}{2.319868in}}%
\pgfpathlineto{\pgfqpoint{2.137664in}{2.328515in}}%
\pgfpathlineto{\pgfqpoint{2.192088in}{2.336138in}}%
\pgfpathlineto{\pgfqpoint{2.246975in}{2.342728in}}%
\pgfpathlineto{\pgfqpoint{2.302258in}{2.348277in}}%
\pgfpathlineto{\pgfqpoint{2.357869in}{2.352777in}}%
\pgfpathlineto{\pgfqpoint{2.413739in}{2.356224in}}%
\pgfpathlineto{\pgfqpoint{2.469799in}{2.358613in}}%
\pgfpathlineto{\pgfqpoint{2.525980in}{2.359942in}}%
\pgfpathlineto{\pgfqpoint{2.582213in}{2.360207in}}%
\pgfpathlineto{\pgfqpoint{2.638429in}{2.359410in}}%
\pgfpathlineto{\pgfqpoint{2.694558in}{2.357551in}}%
\pgfpathlineto{\pgfqpoint{2.750531in}{2.354633in}}%
\pgfpathlineto{\pgfqpoint{2.806280in}{2.350659in}}%
\pgfpathlineto{\pgfqpoint{2.861735in}{2.345633in}}%
\pgfpathlineto{\pgfqpoint{2.916829in}{2.339563in}}%
\pgfpathlineto{\pgfqpoint{2.971493in}{2.332455in}}%
\pgfpathlineto{\pgfqpoint{3.025661in}{2.324319in}}%
\pgfpathlineto{\pgfqpoint{3.079264in}{2.315164in}}%
\pgfpathlineto{\pgfqpoint{3.132238in}{2.305002in}}%
\pgfpathlineto{\pgfqpoint{3.184517in}{2.293845in}}%
\pgfpathlineto{\pgfqpoint{3.236037in}{2.281707in}}%
\pgfpathlineto{\pgfqpoint{3.286733in}{2.268603in}}%
\pgfpathlineto{\pgfqpoint{3.336545in}{2.254549in}}%
\pgfpathlineto{\pgfqpoint{3.385410in}{2.239563in}}%
\pgfpathlineto{\pgfqpoint{3.433268in}{2.223662in}}%
\pgfpathlineto{\pgfqpoint{3.480060in}{2.206867in}}%
\pgfpathlineto{\pgfqpoint{3.525729in}{2.189198in}}%
\pgfpathlineto{\pgfqpoint{3.570218in}{2.170676in}}%
\pgfpathlineto{\pgfqpoint{3.613472in}{2.151326in}}%
\pgfpathlineto{\pgfqpoint{3.655439in}{2.131169in}}%
\pgfpathlineto{\pgfqpoint{3.696066in}{2.110233in}}%
\pgfpathlineto{\pgfqpoint{3.735303in}{2.088541in}}%
\pgfpathlineto{\pgfqpoint{3.773103in}{2.066122in}}%
\pgfpathlineto{\pgfqpoint{3.809418in}{2.043001in}}%
\pgfpathlineto{\pgfqpoint{3.844204in}{2.019209in}}%
\pgfpathlineto{\pgfqpoint{3.877417in}{1.994774in}}%
\pgfpathlineto{\pgfqpoint{3.909018in}{1.969727in}}%
\pgfpathlineto{\pgfqpoint{3.938967in}{1.944098in}}%
\pgfpathlineto{\pgfqpoint{3.967227in}{1.917919in}}%
\pgfpathlineto{\pgfqpoint{3.993763in}{1.891221in}}%
\pgfpathlineto{\pgfqpoint{4.018543in}{1.864039in}}%
\pgfpathlineto{\pgfqpoint{4.041536in}{1.836405in}}%
\pgfpathlineto{\pgfqpoint{4.062714in}{1.808354in}}%
\pgfpathlineto{\pgfqpoint{4.082051in}{1.779920in}}%
\pgfpathlineto{\pgfqpoint{4.099522in}{1.751138in}}%
\pgfpathlineto{\pgfqpoint{4.115107in}{1.722044in}}%
\pgfpathlineto{\pgfqpoint{4.128786in}{1.692672in}}%
\pgfpathlineto{\pgfqpoint{4.140543in}{1.663061in}}%
\pgfpathlineto{\pgfqpoint{4.150362in}{1.633246in}}%
\pgfpathlineto{\pgfqpoint{4.158232in}{1.603263in}}%
\pgfpathlineto{\pgfqpoint{4.164142in}{1.573150in}}%
\pgfpathlineto{\pgfqpoint{4.168087in}{1.542944in}}%
\pgfpathlineto{\pgfqpoint{4.170061in}{1.512683in}}%
\pgfpathlineto{\pgfqpoint{4.170061in}{1.482402in}}%
\pgfpathlineto{\pgfqpoint{4.168087in}{1.452140in}}%
\pgfpathlineto{\pgfqpoint{4.164142in}{1.421934in}}%
\pgfpathlineto{\pgfqpoint{4.158232in}{1.391821in}}%
\pgfpathlineto{\pgfqpoint{4.150362in}{1.361839in}}%
\pgfpathlineto{\pgfqpoint{4.140543in}{1.332023in}}%
\pgfpathlineto{\pgfqpoint{4.128786in}{1.302412in}}%
\pgfpathlineto{\pgfqpoint{4.115107in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{4.099522in}{1.243947in}}%
\pgfpathlineto{\pgfqpoint{4.082051in}{1.215164in}}%
\pgfpathlineto{\pgfqpoint{4.062714in}{1.186730in}}%
\pgfpathlineto{\pgfqpoint{4.041536in}{1.158679in}}%
\pgfpathlineto{\pgfqpoint{4.018543in}{1.131045in}}%
\pgfpathlineto{\pgfqpoint{3.993763in}{1.103863in}}%
\pgfpathlineto{\pgfqpoint{3.967227in}{1.077166in}}%
\pgfpathlineto{\pgfqpoint{3.938967in}{1.050987in}}%
\pgfpathlineto{\pgfqpoint{3.909018in}{1.025358in}}%
\pgfpathlineto{\pgfqpoint{3.877417in}{1.000310in}}%
\pgfpathlineto{\pgfqpoint{3.844204in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{3.809418in}{0.952083in}}%
\pgfpathlineto{\pgfqpoint{3.773103in}{0.928963in}}%
\pgfpathlineto{\pgfqpoint{3.735303in}{0.906543in}}%
\pgfpathlineto{\pgfqpoint{3.696066in}{0.884852in}}%
\pgfpathlineto{\pgfqpoint{3.655439in}{0.863915in}}%
\pgfpathlineto{\pgfqpoint{3.613472in}{0.843759in}}%
\pgfpathlineto{\pgfqpoint{3.570218in}{0.824408in}}%
\pgfpathlineto{\pgfqpoint{3.525729in}{0.805887in}}%
\pgfpathlineto{\pgfqpoint{3.480060in}{0.788218in}}%
\pgfpathlineto{\pgfqpoint{3.433268in}{0.771422in}}%
\pgfpathlineto{\pgfqpoint{3.385410in}{0.755522in}}%
\pgfpathlineto{\pgfqpoint{3.336545in}{0.740535in}}%
\pgfpathlineto{\pgfqpoint{3.286733in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{3.236037in}{0.713377in}}%
\pgfpathlineto{\pgfqpoint{3.184517in}{0.701239in}}%
\pgfpathlineto{\pgfqpoint{3.132238in}{0.690082in}}%
\pgfpathlineto{\pgfqpoint{3.079264in}{0.679920in}}%
\pgfpathlineto{\pgfqpoint{3.025661in}{0.670765in}}%
\pgfpathlineto{\pgfqpoint{2.971493in}{0.662629in}}%
\pgfpathlineto{\pgfqpoint{2.916829in}{0.655522in}}%
\pgfpathlineto{\pgfqpoint{2.861735in}{0.649451in}}%
\pgfpathlineto{\pgfqpoint{2.806280in}{0.644426in}}%
\pgfpathlineto{\pgfqpoint{2.750531in}{0.640452in}}%
\pgfpathlineto{\pgfqpoint{2.694558in}{0.637533in}}%
\pgfpathlineto{\pgfqpoint{2.638429in}{0.635674in}}%
\pgfpathlineto{\pgfqpoint{2.582213in}{0.634877in}}%
\pgfpathlineto{\pgfqpoint{2.525980in}{0.635143in}}%
\pgfpathlineto{\pgfqpoint{2.469799in}{0.636471in}}%
\pgfpathlineto{\pgfqpoint{2.413739in}{0.638860in}}%
\pgfpathlineto{\pgfqpoint{2.357869in}{0.642307in}}%
\pgfpathlineto{\pgfqpoint{2.302258in}{0.646808in}}%
\pgfpathlineto{\pgfqpoint{2.246975in}{0.652356in}}%
\pgfpathlineto{\pgfqpoint{2.192088in}{0.658946in}}%
\pgfpathlineto{\pgfqpoint{2.137664in}{0.666569in}}%
\pgfpathlineto{\pgfqpoint{2.083770in}{0.675216in}}%
\pgfpathlineto{\pgfqpoint{2.030473in}{0.684876in}}%
\pgfpathlineto{\pgfqpoint{1.977838in}{0.695537in}}%
\pgfpathlineto{\pgfqpoint{1.925931in}{0.707186in}}%
\pgfpathlineto{\pgfqpoint{1.874815in}{0.719809in}}%
\pgfpathlineto{\pgfqpoint{1.824553in}{0.733390in}}%
\pgfpathlineto{\pgfqpoint{1.775207in}{0.747913in}}%
\pgfpathlineto{\pgfqpoint{1.726839in}{0.763359in}}%
\pgfpathlineto{\pgfqpoint{1.679506in}{0.779710in}}%
\pgfpathlineto{\pgfqpoint{1.633269in}{0.796944in}}%
\pgfpathlineto{\pgfqpoint{1.588183in}{0.815043in}}%
\pgfpathlineto{\pgfqpoint{1.544304in}{0.833981in}}%
\pgfpathlineto{\pgfqpoint{1.501687in}{0.853738in}}%
\pgfpathlineto{\pgfqpoint{1.460384in}{0.874287in}}%
\pgfpathlineto{\pgfqpoint{1.420446in}{0.895605in}}%
\pgfpathlineto{\pgfqpoint{1.381921in}{0.917664in}}%
\pgfpathlineto{\pgfqpoint{1.344858in}{0.940437in}}%
\pgfpathlineto{\pgfqpoint{1.309302in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{1.275297in}{0.988014in}}%
\pgfpathlineto{\pgfqpoint{1.242885in}{1.012759in}}%
\pgfpathlineto{\pgfqpoint{1.212106in}{1.038101in}}%
\pgfpathlineto{\pgfqpoint{1.182997in}{1.064010in}}%
\pgfpathlineto{\pgfqpoint{1.155594in}{1.090452in}}%
\pgfpathlineto{\pgfqpoint{1.129932in}{1.117396in}}%
\pgfpathlineto{\pgfqpoint{1.106042in}{1.144808in}}%
\pgfpathlineto{\pgfqpoint{1.083953in}{1.172655in}}%
\pgfpathlineto{\pgfqpoint{1.063693in}{1.200902in}}%
\pgfpathlineto{\pgfqpoint{1.045286in}{1.229514in}}%
\pgfpathlineto{\pgfqpoint{1.028755in}{1.258457in}}%
\pgfpathlineto{\pgfqpoint{1.014121in}{1.287694in}}%
\pgfpathlineto{\pgfqpoint{1.001401in}{1.317190in}}%
\pgfpathlineto{\pgfqpoint{0.990612in}{1.346908in}}%
\pgfpathlineto{\pgfqpoint{0.981766in}{1.376812in}}%
\pgfpathlineto{\pgfqpoint{0.974875in}{1.406864in}}%
\pgfpathlineto{\pgfqpoint{0.969946in}{1.437028in}}%
\pgfpathlineto{\pgfqpoint{0.966986in}{1.467266in}}%
\pgfpathlineto{\pgfqpoint{0.966000in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{0.966000in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805784in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{0.805784in}{2.760570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330523in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{4.330523in}{2.760570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805784in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{4.330523in}{0.548611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805784in}{2.760570in}}%
\pgfpathlineto{\pgfqpoint{4.330523in}{2.760570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568153in,y=3.107792in,,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta_p=0.21$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191660in}{2.394830in}}%
\pgfpathlineto{\pgfqpoint{4.213856in}{2.394830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.247189in}{2.394830in}}{\pgfqpoint{4.247189in}{2.428163in}}%
\pgfpathlineto{\pgfqpoint{4.247189in}{2.643903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.247189in}{2.677237in}}{\pgfqpoint{4.213856in}{2.677237in}}%
\pgfpathlineto{\pgfqpoint{2.191660in}{2.677237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.158327in}{2.677237in}}{\pgfqpoint{2.158327in}{2.643903in}}%
\pgfpathlineto{\pgfqpoint{2.158327in}{2.428163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.158327in}{2.394830in}}{\pgfqpoint{2.191660in}{2.394830in}}%
\pgfpathlineto{\pgfqpoint{2.191660in}{2.394830in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224993in}{2.552237in}}%
\pgfpathlineto{\pgfqpoint{2.391660in}{2.552237in}}%
\pgfpathlineto{\pgfqpoint{2.558327in}{2.552237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691660in,y=2.493903in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.269667in}{2.552237in}}%
\pgfpathlineto{\pgfqpoint{3.436333in}{2.552237in}}%
\pgfpathlineto{\pgfqpoint{3.603000in}{2.552237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.736333in,y=2.493903in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DESC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510523in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{8.035261in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{8.035261in}{2.760570in}}%
\pgfpathlineto{\pgfqpoint{4.510523in}{2.760570in}}%
\pgfpathlineto{\pgfqpoint{4.510523in}{0.548611in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.475381in}{1.497542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.473034in}{1.497542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040466in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{5.040466in}{2.760570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.040466in}{0.548611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.040466in}{2.760570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.040466in,y=0.500000in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.272892in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{6.272892in}{2.760570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.272892in}{0.548611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.272892in}{2.760570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.272892in,y=0.500000in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505318in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{7.505318in}{2.760570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.505318in}{0.548611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.505318in}{2.760570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.505318in,y=0.500000in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{11}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.272892in,y=0.266667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R ~(\mathrm{m})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510523in}{0.881329in}}%
\pgfpathlineto{\pgfqpoint{8.035261in}{0.881329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.035261in}{0.881329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510523in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.035261in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.035261in}{1.497542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510523in}{2.113755in}}%
\pgfpathlineto{\pgfqpoint{8.035261in}{2.113755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.035261in}{2.113755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510523in}{2.729968in}}%
\pgfpathlineto{\pgfqpoint{8.035261in}{2.729968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.035261in}{2.729968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475381in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.446945in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.418411in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.389772in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.361021in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.332149in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.303147in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.274006in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.244714in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.215260in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.185632in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.155817in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.125802in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.095572in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.065113in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.034409in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.003444in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.972202in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.940666in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.908818in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.876640in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.844114in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.811219in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.777935in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.744242in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.710118in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.675540in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.640484in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.604925in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.568836in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.532189in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.494954in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.457099in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.418590in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.379390in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.339458in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.298752in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.257225in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.214825in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.171499in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.127184in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.081817in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.035323in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.987626in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.938638in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.888266in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.836408in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.782951in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.727772in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.670738in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475381in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.455127in}{1.510815in}}%
\pgfpathlineto{\pgfqpoint{6.434513in}{1.523933in}}%
\pgfpathlineto{\pgfqpoint{6.413544in}{1.536896in}}%
\pgfpathlineto{\pgfqpoint{6.392220in}{1.549701in}}%
\pgfpathlineto{\pgfqpoint{6.370540in}{1.562345in}}%
\pgfpathlineto{\pgfqpoint{6.348501in}{1.574825in}}%
\pgfpathlineto{\pgfqpoint{6.326100in}{1.587137in}}%
\pgfpathlineto{\pgfqpoint{6.303331in}{1.599278in}}%
\pgfpathlineto{\pgfqpoint{6.280188in}{1.611244in}}%
\pgfpathlineto{\pgfqpoint{6.256666in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{6.232755in}{1.634640in}}%
\pgfpathlineto{\pgfqpoint{6.208449in}{1.646064in}}%
\pgfpathlineto{\pgfqpoint{6.183741in}{1.657302in}}%
\pgfpathlineto{\pgfqpoint{6.158623in}{1.668353in}}%
\pgfpathlineto{\pgfqpoint{6.133088in}{1.679218in}}%
\pgfpathlineto{\pgfqpoint{6.107129in}{1.689896in}}%
\pgfpathlineto{\pgfqpoint{6.080740in}{1.700390in}}%
\pgfpathlineto{\pgfqpoint{6.053917in}{1.710704in}}%
\pgfpathlineto{\pgfqpoint{6.026653in}{1.720841in}}%
\pgfpathlineto{\pgfqpoint{5.998948in}{1.730811in}}%
\pgfpathlineto{\pgfqpoint{5.970797in}{1.740619in}}%
\pgfpathlineto{\pgfqpoint{5.942200in}{1.750278in}}%
\pgfpathlineto{\pgfqpoint{5.913157in}{1.759799in}}%
\pgfpathlineto{\pgfqpoint{5.883671in}{1.769198in}}%
\pgfpathlineto{\pgfqpoint{5.853746in}{1.778493in}}%
\pgfpathlineto{\pgfqpoint{5.823388in}{1.787703in}}%
\pgfpathlineto{\pgfqpoint{5.792605in}{1.796854in}}%
\pgfpathlineto{\pgfqpoint{5.761409in}{1.805971in}}%
\pgfpathlineto{\pgfqpoint{5.729814in}{1.815087in}}%
\pgfpathlineto{\pgfqpoint{5.697839in}{1.824236in}}%
\pgfpathlineto{\pgfqpoint{5.665507in}{1.833459in}}%
\pgfpathlineto{\pgfqpoint{5.632849in}{1.842803in}}%
\pgfpathlineto{\pgfqpoint{5.599901in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{5.566708in}{1.862068in}}%
\pgfpathlineto{\pgfqpoint{5.533329in}{1.872120in}}%
\pgfpathlineto{\pgfqpoint{5.499836in}{1.882551in}}%
\pgfpathlineto{\pgfqpoint{5.466319in}{1.893454in}}%
\pgfpathlineto{\pgfqpoint{5.432892in}{1.904931in}}%
\pgfpathlineto{\pgfqpoint{5.399702in}{1.917106in}}%
\pgfpathlineto{\pgfqpoint{5.366935in}{1.930116in}}%
\pgfpathlineto{\pgfqpoint{5.334828in}{1.944125in}}%
\pgfpathlineto{\pgfqpoint{5.303690in}{1.959323in}}%
\pgfpathlineto{\pgfqpoint{5.273920in}{1.975931in}}%
\pgfpathlineto{\pgfqpoint{5.246041in}{1.994205in}}%
\pgfpathlineto{\pgfqpoint{5.220738in}{2.014444in}}%
\pgfpathlineto{\pgfqpoint{5.198914in}{2.036989in}}%
\pgfpathlineto{\pgfqpoint{5.181762in}{2.062220in}}%
\pgfpathlineto{\pgfqpoint{5.170851in}{2.090552in}}%
\pgfpathlineto{\pgfqpoint{5.168228in}{2.122393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475381in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.475064in}{1.516419in}}%
\pgfpathlineto{\pgfqpoint{6.474110in}{1.535288in}}%
\pgfpathlineto{\pgfqpoint{6.472515in}{1.554139in}}%
\pgfpathlineto{\pgfqpoint{6.470273in}{1.572964in}}%
\pgfpathlineto{\pgfqpoint{6.467372in}{1.591754in}}%
\pgfpathlineto{\pgfqpoint{6.463800in}{1.610501in}}%
\pgfpathlineto{\pgfqpoint{6.459543in}{1.629194in}}%
\pgfpathlineto{\pgfqpoint{6.454585in}{1.647825in}}%
\pgfpathlineto{\pgfqpoint{6.448908in}{1.666385in}}%
\pgfpathlineto{\pgfqpoint{6.442495in}{1.684863in}}%
\pgfpathlineto{\pgfqpoint{6.435328in}{1.703251in}}%
\pgfpathlineto{\pgfqpoint{6.427391in}{1.721537in}}%
\pgfpathlineto{\pgfqpoint{6.418668in}{1.739714in}}%
\pgfpathlineto{\pgfqpoint{6.409146in}{1.757771in}}%
\pgfpathlineto{\pgfqpoint{6.398815in}{1.775699in}}%
\pgfpathlineto{\pgfqpoint{6.387669in}{1.793490in}}%
\pgfpathlineto{\pgfqpoint{6.375705in}{1.811135in}}%
\pgfpathlineto{\pgfqpoint{6.362927in}{1.828628in}}%
\pgfpathlineto{\pgfqpoint{6.349345in}{1.845962in}}%
\pgfpathlineto{\pgfqpoint{6.334974in}{1.863133in}}%
\pgfpathlineto{\pgfqpoint{6.319838in}{1.880137in}}%
\pgfpathlineto{\pgfqpoint{6.303969in}{1.896974in}}%
\pgfpathlineto{\pgfqpoint{6.287405in}{1.913644in}}%
\pgfpathlineto{\pgfqpoint{6.270197in}{1.930151in}}%
\pgfpathlineto{\pgfqpoint{6.252402in}{1.946500in}}%
\pgfpathlineto{\pgfqpoint{6.234092in}{1.962701in}}%
\pgfpathlineto{\pgfqpoint{6.215347in}{1.978766in}}%
\pgfpathlineto{\pgfqpoint{6.196259in}{1.994710in}}%
\pgfpathlineto{\pgfqpoint{6.176935in}{2.010553in}}%
\pgfpathlineto{\pgfqpoint{6.157495in}{2.026318in}}%
\pgfpathlineto{\pgfqpoint{6.138077in}{2.042031in}}%
\pgfpathlineto{\pgfqpoint{6.118834in}{2.057722in}}%
\pgfpathlineto{\pgfqpoint{6.099940in}{2.073426in}}%
\pgfpathlineto{\pgfqpoint{6.081592in}{2.089182in}}%
\pgfpathlineto{\pgfqpoint{6.064012in}{2.105030in}}%
\pgfpathlineto{\pgfqpoint{6.047454in}{2.121016in}}%
\pgfpathlineto{\pgfqpoint{6.032201in}{2.137186in}}%
\pgfpathlineto{\pgfqpoint{6.018579in}{2.153589in}}%
\pgfpathlineto{\pgfqpoint{6.006959in}{2.170272in}}%
\pgfpathlineto{\pgfqpoint{5.997758in}{2.187281in}}%
\pgfpathlineto{\pgfqpoint{5.991453in}{2.204657in}}%
\pgfpathlineto{\pgfqpoint{5.988582in}{2.222432in}}%
\pgfpathlineto{\pgfqpoint{5.989744in}{2.240625in}}%
\pgfpathlineto{\pgfqpoint{5.995601in}{2.259234in}}%
\pgfpathlineto{\pgfqpoint{6.006873in}{2.278234in}}%
\pgfpathlineto{\pgfqpoint{6.024320in}{2.297566in}}%
\pgfpathlineto{\pgfqpoint{6.048718in}{2.317133in}}%
\pgfpathlineto{\pgfqpoint{6.080821in}{2.336795in}}%
\pgfpathlineto{\pgfqpoint{6.121311in}{2.356371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475381in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.495272in}{1.510968in}}%
\pgfpathlineto{\pgfqpoint{6.514791in}{1.524545in}}%
\pgfpathlineto{\pgfqpoint{6.533929in}{1.538276in}}%
\pgfpathlineto{\pgfqpoint{6.552672in}{1.552161in}}%
\pgfpathlineto{\pgfqpoint{6.571006in}{1.566202in}}%
\pgfpathlineto{\pgfqpoint{6.588911in}{1.580402in}}%
\pgfpathlineto{\pgfqpoint{6.606367in}{1.594764in}}%
\pgfpathlineto{\pgfqpoint{6.623350in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{6.639833in}{1.623991in}}%
\pgfpathlineto{\pgfqpoint{6.655787in}{1.638865in}}%
\pgfpathlineto{\pgfqpoint{6.671183in}{1.653919in}}%
\pgfpathlineto{\pgfqpoint{6.685986in}{1.669158in}}%
\pgfpathlineto{\pgfqpoint{6.700164in}{1.684584in}}%
\pgfpathlineto{\pgfqpoint{6.713684in}{1.700202in}}%
\pgfpathlineto{\pgfqpoint{6.726511in}{1.716014in}}%
\pgfpathlineto{\pgfqpoint{6.738614in}{1.732019in}}%
\pgfpathlineto{\pgfqpoint{6.749963in}{1.748216in}}%
\pgfpathlineto{\pgfqpoint{6.760534in}{1.764602in}}%
\pgfpathlineto{\pgfqpoint{6.770306in}{1.781171in}}%
\pgfpathlineto{\pgfqpoint{6.779266in}{1.797912in}}%
\pgfpathlineto{\pgfqpoint{6.787409in}{1.814815in}}%
\pgfpathlineto{\pgfqpoint{6.794741in}{1.831862in}}%
\pgfpathlineto{\pgfqpoint{6.801279in}{1.849034in}}%
\pgfpathlineto{\pgfqpoint{6.807056in}{1.866308in}}%
\pgfpathlineto{\pgfqpoint{6.812120in}{1.883657in}}%
\pgfpathlineto{\pgfqpoint{6.816536in}{1.901051in}}%
\pgfpathlineto{\pgfqpoint{6.820388in}{1.918455in}}%
\pgfpathlineto{\pgfqpoint{6.823782in}{1.935833in}}%
\pgfpathlineto{\pgfqpoint{6.826843in}{1.953145in}}%
\pgfpathlineto{\pgfqpoint{6.829721in}{1.970347in}}%
\pgfpathlineto{\pgfqpoint{6.832588in}{1.987394in}}%
\pgfpathlineto{\pgfqpoint{6.835639in}{2.004240in}}%
\pgfpathlineto{\pgfqpoint{6.839090in}{2.020834in}}%
\pgfpathlineto{\pgfqpoint{6.843179in}{2.037128in}}%
\pgfpathlineto{\pgfqpoint{6.848164in}{2.053068in}}%
\pgfpathlineto{\pgfqpoint{6.854320in}{2.068602in}}%
\pgfpathlineto{\pgfqpoint{6.861933in}{2.083676in}}%
\pgfpathlineto{\pgfqpoint{6.871303in}{2.098236in}}%
\pgfpathlineto{\pgfqpoint{6.882730in}{2.112228in}}%
\pgfpathlineto{\pgfqpoint{6.896516in}{2.125600in}}%
\pgfpathlineto{\pgfqpoint{6.912951in}{2.138304in}}%
\pgfpathlineto{\pgfqpoint{6.932312in}{2.150297in}}%
\pgfpathlineto{\pgfqpoint{6.954850in}{2.161542in}}%
\pgfpathlineto{\pgfqpoint{6.980787in}{2.172018in}}%
\pgfpathlineto{\pgfqpoint{7.010309in}{2.181718in}}%
\pgfpathlineto{\pgfqpoint{7.043568in}{2.190658in}}%
\pgfpathlineto{\pgfqpoint{7.080676in}{2.198879in}}%
\pgfpathlineto{\pgfqpoint{7.121722in}{2.206453in}}%
\pgfpathlineto{\pgfqpoint{7.166775in}{2.213488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475381in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.503724in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.531978in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.560148in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.588237in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.616246in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.644176in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.672028in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.699801in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.727494in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.755105in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.782632in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.810071in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.837419in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.864673in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.891830in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.918885in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.945837in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.972681in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.999417in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.026044in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.052562in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.078973in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.105282in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.131493in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.157617in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.183665in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.209651in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.235596in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.261521in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.287457in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.313434in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.339494in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.365682in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.392050in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.418660in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.445580in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.472887in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.500671in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.529028in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.558070in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.587917in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.618704in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.650581in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.683711in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.718273in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.754464in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.792498in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.832608in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.875046in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475381in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.495272in}{1.484117in}}%
\pgfpathlineto{\pgfqpoint{6.514791in}{1.470539in}}%
\pgfpathlineto{\pgfqpoint{6.533929in}{1.456808in}}%
\pgfpathlineto{\pgfqpoint{6.552672in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{6.571006in}{1.428882in}}%
\pgfpathlineto{\pgfqpoint{6.588911in}{1.414682in}}%
\pgfpathlineto{\pgfqpoint{6.606367in}{1.400320in}}%
\pgfpathlineto{\pgfqpoint{6.623350in}{1.385792in}}%
\pgfpathlineto{\pgfqpoint{6.639833in}{1.371093in}}%
\pgfpathlineto{\pgfqpoint{6.655787in}{1.356219in}}%
\pgfpathlineto{\pgfqpoint{6.671183in}{1.341165in}}%
\pgfpathlineto{\pgfqpoint{6.685986in}{1.325927in}}%
\pgfpathlineto{\pgfqpoint{6.700164in}{1.310500in}}%
\pgfpathlineto{\pgfqpoint{6.713684in}{1.294882in}}%
\pgfpathlineto{\pgfqpoint{6.726511in}{1.279071in}}%
\pgfpathlineto{\pgfqpoint{6.738614in}{1.263066in}}%
\pgfpathlineto{\pgfqpoint{6.749963in}{1.246868in}}%
\pgfpathlineto{\pgfqpoint{6.760534in}{1.230482in}}%
\pgfpathlineto{\pgfqpoint{6.770306in}{1.213914in}}%
\pgfpathlineto{\pgfqpoint{6.779266in}{1.197172in}}%
\pgfpathlineto{\pgfqpoint{6.787409in}{1.180270in}}%
\pgfpathlineto{\pgfqpoint{6.794741in}{1.163223in}}%
\pgfpathlineto{\pgfqpoint{6.801279in}{1.146051in}}%
\pgfpathlineto{\pgfqpoint{6.807056in}{1.128777in}}%
\pgfpathlineto{\pgfqpoint{6.812120in}{1.111427in}}%
\pgfpathlineto{\pgfqpoint{6.816536in}{1.094034in}}%
\pgfpathlineto{\pgfqpoint{6.820388in}{1.076629in}}%
\pgfpathlineto{\pgfqpoint{6.823782in}{1.059251in}}%
\pgfpathlineto{\pgfqpoint{6.826843in}{1.041940in}}%
\pgfpathlineto{\pgfqpoint{6.829721in}{1.024738in}}%
\pgfpathlineto{\pgfqpoint{6.832588in}{1.007690in}}%
\pgfpathlineto{\pgfqpoint{6.835639in}{0.990845in}}%
\pgfpathlineto{\pgfqpoint{6.839090in}{0.974250in}}%
\pgfpathlineto{\pgfqpoint{6.843179in}{0.957957in}}%
\pgfpathlineto{\pgfqpoint{6.848164in}{0.942017in}}%
\pgfpathlineto{\pgfqpoint{6.854320in}{0.926483in}}%
\pgfpathlineto{\pgfqpoint{6.861933in}{0.911409in}}%
\pgfpathlineto{\pgfqpoint{6.871303in}{0.896849in}}%
\pgfpathlineto{\pgfqpoint{6.882730in}{0.882857in}}%
\pgfpathlineto{\pgfqpoint{6.896516in}{0.869484in}}%
\pgfpathlineto{\pgfqpoint{6.912951in}{0.856780in}}%
\pgfpathlineto{\pgfqpoint{6.932312in}{0.844788in}}%
\pgfpathlineto{\pgfqpoint{6.954850in}{0.833543in}}%
\pgfpathlineto{\pgfqpoint{6.980787in}{0.823067in}}%
\pgfpathlineto{\pgfqpoint{7.010309in}{0.813367in}}%
\pgfpathlineto{\pgfqpoint{7.043568in}{0.804427in}}%
\pgfpathlineto{\pgfqpoint{7.080676in}{0.796206in}}%
\pgfpathlineto{\pgfqpoint{7.121722in}{0.788631in}}%
\pgfpathlineto{\pgfqpoint{7.166775in}{0.781597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475381in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.475064in}{1.478665in}}%
\pgfpathlineto{\pgfqpoint{6.474110in}{1.459797in}}%
\pgfpathlineto{\pgfqpoint{6.472515in}{1.440946in}}%
\pgfpathlineto{\pgfqpoint{6.470273in}{1.422121in}}%
\pgfpathlineto{\pgfqpoint{6.467372in}{1.403330in}}%
\pgfpathlineto{\pgfqpoint{6.463800in}{1.384584in}}%
\pgfpathlineto{\pgfqpoint{6.459543in}{1.365890in}}%
\pgfpathlineto{\pgfqpoint{6.454585in}{1.347259in}}%
\pgfpathlineto{\pgfqpoint{6.448908in}{1.328700in}}%
\pgfpathlineto{\pgfqpoint{6.442495in}{1.310221in}}%
\pgfpathlineto{\pgfqpoint{6.435328in}{1.291834in}}%
\pgfpathlineto{\pgfqpoint{6.427391in}{1.273547in}}%
\pgfpathlineto{\pgfqpoint{6.418668in}{1.255370in}}%
\pgfpathlineto{\pgfqpoint{6.409146in}{1.237313in}}%
\pgfpathlineto{\pgfqpoint{6.398815in}{1.219385in}}%
\pgfpathlineto{\pgfqpoint{6.387669in}{1.201594in}}%
\pgfpathlineto{\pgfqpoint{6.375705in}{1.183949in}}%
\pgfpathlineto{\pgfqpoint{6.362927in}{1.166456in}}%
\pgfpathlineto{\pgfqpoint{6.349345in}{1.149122in}}%
\pgfpathlineto{\pgfqpoint{6.334974in}{1.131952in}}%
\pgfpathlineto{\pgfqpoint{6.319838in}{1.114947in}}%
\pgfpathlineto{\pgfqpoint{6.303969in}{1.098111in}}%
\pgfpathlineto{\pgfqpoint{6.287405in}{1.081441in}}%
\pgfpathlineto{\pgfqpoint{6.270197in}{1.064934in}}%
\pgfpathlineto{\pgfqpoint{6.252402in}{1.048585in}}%
\pgfpathlineto{\pgfqpoint{6.234092in}{1.032383in}}%
\pgfpathlineto{\pgfqpoint{6.215347in}{1.016318in}}%
\pgfpathlineto{\pgfqpoint{6.196259in}{1.000374in}}%
\pgfpathlineto{\pgfqpoint{6.176935in}{0.984531in}}%
\pgfpathlineto{\pgfqpoint{6.157495in}{0.968767in}}%
\pgfpathlineto{\pgfqpoint{6.138077in}{0.953054in}}%
\pgfpathlineto{\pgfqpoint{6.118834in}{0.937363in}}%
\pgfpathlineto{\pgfqpoint{6.099940in}{0.921658in}}%
\pgfpathlineto{\pgfqpoint{6.081592in}{0.905903in}}%
\pgfpathlineto{\pgfqpoint{6.064012in}{0.890054in}}%
\pgfpathlineto{\pgfqpoint{6.047454in}{0.874068in}}%
\pgfpathlineto{\pgfqpoint{6.032201in}{0.857898in}}%
\pgfpathlineto{\pgfqpoint{6.018579in}{0.841496in}}%
\pgfpathlineto{\pgfqpoint{6.006959in}{0.824813in}}%
\pgfpathlineto{\pgfqpoint{5.997758in}{0.807803in}}%
\pgfpathlineto{\pgfqpoint{5.991453in}{0.790427in}}%
\pgfpathlineto{\pgfqpoint{5.988582in}{0.772652in}}%
\pgfpathlineto{\pgfqpoint{5.989744in}{0.754460in}}%
\pgfpathlineto{\pgfqpoint{5.995601in}{0.735850in}}%
\pgfpathlineto{\pgfqpoint{6.006873in}{0.716850in}}%
\pgfpathlineto{\pgfqpoint{6.024320in}{0.697518in}}%
\pgfpathlineto{\pgfqpoint{6.048718in}{0.677951in}}%
\pgfpathlineto{\pgfqpoint{6.080821in}{0.658290in}}%
\pgfpathlineto{\pgfqpoint{6.121311in}{0.638714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475381in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.455127in}{1.484270in}}%
\pgfpathlineto{\pgfqpoint{6.434513in}{1.471151in}}%
\pgfpathlineto{\pgfqpoint{6.413544in}{1.458188in}}%
\pgfpathlineto{\pgfqpoint{6.392220in}{1.445384in}}%
\pgfpathlineto{\pgfqpoint{6.370540in}{1.432740in}}%
\pgfpathlineto{\pgfqpoint{6.348501in}{1.420260in}}%
\pgfpathlineto{\pgfqpoint{6.326100in}{1.407948in}}%
\pgfpathlineto{\pgfqpoint{6.303331in}{1.395807in}}%
\pgfpathlineto{\pgfqpoint{6.280188in}{1.383840in}}%
\pgfpathlineto{\pgfqpoint{6.256666in}{1.372052in}}%
\pgfpathlineto{\pgfqpoint{6.232755in}{1.360444in}}%
\pgfpathlineto{\pgfqpoint{6.208449in}{1.349021in}}%
\pgfpathlineto{\pgfqpoint{6.183741in}{1.337783in}}%
\pgfpathlineto{\pgfqpoint{6.158623in}{1.326731in}}%
\pgfpathlineto{\pgfqpoint{6.133088in}{1.315867in}}%
\pgfpathlineto{\pgfqpoint{6.107129in}{1.305189in}}%
\pgfpathlineto{\pgfqpoint{6.080740in}{1.294695in}}%
\pgfpathlineto{\pgfqpoint{6.053917in}{1.284381in}}%
\pgfpathlineto{\pgfqpoint{6.026653in}{1.274243in}}%
\pgfpathlineto{\pgfqpoint{5.998948in}{1.264274in}}%
\pgfpathlineto{\pgfqpoint{5.970797in}{1.254465in}}%
\pgfpathlineto{\pgfqpoint{5.942200in}{1.244807in}}%
\pgfpathlineto{\pgfqpoint{5.913157in}{1.235286in}}%
\pgfpathlineto{\pgfqpoint{5.883671in}{1.225886in}}%
\pgfpathlineto{\pgfqpoint{5.853746in}{1.216592in}}%
\pgfpathlineto{\pgfqpoint{5.823388in}{1.207381in}}%
\pgfpathlineto{\pgfqpoint{5.792605in}{1.198231in}}%
\pgfpathlineto{\pgfqpoint{5.761409in}{1.189113in}}%
\pgfpathlineto{\pgfqpoint{5.729814in}{1.179998in}}%
\pgfpathlineto{\pgfqpoint{5.697839in}{1.170849in}}%
\pgfpathlineto{\pgfqpoint{5.665507in}{1.161625in}}%
\pgfpathlineto{\pgfqpoint{5.632849in}{1.152282in}}%
\pgfpathlineto{\pgfqpoint{5.599901in}{1.142765in}}%
\pgfpathlineto{\pgfqpoint{5.566708in}{1.133016in}}%
\pgfpathlineto{\pgfqpoint{5.533329in}{1.122965in}}%
\pgfpathlineto{\pgfqpoint{5.499836in}{1.112533in}}%
\pgfpathlineto{\pgfqpoint{5.466319in}{1.101631in}}%
\pgfpathlineto{\pgfqpoint{5.432892in}{1.090153in}}%
\pgfpathlineto{\pgfqpoint{5.399702in}{1.077979in}}%
\pgfpathlineto{\pgfqpoint{5.366935in}{1.064969in}}%
\pgfpathlineto{\pgfqpoint{5.334828in}{1.050959in}}%
\pgfpathlineto{\pgfqpoint{5.303690in}{1.035762in}}%
\pgfpathlineto{\pgfqpoint{5.273920in}{1.019154in}}%
\pgfpathlineto{\pgfqpoint{5.246041in}{1.000879in}}%
\pgfpathlineto{\pgfqpoint{5.220738in}{0.980640in}}%
\pgfpathlineto{\pgfqpoint{5.198914in}{0.958096in}}%
\pgfpathlineto{\pgfqpoint{5.181762in}{0.932864in}}%
\pgfpathlineto{\pgfqpoint{5.170851in}{0.904533in}}%
\pgfpathlineto{\pgfqpoint{5.168228in}{0.872691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475381in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.475381in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.475381in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.475381in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.299512in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.299910in}{1.505407in}}%
\pgfpathlineto{\pgfqpoint{6.301101in}{1.513238in}}%
\pgfpathlineto{\pgfqpoint{6.303082in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{6.305846in}{1.528653in}}%
\pgfpathlineto{\pgfqpoint{6.309381in}{1.536168in}}%
\pgfpathlineto{\pgfqpoint{6.313674in}{1.543510in}}%
\pgfpathlineto{\pgfqpoint{6.318710in}{1.550645in}}%
\pgfpathlineto{\pgfqpoint{6.324468in}{1.557539in}}%
\pgfpathlineto{\pgfqpoint{6.330926in}{1.564160in}}%
\pgfpathlineto{\pgfqpoint{6.338060in}{1.570476in}}%
\pgfpathlineto{\pgfqpoint{6.345840in}{1.576458in}}%
\pgfpathlineto{\pgfqpoint{6.354234in}{1.582075in}}%
\pgfpathlineto{\pgfqpoint{6.363208in}{1.587299in}}%
\pgfpathlineto{\pgfqpoint{6.372725in}{1.592104in}}%
\pgfpathlineto{\pgfqpoint{6.382743in}{1.596463in}}%
\pgfpathlineto{\pgfqpoint{6.393220in}{1.600355in}}%
\pgfpathlineto{\pgfqpoint{6.404107in}{1.603757in}}%
\pgfpathlineto{\pgfqpoint{6.415357in}{1.606650in}}%
\pgfpathlineto{\pgfqpoint{6.426918in}{1.609017in}}%
\pgfpathlineto{\pgfqpoint{6.438735in}{1.610843in}}%
\pgfpathlineto{\pgfqpoint{6.450753in}{1.612116in}}%
\pgfpathlineto{\pgfqpoint{6.462914in}{1.612827in}}%
\pgfpathlineto{\pgfqpoint{6.475157in}{1.612968in}}%
\pgfpathlineto{\pgfqpoint{6.487422in}{1.612536in}}%
\pgfpathlineto{\pgfqpoint{6.499647in}{1.611530in}}%
\pgfpathlineto{\pgfqpoint{6.511769in}{1.609952in}}%
\pgfpathlineto{\pgfqpoint{6.523726in}{1.607808in}}%
\pgfpathlineto{\pgfqpoint{6.535455in}{1.605106in}}%
\pgfpathlineto{\pgfqpoint{6.546892in}{1.601857in}}%
\pgfpathlineto{\pgfqpoint{6.557979in}{1.598076in}}%
\pgfpathlineto{\pgfqpoint{6.568653in}{1.593780in}}%
\pgfpathlineto{\pgfqpoint{6.578857in}{1.588989in}}%
\pgfpathlineto{\pgfqpoint{6.588535in}{1.583727in}}%
\pgfpathlineto{\pgfqpoint{6.597633in}{1.578020in}}%
\pgfpathlineto{\pgfqpoint{6.606100in}{1.571897in}}%
\pgfpathlineto{\pgfqpoint{6.613890in}{1.565387in}}%
\pgfpathlineto{\pgfqpoint{6.620957in}{1.558524in}}%
\pgfpathlineto{\pgfqpoint{6.627262in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{6.632770in}{1.543882in}}%
\pgfpathlineto{\pgfqpoint{6.637448in}{1.536179in}}%
\pgfpathlineto{\pgfqpoint{6.641270in}{1.528274in}}%
\pgfpathlineto{\pgfqpoint{6.644214in}{1.520207in}}%
\pgfpathlineto{\pgfqpoint{6.646262in}{1.512023in}}%
\pgfpathlineto{\pgfqpoint{6.647405in}{1.503762in}}%
\pgfpathlineto{\pgfqpoint{6.647633in}{1.495468in}}%
\pgfpathlineto{\pgfqpoint{6.646947in}{1.487186in}}%
\pgfpathlineto{\pgfqpoint{6.645351in}{1.478957in}}%
\pgfpathlineto{\pgfqpoint{6.642853in}{1.470826in}}%
\pgfpathlineto{\pgfqpoint{6.639467in}{1.462835in}}%
\pgfpathlineto{\pgfqpoint{6.635214in}{1.455026in}}%
\pgfpathlineto{\pgfqpoint{6.630118in}{1.447439in}}%
\pgfpathlineto{\pgfqpoint{6.624207in}{1.440113in}}%
\pgfpathlineto{\pgfqpoint{6.617516in}{1.433087in}}%
\pgfpathlineto{\pgfqpoint{6.610083in}{1.426397in}}%
\pgfpathlineto{\pgfqpoint{6.601949in}{1.420076in}}%
\pgfpathlineto{\pgfqpoint{6.593160in}{1.414157in}}%
\pgfpathlineto{\pgfqpoint{6.583765in}{1.408669in}}%
\pgfpathlineto{\pgfqpoint{6.573817in}{1.403640in}}%
\pgfpathlineto{\pgfqpoint{6.563371in}{1.399094in}}%
\pgfpathlineto{\pgfqpoint{6.552483in}{1.395053in}}%
\pgfpathlineto{\pgfqpoint{6.541214in}{1.391536in}}%
\pgfpathlineto{\pgfqpoint{6.529623in}{1.388558in}}%
\pgfpathlineto{\pgfqpoint{6.517772in}{1.386134in}}%
\pgfpathlineto{\pgfqpoint{6.505725in}{1.384272in}}%
\pgfpathlineto{\pgfqpoint{6.493544in}{1.382980in}}%
\pgfpathlineto{\pgfqpoint{6.481291in}{1.382261in}}%
\pgfpathlineto{\pgfqpoint{6.469029in}{1.382116in}}%
\pgfpathlineto{\pgfqpoint{6.456819in}{1.382542in}}%
\pgfpathlineto{\pgfqpoint{6.444723in}{1.383535in}}%
\pgfpathlineto{\pgfqpoint{6.432798in}{1.385086in}}%
\pgfpathlineto{\pgfqpoint{6.421102in}{1.387184in}}%
\pgfpathlineto{\pgfqpoint{6.409690in}{1.389816in}}%
\pgfpathlineto{\pgfqpoint{6.398615in}{1.392966in}}%
\pgfpathlineto{\pgfqpoint{6.387927in}{1.396615in}}%
\pgfpathlineto{\pgfqpoint{6.377674in}{1.400744in}}%
\pgfpathlineto{\pgfqpoint{6.367902in}{1.405329in}}%
\pgfpathlineto{\pgfqpoint{6.358651in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{6.349962in}{1.415771in}}%
\pgfpathlineto{\pgfqpoint{6.341871in}{1.421574in}}%
\pgfpathlineto{\pgfqpoint{6.334410in}{1.427726in}}%
\pgfpathlineto{\pgfqpoint{6.327611in}{1.434199in}}%
\pgfpathlineto{\pgfqpoint{6.321500in}{1.440961in}}%
\pgfpathlineto{\pgfqpoint{6.316100in}{1.447979in}}%
\pgfpathlineto{\pgfqpoint{6.311433in}{1.455221in}}%
\pgfpathlineto{\pgfqpoint{6.307517in}{1.462654in}}%
\pgfpathlineto{\pgfqpoint{6.304367in}{1.470244in}}%
\pgfpathlineto{\pgfqpoint{6.301994in}{1.477956in}}%
\pgfpathlineto{\pgfqpoint{6.300407in}{1.485755in}}%
\pgfpathlineto{\pgfqpoint{6.299612in}{1.493607in}}%
\pgfpathlineto{\pgfqpoint{6.299512in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.299512in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.118265in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.118449in}{1.505117in}}%
\pgfpathlineto{\pgfqpoint{6.119001in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{6.119921in}{1.520236in}}%
\pgfpathlineto{\pgfqpoint{6.121208in}{1.527766in}}%
\pgfpathlineto{\pgfqpoint{6.122862in}{1.535267in}}%
\pgfpathlineto{\pgfqpoint{6.124881in}{1.542731in}}%
\pgfpathlineto{\pgfqpoint{6.127264in}{1.550151in}}%
\pgfpathlineto{\pgfqpoint{6.130010in}{1.557520in}}%
\pgfpathlineto{\pgfqpoint{6.133117in}{1.564829in}}%
\pgfpathlineto{\pgfqpoint{6.136584in}{1.572072in}}%
\pgfpathlineto{\pgfqpoint{6.140408in}{1.579242in}}%
\pgfpathlineto{\pgfqpoint{6.144588in}{1.586329in}}%
\pgfpathlineto{\pgfqpoint{6.149119in}{1.593328in}}%
\pgfpathlineto{\pgfqpoint{6.154000in}{1.600231in}}%
\pgfpathlineto{\pgfqpoint{6.159228in}{1.607030in}}%
\pgfpathlineto{\pgfqpoint{6.164798in}{1.613717in}}%
\pgfpathlineto{\pgfqpoint{6.170707in}{1.620286in}}%
\pgfpathlineto{\pgfqpoint{6.176952in}{1.626728in}}%
\pgfpathlineto{\pgfqpoint{6.183527in}{1.633036in}}%
\pgfpathlineto{\pgfqpoint{6.190428in}{1.639202in}}%
\pgfpathlineto{\pgfqpoint{6.197650in}{1.645220in}}%
\pgfpathlineto{\pgfqpoint{6.205188in}{1.651081in}}%
\pgfpathlineto{\pgfqpoint{6.213035in}{1.656778in}}%
\pgfpathlineto{\pgfqpoint{6.221185in}{1.662304in}}%
\pgfpathlineto{\pgfqpoint{6.229632in}{1.667651in}}%
\pgfpathlineto{\pgfqpoint{6.238369in}{1.672813in}}%
\pgfpathlineto{\pgfqpoint{6.247388in}{1.677782in}}%
\pgfpathlineto{\pgfqpoint{6.256682in}{1.682551in}}%
\pgfpathlineto{\pgfqpoint{6.266242in}{1.687113in}}%
\pgfpathlineto{\pgfqpoint{6.276059in}{1.691462in}}%
\pgfpathlineto{\pgfqpoint{6.286124in}{1.695591in}}%
\pgfpathlineto{\pgfqpoint{6.296427in}{1.699493in}}%
\pgfpathlineto{\pgfqpoint{6.306959in}{1.703163in}}%
\pgfpathlineto{\pgfqpoint{6.317708in}{1.706594in}}%
\pgfpathlineto{\pgfqpoint{6.328663in}{1.709780in}}%
\pgfpathlineto{\pgfqpoint{6.339813in}{1.712717in}}%
\pgfpathlineto{\pgfqpoint{6.351146in}{1.715399in}}%
\pgfpathlineto{\pgfqpoint{6.362649in}{1.717820in}}%
\pgfpathlineto{\pgfqpoint{6.374310in}{1.719977in}}%
\pgfpathlineto{\pgfqpoint{6.386114in}{1.721864in}}%
\pgfpathlineto{\pgfqpoint{6.398049in}{1.723479in}}%
\pgfpathlineto{\pgfqpoint{6.410099in}{1.724816in}}%
\pgfpathlineto{\pgfqpoint{6.422250in}{1.725873in}}%
\pgfpathlineto{\pgfqpoint{6.434488in}{1.726648in}}%
\pgfpathlineto{\pgfqpoint{6.446797in}{1.727136in}}%
\pgfpathlineto{\pgfqpoint{6.459162in}{1.727337in}}%
\pgfpathlineto{\pgfqpoint{6.471566in}{1.727248in}}%
\pgfpathlineto{\pgfqpoint{6.483993in}{1.726869in}}%
\pgfpathlineto{\pgfqpoint{6.496427in}{1.726198in}}%
\pgfpathlineto{\pgfqpoint{6.508851in}{1.725234in}}%
\pgfpathlineto{\pgfqpoint{6.521249in}{1.723979in}}%
\pgfpathlineto{\pgfqpoint{6.533603in}{1.722432in}}%
\pgfpathlineto{\pgfqpoint{6.545897in}{1.720593in}}%
\pgfpathlineto{\pgfqpoint{6.558113in}{1.718466in}}%
\pgfpathlineto{\pgfqpoint{6.570234in}{1.716050in}}%
\pgfpathlineto{\pgfqpoint{6.582243in}{1.713349in}}%
\pgfpathlineto{\pgfqpoint{6.594123in}{1.710364in}}%
\pgfpathlineto{\pgfqpoint{6.605856in}{1.707100in}}%
\pgfpathlineto{\pgfqpoint{6.617427in}{1.703560in}}%
\pgfpathlineto{\pgfqpoint{6.628817in}{1.699747in}}%
\pgfpathlineto{\pgfqpoint{6.640010in}{1.695666in}}%
\pgfpathlineto{\pgfqpoint{6.650990in}{1.691321in}}%
\pgfpathlineto{\pgfqpoint{6.661740in}{1.686719in}}%
\pgfpathlineto{\pgfqpoint{6.672244in}{1.681864in}}%
\pgfpathlineto{\pgfqpoint{6.682487in}{1.676763in}}%
\pgfpathlineto{\pgfqpoint{6.692453in}{1.671422in}}%
\pgfpathlineto{\pgfqpoint{6.702127in}{1.665848in}}%
\pgfpathlineto{\pgfqpoint{6.711495in}{1.660047in}}%
\pgfpathlineto{\pgfqpoint{6.720542in}{1.654028in}}%
\pgfpathlineto{\pgfqpoint{6.729254in}{1.647798in}}%
\pgfpathlineto{\pgfqpoint{6.737619in}{1.641365in}}%
\pgfpathlineto{\pgfqpoint{6.745622in}{1.634737in}}%
\pgfpathlineto{\pgfqpoint{6.753253in}{1.627925in}}%
\pgfpathlineto{\pgfqpoint{6.760498in}{1.620935in}}%
\pgfpathlineto{\pgfqpoint{6.767347in}{1.613779in}}%
\pgfpathlineto{\pgfqpoint{6.773789in}{1.606464in}}%
\pgfpathlineto{\pgfqpoint{6.779815in}{1.599002in}}%
\pgfpathlineto{\pgfqpoint{6.785414in}{1.591402in}}%
\pgfpathlineto{\pgfqpoint{6.790578in}{1.583674in}}%
\pgfpathlineto{\pgfqpoint{6.795299in}{1.575829in}}%
\pgfpathlineto{\pgfqpoint{6.799569in}{1.567878in}}%
\pgfpathlineto{\pgfqpoint{6.803382in}{1.559831in}}%
\pgfpathlineto{\pgfqpoint{6.806732in}{1.551698in}}%
\pgfpathlineto{\pgfqpoint{6.809613in}{1.543492in}}%
\pgfpathlineto{\pgfqpoint{6.812021in}{1.535224in}}%
\pgfpathlineto{\pgfqpoint{6.813952in}{1.526903in}}%
\pgfpathlineto{\pgfqpoint{6.815403in}{1.518543in}}%
\pgfpathlineto{\pgfqpoint{6.816371in}{1.510154in}}%
\pgfpathlineto{\pgfqpoint{6.816856in}{1.501748in}}%
\pgfpathlineto{\pgfqpoint{6.816856in}{1.493336in}}%
\pgfpathlineto{\pgfqpoint{6.816371in}{1.484930in}}%
\pgfpathlineto{\pgfqpoint{6.815403in}{1.476541in}}%
\pgfpathlineto{\pgfqpoint{6.813952in}{1.468181in}}%
\pgfpathlineto{\pgfqpoint{6.812021in}{1.459861in}}%
\pgfpathlineto{\pgfqpoint{6.809613in}{1.451592in}}%
\pgfpathlineto{\pgfqpoint{6.806732in}{1.443386in}}%
\pgfpathlineto{\pgfqpoint{6.803382in}{1.435254in}}%
\pgfpathlineto{\pgfqpoint{6.799569in}{1.427207in}}%
\pgfpathlineto{\pgfqpoint{6.795299in}{1.419255in}}%
\pgfpathlineto{\pgfqpoint{6.790578in}{1.411410in}}%
\pgfpathlineto{\pgfqpoint{6.785414in}{1.403682in}}%
\pgfpathlineto{\pgfqpoint{6.779815in}{1.396082in}}%
\pgfpathlineto{\pgfqpoint{6.773789in}{1.388620in}}%
\pgfpathlineto{\pgfqpoint{6.767347in}{1.381306in}}%
\pgfpathlineto{\pgfqpoint{6.760498in}{1.374149in}}%
\pgfpathlineto{\pgfqpoint{6.753253in}{1.367160in}}%
\pgfpathlineto{\pgfqpoint{6.745622in}{1.360347in}}%
\pgfpathlineto{\pgfqpoint{6.737619in}{1.353720in}}%
\pgfpathlineto{\pgfqpoint{6.729254in}{1.347287in}}%
\pgfpathlineto{\pgfqpoint{6.720542in}{1.341057in}}%
\pgfpathlineto{\pgfqpoint{6.711495in}{1.335037in}}%
\pgfpathlineto{\pgfqpoint{6.702127in}{1.329237in}}%
\pgfpathlineto{\pgfqpoint{6.692453in}{1.323662in}}%
\pgfpathlineto{\pgfqpoint{6.682487in}{1.318321in}}%
\pgfpathlineto{\pgfqpoint{6.672244in}{1.313220in}}%
\pgfpathlineto{\pgfqpoint{6.661740in}{1.308365in}}%
\pgfpathlineto{\pgfqpoint{6.650990in}{1.303763in}}%
\pgfpathlineto{\pgfqpoint{6.640010in}{1.299419in}}%
\pgfpathlineto{\pgfqpoint{6.628817in}{1.295338in}}%
\pgfpathlineto{\pgfqpoint{6.617427in}{1.291525in}}%
\pgfpathlineto{\pgfqpoint{6.605856in}{1.287984in}}%
\pgfpathlineto{\pgfqpoint{6.594123in}{1.284720in}}%
\pgfpathlineto{\pgfqpoint{6.582243in}{1.281736in}}%
\pgfpathlineto{\pgfqpoint{6.570234in}{1.279035in}}%
\pgfpathlineto{\pgfqpoint{6.558113in}{1.276619in}}%
\pgfpathlineto{\pgfqpoint{6.545897in}{1.274491in}}%
\pgfpathlineto{\pgfqpoint{6.533603in}{1.272653in}}%
\pgfpathlineto{\pgfqpoint{6.521249in}{1.271106in}}%
\pgfpathlineto{\pgfqpoint{6.508851in}{1.269850in}}%
\pgfpathlineto{\pgfqpoint{6.496427in}{1.268887in}}%
\pgfpathlineto{\pgfqpoint{6.483993in}{1.268215in}}%
\pgfpathlineto{\pgfqpoint{6.471566in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{6.459162in}{1.267747in}}%
\pgfpathlineto{\pgfqpoint{6.446797in}{1.267948in}}%
\pgfpathlineto{\pgfqpoint{6.434488in}{1.268437in}}%
\pgfpathlineto{\pgfqpoint{6.422250in}{1.269211in}}%
\pgfpathlineto{\pgfqpoint{6.410099in}{1.270268in}}%
\pgfpathlineto{\pgfqpoint{6.398049in}{1.271606in}}%
\pgfpathlineto{\pgfqpoint{6.386114in}{1.273220in}}%
\pgfpathlineto{\pgfqpoint{6.374310in}{1.275108in}}%
\pgfpathlineto{\pgfqpoint{6.362649in}{1.277264in}}%
\pgfpathlineto{\pgfqpoint{6.351146in}{1.279686in}}%
\pgfpathlineto{\pgfqpoint{6.339813in}{1.282367in}}%
\pgfpathlineto{\pgfqpoint{6.328663in}{1.285304in}}%
\pgfpathlineto{\pgfqpoint{6.317708in}{1.288491in}}%
\pgfpathlineto{\pgfqpoint{6.306959in}{1.291922in}}%
\pgfpathlineto{\pgfqpoint{6.296427in}{1.295592in}}%
\pgfpathlineto{\pgfqpoint{6.286124in}{1.299494in}}%
\pgfpathlineto{\pgfqpoint{6.276059in}{1.303623in}}%
\pgfpathlineto{\pgfqpoint{6.266242in}{1.307972in}}%
\pgfpathlineto{\pgfqpoint{6.256682in}{1.312534in}}%
\pgfpathlineto{\pgfqpoint{6.247388in}{1.317303in}}%
\pgfpathlineto{\pgfqpoint{6.238369in}{1.322272in}}%
\pgfpathlineto{\pgfqpoint{6.229632in}{1.327433in}}%
\pgfpathlineto{\pgfqpoint{6.221185in}{1.332781in}}%
\pgfpathlineto{\pgfqpoint{6.213035in}{1.338307in}}%
\pgfpathlineto{\pgfqpoint{6.205188in}{1.344004in}}%
\pgfpathlineto{\pgfqpoint{6.197650in}{1.349865in}}%
\pgfpathlineto{\pgfqpoint{6.190428in}{1.355882in}}%
\pgfpathlineto{\pgfqpoint{6.183527in}{1.362049in}}%
\pgfpathlineto{\pgfqpoint{6.176952in}{1.368357in}}%
\pgfpathlineto{\pgfqpoint{6.170707in}{1.374799in}}%
\pgfpathlineto{\pgfqpoint{6.164798in}{1.381367in}}%
\pgfpathlineto{\pgfqpoint{6.159228in}{1.388055in}}%
\pgfpathlineto{\pgfqpoint{6.154000in}{1.394853in}}%
\pgfpathlineto{\pgfqpoint{6.149119in}{1.401756in}}%
\pgfpathlineto{\pgfqpoint{6.144588in}{1.408755in}}%
\pgfpathlineto{\pgfqpoint{6.140408in}{1.415843in}}%
\pgfpathlineto{\pgfqpoint{6.136584in}{1.423012in}}%
\pgfpathlineto{\pgfqpoint{6.133117in}{1.430255in}}%
\pgfpathlineto{\pgfqpoint{6.130010in}{1.437565in}}%
\pgfpathlineto{\pgfqpoint{6.127264in}{1.444933in}}%
\pgfpathlineto{\pgfqpoint{6.124881in}{1.452353in}}%
\pgfpathlineto{\pgfqpoint{6.122862in}{1.459817in}}%
\pgfpathlineto{\pgfqpoint{6.121208in}{1.467318in}}%
\pgfpathlineto{\pgfqpoint{6.119921in}{1.474848in}}%
\pgfpathlineto{\pgfqpoint{6.119001in}{1.482401in}}%
\pgfpathlineto{\pgfqpoint{6.118449in}{1.489968in}}%
\pgfpathlineto{\pgfqpoint{6.118265in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.118265in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928761in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.929018in}{1.508445in}}%
\pgfpathlineto{\pgfqpoint{5.929790in}{1.519338in}}%
\pgfpathlineto{\pgfqpoint{5.931077in}{1.530214in}}%
\pgfpathlineto{\pgfqpoint{5.932878in}{1.541063in}}%
\pgfpathlineto{\pgfqpoint{5.935192in}{1.551876in}}%
\pgfpathlineto{\pgfqpoint{5.938020in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{5.941360in}{1.573359in}}%
\pgfpathlineto{\pgfqpoint{5.945211in}{1.584010in}}%
\pgfpathlineto{\pgfqpoint{5.949573in}{1.594589in}}%
\pgfpathlineto{\pgfqpoint{5.954443in}{1.605085in}}%
\pgfpathlineto{\pgfqpoint{5.959821in}{1.615490in}}%
\pgfpathlineto{\pgfqpoint{5.965705in}{1.625793in}}%
\pgfpathlineto{\pgfqpoint{5.972093in}{1.635985in}}%
\pgfpathlineto{\pgfqpoint{5.978983in}{1.646055in}}%
\pgfpathlineto{\pgfqpoint{5.986373in}{1.655994in}}%
\pgfpathlineto{\pgfqpoint{5.994259in}{1.665791in}}%
\pgfpathlineto{\pgfqpoint{6.002639in}{1.675436in}}%
\pgfpathlineto{\pgfqpoint{6.011510in}{1.684917in}}%
\pgfpathlineto{\pgfqpoint{6.020867in}{1.694224in}}%
\pgfpathlineto{\pgfqpoint{6.030708in}{1.703347in}}%
\pgfpathlineto{\pgfqpoint{6.041027in}{1.712274in}}%
\pgfpathlineto{\pgfqpoint{6.051820in}{1.720993in}}%
\pgfpathlineto{\pgfqpoint{6.063080in}{1.729494in}}%
\pgfpathlineto{\pgfqpoint{6.074802in}{1.737765in}}%
\pgfpathlineto{\pgfqpoint{6.086979in}{1.745794in}}%
\pgfpathlineto{\pgfqpoint{6.099604in}{1.753571in}}%
\pgfpathlineto{\pgfqpoint{6.112668in}{1.761083in}}%
\pgfpathlineto{\pgfqpoint{6.126163in}{1.768320in}}%
\pgfpathlineto{\pgfqpoint{6.140080in}{1.775269in}}%
\pgfpathlineto{\pgfqpoint{6.154407in}{1.781920in}}%
\pgfpathlineto{\pgfqpoint{6.169134in}{1.788261in}}%
\pgfpathlineto{\pgfqpoint{6.184248in}{1.794282in}}%
\pgfpathlineto{\pgfqpoint{6.199737in}{1.799971in}}%
\pgfpathlineto{\pgfqpoint{6.215586in}{1.805319in}}%
\pgfpathlineto{\pgfqpoint{6.231781in}{1.810314in}}%
\pgfpathlineto{\pgfqpoint{6.248306in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{6.265144in}{1.819209in}}%
\pgfpathlineto{\pgfqpoint{6.282277in}{1.823090in}}%
\pgfpathlineto{\pgfqpoint{6.299687in}{1.826582in}}%
\pgfpathlineto{\pgfqpoint{6.317354in}{1.829677in}}%
\pgfpathlineto{\pgfqpoint{6.335257in}{1.832366in}}%
\pgfpathlineto{\pgfqpoint{6.353376in}{1.834644in}}%
\pgfpathlineto{\pgfqpoint{6.371687in}{1.836503in}}%
\pgfpathlineto{\pgfqpoint{6.390169in}{1.837938in}}%
\pgfpathlineto{\pgfqpoint{6.408797in}{1.838944in}}%
\pgfpathlineto{\pgfqpoint{6.427547in}{1.839515in}}%
\pgfpathlineto{\pgfqpoint{6.446394in}{1.839650in}}%
\pgfpathlineto{\pgfqpoint{6.465313in}{1.839343in}}%
\pgfpathlineto{\pgfqpoint{6.484276in}{1.838593in}}%
\pgfpathlineto{\pgfqpoint{6.503259in}{1.837399in}}%
\pgfpathlineto{\pgfqpoint{6.522232in}{1.835759in}}%
\pgfpathlineto{\pgfqpoint{6.541171in}{1.833673in}}%
\pgfpathlineto{\pgfqpoint{6.560046in}{1.831143in}}%
\pgfpathlineto{\pgfqpoint{6.578831in}{1.828168in}}%
\pgfpathlineto{\pgfqpoint{6.597496in}{1.824753in}}%
\pgfpathlineto{\pgfqpoint{6.616016in}{1.820898in}}%
\pgfpathlineto{\pgfqpoint{6.634361in}{1.816609in}}%
\pgfpathlineto{\pgfqpoint{6.652504in}{1.811888in}}%
\pgfpathlineto{\pgfqpoint{6.670416in}{1.806742in}}%
\pgfpathlineto{\pgfqpoint{6.688072in}{1.801176in}}%
\pgfpathlineto{\pgfqpoint{6.705443in}{1.795196in}}%
\pgfpathlineto{\pgfqpoint{6.722502in}{1.788810in}}%
\pgfpathlineto{\pgfqpoint{6.739223in}{1.782024in}}%
\pgfpathlineto{\pgfqpoint{6.755580in}{1.774848in}}%
\pgfpathlineto{\pgfqpoint{6.771547in}{1.767291in}}%
\pgfpathlineto{\pgfqpoint{6.787098in}{1.759361in}}%
\pgfpathlineto{\pgfqpoint{6.802209in}{1.751069in}}%
\pgfpathlineto{\pgfqpoint{6.816855in}{1.742426in}}%
\pgfpathlineto{\pgfqpoint{6.831013in}{1.733443in}}%
\pgfpathlineto{\pgfqpoint{6.844661in}{1.724132in}}%
\pgfpathlineto{\pgfqpoint{6.857775in}{1.714505in}}%
\pgfpathlineto{\pgfqpoint{6.870334in}{1.704575in}}%
\pgfpathlineto{\pgfqpoint{6.882318in}{1.694355in}}%
\pgfpathlineto{\pgfqpoint{6.893707in}{1.683860in}}%
\pgfpathlineto{\pgfqpoint{6.904481in}{1.673103in}}%
\pgfpathlineto{\pgfqpoint{6.914624in}{1.662099in}}%
\pgfpathlineto{\pgfqpoint{6.924116in}{1.650863in}}%
\pgfpathlineto{\pgfqpoint{6.932943in}{1.639410in}}%
\pgfpathlineto{\pgfqpoint{6.941090in}{1.627758in}}%
\pgfpathlineto{\pgfqpoint{6.948542in}{1.615921in}}%
\pgfpathlineto{\pgfqpoint{6.955286in}{1.603916in}}%
\pgfpathlineto{\pgfqpoint{6.961311in}{1.591760in}}%
\pgfpathlineto{\pgfqpoint{6.966606in}{1.579471in}}%
\pgfpathlineto{\pgfqpoint{6.971162in}{1.567065in}}%
\pgfpathlineto{\pgfqpoint{6.974972in}{1.554560in}}%
\pgfpathlineto{\pgfqpoint{6.978027in}{1.541974in}}%
\pgfpathlineto{\pgfqpoint{6.980324in}{1.529324in}}%
\pgfpathlineto{\pgfqpoint{6.981857in}{1.516630in}}%
\pgfpathlineto{\pgfqpoint{6.982624in}{1.503908in}}%
\pgfpathlineto{\pgfqpoint{6.982624in}{1.491177in}}%
\pgfpathlineto{\pgfqpoint{6.981857in}{1.478455in}}%
\pgfpathlineto{\pgfqpoint{6.980324in}{1.465760in}}%
\pgfpathlineto{\pgfqpoint{6.978027in}{1.453111in}}%
\pgfpathlineto{\pgfqpoint{6.974972in}{1.440525in}}%
\pgfpathlineto{\pgfqpoint{6.971162in}{1.428020in}}%
\pgfpathlineto{\pgfqpoint{6.966606in}{1.415614in}}%
\pgfpathlineto{\pgfqpoint{6.961311in}{1.403324in}}%
\pgfpathlineto{\pgfqpoint{6.955286in}{1.391169in}}%
\pgfpathlineto{\pgfqpoint{6.948542in}{1.379164in}}%
\pgfpathlineto{\pgfqpoint{6.941090in}{1.367327in}}%
\pgfpathlineto{\pgfqpoint{6.932943in}{1.355674in}}%
\pgfpathlineto{\pgfqpoint{6.924116in}{1.344222in}}%
\pgfpathlineto{\pgfqpoint{6.914624in}{1.332986in}}%
\pgfpathlineto{\pgfqpoint{6.904481in}{1.321982in}}%
\pgfpathlineto{\pgfqpoint{6.893707in}{1.311225in}}%
\pgfpathlineto{\pgfqpoint{6.882318in}{1.300729in}}%
\pgfpathlineto{\pgfqpoint{6.870334in}{1.290510in}}%
\pgfpathlineto{\pgfqpoint{6.857775in}{1.280580in}}%
\pgfpathlineto{\pgfqpoint{6.844661in}{1.270953in}}%
\pgfpathlineto{\pgfqpoint{6.831013in}{1.261642in}}%
\pgfpathlineto{\pgfqpoint{6.816855in}{1.252659in}}%
\pgfpathlineto{\pgfqpoint{6.802209in}{1.244016in}}%
\pgfpathlineto{\pgfqpoint{6.787098in}{1.235724in}}%
\pgfpathlineto{\pgfqpoint{6.771547in}{1.227794in}}%
\pgfpathlineto{\pgfqpoint{6.755580in}{1.220236in}}%
\pgfpathlineto{\pgfqpoint{6.739223in}{1.213060in}}%
\pgfpathlineto{\pgfqpoint{6.722502in}{1.206275in}}%
\pgfpathlineto{\pgfqpoint{6.705443in}{1.199888in}}%
\pgfpathlineto{\pgfqpoint{6.688072in}{1.193908in}}%
\pgfpathlineto{\pgfqpoint{6.670416in}{1.188342in}}%
\pgfpathlineto{\pgfqpoint{6.652504in}{1.183196in}}%
\pgfpathlineto{\pgfqpoint{6.634361in}{1.178476in}}%
\pgfpathlineto{\pgfqpoint{6.616016in}{1.174186in}}%
\pgfpathlineto{\pgfqpoint{6.597496in}{1.170332in}}%
\pgfpathlineto{\pgfqpoint{6.578831in}{1.166916in}}%
\pgfpathlineto{\pgfqpoint{6.560046in}{1.163942in}}%
\pgfpathlineto{\pgfqpoint{6.541171in}{1.161411in}}%
\pgfpathlineto{\pgfqpoint{6.522232in}{1.159326in}}%
\pgfpathlineto{\pgfqpoint{6.503259in}{1.157686in}}%
\pgfpathlineto{\pgfqpoint{6.484276in}{1.156491in}}%
\pgfpathlineto{\pgfqpoint{6.465313in}{1.155742in}}%
\pgfpathlineto{\pgfqpoint{6.446394in}{1.155435in}}%
\pgfpathlineto{\pgfqpoint{6.427547in}{1.155569in}}%
\pgfpathlineto{\pgfqpoint{6.408797in}{1.156141in}}%
\pgfpathlineto{\pgfqpoint{6.390169in}{1.157146in}}%
\pgfpathlineto{\pgfqpoint{6.371687in}{1.158581in}}%
\pgfpathlineto{\pgfqpoint{6.353376in}{1.160441in}}%
\pgfpathlineto{\pgfqpoint{6.335257in}{1.162718in}}%
\pgfpathlineto{\pgfqpoint{6.317354in}{1.165408in}}%
\pgfpathlineto{\pgfqpoint{6.299687in}{1.168502in}}%
\pgfpathlineto{\pgfqpoint{6.282277in}{1.171994in}}%
\pgfpathlineto{\pgfqpoint{6.265144in}{1.175875in}}%
\pgfpathlineto{\pgfqpoint{6.248306in}{1.180137in}}%
\pgfpathlineto{\pgfqpoint{6.231781in}{1.184771in}}%
\pgfpathlineto{\pgfqpoint{6.215586in}{1.189766in}}%
\pgfpathlineto{\pgfqpoint{6.199737in}{1.195113in}}%
\pgfpathlineto{\pgfqpoint{6.184248in}{1.200803in}}%
\pgfpathlineto{\pgfqpoint{6.169134in}{1.206823in}}%
\pgfpathlineto{\pgfqpoint{6.154407in}{1.213164in}}%
\pgfpathlineto{\pgfqpoint{6.140080in}{1.219815in}}%
\pgfpathlineto{\pgfqpoint{6.126163in}{1.226765in}}%
\pgfpathlineto{\pgfqpoint{6.112668in}{1.234001in}}%
\pgfpathlineto{\pgfqpoint{6.099604in}{1.241514in}}%
\pgfpathlineto{\pgfqpoint{6.086979in}{1.249290in}}%
\pgfpathlineto{\pgfqpoint{6.074802in}{1.257320in}}%
\pgfpathlineto{\pgfqpoint{6.063080in}{1.265591in}}%
\pgfpathlineto{\pgfqpoint{6.051820in}{1.274092in}}%
\pgfpathlineto{\pgfqpoint{6.041027in}{1.282811in}}%
\pgfpathlineto{\pgfqpoint{6.030708in}{1.291737in}}%
\pgfpathlineto{\pgfqpoint{6.020867in}{1.300860in}}%
\pgfpathlineto{\pgfqpoint{6.011510in}{1.310168in}}%
\pgfpathlineto{\pgfqpoint{6.002639in}{1.319649in}}%
\pgfpathlineto{\pgfqpoint{5.994259in}{1.329293in}}%
\pgfpathlineto{\pgfqpoint{5.986373in}{1.339090in}}%
\pgfpathlineto{\pgfqpoint{5.978983in}{1.349029in}}%
\pgfpathlineto{\pgfqpoint{5.972093in}{1.359100in}}%
\pgfpathlineto{\pgfqpoint{5.965705in}{1.369292in}}%
\pgfpathlineto{\pgfqpoint{5.959821in}{1.379595in}}%
\pgfpathlineto{\pgfqpoint{5.954443in}{1.390000in}}%
\pgfpathlineto{\pgfqpoint{5.949573in}{1.400496in}}%
\pgfpathlineto{\pgfqpoint{5.945211in}{1.411074in}}%
\pgfpathlineto{\pgfqpoint{5.941360in}{1.421725in}}%
\pgfpathlineto{\pgfqpoint{5.938020in}{1.432440in}}%
\pgfpathlineto{\pgfqpoint{5.935192in}{1.443208in}}%
\pgfpathlineto{\pgfqpoint{5.932878in}{1.454021in}}%
\pgfpathlineto{\pgfqpoint{5.931077in}{1.464870in}}%
\pgfpathlineto{\pgfqpoint{5.929790in}{1.475746in}}%
\pgfpathlineto{\pgfqpoint{5.929018in}{1.486640in}}%
\pgfpathlineto{\pgfqpoint{5.928761in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.928761in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727236in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.727563in}{1.511549in}}%
\pgfpathlineto{\pgfqpoint{5.728544in}{1.525546in}}%
\pgfpathlineto{\pgfqpoint{5.730180in}{1.539523in}}%
\pgfpathlineto{\pgfqpoint{5.732470in}{1.553471in}}%
\pgfpathlineto{\pgfqpoint{5.735413in}{1.567380in}}%
\pgfpathlineto{\pgfqpoint{5.739010in}{1.581239in}}%
\pgfpathlineto{\pgfqpoint{5.743260in}{1.595040in}}%
\pgfpathlineto{\pgfqpoint{5.748162in}{1.608770in}}%
\pgfpathlineto{\pgfqpoint{5.753717in}{1.622420in}}%
\pgfpathlineto{\pgfqpoint{5.759922in}{1.635978in}}%
\pgfpathlineto{\pgfqpoint{5.766779in}{1.649435in}}%
\pgfpathlineto{\pgfqpoint{5.774285in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{5.782441in}{1.675994in}}%
\pgfpathlineto{\pgfqpoint{5.791245in}{1.689074in}}%
\pgfpathlineto{\pgfqpoint{5.800696in}{1.702003in}}%
\pgfpathlineto{\pgfqpoint{5.810793in}{1.714770in}}%
\pgfpathlineto{\pgfqpoint{5.821534in}{1.727361in}}%
\pgfpathlineto{\pgfqpoint{5.832918in}{1.739763in}}%
\pgfpathlineto{\pgfqpoint{5.844942in}{1.751962in}}%
\pgfpathlineto{\pgfqpoint{5.857604in}{1.763944in}}%
\pgfpathlineto{\pgfqpoint{5.870902in}{1.775694in}}%
\pgfpathlineto{\pgfqpoint{5.884832in}{1.787197in}}%
\pgfpathlineto{\pgfqpoint{5.899389in}{1.798438in}}%
\pgfpathlineto{\pgfqpoint{5.914569in}{1.809401in}}%
\pgfpathlineto{\pgfqpoint{5.930367in}{1.820071in}}%
\pgfpathlineto{\pgfqpoint{5.946775in}{1.830432in}}%
\pgfpathlineto{\pgfqpoint{5.963787in}{1.840467in}}%
\pgfpathlineto{\pgfqpoint{5.981395in}{1.850160in}}%
\pgfpathlineto{\pgfqpoint{5.999587in}{1.859496in}}%
\pgfpathlineto{\pgfqpoint{6.018354in}{1.868457in}}%
\pgfpathlineto{\pgfqpoint{6.037684in}{1.877027in}}%
\pgfpathlineto{\pgfqpoint{6.057562in}{1.885191in}}%
\pgfpathlineto{\pgfqpoint{6.077973in}{1.892932in}}%
\pgfpathlineto{\pgfqpoint{6.098901in}{1.900235in}}%
\pgfpathlineto{\pgfqpoint{6.120328in}{1.907084in}}%
\pgfpathlineto{\pgfqpoint{6.142233in}{1.913465in}}%
\pgfpathlineto{\pgfqpoint{6.164596in}{1.919364in}}%
\pgfpathlineto{\pgfqpoint{6.187394in}{1.924767in}}%
\pgfpathlineto{\pgfqpoint{6.210601in}{1.929661in}}%
\pgfpathlineto{\pgfqpoint{6.234193in}{1.934033in}}%
\pgfpathlineto{\pgfqpoint{6.258141in}{1.937872in}}%
\pgfpathlineto{\pgfqpoint{6.282416in}{1.941168in}}%
\pgfpathlineto{\pgfqpoint{6.306988in}{1.943910in}}%
\pgfpathlineto{\pgfqpoint{6.331826in}{1.946089in}}%
\pgfpathlineto{\pgfqpoint{6.356896in}{1.947699in}}%
\pgfpathlineto{\pgfqpoint{6.382166in}{1.948731in}}%
\pgfpathlineto{\pgfqpoint{6.407599in}{1.949181in}}%
\pgfpathlineto{\pgfqpoint{6.433161in}{1.949043in}}%
\pgfpathlineto{\pgfqpoint{6.458814in}{1.948313in}}%
\pgfpathlineto{\pgfqpoint{6.484522in}{1.946989in}}%
\pgfpathlineto{\pgfqpoint{6.510248in}{1.945069in}}%
\pgfpathlineto{\pgfqpoint{6.535953in}{1.942552in}}%
\pgfpathlineto{\pgfqpoint{6.561599in}{1.939439in}}%
\pgfpathlineto{\pgfqpoint{6.587148in}{1.935731in}}%
\pgfpathlineto{\pgfqpoint{6.612561in}{1.931431in}}%
\pgfpathlineto{\pgfqpoint{6.637799in}{1.926542in}}%
\pgfpathlineto{\pgfqpoint{6.662825in}{1.921068in}}%
\pgfpathlineto{\pgfqpoint{6.687599in}{1.915015in}}%
\pgfpathlineto{\pgfqpoint{6.712084in}{1.908389in}}%
\pgfpathlineto{\pgfqpoint{6.736242in}{1.901196in}}%
\pgfpathlineto{\pgfqpoint{6.760036in}{1.893445in}}%
\pgfpathlineto{\pgfqpoint{6.783427in}{1.885144in}}%
\pgfpathlineto{\pgfqpoint{6.806380in}{1.876303in}}%
\pgfpathlineto{\pgfqpoint{6.828857in}{1.866932in}}%
\pgfpathlineto{\pgfqpoint{6.850824in}{1.857043in}}%
\pgfpathlineto{\pgfqpoint{6.872244in}{1.846647in}}%
\pgfpathlineto{\pgfqpoint{6.893084in}{1.835756in}}%
\pgfpathlineto{\pgfqpoint{6.913308in}{1.824385in}}%
\pgfpathlineto{\pgfqpoint{6.932883in}{1.812547in}}%
\pgfpathlineto{\pgfqpoint{6.951775in}{1.800257in}}%
\pgfpathlineto{\pgfqpoint{6.969953in}{1.787531in}}%
\pgfpathlineto{\pgfqpoint{6.987385in}{1.774386in}}%
\pgfpathlineto{\pgfqpoint{7.004041in}{1.760838in}}%
\pgfpathlineto{\pgfqpoint{7.019890in}{1.746905in}}%
\pgfpathlineto{\pgfqpoint{7.034903in}{1.732607in}}%
\pgfpathlineto{\pgfqpoint{7.049053in}{1.717963in}}%
\pgfpathlineto{\pgfqpoint{7.062314in}{1.702992in}}%
\pgfpathlineto{\pgfqpoint{7.074659in}{1.687715in}}%
\pgfpathlineto{\pgfqpoint{7.086066in}{1.672155in}}%
\pgfpathlineto{\pgfqpoint{7.096511in}{1.656333in}}%
\pgfpathlineto{\pgfqpoint{7.105974in}{1.640272in}}%
\pgfpathlineto{\pgfqpoint{7.114435in}{1.623995in}}%
\pgfpathlineto{\pgfqpoint{7.121879in}{1.607527in}}%
\pgfpathlineto{\pgfqpoint{7.128288in}{1.590892in}}%
\pgfpathlineto{\pgfqpoint{7.133649in}{1.574114in}}%
\pgfpathlineto{\pgfqpoint{7.137953in}{1.557220in}}%
\pgfpathlineto{\pgfqpoint{7.141188in}{1.540235in}}%
\pgfpathlineto{\pgfqpoint{7.143349in}{1.523184in}}%
\pgfpathlineto{\pgfqpoint{7.144430in}{1.506094in}}%
\pgfpathlineto{\pgfqpoint{7.144430in}{1.488991in}}%
\pgfpathlineto{\pgfqpoint{7.143349in}{1.471901in}}%
\pgfpathlineto{\pgfqpoint{7.141188in}{1.454850in}}%
\pgfpathlineto{\pgfqpoint{7.137953in}{1.437864in}}%
\pgfpathlineto{\pgfqpoint{7.133649in}{1.420970in}}%
\pgfpathlineto{\pgfqpoint{7.128288in}{1.404193in}}%
\pgfpathlineto{\pgfqpoint{7.121879in}{1.387557in}}%
\pgfpathlineto{\pgfqpoint{7.114435in}{1.371089in}}%
\pgfpathlineto{\pgfqpoint{7.105974in}{1.354813in}}%
\pgfpathlineto{\pgfqpoint{7.096511in}{1.338752in}}%
\pgfpathlineto{\pgfqpoint{7.086066in}{1.322930in}}%
\pgfpathlineto{\pgfqpoint{7.074659in}{1.307369in}}%
\pgfpathlineto{\pgfqpoint{7.062314in}{1.292093in}}%
\pgfpathlineto{\pgfqpoint{7.049053in}{1.277122in}}%
\pgfpathlineto{\pgfqpoint{7.034903in}{1.262477in}}%
\pgfpathlineto{\pgfqpoint{7.019890in}{1.248179in}}%
\pgfpathlineto{\pgfqpoint{7.004041in}{1.234247in}}%
\pgfpathlineto{\pgfqpoint{6.987385in}{1.220699in}}%
\pgfpathlineto{\pgfqpoint{6.969953in}{1.207553in}}%
\pgfpathlineto{\pgfqpoint{6.951775in}{1.194828in}}%
\pgfpathlineto{\pgfqpoint{6.932883in}{1.182538in}}%
\pgfpathlineto{\pgfqpoint{6.913308in}{1.170700in}}%
\pgfpathlineto{\pgfqpoint{6.893084in}{1.159329in}}%
\pgfpathlineto{\pgfqpoint{6.872244in}{1.148438in}}%
\pgfpathlineto{\pgfqpoint{6.850824in}{1.138042in}}%
\pgfpathlineto{\pgfqpoint{6.828857in}{1.128152in}}%
\pgfpathlineto{\pgfqpoint{6.806380in}{1.118781in}}%
\pgfpathlineto{\pgfqpoint{6.783427in}{1.109940in}}%
\pgfpathlineto{\pgfqpoint{6.760036in}{1.101640in}}%
\pgfpathlineto{\pgfqpoint{6.736242in}{1.093889in}}%
\pgfpathlineto{\pgfqpoint{6.712084in}{1.086696in}}%
\pgfpathlineto{\pgfqpoint{6.687599in}{1.080069in}}%
\pgfpathlineto{\pgfqpoint{6.662825in}{1.074016in}}%
\pgfpathlineto{\pgfqpoint{6.637799in}{1.068542in}}%
\pgfpathlineto{\pgfqpoint{6.612561in}{1.063653in}}%
\pgfpathlineto{\pgfqpoint{6.587148in}{1.059353in}}%
\pgfpathlineto{\pgfqpoint{6.561599in}{1.055645in}}%
\pgfpathlineto{\pgfqpoint{6.535953in}{1.052533in}}%
\pgfpathlineto{\pgfqpoint{6.510248in}{1.050016in}}%
\pgfpathlineto{\pgfqpoint{6.484522in}{1.048096in}}%
\pgfpathlineto{\pgfqpoint{6.458814in}{1.046772in}}%
\pgfpathlineto{\pgfqpoint{6.433161in}{1.046042in}}%
\pgfpathlineto{\pgfqpoint{6.407599in}{1.045903in}}%
\pgfpathlineto{\pgfqpoint{6.382166in}{1.046353in}}%
\pgfpathlineto{\pgfqpoint{6.356896in}{1.047385in}}%
\pgfpathlineto{\pgfqpoint{6.331826in}{1.048995in}}%
\pgfpathlineto{\pgfqpoint{6.306988in}{1.051175in}}%
\pgfpathlineto{\pgfqpoint{6.282416in}{1.053917in}}%
\pgfpathlineto{\pgfqpoint{6.258141in}{1.057212in}}%
\pgfpathlineto{\pgfqpoint{6.234193in}{1.061052in}}%
\pgfpathlineto{\pgfqpoint{6.210601in}{1.065424in}}%
\pgfpathlineto{\pgfqpoint{6.187394in}{1.070317in}}%
\pgfpathlineto{\pgfqpoint{6.164596in}{1.075720in}}%
\pgfpathlineto{\pgfqpoint{6.142233in}{1.081619in}}%
\pgfpathlineto{\pgfqpoint{6.120328in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{6.098901in}{1.094850in}}%
\pgfpathlineto{\pgfqpoint{6.077973in}{1.102153in}}%
\pgfpathlineto{\pgfqpoint{6.057562in}{1.109894in}}%
\pgfpathlineto{\pgfqpoint{6.037684in}{1.118058in}}%
\pgfpathlineto{\pgfqpoint{6.018354in}{1.126628in}}%
\pgfpathlineto{\pgfqpoint{5.999587in}{1.135589in}}%
\pgfpathlineto{\pgfqpoint{5.981395in}{1.144924in}}%
\pgfpathlineto{\pgfqpoint{5.963787in}{1.154618in}}%
\pgfpathlineto{\pgfqpoint{5.946775in}{1.164653in}}%
\pgfpathlineto{\pgfqpoint{5.930367in}{1.175013in}}%
\pgfpathlineto{\pgfqpoint{5.914569in}{1.185683in}}%
\pgfpathlineto{\pgfqpoint{5.899389in}{1.196647in}}%
\pgfpathlineto{\pgfqpoint{5.884832in}{1.207888in}}%
\pgfpathlineto{\pgfqpoint{5.870902in}{1.219391in}}%
\pgfpathlineto{\pgfqpoint{5.857604in}{1.231140in}}%
\pgfpathlineto{\pgfqpoint{5.844942in}{1.243122in}}%
\pgfpathlineto{\pgfqpoint{5.832918in}{1.255321in}}%
\pgfpathlineto{\pgfqpoint{5.821534in}{1.267723in}}%
\pgfpathlineto{\pgfqpoint{5.810793in}{1.280314in}}%
\pgfpathlineto{\pgfqpoint{5.800696in}{1.293081in}}%
\pgfpathlineto{\pgfqpoint{5.791245in}{1.306011in}}%
\pgfpathlineto{\pgfqpoint{5.782441in}{1.319090in}}%
\pgfpathlineto{\pgfqpoint{5.774285in}{1.332307in}}%
\pgfpathlineto{\pgfqpoint{5.766779in}{1.345650in}}%
\pgfpathlineto{\pgfqpoint{5.759922in}{1.359106in}}%
\pgfpathlineto{\pgfqpoint{5.753717in}{1.372665in}}%
\pgfpathlineto{\pgfqpoint{5.748162in}{1.386315in}}%
\pgfpathlineto{\pgfqpoint{5.743260in}{1.400045in}}%
\pgfpathlineto{\pgfqpoint{5.739010in}{1.413845in}}%
\pgfpathlineto{\pgfqpoint{5.735413in}{1.427705in}}%
\pgfpathlineto{\pgfqpoint{5.732470in}{1.441613in}}%
\pgfpathlineto{\pgfqpoint{5.730180in}{1.455562in}}%
\pgfpathlineto{\pgfqpoint{5.728544in}{1.469539in}}%
\pgfpathlineto{\pgfqpoint{5.727563in}{1.483536in}}%
\pgfpathlineto{\pgfqpoint{5.727236in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.727236in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.508988in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.509394in}{1.514636in}}%
\pgfpathlineto{\pgfqpoint{5.510611in}{1.531718in}}%
\pgfpathlineto{\pgfqpoint{5.512639in}{1.548779in}}%
\pgfpathlineto{\pgfqpoint{5.515478in}{1.565806in}}%
\pgfpathlineto{\pgfqpoint{5.519127in}{1.582790in}}%
\pgfpathlineto{\pgfqpoint{5.523586in}{1.599718in}}%
\pgfpathlineto{\pgfqpoint{5.528855in}{1.616580in}}%
\pgfpathlineto{\pgfqpoint{5.534933in}{1.633362in}}%
\pgfpathlineto{\pgfqpoint{5.541819in}{1.650054in}}%
\pgfpathlineto{\pgfqpoint{5.549512in}{1.666642in}}%
\pgfpathlineto{\pgfqpoint{5.558013in}{1.683115in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{1.699458in}}%
\pgfpathlineto{\pgfqpoint{5.577435in}{1.715658in}}%
\pgfpathlineto{\pgfqpoint{5.588354in}{1.731701in}}%
\pgfpathlineto{\pgfqpoint{5.600078in}{1.747572in}}%
\pgfpathlineto{\pgfqpoint{5.612607in}{1.763256in}}%
\pgfpathlineto{\pgfqpoint{5.625940in}{1.778738in}}%
\pgfpathlineto{\pgfqpoint{5.640075in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{5.655012in}{1.809026in}}%
\pgfpathlineto{\pgfqpoint{5.670749in}{1.823798in}}%
\pgfpathlineto{\pgfqpoint{5.687284in}{1.838299in}}%
\pgfpathlineto{\pgfqpoint{5.704615in}{1.852510in}}%
\pgfpathlineto{\pgfqpoint{5.722738in}{1.866411in}}%
\pgfpathlineto{\pgfqpoint{5.741650in}{1.879983in}}%
\pgfpathlineto{\pgfqpoint{5.761345in}{1.893206in}}%
\pgfpathlineto{\pgfqpoint{5.781817in}{1.906060in}}%
\pgfpathlineto{\pgfqpoint{5.803058in}{1.918523in}}%
\pgfpathlineto{\pgfqpoint{5.825060in}{1.930576in}}%
\pgfpathlineto{\pgfqpoint{5.847811in}{1.942196in}}%
\pgfpathlineto{\pgfqpoint{5.871300in}{1.953363in}}%
\pgfpathlineto{\pgfqpoint{5.895512in}{1.964056in}}%
\pgfpathlineto{\pgfqpoint{5.920431in}{1.974254in}}%
\pgfpathlineto{\pgfqpoint{5.946038in}{1.983937in}}%
\pgfpathlineto{\pgfqpoint{5.972312in}{1.993083in}}%
\pgfpathlineto{\pgfqpoint{5.999232in}{2.001675in}}%
\pgfpathlineto{\pgfqpoint{6.026772in}{2.009691in}}%
\pgfpathlineto{\pgfqpoint{6.054904in}{2.017115in}}%
\pgfpathlineto{\pgfqpoint{6.083600in}{2.023928in}}%
\pgfpathlineto{\pgfqpoint{6.112827in}{2.030115in}}%
\pgfpathlineto{\pgfqpoint{6.142551in}{2.035659in}}%
\pgfpathlineto{\pgfqpoint{6.172738in}{2.040546in}}%
\pgfpathlineto{\pgfqpoint{6.203349in}{2.044763in}}%
\pgfpathlineto{\pgfqpoint{6.234344in}{2.048298in}}%
\pgfpathlineto{\pgfqpoint{6.265683in}{2.051139in}}%
\pgfpathlineto{\pgfqpoint{6.297323in}{2.053279in}}%
\pgfpathlineto{\pgfqpoint{6.329222in}{2.054707in}}%
\pgfpathlineto{\pgfqpoint{6.361333in}{2.055418in}}%
\pgfpathlineto{\pgfqpoint{6.393612in}{2.055406in}}%
\pgfpathlineto{\pgfqpoint{6.426012in}{2.054667in}}%
\pgfpathlineto{\pgfqpoint{6.458487in}{2.053198in}}%
\pgfpathlineto{\pgfqpoint{6.490990in}{2.050997in}}%
\pgfpathlineto{\pgfqpoint{6.523473in}{2.048063in}}%
\pgfpathlineto{\pgfqpoint{6.555890in}{2.044398in}}%
\pgfpathlineto{\pgfqpoint{6.588194in}{2.040004in}}%
\pgfpathlineto{\pgfqpoint{6.620337in}{2.034882in}}%
\pgfpathlineto{\pgfqpoint{6.652273in}{2.029037in}}%
\pgfpathlineto{\pgfqpoint{6.683955in}{2.022473in}}%
\pgfpathlineto{\pgfqpoint{6.715338in}{2.015197in}}%
\pgfpathlineto{\pgfqpoint{6.746377in}{2.007215in}}%
\pgfpathlineto{\pgfqpoint{6.777025in}{1.998534in}}%
\pgfpathlineto{\pgfqpoint{6.807238in}{1.989163in}}%
\pgfpathlineto{\pgfqpoint{6.836971in}{1.979109in}}%
\pgfpathlineto{\pgfqpoint{6.866180in}{1.968384in}}%
\pgfpathlineto{\pgfqpoint{6.894821in}{1.956997in}}%
\pgfpathlineto{\pgfqpoint{6.922849in}{1.944961in}}%
\pgfpathlineto{\pgfqpoint{6.950221in}{1.932286in}}%
\pgfpathlineto{\pgfqpoint{6.976893in}{1.918986in}}%
\pgfpathlineto{\pgfqpoint{7.002820in}{1.905075in}}%
\pgfpathlineto{\pgfqpoint{7.027961in}{1.890567in}}%
\pgfpathlineto{\pgfqpoint{7.052270in}{1.875480in}}%
\pgfpathlineto{\pgfqpoint{7.075704in}{1.859828in}}%
\pgfpathlineto{\pgfqpoint{7.098221in}{1.843631in}}%
\pgfpathlineto{\pgfqpoint{7.119778in}{1.826908in}}%
\pgfpathlineto{\pgfqpoint{7.140332in}{1.809679in}}%
\pgfpathlineto{\pgfqpoint{7.159842in}{1.791966in}}%
\pgfpathlineto{\pgfqpoint{7.178266in}{1.773791in}}%
\pgfpathlineto{\pgfqpoint{7.195566in}{1.755180in}}%
\pgfpathlineto{\pgfqpoint{7.211703in}{1.736157in}}%
\pgfpathlineto{\pgfqpoint{7.226639in}{1.716749in}}%
\pgfpathlineto{\pgfqpoint{7.240340in}{1.696985in}}%
\pgfpathlineto{\pgfqpoint{7.252773in}{1.676895in}}%
\pgfpathlineto{\pgfqpoint{7.263907in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{7.273714in}{1.635858in}}%
\pgfpathlineto{\pgfqpoint{7.282169in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{7.289249in}{1.593897in}}%
\pgfpathlineto{\pgfqpoint{7.294936in}{1.572655in}}%
\pgfpathlineto{\pgfqpoint{7.299215in}{1.551285in}}%
\pgfpathlineto{\pgfqpoint{7.302075in}{1.529825in}}%
\pgfpathlineto{\pgfqpoint{7.303506in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{7.303506in}{1.486775in}}%
\pgfpathlineto{\pgfqpoint{7.302075in}{1.465260in}}%
\pgfpathlineto{\pgfqpoint{7.299215in}{1.443799in}}%
\pgfpathlineto{\pgfqpoint{7.294936in}{1.422430in}}%
\pgfpathlineto{\pgfqpoint{7.289249in}{1.401188in}}%
\pgfpathlineto{\pgfqpoint{7.282169in}{1.380109in}}%
\pgfpathlineto{\pgfqpoint{7.273714in}{1.359227in}}%
\pgfpathlineto{\pgfqpoint{7.263907in}{1.338576in}}%
\pgfpathlineto{\pgfqpoint{7.252773in}{1.318190in}}%
\pgfpathlineto{\pgfqpoint{7.240340in}{1.298099in}}%
\pgfpathlineto{\pgfqpoint{7.226639in}{1.278335in}}%
\pgfpathlineto{\pgfqpoint{7.211703in}{1.258928in}}%
\pgfpathlineto{\pgfqpoint{7.195566in}{1.239905in}}%
\pgfpathlineto{\pgfqpoint{7.178266in}{1.221293in}}%
\pgfpathlineto{\pgfqpoint{7.159842in}{1.203119in}}%
\pgfpathlineto{\pgfqpoint{7.140332in}{1.185405in}}%
\pgfpathlineto{\pgfqpoint{7.119778in}{1.168176in}}%
\pgfpathlineto{\pgfqpoint{7.098221in}{1.151453in}}%
\pgfpathlineto{\pgfqpoint{7.075704in}{1.135256in}}%
\pgfpathlineto{\pgfqpoint{7.052270in}{1.119605in}}%
\pgfpathlineto{\pgfqpoint{7.027961in}{1.104517in}}%
\pgfpathlineto{\pgfqpoint{7.002820in}{1.090010in}}%
\pgfpathlineto{\pgfqpoint{6.976893in}{1.076099in}}%
\pgfpathlineto{\pgfqpoint{6.950221in}{1.062799in}}%
\pgfpathlineto{\pgfqpoint{6.922849in}{1.050124in}}%
\pgfpathlineto{\pgfqpoint{6.894821in}{1.038087in}}%
\pgfpathlineto{\pgfqpoint{6.866180in}{1.026700in}}%
\pgfpathlineto{\pgfqpoint{6.836971in}{1.015975in}}%
\pgfpathlineto{\pgfqpoint{6.807238in}{1.005922in}}%
\pgfpathlineto{\pgfqpoint{6.777025in}{0.996550in}}%
\pgfpathlineto{\pgfqpoint{6.746377in}{0.987869in}}%
\pgfpathlineto{\pgfqpoint{6.715338in}{0.979887in}}%
\pgfpathlineto{\pgfqpoint{6.683955in}{0.972611in}}%
\pgfpathlineto{\pgfqpoint{6.652273in}{0.966048in}}%
\pgfpathlineto{\pgfqpoint{6.620337in}{0.960203in}}%
\pgfpathlineto{\pgfqpoint{6.588194in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{6.555890in}{0.950686in}}%
\pgfpathlineto{\pgfqpoint{6.523473in}{0.947021in}}%
\pgfpathlineto{\pgfqpoint{6.490990in}{0.944088in}}%
\pgfpathlineto{\pgfqpoint{6.458487in}{0.941887in}}%
\pgfpathlineto{\pgfqpoint{6.426012in}{0.940417in}}%
\pgfpathlineto{\pgfqpoint{6.393612in}{0.939678in}}%
\pgfpathlineto{\pgfqpoint{6.361333in}{0.939666in}}%
\pgfpathlineto{\pgfqpoint{6.329222in}{0.940377in}}%
\pgfpathlineto{\pgfqpoint{6.297323in}{0.941806in}}%
\pgfpathlineto{\pgfqpoint{6.265683in}{0.943945in}}%
\pgfpathlineto{\pgfqpoint{6.234344in}{0.946787in}}%
\pgfpathlineto{\pgfqpoint{6.203349in}{0.950321in}}%
\pgfpathlineto{\pgfqpoint{6.172738in}{0.954538in}}%
\pgfpathlineto{\pgfqpoint{6.142551in}{0.959426in}}%
\pgfpathlineto{\pgfqpoint{6.112827in}{0.964970in}}%
\pgfpathlineto{\pgfqpoint{6.083600in}{0.971156in}}%
\pgfpathlineto{\pgfqpoint{6.054904in}{0.977970in}}%
\pgfpathlineto{\pgfqpoint{6.026772in}{0.985393in}}%
\pgfpathlineto{\pgfqpoint{5.999232in}{0.993410in}}%
\pgfpathlineto{\pgfqpoint{5.972312in}{1.002001in}}%
\pgfpathlineto{\pgfqpoint{5.946038in}{1.011148in}}%
\pgfpathlineto{\pgfqpoint{5.920431in}{1.020830in}}%
\pgfpathlineto{\pgfqpoint{5.895512in}{1.031028in}}%
\pgfpathlineto{\pgfqpoint{5.871300in}{1.041721in}}%
\pgfpathlineto{\pgfqpoint{5.847811in}{1.052888in}}%
\pgfpathlineto{\pgfqpoint{5.825060in}{1.064509in}}%
\pgfpathlineto{\pgfqpoint{5.803058in}{1.076561in}}%
\pgfpathlineto{\pgfqpoint{5.781817in}{1.089025in}}%
\pgfpathlineto{\pgfqpoint{5.761345in}{1.101879in}}%
\pgfpathlineto{\pgfqpoint{5.741650in}{1.115102in}}%
\pgfpathlineto{\pgfqpoint{5.722738in}{1.128674in}}%
\pgfpathlineto{\pgfqpoint{5.704615in}{1.142575in}}%
\pgfpathlineto{\pgfqpoint{5.687284in}{1.156785in}}%
\pgfpathlineto{\pgfqpoint{5.670749in}{1.171286in}}%
\pgfpathlineto{\pgfqpoint{5.655012in}{1.186059in}}%
\pgfpathlineto{\pgfqpoint{5.640075in}{1.201085in}}%
\pgfpathlineto{\pgfqpoint{5.625940in}{1.216347in}}%
\pgfpathlineto{\pgfqpoint{5.612607in}{1.231828in}}%
\pgfpathlineto{\pgfqpoint{5.600078in}{1.247512in}}%
\pgfpathlineto{\pgfqpoint{5.588354in}{1.263383in}}%
\pgfpathlineto{\pgfqpoint{5.577435in}{1.279426in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{1.295627in}}%
\pgfpathlineto{\pgfqpoint{5.558013in}{1.311970in}}%
\pgfpathlineto{\pgfqpoint{5.549512in}{1.328442in}}%
\pgfpathlineto{\pgfqpoint{5.541819in}{1.345031in}}%
\pgfpathlineto{\pgfqpoint{5.534933in}{1.361722in}}%
\pgfpathlineto{\pgfqpoint{5.528855in}{1.378505in}}%
\pgfpathlineto{\pgfqpoint{5.523586in}{1.395366in}}%
\pgfpathlineto{\pgfqpoint{5.519127in}{1.412294in}}%
\pgfpathlineto{\pgfqpoint{5.515478in}{1.429278in}}%
\pgfpathlineto{\pgfqpoint{5.512639in}{1.446306in}}%
\pgfpathlineto{\pgfqpoint{5.510611in}{1.463366in}}%
\pgfpathlineto{\pgfqpoint{5.509394in}{1.480449in}}%
\pgfpathlineto{\pgfqpoint{5.508988in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.508988in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267686in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.268198in}{1.518036in}}%
\pgfpathlineto{\pgfqpoint{5.269735in}{1.538515in}}%
\pgfpathlineto{\pgfqpoint{5.272296in}{1.558967in}}%
\pgfpathlineto{\pgfqpoint{5.275881in}{1.579376in}}%
\pgfpathlineto{\pgfqpoint{5.280488in}{1.599729in}}%
\pgfpathlineto{\pgfqpoint{5.286116in}{1.620011in}}%
\pgfpathlineto{\pgfqpoint{5.292764in}{1.640208in}}%
\pgfpathlineto{\pgfqpoint{5.300430in}{1.660304in}}%
\pgfpathlineto{\pgfqpoint{5.309112in}{1.680284in}}%
\pgfpathlineto{\pgfqpoint{5.318810in}{1.700133in}}%
\pgfpathlineto{\pgfqpoint{5.329520in}{1.719835in}}%
\pgfpathlineto{\pgfqpoint{5.341240in}{1.739372in}}%
\pgfpathlineto{\pgfqpoint{5.353970in}{1.758729in}}%
\pgfpathlineto{\pgfqpoint{5.367705in}{1.777887in}}%
\pgfpathlineto{\pgfqpoint{5.382445in}{1.796829in}}%
\pgfpathlineto{\pgfqpoint{5.398186in}{1.815535in}}%
\pgfpathlineto{\pgfqpoint{5.414927in}{1.833987in}}%
\pgfpathlineto{\pgfqpoint{5.432663in}{1.852164in}}%
\pgfpathlineto{\pgfqpoint{5.451392in}{1.870046in}}%
\pgfpathlineto{\pgfqpoint{5.471110in}{1.887611in}}%
\pgfpathlineto{\pgfqpoint{5.491812in}{1.904838in}}%
\pgfpathlineto{\pgfqpoint{5.513493in}{1.921704in}}%
\pgfpathlineto{\pgfqpoint{5.536146in}{1.938186in}}%
\pgfpathlineto{\pgfqpoint{5.559765in}{1.954260in}}%
\pgfpathlineto{\pgfqpoint{5.584339in}{1.969904in}}%
\pgfpathlineto{\pgfqpoint{5.609860in}{1.985091in}}%
\pgfpathlineto{\pgfqpoint{5.636314in}{1.999799in}}%
\pgfpathlineto{\pgfqpoint{5.663687in}{2.014001in}}%
\pgfpathlineto{\pgfqpoint{5.691965in}{2.027674in}}%
\pgfpathlineto{\pgfqpoint{5.721127in}{2.040793in}}%
\pgfpathlineto{\pgfqpoint{5.751153in}{2.053334in}}%
\pgfpathlineto{\pgfqpoint{5.782020in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{5.813702in}{2.076584in}}%
\pgfpathlineto{\pgfqpoint{5.846170in}{2.087247in}}%
\pgfpathlineto{\pgfqpoint{5.879392in}{2.097239in}}%
\pgfpathlineto{\pgfqpoint{5.913335in}{2.106540in}}%
\pgfpathlineto{\pgfqpoint{5.947962in}{2.115128in}}%
\pgfpathlineto{\pgfqpoint{5.983233in}{2.122986in}}%
\pgfpathlineto{\pgfqpoint{6.019106in}{2.130096in}}%
\pgfpathlineto{\pgfqpoint{6.055538in}{2.136441in}}%
\pgfpathlineto{\pgfqpoint{6.092481in}{2.142007in}}%
\pgfpathlineto{\pgfqpoint{6.129889in}{2.146781in}}%
\pgfpathlineto{\pgfqpoint{6.167711in}{2.150751in}}%
\pgfpathlineto{\pgfqpoint{6.205897in}{2.153908in}}%
\pgfpathlineto{\pgfqpoint{6.244393in}{2.156242in}}%
\pgfpathlineto{\pgfqpoint{6.283147in}{2.157747in}}%
\pgfpathlineto{\pgfqpoint{6.322105in}{2.158417in}}%
\pgfpathlineto{\pgfqpoint{6.361214in}{2.158248in}}%
\pgfpathlineto{\pgfqpoint{6.400419in}{2.157239in}}%
\pgfpathlineto{\pgfqpoint{6.439666in}{2.155388in}}%
\pgfpathlineto{\pgfqpoint{6.478903in}{2.152694in}}%
\pgfpathlineto{\pgfqpoint{6.518076in}{2.149159in}}%
\pgfpathlineto{\pgfqpoint{6.557133in}{2.144785in}}%
\pgfpathlineto{\pgfqpoint{6.596022in}{2.139576in}}%
\pgfpathlineto{\pgfqpoint{6.634693in}{2.133534in}}%
\pgfpathlineto{\pgfqpoint{6.673097in}{2.126665in}}%
\pgfpathlineto{\pgfqpoint{6.711183in}{2.118973in}}%
\pgfpathlineto{\pgfqpoint{6.748903in}{2.110465in}}%
\pgfpathlineto{\pgfqpoint{6.786210in}{2.101146in}}%
\pgfpathlineto{\pgfqpoint{6.823057in}{2.091024in}}%
\pgfpathlineto{\pgfqpoint{6.859394in}{2.080105in}}%
\pgfpathlineto{\pgfqpoint{6.895177in}{2.068397in}}%
\pgfpathlineto{\pgfqpoint{6.930356in}{2.055909in}}%
\pgfpathlineto{\pgfqpoint{6.964885in}{2.042648in}}%
\pgfpathlineto{\pgfqpoint{6.998714in}{2.028625in}}%
\pgfpathlineto{\pgfqpoint{7.031796in}{2.013849in}}%
\pgfpathlineto{\pgfqpoint{7.064080in}{1.998332in}}%
\pgfpathlineto{\pgfqpoint{7.095515in}{1.982084in}}%
\pgfpathlineto{\pgfqpoint{7.126050in}{1.965119in}}%
\pgfpathlineto{\pgfqpoint{7.155631in}{1.947452in}}%
\pgfpathlineto{\pgfqpoint{7.184205in}{1.929097in}}%
\pgfpathlineto{\pgfqpoint{7.211717in}{1.910073in}}%
\pgfpathlineto{\pgfqpoint{7.238112in}{1.890397in}}%
\pgfpathlineto{\pgfqpoint{7.263333in}{1.870091in}}%
\pgfpathlineto{\pgfqpoint{7.287325in}{1.849177in}}%
\pgfpathlineto{\pgfqpoint{7.310030in}{1.827681in}}%
\pgfpathlineto{\pgfqpoint{7.331395in}{1.805629in}}%
\pgfpathlineto{\pgfqpoint{7.351364in}{1.783051in}}%
\pgfpathlineto{\pgfqpoint{7.369885in}{1.759978in}}%
\pgfpathlineto{\pgfqpoint{7.386905in}{1.736444in}}%
\pgfpathlineto{\pgfqpoint{7.402378in}{1.712485in}}%
\pgfpathlineto{\pgfqpoint{7.416256in}{1.688139in}}%
\pgfpathlineto{\pgfqpoint{7.428498in}{1.663446in}}%
\pgfpathlineto{\pgfqpoint{7.439066in}{1.638449in}}%
\pgfpathlineto{\pgfqpoint{7.447926in}{1.613191in}}%
\pgfpathlineto{\pgfqpoint{7.455049in}{1.587717in}}%
\pgfpathlineto{\pgfqpoint{7.460413in}{1.562075in}}%
\pgfpathlineto{\pgfqpoint{7.463999in}{1.536311in}}%
\pgfpathlineto{\pgfqpoint{7.465795in}{1.510473in}}%
\pgfpathlineto{\pgfqpoint{7.465795in}{1.484611in}}%
\pgfpathlineto{\pgfqpoint{7.463999in}{1.458774in}}%
\pgfpathlineto{\pgfqpoint{7.460413in}{1.433010in}}%
\pgfpathlineto{\pgfqpoint{7.455049in}{1.407367in}}%
\pgfpathlineto{\pgfqpoint{7.447926in}{1.381893in}}%
\pgfpathlineto{\pgfqpoint{7.439066in}{1.356635in}}%
\pgfpathlineto{\pgfqpoint{7.428498in}{1.331638in}}%
\pgfpathlineto{\pgfqpoint{7.416256in}{1.306945in}}%
\pgfpathlineto{\pgfqpoint{7.402378in}{1.282600in}}%
\pgfpathlineto{\pgfqpoint{7.386905in}{1.258640in}}%
\pgfpathlineto{\pgfqpoint{7.369885in}{1.235106in}}%
\pgfpathlineto{\pgfqpoint{7.351364in}{1.212033in}}%
\pgfpathlineto{\pgfqpoint{7.331395in}{1.189455in}}%
\pgfpathlineto{\pgfqpoint{7.310030in}{1.167403in}}%
\pgfpathlineto{\pgfqpoint{7.287325in}{1.145907in}}%
\pgfpathlineto{\pgfqpoint{7.263333in}{1.124994in}}%
\pgfpathlineto{\pgfqpoint{7.238112in}{1.104688in}}%
\pgfpathlineto{\pgfqpoint{7.211717in}{1.085012in}}%
\pgfpathlineto{\pgfqpoint{7.184205in}{1.065987in}}%
\pgfpathlineto{\pgfqpoint{7.155631in}{1.047632in}}%
\pgfpathlineto{\pgfqpoint{7.126050in}{1.029965in}}%
\pgfpathlineto{\pgfqpoint{7.095515in}{1.013000in}}%
\pgfpathlineto{\pgfqpoint{7.064080in}{0.996753in}}%
\pgfpathlineto{\pgfqpoint{7.031796in}{0.981235in}}%
\pgfpathlineto{\pgfqpoint{6.998714in}{0.966459in}}%
\pgfpathlineto{\pgfqpoint{6.964885in}{0.952436in}}%
\pgfpathlineto{\pgfqpoint{6.930356in}{0.939176in}}%
\pgfpathlineto{\pgfqpoint{6.895177in}{0.926687in}}%
\pgfpathlineto{\pgfqpoint{6.859394in}{0.914980in}}%
\pgfpathlineto{\pgfqpoint{6.823057in}{0.904061in}}%
\pgfpathlineto{\pgfqpoint{6.786210in}{0.893939in}}%
\pgfpathlineto{\pgfqpoint{6.748903in}{0.884620in}}%
\pgfpathlineto{\pgfqpoint{6.711183in}{0.876112in}}%
\pgfpathlineto{\pgfqpoint{6.673097in}{0.868420in}}%
\pgfpathlineto{\pgfqpoint{6.634693in}{0.861551in}}%
\pgfpathlineto{\pgfqpoint{6.596022in}{0.855509in}}%
\pgfpathlineto{\pgfqpoint{6.557133in}{0.850299in}}%
\pgfpathlineto{\pgfqpoint{6.518076in}{0.845925in}}%
\pgfpathlineto{\pgfqpoint{6.478903in}{0.842390in}}%
\pgfpathlineto{\pgfqpoint{6.439666in}{0.839697in}}%
\pgfpathlineto{\pgfqpoint{6.400419in}{0.837845in}}%
\pgfpathlineto{\pgfqpoint{6.361214in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{6.322105in}{0.836668in}}%
\pgfpathlineto{\pgfqpoint{6.283147in}{0.837338in}}%
\pgfpathlineto{\pgfqpoint{6.244393in}{0.838843in}}%
\pgfpathlineto{\pgfqpoint{6.205897in}{0.841177in}}%
\pgfpathlineto{\pgfqpoint{6.167711in}{0.844333in}}%
\pgfpathlineto{\pgfqpoint{6.129889in}{0.848303in}}%
\pgfpathlineto{\pgfqpoint{6.092481in}{0.853077in}}%
\pgfpathlineto{\pgfqpoint{6.055538in}{0.858644in}}%
\pgfpathlineto{\pgfqpoint{6.019106in}{0.864989in}}%
\pgfpathlineto{\pgfqpoint{5.983233in}{0.872098in}}%
\pgfpathlineto{\pgfqpoint{5.947962in}{0.879956in}}%
\pgfpathlineto{\pgfqpoint{5.913335in}{0.888545in}}%
\pgfpathlineto{\pgfqpoint{5.879392in}{0.897845in}}%
\pgfpathlineto{\pgfqpoint{5.846170in}{0.907838in}}%
\pgfpathlineto{\pgfqpoint{5.813702in}{0.918501in}}%
\pgfpathlineto{\pgfqpoint{5.782020in}{0.929813in}}%
\pgfpathlineto{\pgfqpoint{5.751153in}{0.941751in}}%
\pgfpathlineto{\pgfqpoint{5.721127in}{0.954291in}}%
\pgfpathlineto{\pgfqpoint{5.691965in}{0.967410in}}%
\pgfpathlineto{\pgfqpoint{5.663687in}{0.981083in}}%
\pgfpathlineto{\pgfqpoint{5.636314in}{0.995286in}}%
\pgfpathlineto{\pgfqpoint{5.609860in}{1.009993in}}%
\pgfpathlineto{\pgfqpoint{5.584339in}{1.025181in}}%
\pgfpathlineto{\pgfqpoint{5.559765in}{1.040824in}}%
\pgfpathlineto{\pgfqpoint{5.536146in}{1.056899in}}%
\pgfpathlineto{\pgfqpoint{5.513493in}{1.073381in}}%
\pgfpathlineto{\pgfqpoint{5.491812in}{1.090247in}}%
\pgfpathlineto{\pgfqpoint{5.471110in}{1.107474in}}%
\pgfpathlineto{\pgfqpoint{5.451392in}{1.125039in}}%
\pgfpathlineto{\pgfqpoint{5.432663in}{1.142921in}}%
\pgfpathlineto{\pgfqpoint{5.414927in}{1.161098in}}%
\pgfpathlineto{\pgfqpoint{5.398186in}{1.179549in}}%
\pgfpathlineto{\pgfqpoint{5.382445in}{1.198256in}}%
\pgfpathlineto{\pgfqpoint{5.367705in}{1.217197in}}%
\pgfpathlineto{\pgfqpoint{5.353970in}{1.236355in}}%
\pgfpathlineto{\pgfqpoint{5.341240in}{1.255712in}}%
\pgfpathlineto{\pgfqpoint{5.329520in}{1.275250in}}%
\pgfpathlineto{\pgfqpoint{5.318810in}{1.294951in}}%
\pgfpathlineto{\pgfqpoint{5.309112in}{1.314800in}}%
\pgfpathlineto{\pgfqpoint{5.300430in}{1.334781in}}%
\pgfpathlineto{\pgfqpoint{5.292764in}{1.354877in}}%
\pgfpathlineto{\pgfqpoint{5.286116in}{1.375073in}}%
\pgfpathlineto{\pgfqpoint{5.280488in}{1.395355in}}%
\pgfpathlineto{\pgfqpoint{5.275881in}{1.415708in}}%
\pgfpathlineto{\pgfqpoint{5.272296in}{1.436118in}}%
\pgfpathlineto{\pgfqpoint{5.269735in}{1.456569in}}%
\pgfpathlineto{\pgfqpoint{5.268198in}{1.477049in}}%
\pgfpathlineto{\pgfqpoint{5.267686in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.267686in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993657in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.994339in}{1.522214in}}%
\pgfpathlineto{\pgfqpoint{4.996386in}{1.546864in}}%
\pgfpathlineto{\pgfqpoint{4.999797in}{1.571472in}}%
\pgfpathlineto{\pgfqpoint{5.004569in}{1.596016in}}%
\pgfpathlineto{\pgfqpoint{5.010700in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{5.018186in}{1.644826in}}%
\pgfpathlineto{\pgfqpoint{5.027024in}{1.669048in}}%
\pgfpathlineto{\pgfqpoint{5.037208in}{1.693120in}}%
\pgfpathlineto{\pgfqpoint{5.048733in}{1.717020in}}%
\pgfpathlineto{\pgfqpoint{5.061593in}{1.740724in}}%
\pgfpathlineto{\pgfqpoint{5.075781in}{1.764210in}}%
\pgfpathlineto{\pgfqpoint{5.091290in}{1.787455in}}%
\pgfpathlineto{\pgfqpoint{5.108111in}{1.810436in}}%
\pgfpathlineto{\pgfqpoint{5.126235in}{1.833130in}}%
\pgfpathlineto{\pgfqpoint{5.145653in}{1.855511in}}%
\pgfpathlineto{\pgfqpoint{5.166354in}{1.877557in}}%
\pgfpathlineto{\pgfqpoint{5.188327in}{1.899242in}}%
\pgfpathlineto{\pgfqpoint{5.211561in}{1.920541in}}%
\pgfpathlineto{\pgfqpoint{5.236041in}{1.941429in}}%
\pgfpathlineto{\pgfqpoint{5.261754in}{1.961879in}}%
\pgfpathlineto{\pgfqpoint{5.288683in}{1.981866in}}%
\pgfpathlineto{\pgfqpoint{5.316813in}{2.001364in}}%
\pgfpathlineto{\pgfqpoint{5.346124in}{2.020345in}}%
\pgfpathlineto{\pgfqpoint{5.376597in}{2.038784in}}%
\pgfpathlineto{\pgfqpoint{5.408209in}{2.056653in}}%
\pgfpathlineto{\pgfqpoint{5.440937in}{2.073926in}}%
\pgfpathlineto{\pgfqpoint{5.474754in}{2.090576in}}%
\pgfpathlineto{\pgfqpoint{5.509632in}{2.106578in}}%
\pgfpathlineto{\pgfqpoint{5.545541in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{5.582446in}{2.136532in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{2.150434in}}%
\pgfpathlineto{\pgfqpoint{5.659103in}{2.163588in}}%
\pgfpathlineto{\pgfqpoint{5.698775in}{2.175971in}}%
\pgfpathlineto{\pgfqpoint{5.739284in}{2.187561in}}%
\pgfpathlineto{\pgfqpoint{5.780586in}{2.198338in}}%
\pgfpathlineto{\pgfqpoint{5.822631in}{2.208281in}}%
\pgfpathlineto{\pgfqpoint{5.865368in}{2.217374in}}%
\pgfpathlineto{\pgfqpoint{5.908743in}{2.225600in}}%
\pgfpathlineto{\pgfqpoint{5.952702in}{2.232944in}}%
\pgfpathlineto{\pgfqpoint{5.997188in}{2.239393in}}%
\pgfpathlineto{\pgfqpoint{6.042141in}{2.244936in}}%
\pgfpathlineto{\pgfqpoint{6.087503in}{2.249563in}}%
\pgfpathlineto{\pgfqpoint{6.133211in}{2.253267in}}%
\pgfpathlineto{\pgfqpoint{6.179206in}{2.256041in}}%
\pgfpathlineto{\pgfqpoint{6.225425in}{2.257881in}}%
\pgfpathlineto{\pgfqpoint{6.271806in}{2.258784in}}%
\pgfpathlineto{\pgfqpoint{6.318289in}{2.258748in}}%
\pgfpathlineto{\pgfqpoint{6.364813in}{2.257774in}}%
\pgfpathlineto{\pgfqpoint{6.411317in}{2.255862in}}%
\pgfpathlineto{\pgfqpoint{6.457743in}{2.253016in}}%
\pgfpathlineto{\pgfqpoint{6.504033in}{2.249238in}}%
\pgfpathlineto{\pgfqpoint{6.550130in}{2.244534in}}%
\pgfpathlineto{\pgfqpoint{6.595981in}{2.238908in}}%
\pgfpathlineto{\pgfqpoint{6.641531in}{2.232366in}}%
\pgfpathlineto{\pgfqpoint{6.686728in}{2.224914in}}%
\pgfpathlineto{\pgfqpoint{6.731522in}{2.216559in}}%
\pgfpathlineto{\pgfqpoint{6.775862in}{2.207307in}}%
\pgfpathlineto{\pgfqpoint{6.819702in}{2.197167in}}%
\pgfpathlineto{\pgfqpoint{6.862991in}{2.186145in}}%
\pgfpathlineto{\pgfqpoint{6.905685in}{2.174249in}}%
\pgfpathlineto{\pgfqpoint{6.947734in}{2.161485in}}%
\pgfpathlineto{\pgfqpoint{6.989093in}{2.147863in}}%
\pgfpathlineto{\pgfqpoint{7.029713in}{2.133390in}}%
\pgfpathlineto{\pgfqpoint{7.069547in}{2.118074in}}%
\pgfpathlineto{\pgfqpoint{7.108545in}{2.101924in}}%
\pgfpathlineto{\pgfqpoint{7.146657in}{2.084949in}}%
\pgfpathlineto{\pgfqpoint{7.183830in}{2.067160in}}%
\pgfpathlineto{\pgfqpoint{7.220012in}{2.048567in}}%
\pgfpathlineto{\pgfqpoint{7.255148in}{2.029183in}}%
\pgfpathlineto{\pgfqpoint{7.289180in}{2.009022in}}%
\pgfpathlineto{\pgfqpoint{7.322049in}{1.988098in}}%
\pgfpathlineto{\pgfqpoint{7.353695in}{1.966429in}}%
\pgfpathlineto{\pgfqpoint{7.384058in}{1.944034in}}%
\pgfpathlineto{\pgfqpoint{7.413073in}{1.920934in}}%
\pgfpathlineto{\pgfqpoint{7.440678in}{1.897152in}}%
\pgfpathlineto{\pgfqpoint{7.466808in}{1.872716in}}%
\pgfpathlineto{\pgfqpoint{7.491400in}{1.847654in}}%
\pgfpathlineto{\pgfqpoint{7.514391in}{1.821997in}}%
\pgfpathlineto{\pgfqpoint{7.535719in}{1.795780in}}%
\pgfpathlineto{\pgfqpoint{7.555325in}{1.769040in}}%
\pgfpathlineto{\pgfqpoint{7.573152in}{1.741817in}}%
\pgfpathlineto{\pgfqpoint{7.589147in}{1.714154in}}%
\pgfpathlineto{\pgfqpoint{7.603259in}{1.686096in}}%
\pgfpathlineto{\pgfqpoint{7.615443in}{1.657690in}}%
\pgfpathlineto{\pgfqpoint{7.625660in}{1.628985in}}%
\pgfpathlineto{\pgfqpoint{7.633877in}{1.600035in}}%
\pgfpathlineto{\pgfqpoint{7.640064in}{1.570890in}}%
\pgfpathlineto{\pgfqpoint{7.644200in}{1.541607in}}%
\pgfpathlineto{\pgfqpoint{7.646272in}{1.512240in}}%
\pgfpathlineto{\pgfqpoint{7.646272in}{1.482845in}}%
\pgfpathlineto{\pgfqpoint{7.644200in}{1.453477in}}%
\pgfpathlineto{\pgfqpoint{7.640064in}{1.424194in}}%
\pgfpathlineto{\pgfqpoint{7.633877in}{1.395050in}}%
\pgfpathlineto{\pgfqpoint{7.625660in}{1.366099in}}%
\pgfpathlineto{\pgfqpoint{7.615443in}{1.337395in}}%
\pgfpathlineto{\pgfqpoint{7.603259in}{1.308989in}}%
\pgfpathlineto{\pgfqpoint{7.589147in}{1.280930in}}%
\pgfpathlineto{\pgfqpoint{7.573152in}{1.253267in}}%
\pgfpathlineto{\pgfqpoint{7.555325in}{1.226044in}}%
\pgfpathlineto{\pgfqpoint{7.535719in}{1.199305in}}%
\pgfpathlineto{\pgfqpoint{7.514391in}{1.173088in}}%
\pgfpathlineto{\pgfqpoint{7.491400in}{1.147431in}}%
\pgfpathlineto{\pgfqpoint{7.466808in}{1.122368in}}%
\pgfpathlineto{\pgfqpoint{7.440678in}{1.097932in}}%
\pgfpathlineto{\pgfqpoint{7.413073in}{1.074151in}}%
\pgfpathlineto{\pgfqpoint{7.384058in}{1.051051in}}%
\pgfpathlineto{\pgfqpoint{7.353695in}{1.028656in}}%
\pgfpathlineto{\pgfqpoint{7.322049in}{1.006987in}}%
\pgfpathlineto{\pgfqpoint{7.289180in}{0.986063in}}%
\pgfpathlineto{\pgfqpoint{7.255148in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{7.220012in}{0.946518in}}%
\pgfpathlineto{\pgfqpoint{7.183830in}{0.927925in}}%
\pgfpathlineto{\pgfqpoint{7.146657in}{0.910136in}}%
\pgfpathlineto{\pgfqpoint{7.108545in}{0.893161in}}%
\pgfpathlineto{\pgfqpoint{7.069547in}{0.877011in}}%
\pgfpathlineto{\pgfqpoint{7.029713in}{0.861695in}}%
\pgfpathlineto{\pgfqpoint{6.989093in}{0.847221in}}%
\pgfpathlineto{\pgfqpoint{6.947734in}{0.833599in}}%
\pgfpathlineto{\pgfqpoint{6.905685in}{0.820836in}}%
\pgfpathlineto{\pgfqpoint{6.862991in}{0.808939in}}%
\pgfpathlineto{\pgfqpoint{6.819702in}{0.797917in}}%
\pgfpathlineto{\pgfqpoint{6.775862in}{0.787777in}}%
\pgfpathlineto{\pgfqpoint{6.731522in}{0.778526in}}%
\pgfpathlineto{\pgfqpoint{6.686728in}{0.770171in}}%
\pgfpathlineto{\pgfqpoint{6.641531in}{0.762719in}}%
\pgfpathlineto{\pgfqpoint{6.595981in}{0.756177in}}%
\pgfpathlineto{\pgfqpoint{6.550130in}{0.750550in}}%
\pgfpathlineto{\pgfqpoint{6.504033in}{0.745846in}}%
\pgfpathlineto{\pgfqpoint{6.457743in}{0.742068in}}%
\pgfpathlineto{\pgfqpoint{6.411317in}{0.739222in}}%
\pgfpathlineto{\pgfqpoint{6.364813in}{0.737310in}}%
\pgfpathlineto{\pgfqpoint{6.318289in}{0.736336in}}%
\pgfpathlineto{\pgfqpoint{6.271806in}{0.736300in}}%
\pgfpathlineto{\pgfqpoint{6.225425in}{0.737203in}}%
\pgfpathlineto{\pgfqpoint{6.179206in}{0.739043in}}%
\pgfpathlineto{\pgfqpoint{6.133211in}{0.741817in}}%
\pgfpathlineto{\pgfqpoint{6.087503in}{0.745521in}}%
\pgfpathlineto{\pgfqpoint{6.042141in}{0.750149in}}%
\pgfpathlineto{\pgfqpoint{5.997188in}{0.755692in}}%
\pgfpathlineto{\pgfqpoint{5.952702in}{0.762141in}}%
\pgfpathlineto{\pgfqpoint{5.908743in}{0.769485in}}%
\pgfpathlineto{\pgfqpoint{5.865368in}{0.777711in}}%
\pgfpathlineto{\pgfqpoint{5.822631in}{0.786803in}}%
\pgfpathlineto{\pgfqpoint{5.780586in}{0.796747in}}%
\pgfpathlineto{\pgfqpoint{5.739284in}{0.807523in}}%
\pgfpathlineto{\pgfqpoint{5.698775in}{0.819113in}}%
\pgfpathlineto{\pgfqpoint{5.659103in}{0.831496in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{0.844650in}}%
\pgfpathlineto{\pgfqpoint{5.582446in}{0.858553in}}%
\pgfpathlineto{\pgfqpoint{5.545541in}{0.873180in}}%
\pgfpathlineto{\pgfqpoint{5.509632in}{0.888507in}}%
\pgfpathlineto{\pgfqpoint{5.474754in}{0.904508in}}%
\pgfpathlineto{\pgfqpoint{5.440937in}{0.921158in}}%
\pgfpathlineto{\pgfqpoint{5.408209in}{0.938431in}}%
\pgfpathlineto{\pgfqpoint{5.376597in}{0.956301in}}%
\pgfpathlineto{\pgfqpoint{5.346124in}{0.974739in}}%
\pgfpathlineto{\pgfqpoint{5.316813in}{0.993721in}}%
\pgfpathlineto{\pgfqpoint{5.288683in}{1.013218in}}%
\pgfpathlineto{\pgfqpoint{5.261754in}{1.033205in}}%
\pgfpathlineto{\pgfqpoint{5.236041in}{1.053656in}}%
\pgfpathlineto{\pgfqpoint{5.211561in}{1.074543in}}%
\pgfpathlineto{\pgfqpoint{5.188327in}{1.095842in}}%
\pgfpathlineto{\pgfqpoint{5.166354in}{1.117527in}}%
\pgfpathlineto{\pgfqpoint{5.145653in}{1.139573in}}%
\pgfpathlineto{\pgfqpoint{5.126235in}{1.161955in}}%
\pgfpathlineto{\pgfqpoint{5.108111in}{1.184648in}}%
\pgfpathlineto{\pgfqpoint{5.091290in}{1.207630in}}%
\pgfpathlineto{\pgfqpoint{5.075781in}{1.230875in}}%
\pgfpathlineto{\pgfqpoint{5.061593in}{1.254361in}}%
\pgfpathlineto{\pgfqpoint{5.048733in}{1.278065in}}%
\pgfpathlineto{\pgfqpoint{5.037208in}{1.301964in}}%
\pgfpathlineto{\pgfqpoint{5.027024in}{1.326036in}}%
\pgfpathlineto{\pgfqpoint{5.018186in}{1.350259in}}%
\pgfpathlineto{\pgfqpoint{5.010700in}{1.374610in}}%
\pgfpathlineto{\pgfqpoint{5.004569in}{1.399068in}}%
\pgfpathlineto{\pgfqpoint{4.999797in}{1.423612in}}%
\pgfpathlineto{\pgfqpoint{4.996386in}{1.448220in}}%
\pgfpathlineto{\pgfqpoint{4.994339in}{1.472871in}}%
\pgfpathlineto{\pgfqpoint{4.993657in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.993657in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670738in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.671725in}{1.527818in}}%
\pgfpathlineto{\pgfqpoint{4.674685in}{1.558057in}}%
\pgfpathlineto{\pgfqpoint{4.679613in}{1.588221in}}%
\pgfpathlineto{\pgfqpoint{4.686505in}{1.618273in}}%
\pgfpathlineto{\pgfqpoint{4.695351in}{1.648177in}}%
\pgfpathlineto{\pgfqpoint{4.706140in}{1.677895in}}%
\pgfpathlineto{\pgfqpoint{4.718860in}{1.707390in}}%
\pgfpathlineto{\pgfqpoint{4.733494in}{1.736628in}}%
\pgfpathlineto{\pgfqpoint{4.750024in}{1.765570in}}%
\pgfpathlineto{\pgfqpoint{4.768431in}{1.794183in}}%
\pgfpathlineto{\pgfqpoint{4.788692in}{1.822430in}}%
\pgfpathlineto{\pgfqpoint{4.810781in}{1.850277in}}%
\pgfpathlineto{\pgfqpoint{4.834671in}{1.877689in}}%
\pgfpathlineto{\pgfqpoint{4.860333in}{1.904633in}}%
\pgfpathlineto{\pgfqpoint{4.887735in}{1.931075in}}%
\pgfpathlineto{\pgfqpoint{4.916844in}{1.956983in}}%
\pgfpathlineto{\pgfqpoint{4.947624in}{1.982325in}}%
\pgfpathlineto{\pgfqpoint{4.980036in}{2.007070in}}%
\pgfpathlineto{\pgfqpoint{5.014041in}{2.031188in}}%
\pgfpathlineto{\pgfqpoint{5.049597in}{2.054647in}}%
\pgfpathlineto{\pgfqpoint{5.086660in}{2.077421in}}%
\pgfpathlineto{\pgfqpoint{5.125184in}{2.099480in}}%
\pgfpathlineto{\pgfqpoint{5.165123in}{2.120797in}}%
\pgfpathlineto{\pgfqpoint{5.206426in}{2.141347in}}%
\pgfpathlineto{\pgfqpoint{5.249043in}{2.161103in}}%
\pgfpathlineto{\pgfqpoint{5.292922in}{2.180042in}}%
\pgfpathlineto{\pgfqpoint{5.338007in}{2.198140in}}%
\pgfpathlineto{\pgfqpoint{5.384245in}{2.215375in}}%
\pgfpathlineto{\pgfqpoint{5.431577in}{2.231726in}}%
\pgfpathlineto{\pgfqpoint{5.479946in}{2.247172in}}%
\pgfpathlineto{\pgfqpoint{5.529292in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{5.579554in}{2.275275in}}%
\pgfpathlineto{\pgfqpoint{5.630670in}{2.287898in}}%
\pgfpathlineto{\pgfqpoint{5.682577in}{2.299547in}}%
\pgfpathlineto{\pgfqpoint{5.735212in}{2.310208in}}%
\pgfpathlineto{\pgfqpoint{5.788509in}{2.319868in}}%
\pgfpathlineto{\pgfqpoint{5.842402in}{2.328515in}}%
\pgfpathlineto{\pgfqpoint{5.896826in}{2.336138in}}%
\pgfpathlineto{\pgfqpoint{5.951714in}{2.342728in}}%
\pgfpathlineto{\pgfqpoint{6.006997in}{2.348277in}}%
\pgfpathlineto{\pgfqpoint{6.062607in}{2.352777in}}%
\pgfpathlineto{\pgfqpoint{6.118477in}{2.356224in}}%
\pgfpathlineto{\pgfqpoint{6.174537in}{2.358613in}}%
\pgfpathlineto{\pgfqpoint{6.230718in}{2.359942in}}%
\pgfpathlineto{\pgfqpoint{6.286951in}{2.360207in}}%
\pgfpathlineto{\pgfqpoint{6.343167in}{2.359410in}}%
\pgfpathlineto{\pgfqpoint{6.399296in}{2.357551in}}%
\pgfpathlineto{\pgfqpoint{6.455270in}{2.354633in}}%
\pgfpathlineto{\pgfqpoint{6.511019in}{2.350659in}}%
\pgfpathlineto{\pgfqpoint{6.566474in}{2.345633in}}%
\pgfpathlineto{\pgfqpoint{6.621568in}{2.339563in}}%
\pgfpathlineto{\pgfqpoint{6.676232in}{2.332455in}}%
\pgfpathlineto{\pgfqpoint{6.730399in}{2.324319in}}%
\pgfpathlineto{\pgfqpoint{6.784003in}{2.315164in}}%
\pgfpathlineto{\pgfqpoint{6.836977in}{2.305002in}}%
\pgfpathlineto{\pgfqpoint{6.889256in}{2.293845in}}%
\pgfpathlineto{\pgfqpoint{6.940775in}{2.281707in}}%
\pgfpathlineto{\pgfqpoint{6.991472in}{2.268603in}}%
\pgfpathlineto{\pgfqpoint{7.041284in}{2.254549in}}%
\pgfpathlineto{\pgfqpoint{7.090148in}{2.239563in}}%
\pgfpathlineto{\pgfqpoint{7.138006in}{2.223662in}}%
\pgfpathlineto{\pgfqpoint{7.184799in}{2.206867in}}%
\pgfpathlineto{\pgfqpoint{7.230467in}{2.189198in}}%
\pgfpathlineto{\pgfqpoint{7.274956in}{2.170676in}}%
\pgfpathlineto{\pgfqpoint{7.318211in}{2.151326in}}%
\pgfpathlineto{\pgfqpoint{7.360177in}{2.131169in}}%
\pgfpathlineto{\pgfqpoint{7.400804in}{2.110233in}}%
\pgfpathlineto{\pgfqpoint{7.440042in}{2.088541in}}%
\pgfpathlineto{\pgfqpoint{7.477841in}{2.066122in}}%
\pgfpathlineto{\pgfqpoint{7.514156in}{2.043001in}}%
\pgfpathlineto{\pgfqpoint{7.548942in}{2.019209in}}%
\pgfpathlineto{\pgfqpoint{7.582156in}{1.994774in}}%
\pgfpathlineto{\pgfqpoint{7.613757in}{1.969727in}}%
\pgfpathlineto{\pgfqpoint{7.643706in}{1.944098in}}%
\pgfpathlineto{\pgfqpoint{7.671966in}{1.917919in}}%
\pgfpathlineto{\pgfqpoint{7.698502in}{1.891221in}}%
\pgfpathlineto{\pgfqpoint{7.723282in}{1.864039in}}%
\pgfpathlineto{\pgfqpoint{7.746275in}{1.836405in}}%
\pgfpathlineto{\pgfqpoint{7.767453in}{1.808354in}}%
\pgfpathlineto{\pgfqpoint{7.786789in}{1.779920in}}%
\pgfpathlineto{\pgfqpoint{7.804261in}{1.751138in}}%
\pgfpathlineto{\pgfqpoint{7.819846in}{1.722044in}}%
\pgfpathlineto{\pgfqpoint{7.833525in}{1.692672in}}%
\pgfpathlineto{\pgfqpoint{7.845281in}{1.663061in}}%
\pgfpathlineto{\pgfqpoint{7.855100in}{1.633246in}}%
\pgfpathlineto{\pgfqpoint{7.862970in}{1.603263in}}%
\pgfpathlineto{\pgfqpoint{7.868881in}{1.573150in}}%
\pgfpathlineto{\pgfqpoint{7.872826in}{1.542944in}}%
\pgfpathlineto{\pgfqpoint{7.874799in}{1.512683in}}%
\pgfpathlineto{\pgfqpoint{7.874799in}{1.482402in}}%
\pgfpathlineto{\pgfqpoint{7.872826in}{1.452140in}}%
\pgfpathlineto{\pgfqpoint{7.868881in}{1.421934in}}%
\pgfpathlineto{\pgfqpoint{7.862970in}{1.391821in}}%
\pgfpathlineto{\pgfqpoint{7.855100in}{1.361839in}}%
\pgfpathlineto{\pgfqpoint{7.845281in}{1.332023in}}%
\pgfpathlineto{\pgfqpoint{7.833525in}{1.302412in}}%
\pgfpathlineto{\pgfqpoint{7.819846in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{7.804261in}{1.243947in}}%
\pgfpathlineto{\pgfqpoint{7.786789in}{1.215164in}}%
\pgfpathlineto{\pgfqpoint{7.767453in}{1.186730in}}%
\pgfpathlineto{\pgfqpoint{7.746275in}{1.158679in}}%
\pgfpathlineto{\pgfqpoint{7.723282in}{1.131045in}}%
\pgfpathlineto{\pgfqpoint{7.698502in}{1.103863in}}%
\pgfpathlineto{\pgfqpoint{7.671966in}{1.077166in}}%
\pgfpathlineto{\pgfqpoint{7.643706in}{1.050987in}}%
\pgfpathlineto{\pgfqpoint{7.613757in}{1.025358in}}%
\pgfpathlineto{\pgfqpoint{7.582156in}{1.000310in}}%
\pgfpathlineto{\pgfqpoint{7.548942in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{7.514156in}{0.952083in}}%
\pgfpathlineto{\pgfqpoint{7.477841in}{0.928963in}}%
\pgfpathlineto{\pgfqpoint{7.440042in}{0.906543in}}%
\pgfpathlineto{\pgfqpoint{7.400804in}{0.884852in}}%
\pgfpathlineto{\pgfqpoint{7.360177in}{0.863915in}}%
\pgfpathlineto{\pgfqpoint{7.318211in}{0.843759in}}%
\pgfpathlineto{\pgfqpoint{7.274956in}{0.824408in}}%
\pgfpathlineto{\pgfqpoint{7.230467in}{0.805887in}}%
\pgfpathlineto{\pgfqpoint{7.184799in}{0.788218in}}%
\pgfpathlineto{\pgfqpoint{7.138006in}{0.771422in}}%
\pgfpathlineto{\pgfqpoint{7.090148in}{0.755522in}}%
\pgfpathlineto{\pgfqpoint{7.041284in}{0.740535in}}%
\pgfpathlineto{\pgfqpoint{6.991472in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{6.940775in}{0.713377in}}%
\pgfpathlineto{\pgfqpoint{6.889256in}{0.701239in}}%
\pgfpathlineto{\pgfqpoint{6.836977in}{0.690082in}}%
\pgfpathlineto{\pgfqpoint{6.784003in}{0.679920in}}%
\pgfpathlineto{\pgfqpoint{6.730399in}{0.670765in}}%
\pgfpathlineto{\pgfqpoint{6.676232in}{0.662629in}}%
\pgfpathlineto{\pgfqpoint{6.621568in}{0.655522in}}%
\pgfpathlineto{\pgfqpoint{6.566474in}{0.649451in}}%
\pgfpathlineto{\pgfqpoint{6.511019in}{0.644426in}}%
\pgfpathlineto{\pgfqpoint{6.455270in}{0.640452in}}%
\pgfpathlineto{\pgfqpoint{6.399296in}{0.637533in}}%
\pgfpathlineto{\pgfqpoint{6.343167in}{0.635674in}}%
\pgfpathlineto{\pgfqpoint{6.286951in}{0.634877in}}%
\pgfpathlineto{\pgfqpoint{6.230718in}{0.635143in}}%
\pgfpathlineto{\pgfqpoint{6.174537in}{0.636471in}}%
\pgfpathlineto{\pgfqpoint{6.118477in}{0.638860in}}%
\pgfpathlineto{\pgfqpoint{6.062607in}{0.642307in}}%
\pgfpathlineto{\pgfqpoint{6.006997in}{0.646808in}}%
\pgfpathlineto{\pgfqpoint{5.951714in}{0.652356in}}%
\pgfpathlineto{\pgfqpoint{5.896826in}{0.658946in}}%
\pgfpathlineto{\pgfqpoint{5.842402in}{0.666569in}}%
\pgfpathlineto{\pgfqpoint{5.788509in}{0.675216in}}%
\pgfpathlineto{\pgfqpoint{5.735212in}{0.684876in}}%
\pgfpathlineto{\pgfqpoint{5.682577in}{0.695537in}}%
\pgfpathlineto{\pgfqpoint{5.630670in}{0.707186in}}%
\pgfpathlineto{\pgfqpoint{5.579554in}{0.719809in}}%
\pgfpathlineto{\pgfqpoint{5.529292in}{0.733390in}}%
\pgfpathlineto{\pgfqpoint{5.479946in}{0.747913in}}%
\pgfpathlineto{\pgfqpoint{5.431577in}{0.763359in}}%
\pgfpathlineto{\pgfqpoint{5.384245in}{0.779710in}}%
\pgfpathlineto{\pgfqpoint{5.338007in}{0.796944in}}%
\pgfpathlineto{\pgfqpoint{5.292922in}{0.815043in}}%
\pgfpathlineto{\pgfqpoint{5.249043in}{0.833981in}}%
\pgfpathlineto{\pgfqpoint{5.206426in}{0.853738in}}%
\pgfpathlineto{\pgfqpoint{5.165123in}{0.874287in}}%
\pgfpathlineto{\pgfqpoint{5.125184in}{0.895605in}}%
\pgfpathlineto{\pgfqpoint{5.086660in}{0.917664in}}%
\pgfpathlineto{\pgfqpoint{5.049597in}{0.940437in}}%
\pgfpathlineto{\pgfqpoint{5.014041in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{4.980036in}{0.988014in}}%
\pgfpathlineto{\pgfqpoint{4.947624in}{1.012759in}}%
\pgfpathlineto{\pgfqpoint{4.916844in}{1.038101in}}%
\pgfpathlineto{\pgfqpoint{4.887735in}{1.064010in}}%
\pgfpathlineto{\pgfqpoint{4.860333in}{1.090452in}}%
\pgfpathlineto{\pgfqpoint{4.834671in}{1.117396in}}%
\pgfpathlineto{\pgfqpoint{4.810781in}{1.144808in}}%
\pgfpathlineto{\pgfqpoint{4.788692in}{1.172655in}}%
\pgfpathlineto{\pgfqpoint{4.768431in}{1.200902in}}%
\pgfpathlineto{\pgfqpoint{4.750024in}{1.229514in}}%
\pgfpathlineto{\pgfqpoint{4.733494in}{1.258457in}}%
\pgfpathlineto{\pgfqpoint{4.718860in}{1.287694in}}%
\pgfpathlineto{\pgfqpoint{4.706140in}{1.317190in}}%
\pgfpathlineto{\pgfqpoint{4.695351in}{1.346908in}}%
\pgfpathlineto{\pgfqpoint{4.686505in}{1.376812in}}%
\pgfpathlineto{\pgfqpoint{4.679613in}{1.406864in}}%
\pgfpathlineto{\pgfqpoint{4.674685in}{1.437028in}}%
\pgfpathlineto{\pgfqpoint{4.671725in}{1.467266in}}%
\pgfpathlineto{\pgfqpoint{4.670738in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.670738in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670738in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.671725in}{1.527818in}}%
\pgfpathlineto{\pgfqpoint{4.674685in}{1.558057in}}%
\pgfpathlineto{\pgfqpoint{4.679613in}{1.588221in}}%
\pgfpathlineto{\pgfqpoint{4.686505in}{1.618273in}}%
\pgfpathlineto{\pgfqpoint{4.695351in}{1.648177in}}%
\pgfpathlineto{\pgfqpoint{4.706140in}{1.677895in}}%
\pgfpathlineto{\pgfqpoint{4.718860in}{1.707390in}}%
\pgfpathlineto{\pgfqpoint{4.733494in}{1.736628in}}%
\pgfpathlineto{\pgfqpoint{4.750024in}{1.765570in}}%
\pgfpathlineto{\pgfqpoint{4.768431in}{1.794183in}}%
\pgfpathlineto{\pgfqpoint{4.788692in}{1.822430in}}%
\pgfpathlineto{\pgfqpoint{4.810781in}{1.850277in}}%
\pgfpathlineto{\pgfqpoint{4.834671in}{1.877689in}}%
\pgfpathlineto{\pgfqpoint{4.860333in}{1.904633in}}%
\pgfpathlineto{\pgfqpoint{4.887735in}{1.931075in}}%
\pgfpathlineto{\pgfqpoint{4.916844in}{1.956983in}}%
\pgfpathlineto{\pgfqpoint{4.947624in}{1.982325in}}%
\pgfpathlineto{\pgfqpoint{4.980036in}{2.007070in}}%
\pgfpathlineto{\pgfqpoint{5.014041in}{2.031188in}}%
\pgfpathlineto{\pgfqpoint{5.049597in}{2.054647in}}%
\pgfpathlineto{\pgfqpoint{5.086660in}{2.077421in}}%
\pgfpathlineto{\pgfqpoint{5.125184in}{2.099480in}}%
\pgfpathlineto{\pgfqpoint{5.165123in}{2.120797in}}%
\pgfpathlineto{\pgfqpoint{5.206426in}{2.141347in}}%
\pgfpathlineto{\pgfqpoint{5.249043in}{2.161103in}}%
\pgfpathlineto{\pgfqpoint{5.292922in}{2.180042in}}%
\pgfpathlineto{\pgfqpoint{5.338007in}{2.198140in}}%
\pgfpathlineto{\pgfqpoint{5.384245in}{2.215375in}}%
\pgfpathlineto{\pgfqpoint{5.431577in}{2.231726in}}%
\pgfpathlineto{\pgfqpoint{5.479946in}{2.247172in}}%
\pgfpathlineto{\pgfqpoint{5.529292in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{5.579554in}{2.275275in}}%
\pgfpathlineto{\pgfqpoint{5.630670in}{2.287898in}}%
\pgfpathlineto{\pgfqpoint{5.682577in}{2.299547in}}%
\pgfpathlineto{\pgfqpoint{5.735212in}{2.310208in}}%
\pgfpathlineto{\pgfqpoint{5.788509in}{2.319868in}}%
\pgfpathlineto{\pgfqpoint{5.842402in}{2.328515in}}%
\pgfpathlineto{\pgfqpoint{5.896826in}{2.336138in}}%
\pgfpathlineto{\pgfqpoint{5.951714in}{2.342728in}}%
\pgfpathlineto{\pgfqpoint{6.006997in}{2.348277in}}%
\pgfpathlineto{\pgfqpoint{6.062607in}{2.352777in}}%
\pgfpathlineto{\pgfqpoint{6.118477in}{2.356224in}}%
\pgfpathlineto{\pgfqpoint{6.174537in}{2.358613in}}%
\pgfpathlineto{\pgfqpoint{6.230718in}{2.359942in}}%
\pgfpathlineto{\pgfqpoint{6.286951in}{2.360207in}}%
\pgfpathlineto{\pgfqpoint{6.343167in}{2.359410in}}%
\pgfpathlineto{\pgfqpoint{6.399296in}{2.357551in}}%
\pgfpathlineto{\pgfqpoint{6.455270in}{2.354633in}}%
\pgfpathlineto{\pgfqpoint{6.511019in}{2.350659in}}%
\pgfpathlineto{\pgfqpoint{6.566474in}{2.345633in}}%
\pgfpathlineto{\pgfqpoint{6.621568in}{2.339563in}}%
\pgfpathlineto{\pgfqpoint{6.676232in}{2.332455in}}%
\pgfpathlineto{\pgfqpoint{6.730399in}{2.324319in}}%
\pgfpathlineto{\pgfqpoint{6.784003in}{2.315164in}}%
\pgfpathlineto{\pgfqpoint{6.836977in}{2.305002in}}%
\pgfpathlineto{\pgfqpoint{6.889256in}{2.293845in}}%
\pgfpathlineto{\pgfqpoint{6.940775in}{2.281707in}}%
\pgfpathlineto{\pgfqpoint{6.991472in}{2.268603in}}%
\pgfpathlineto{\pgfqpoint{7.041284in}{2.254549in}}%
\pgfpathlineto{\pgfqpoint{7.090148in}{2.239563in}}%
\pgfpathlineto{\pgfqpoint{7.138006in}{2.223662in}}%
\pgfpathlineto{\pgfqpoint{7.184799in}{2.206867in}}%
\pgfpathlineto{\pgfqpoint{7.230467in}{2.189198in}}%
\pgfpathlineto{\pgfqpoint{7.274956in}{2.170676in}}%
\pgfpathlineto{\pgfqpoint{7.318211in}{2.151326in}}%
\pgfpathlineto{\pgfqpoint{7.360177in}{2.131169in}}%
\pgfpathlineto{\pgfqpoint{7.400804in}{2.110233in}}%
\pgfpathlineto{\pgfqpoint{7.440042in}{2.088541in}}%
\pgfpathlineto{\pgfqpoint{7.477841in}{2.066122in}}%
\pgfpathlineto{\pgfqpoint{7.514156in}{2.043001in}}%
\pgfpathlineto{\pgfqpoint{7.548942in}{2.019209in}}%
\pgfpathlineto{\pgfqpoint{7.582156in}{1.994774in}}%
\pgfpathlineto{\pgfqpoint{7.613757in}{1.969727in}}%
\pgfpathlineto{\pgfqpoint{7.643706in}{1.944098in}}%
\pgfpathlineto{\pgfqpoint{7.671966in}{1.917919in}}%
\pgfpathlineto{\pgfqpoint{7.698502in}{1.891221in}}%
\pgfpathlineto{\pgfqpoint{7.723282in}{1.864039in}}%
\pgfpathlineto{\pgfqpoint{7.746275in}{1.836405in}}%
\pgfpathlineto{\pgfqpoint{7.767453in}{1.808354in}}%
\pgfpathlineto{\pgfqpoint{7.786789in}{1.779920in}}%
\pgfpathlineto{\pgfqpoint{7.804261in}{1.751138in}}%
\pgfpathlineto{\pgfqpoint{7.819846in}{1.722044in}}%
\pgfpathlineto{\pgfqpoint{7.833525in}{1.692672in}}%
\pgfpathlineto{\pgfqpoint{7.845281in}{1.663061in}}%
\pgfpathlineto{\pgfqpoint{7.855100in}{1.633246in}}%
\pgfpathlineto{\pgfqpoint{7.862970in}{1.603263in}}%
\pgfpathlineto{\pgfqpoint{7.868881in}{1.573150in}}%
\pgfpathlineto{\pgfqpoint{7.872826in}{1.542944in}}%
\pgfpathlineto{\pgfqpoint{7.874799in}{1.512683in}}%
\pgfpathlineto{\pgfqpoint{7.874799in}{1.482402in}}%
\pgfpathlineto{\pgfqpoint{7.872826in}{1.452140in}}%
\pgfpathlineto{\pgfqpoint{7.868881in}{1.421934in}}%
\pgfpathlineto{\pgfqpoint{7.862970in}{1.391821in}}%
\pgfpathlineto{\pgfqpoint{7.855100in}{1.361839in}}%
\pgfpathlineto{\pgfqpoint{7.845281in}{1.332023in}}%
\pgfpathlineto{\pgfqpoint{7.833525in}{1.302412in}}%
\pgfpathlineto{\pgfqpoint{7.819846in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{7.804261in}{1.243947in}}%
\pgfpathlineto{\pgfqpoint{7.786789in}{1.215164in}}%
\pgfpathlineto{\pgfqpoint{7.767453in}{1.186730in}}%
\pgfpathlineto{\pgfqpoint{7.746275in}{1.158679in}}%
\pgfpathlineto{\pgfqpoint{7.723282in}{1.131045in}}%
\pgfpathlineto{\pgfqpoint{7.698502in}{1.103863in}}%
\pgfpathlineto{\pgfqpoint{7.671966in}{1.077166in}}%
\pgfpathlineto{\pgfqpoint{7.643706in}{1.050987in}}%
\pgfpathlineto{\pgfqpoint{7.613757in}{1.025358in}}%
\pgfpathlineto{\pgfqpoint{7.582156in}{1.000310in}}%
\pgfpathlineto{\pgfqpoint{7.548942in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{7.514156in}{0.952083in}}%
\pgfpathlineto{\pgfqpoint{7.477841in}{0.928963in}}%
\pgfpathlineto{\pgfqpoint{7.440042in}{0.906543in}}%
\pgfpathlineto{\pgfqpoint{7.400804in}{0.884852in}}%
\pgfpathlineto{\pgfqpoint{7.360177in}{0.863915in}}%
\pgfpathlineto{\pgfqpoint{7.318211in}{0.843759in}}%
\pgfpathlineto{\pgfqpoint{7.274956in}{0.824408in}}%
\pgfpathlineto{\pgfqpoint{7.230467in}{0.805887in}}%
\pgfpathlineto{\pgfqpoint{7.184799in}{0.788218in}}%
\pgfpathlineto{\pgfqpoint{7.138006in}{0.771422in}}%
\pgfpathlineto{\pgfqpoint{7.090148in}{0.755522in}}%
\pgfpathlineto{\pgfqpoint{7.041284in}{0.740535in}}%
\pgfpathlineto{\pgfqpoint{6.991472in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{6.940775in}{0.713377in}}%
\pgfpathlineto{\pgfqpoint{6.889256in}{0.701239in}}%
\pgfpathlineto{\pgfqpoint{6.836977in}{0.690082in}}%
\pgfpathlineto{\pgfqpoint{6.784003in}{0.679920in}}%
\pgfpathlineto{\pgfqpoint{6.730399in}{0.670765in}}%
\pgfpathlineto{\pgfqpoint{6.676232in}{0.662629in}}%
\pgfpathlineto{\pgfqpoint{6.621568in}{0.655522in}}%
\pgfpathlineto{\pgfqpoint{6.566474in}{0.649451in}}%
\pgfpathlineto{\pgfqpoint{6.511019in}{0.644426in}}%
\pgfpathlineto{\pgfqpoint{6.455270in}{0.640452in}}%
\pgfpathlineto{\pgfqpoint{6.399296in}{0.637533in}}%
\pgfpathlineto{\pgfqpoint{6.343167in}{0.635674in}}%
\pgfpathlineto{\pgfqpoint{6.286951in}{0.634877in}}%
\pgfpathlineto{\pgfqpoint{6.230718in}{0.635143in}}%
\pgfpathlineto{\pgfqpoint{6.174537in}{0.636471in}}%
\pgfpathlineto{\pgfqpoint{6.118477in}{0.638860in}}%
\pgfpathlineto{\pgfqpoint{6.062607in}{0.642307in}}%
\pgfpathlineto{\pgfqpoint{6.006997in}{0.646808in}}%
\pgfpathlineto{\pgfqpoint{5.951714in}{0.652356in}}%
\pgfpathlineto{\pgfqpoint{5.896826in}{0.658946in}}%
\pgfpathlineto{\pgfqpoint{5.842402in}{0.666569in}}%
\pgfpathlineto{\pgfqpoint{5.788509in}{0.675216in}}%
\pgfpathlineto{\pgfqpoint{5.735212in}{0.684876in}}%
\pgfpathlineto{\pgfqpoint{5.682577in}{0.695537in}}%
\pgfpathlineto{\pgfqpoint{5.630670in}{0.707186in}}%
\pgfpathlineto{\pgfqpoint{5.579554in}{0.719809in}}%
\pgfpathlineto{\pgfqpoint{5.529292in}{0.733390in}}%
\pgfpathlineto{\pgfqpoint{5.479946in}{0.747913in}}%
\pgfpathlineto{\pgfqpoint{5.431577in}{0.763359in}}%
\pgfpathlineto{\pgfqpoint{5.384245in}{0.779710in}}%
\pgfpathlineto{\pgfqpoint{5.338007in}{0.796944in}}%
\pgfpathlineto{\pgfqpoint{5.292922in}{0.815043in}}%
\pgfpathlineto{\pgfqpoint{5.249043in}{0.833981in}}%
\pgfpathlineto{\pgfqpoint{5.206426in}{0.853738in}}%
\pgfpathlineto{\pgfqpoint{5.165123in}{0.874287in}}%
\pgfpathlineto{\pgfqpoint{5.125184in}{0.895605in}}%
\pgfpathlineto{\pgfqpoint{5.086660in}{0.917664in}}%
\pgfpathlineto{\pgfqpoint{5.049597in}{0.940437in}}%
\pgfpathlineto{\pgfqpoint{5.014041in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{4.980036in}{0.988014in}}%
\pgfpathlineto{\pgfqpoint{4.947624in}{1.012759in}}%
\pgfpathlineto{\pgfqpoint{4.916844in}{1.038101in}}%
\pgfpathlineto{\pgfqpoint{4.887735in}{1.064010in}}%
\pgfpathlineto{\pgfqpoint{4.860333in}{1.090452in}}%
\pgfpathlineto{\pgfqpoint{4.834671in}{1.117396in}}%
\pgfpathlineto{\pgfqpoint{4.810781in}{1.144808in}}%
\pgfpathlineto{\pgfqpoint{4.788692in}{1.172655in}}%
\pgfpathlineto{\pgfqpoint{4.768431in}{1.200902in}}%
\pgfpathlineto{\pgfqpoint{4.750024in}{1.229514in}}%
\pgfpathlineto{\pgfqpoint{4.733494in}{1.258457in}}%
\pgfpathlineto{\pgfqpoint{4.718860in}{1.287694in}}%
\pgfpathlineto{\pgfqpoint{4.706140in}{1.317190in}}%
\pgfpathlineto{\pgfqpoint{4.695351in}{1.346908in}}%
\pgfpathlineto{\pgfqpoint{4.686505in}{1.376812in}}%
\pgfpathlineto{\pgfqpoint{4.679613in}{1.406864in}}%
\pgfpathlineto{\pgfqpoint{4.674685in}{1.437028in}}%
\pgfpathlineto{\pgfqpoint{4.671725in}{1.467266in}}%
\pgfpathlineto{\pgfqpoint{4.670738in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.670738in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.473034in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.444420in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.415712in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.386905in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.357994in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.328970in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.299825in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.270549in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.241133in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.211566in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.181836in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.151931in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.121836in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.091540in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.061026in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.030280in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.999286in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.968028in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.936489in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.904651in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.872495in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.840004in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.807157in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.773934in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.740314in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.706275in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.671793in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.636845in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.601404in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.565445in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.528937in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.491851in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.454155in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.415812in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.376786in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.337035in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.296516in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.255181in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.212977in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.169849in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.125734in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.080564in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.034266in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.986759in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.937954in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.887755in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.836055in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.782739in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.727679in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.670738in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.473034in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.452659in}{1.510728in}}%
\pgfpathlineto{\pgfqpoint{6.431941in}{1.523766in}}%
\pgfpathlineto{\pgfqpoint{6.410884in}{1.536654in}}%
\pgfpathlineto{\pgfqpoint{6.389490in}{1.549390in}}%
\pgfpathlineto{\pgfqpoint{6.367756in}{1.561974in}}%
\pgfpathlineto{\pgfqpoint{6.345681in}{1.574402in}}%
\pgfpathlineto{\pgfqpoint{6.323261in}{1.586672in}}%
\pgfpathlineto{\pgfqpoint{6.300491in}{1.598780in}}%
\pgfpathlineto{\pgfqpoint{6.277362in}{1.610723in}}%
\pgfpathlineto{\pgfqpoint{6.253869in}{1.622498in}}%
\pgfpathlineto{\pgfqpoint{6.230003in}{1.634102in}}%
\pgfpathlineto{\pgfqpoint{6.205756in}{1.645532in}}%
\pgfpathlineto{\pgfqpoint{6.181120in}{1.656787in}}%
\pgfpathlineto{\pgfqpoint{6.156085in}{1.667864in}}%
\pgfpathlineto{\pgfqpoint{6.130645in}{1.678765in}}%
\pgfpathlineto{\pgfqpoint{6.104790in}{1.689488in}}%
\pgfpathlineto{\pgfqpoint{6.078514in}{1.700035in}}%
\pgfpathlineto{\pgfqpoint{6.051812in}{1.710411in}}%
\pgfpathlineto{\pgfqpoint{6.024677in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{5.997105in}{1.730663in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{1.740554in}}%
\pgfpathlineto{\pgfqpoint{5.940639in}{1.750301in}}%
\pgfpathlineto{\pgfqpoint{5.911745in}{1.759915in}}%
\pgfpathlineto{\pgfqpoint{5.882410in}{1.769410in}}%
\pgfpathlineto{\pgfqpoint{5.852638in}{1.778804in}}%
\pgfpathlineto{\pgfqpoint{5.822436in}{1.788116in}}%
\pgfpathlineto{\pgfqpoint{5.791810in}{1.797369in}}%
\pgfpathlineto{\pgfqpoint{5.760773in}{1.806588in}}%
\pgfpathlineto{\pgfqpoint{5.729339in}{1.815805in}}%
\pgfpathlineto{\pgfqpoint{5.697525in}{1.825053in}}%
\pgfpathlineto{\pgfqpoint{5.665354in}{1.834372in}}%
\pgfpathlineto{\pgfqpoint{5.632857in}{1.843807in}}%
\pgfpathlineto{\pgfqpoint{5.600069in}{1.853409in}}%
\pgfpathlineto{\pgfqpoint{5.567035in}{1.863237in}}%
\pgfpathlineto{\pgfqpoint{5.533812in}{1.873358in}}%
\pgfpathlineto{\pgfqpoint{5.500471in}{1.883850in}}%
\pgfpathlineto{\pgfqpoint{5.467102in}{1.894802in}}%
\pgfpathlineto{\pgfqpoint{5.433818in}{1.906317in}}%
\pgfpathlineto{\pgfqpoint{5.400762in}{1.918513in}}%
\pgfpathlineto{\pgfqpoint{5.368117in}{1.931530in}}%
\pgfpathlineto{\pgfqpoint{5.336120in}{1.945529in}}%
\pgfpathlineto{\pgfqpoint{5.305075in}{1.960698in}}%
\pgfpathlineto{\pgfqpoint{5.275376in}{1.977256in}}%
\pgfpathlineto{\pgfqpoint{5.247542in}{1.995459in}}%
\pgfpathlineto{\pgfqpoint{5.222249in}{2.015602in}}%
\pgfpathlineto{\pgfqpoint{5.200392in}{2.038025in}}%
\pgfpathlineto{\pgfqpoint{5.183152in}{2.063108in}}%
\pgfpathlineto{\pgfqpoint{5.172083in}{2.091262in}}%
\pgfpathlineto{\pgfqpoint{5.169212in}{2.122897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.473034in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.472730in}{1.516294in}}%
\pgfpathlineto{\pgfqpoint{6.471815in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{6.470283in}{1.553766in}}%
\pgfpathlineto{\pgfqpoint{6.468128in}{1.572472in}}%
\pgfpathlineto{\pgfqpoint{6.465337in}{1.591147in}}%
\pgfpathlineto{\pgfqpoint{6.461897in}{1.609783in}}%
\pgfpathlineto{\pgfqpoint{6.457790in}{1.628371in}}%
\pgfpathlineto{\pgfqpoint{6.452998in}{1.646904in}}%
\pgfpathlineto{\pgfqpoint{6.447503in}{1.665372in}}%
\pgfpathlineto{\pgfqpoint{6.441283in}{1.683767in}}%
\pgfpathlineto{\pgfqpoint{6.434318in}{1.702079in}}%
\pgfpathlineto{\pgfqpoint{6.426588in}{1.720300in}}%
\pgfpathlineto{\pgfqpoint{6.418076in}{1.738420in}}%
\pgfpathlineto{\pgfqpoint{6.408765in}{1.756430in}}%
\pgfpathlineto{\pgfqpoint{6.398642in}{1.774321in}}%
\pgfpathlineto{\pgfqpoint{6.387700in}{1.792085in}}%
\pgfpathlineto{\pgfqpoint{6.375933in}{1.809713in}}%
\pgfpathlineto{\pgfqpoint{6.363344in}{1.827199in}}%
\pgfpathlineto{\pgfqpoint{6.349939in}{1.844535in}}%
\pgfpathlineto{\pgfqpoint{6.335734in}{1.861719in}}%
\pgfpathlineto{\pgfqpoint{6.320750in}{1.878745in}}%
\pgfpathlineto{\pgfqpoint{6.305019in}{1.895612in}}%
\pgfpathlineto{\pgfqpoint{6.288580in}{1.912322in}}%
\pgfpathlineto{\pgfqpoint{6.271483in}{1.928876in}}%
\pgfpathlineto{\pgfqpoint{6.253786in}{1.945281in}}%
\pgfpathlineto{\pgfqpoint{6.235559in}{1.961544in}}%
\pgfpathlineto{\pgfqpoint{6.216886in}{1.977678in}}%
\pgfpathlineto{\pgfqpoint{6.197859in}{1.993697in}}%
\pgfpathlineto{\pgfqpoint{6.178586in}{2.009619in}}%
\pgfpathlineto{\pgfqpoint{6.159188in}{2.025467in}}%
\pgfpathlineto{\pgfqpoint{6.139805in}{2.041267in}}%
\pgfpathlineto{\pgfqpoint{6.120591in}{2.057048in}}%
\pgfpathlineto{\pgfqpoint{6.101721in}{2.072843in}}%
\pgfpathlineto{\pgfqpoint{6.083393in}{2.088689in}}%
\pgfpathlineto{\pgfqpoint{6.065832in}{2.104628in}}%
\pgfpathlineto{\pgfqpoint{6.049290in}{2.120702in}}%
\pgfpathlineto{\pgfqpoint{6.034053in}{2.136957in}}%
\pgfpathlineto{\pgfqpoint{6.020448in}{2.153439in}}%
\pgfpathlineto{\pgfqpoint{6.008844in}{2.170196in}}%
\pgfpathlineto{\pgfqpoint{5.999661in}{2.187272in}}%
\pgfpathlineto{\pgfqpoint{5.993375in}{2.204706in}}%
\pgfpathlineto{\pgfqpoint{5.990521in}{2.222529in}}%
\pgfpathlineto{\pgfqpoint{5.991698in}{2.240758in}}%
\pgfpathlineto{\pgfqpoint{5.997568in}{2.259392in}}%
\pgfpathlineto{\pgfqpoint{6.008847in}{2.278404in}}%
\pgfpathlineto{\pgfqpoint{6.026292in}{2.297735in}}%
\pgfpathlineto{\pgfqpoint{6.050673in}{2.317288in}}%
\pgfpathlineto{\pgfqpoint{6.082735in}{2.336924in}}%
\pgfpathlineto{\pgfqpoint{6.123149in}{2.356464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.473034in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.493061in}{1.510877in}}%
\pgfpathlineto{\pgfqpoint{6.512730in}{1.524361in}}%
\pgfpathlineto{\pgfqpoint{6.532030in}{1.537995in}}%
\pgfpathlineto{\pgfqpoint{6.550947in}{1.551784in}}%
\pgfpathlineto{\pgfqpoint{6.569464in}{1.565728in}}%
\pgfpathlineto{\pgfqpoint{6.587560in}{1.579833in}}%
\pgfpathlineto{\pgfqpoint{6.605212in}{1.594103in}}%
\pgfpathlineto{\pgfqpoint{6.622393in}{1.608543in}}%
\pgfpathlineto{\pgfqpoint{6.639076in}{1.623159in}}%
\pgfpathlineto{\pgfqpoint{6.655228in}{1.637956in}}%
\pgfpathlineto{\pgfqpoint{6.670815in}{1.652942in}}%
\pgfpathlineto{\pgfqpoint{6.685804in}{1.668120in}}%
\pgfpathlineto{\pgfqpoint{6.700157in}{1.683495in}}%
\pgfpathlineto{\pgfqpoint{6.713839in}{1.699073in}}%
\pgfpathlineto{\pgfqpoint{6.726812in}{1.714855in}}%
\pgfpathlineto{\pgfqpoint{6.739043in}{1.730842in}}%
\pgfpathlineto{\pgfqpoint{6.750499in}{1.747033in}}%
\pgfpathlineto{\pgfqpoint{6.761154in}{1.763425in}}%
\pgfpathlineto{\pgfqpoint{6.770985in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{6.779978in}{1.796783in}}%
\pgfpathlineto{\pgfqpoint{6.788125in}{1.813726in}}%
\pgfpathlineto{\pgfqpoint{6.795434in}{1.830825in}}%
\pgfpathlineto{\pgfqpoint{6.801920in}{1.848059in}}%
\pgfpathlineto{\pgfqpoint{6.807618in}{1.865403in}}%
\pgfpathlineto{\pgfqpoint{6.812575in}{1.882831in}}%
\pgfpathlineto{\pgfqpoint{6.816861in}{1.900308in}}%
\pgfpathlineto{\pgfqpoint{6.820562in}{1.917802in}}%
\pgfpathlineto{\pgfqpoint{6.823786in}{1.935271in}}%
\pgfpathlineto{\pgfqpoint{6.826665in}{1.952676in}}%
\pgfpathlineto{\pgfqpoint{6.829355in}{1.969970in}}%
\pgfpathlineto{\pgfqpoint{6.832031in}{1.987108in}}%
\pgfpathlineto{\pgfqpoint{6.834896in}{2.004041in}}%
\pgfpathlineto{\pgfqpoint{6.838174in}{2.020717in}}%
\pgfpathlineto{\pgfqpoint{6.842109in}{2.037085in}}%
\pgfpathlineto{\pgfqpoint{6.846967in}{2.053090in}}%
\pgfpathlineto{\pgfqpoint{6.853029in}{2.068679in}}%
\pgfpathlineto{\pgfqpoint{6.860590in}{2.083796in}}%
\pgfpathlineto{\pgfqpoint{6.869953in}{2.098385in}}%
\pgfpathlineto{\pgfqpoint{6.881425in}{2.112391in}}%
\pgfpathlineto{\pgfqpoint{6.895309in}{2.125762in}}%
\pgfpathlineto{\pgfqpoint{6.911897in}{2.138447in}}%
\pgfpathlineto{\pgfqpoint{6.931461in}{2.150403in}}%
\pgfpathlineto{\pgfqpoint{6.954248in}{2.161597in}}%
\pgfpathlineto{\pgfqpoint{6.980468in}{2.172007in}}%
\pgfpathlineto{\pgfqpoint{7.010295in}{2.181631in}}%
\pgfpathlineto{\pgfqpoint{7.043859in}{2.190490in}}%
\pgfpathlineto{\pgfqpoint{7.081253in}{2.198633in}}%
\pgfpathlineto{\pgfqpoint{7.122536in}{2.206142in}}%
\pgfpathlineto{\pgfqpoint{7.167749in}{2.213135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.473034in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.501561in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.530003in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.558363in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.586642in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.614843in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.642964in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.671006in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.698965in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.726841in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.754630in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.782327in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.809931in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.837435in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.864836in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.892130in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.919312in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.946378in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.973325in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.000150in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.026854in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.053435in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.079895in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.106239in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.132472in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.158604in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.184646in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.210614in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.236529in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.262413in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.288297in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.314214in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.340205in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.366317in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.392605in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.419131in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.445966in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.473189in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.500889in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.529169in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.558138in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.587921in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.618655in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.650490in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.683592in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.718142in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.754338in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.792395in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.832546in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{7.875046in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.473034in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.493061in}{1.484208in}}%
\pgfpathlineto{\pgfqpoint{6.512730in}{1.470724in}}%
\pgfpathlineto{\pgfqpoint{6.532030in}{1.457089in}}%
\pgfpathlineto{\pgfqpoint{6.550947in}{1.443301in}}%
\pgfpathlineto{\pgfqpoint{6.569464in}{1.429357in}}%
\pgfpathlineto{\pgfqpoint{6.587560in}{1.415252in}}%
\pgfpathlineto{\pgfqpoint{6.605212in}{1.400982in}}%
\pgfpathlineto{\pgfqpoint{6.622393in}{1.386542in}}%
\pgfpathlineto{\pgfqpoint{6.639076in}{1.371926in}}%
\pgfpathlineto{\pgfqpoint{6.655228in}{1.357128in}}%
\pgfpathlineto{\pgfqpoint{6.670815in}{1.342143in}}%
\pgfpathlineto{\pgfqpoint{6.685804in}{1.326965in}}%
\pgfpathlineto{\pgfqpoint{6.700157in}{1.311589in}}%
\pgfpathlineto{\pgfqpoint{6.713839in}{1.296012in}}%
\pgfpathlineto{\pgfqpoint{6.726812in}{1.280230in}}%
\pgfpathlineto{\pgfqpoint{6.739043in}{1.264243in}}%
\pgfpathlineto{\pgfqpoint{6.750499in}{1.248051in}}%
\pgfpathlineto{\pgfqpoint{6.761154in}{1.231659in}}%
\pgfpathlineto{\pgfqpoint{6.770985in}{1.215073in}}%
\pgfpathlineto{\pgfqpoint{6.779978in}{1.198301in}}%
\pgfpathlineto{\pgfqpoint{6.788125in}{1.181358in}}%
\pgfpathlineto{\pgfqpoint{6.795434in}{1.164259in}}%
\pgfpathlineto{\pgfqpoint{6.801920in}{1.147026in}}%
\pgfpathlineto{\pgfqpoint{6.807618in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{6.812575in}{1.112254in}}%
\pgfpathlineto{\pgfqpoint{6.816861in}{1.094776in}}%
\pgfpathlineto{\pgfqpoint{6.820562in}{1.077283in}}%
\pgfpathlineto{\pgfqpoint{6.823786in}{1.059813in}}%
\pgfpathlineto{\pgfqpoint{6.826665in}{1.042409in}}%
\pgfpathlineto{\pgfqpoint{6.829355in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{6.832031in}{1.007976in}}%
\pgfpathlineto{\pgfqpoint{6.834896in}{0.991044in}}%
\pgfpathlineto{\pgfqpoint{6.838174in}{0.974367in}}%
\pgfpathlineto{\pgfqpoint{6.842109in}{0.958000in}}%
\pgfpathlineto{\pgfqpoint{6.846967in}{0.941994in}}%
\pgfpathlineto{\pgfqpoint{6.853029in}{0.926406in}}%
\pgfpathlineto{\pgfqpoint{6.860590in}{0.911289in}}%
\pgfpathlineto{\pgfqpoint{6.869953in}{0.896700in}}%
\pgfpathlineto{\pgfqpoint{6.881425in}{0.882694in}}%
\pgfpathlineto{\pgfqpoint{6.895309in}{0.869323in}}%
\pgfpathlineto{\pgfqpoint{6.911897in}{0.856638in}}%
\pgfpathlineto{\pgfqpoint{6.931461in}{0.844681in}}%
\pgfpathlineto{\pgfqpoint{6.954248in}{0.833488in}}%
\pgfpathlineto{\pgfqpoint{6.980468in}{0.823077in}}%
\pgfpathlineto{\pgfqpoint{7.010295in}{0.813453in}}%
\pgfpathlineto{\pgfqpoint{7.043859in}{0.804594in}}%
\pgfpathlineto{\pgfqpoint{7.081253in}{0.796452in}}%
\pgfpathlineto{\pgfqpoint{7.122536in}{0.788943in}}%
\pgfpathlineto{\pgfqpoint{7.167749in}{0.781950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.473034in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.472730in}{1.478791in}}%
\pgfpathlineto{\pgfqpoint{6.471815in}{1.460047in}}%
\pgfpathlineto{\pgfqpoint{6.470283in}{1.441318in}}%
\pgfpathlineto{\pgfqpoint{6.468128in}{1.422612in}}%
\pgfpathlineto{\pgfqpoint{6.465337in}{1.403938in}}%
\pgfpathlineto{\pgfqpoint{6.461897in}{1.385302in}}%
\pgfpathlineto{\pgfqpoint{6.457790in}{1.366713in}}%
\pgfpathlineto{\pgfqpoint{6.452998in}{1.348181in}}%
\pgfpathlineto{\pgfqpoint{6.447503in}{1.329712in}}%
\pgfpathlineto{\pgfqpoint{6.441283in}{1.311318in}}%
\pgfpathlineto{\pgfqpoint{6.434318in}{1.293005in}}%
\pgfpathlineto{\pgfqpoint{6.426588in}{1.274784in}}%
\pgfpathlineto{\pgfqpoint{6.418076in}{1.256664in}}%
\pgfpathlineto{\pgfqpoint{6.408765in}{1.238654in}}%
\pgfpathlineto{\pgfqpoint{6.398642in}{1.220763in}}%
\pgfpathlineto{\pgfqpoint{6.387700in}{1.203000in}}%
\pgfpathlineto{\pgfqpoint{6.375933in}{1.185371in}}%
\pgfpathlineto{\pgfqpoint{6.363344in}{1.167886in}}%
\pgfpathlineto{\pgfqpoint{6.349939in}{1.150549in}}%
\pgfpathlineto{\pgfqpoint{6.335734in}{1.133366in}}%
\pgfpathlineto{\pgfqpoint{6.320750in}{1.116340in}}%
\pgfpathlineto{\pgfqpoint{6.305019in}{1.099472in}}%
\pgfpathlineto{\pgfqpoint{6.288580in}{1.082763in}}%
\pgfpathlineto{\pgfqpoint{6.271483in}{1.066208in}}%
\pgfpathlineto{\pgfqpoint{6.253786in}{1.049804in}}%
\pgfpathlineto{\pgfqpoint{6.235559in}{1.033540in}}%
\pgfpathlineto{\pgfqpoint{6.216886in}{1.017407in}}%
\pgfpathlineto{\pgfqpoint{6.197859in}{1.001388in}}%
\pgfpathlineto{\pgfqpoint{6.178586in}{0.985465in}}%
\pgfpathlineto{\pgfqpoint{6.159188in}{0.969617in}}%
\pgfpathlineto{\pgfqpoint{6.139805in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{6.120591in}{0.938037in}}%
\pgfpathlineto{\pgfqpoint{6.101721in}{0.922242in}}%
\pgfpathlineto{\pgfqpoint{6.083393in}{0.906395in}}%
\pgfpathlineto{\pgfqpoint{6.065832in}{0.890457in}}%
\pgfpathlineto{\pgfqpoint{6.049290in}{0.874383in}}%
\pgfpathlineto{\pgfqpoint{6.034053in}{0.858128in}}%
\pgfpathlineto{\pgfqpoint{6.020448in}{0.841645in}}%
\pgfpathlineto{\pgfqpoint{6.008844in}{0.824889in}}%
\pgfpathlineto{\pgfqpoint{5.999661in}{0.807813in}}%
\pgfpathlineto{\pgfqpoint{5.993375in}{0.790379in}}%
\pgfpathlineto{\pgfqpoint{5.990521in}{0.772556in}}%
\pgfpathlineto{\pgfqpoint{5.991698in}{0.754327in}}%
\pgfpathlineto{\pgfqpoint{5.997568in}{0.735692in}}%
\pgfpathlineto{\pgfqpoint{6.008847in}{0.716680in}}%
\pgfpathlineto{\pgfqpoint{6.026292in}{0.697349in}}%
\pgfpathlineto{\pgfqpoint{6.050673in}{0.677797in}}%
\pgfpathlineto{\pgfqpoint{6.082735in}{0.658161in}}%
\pgfpathlineto{\pgfqpoint{6.123149in}{0.638620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.473034in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.452659in}{1.484356in}}%
\pgfpathlineto{\pgfqpoint{6.431941in}{1.471319in}}%
\pgfpathlineto{\pgfqpoint{6.410884in}{1.458431in}}%
\pgfpathlineto{\pgfqpoint{6.389490in}{1.445694in}}%
\pgfpathlineto{\pgfqpoint{6.367756in}{1.433110in}}%
\pgfpathlineto{\pgfqpoint{6.345681in}{1.420682in}}%
\pgfpathlineto{\pgfqpoint{6.323261in}{1.408413in}}%
\pgfpathlineto{\pgfqpoint{6.300491in}{1.396305in}}%
\pgfpathlineto{\pgfqpoint{6.277362in}{1.384362in}}%
\pgfpathlineto{\pgfqpoint{6.253869in}{1.372587in}}%
\pgfpathlineto{\pgfqpoint{6.230003in}{1.360983in}}%
\pgfpathlineto{\pgfqpoint{6.205756in}{1.349553in}}%
\pgfpathlineto{\pgfqpoint{6.181120in}{1.338298in}}%
\pgfpathlineto{\pgfqpoint{6.156085in}{1.327220in}}%
\pgfpathlineto{\pgfqpoint{6.130645in}{1.316320in}}%
\pgfpathlineto{\pgfqpoint{6.104790in}{1.305597in}}%
\pgfpathlineto{\pgfqpoint{6.078514in}{1.295049in}}%
\pgfpathlineto{\pgfqpoint{6.051812in}{1.284674in}}%
\pgfpathlineto{\pgfqpoint{6.024677in}{1.274466in}}%
\pgfpathlineto{\pgfqpoint{5.997105in}{1.264421in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{1.254530in}}%
\pgfpathlineto{\pgfqpoint{5.940639in}{1.244784in}}%
\pgfpathlineto{\pgfqpoint{5.911745in}{1.235170in}}%
\pgfpathlineto{\pgfqpoint{5.882410in}{1.225674in}}%
\pgfpathlineto{\pgfqpoint{5.852638in}{1.216281in}}%
\pgfpathlineto{\pgfqpoint{5.822436in}{1.206969in}}%
\pgfpathlineto{\pgfqpoint{5.791810in}{1.197716in}}%
\pgfpathlineto{\pgfqpoint{5.760773in}{1.188496in}}%
\pgfpathlineto{\pgfqpoint{5.729339in}{1.179279in}}%
\pgfpathlineto{\pgfqpoint{5.697525in}{1.170031in}}%
\pgfpathlineto{\pgfqpoint{5.665354in}{1.160712in}}%
\pgfpathlineto{\pgfqpoint{5.632857in}{1.151277in}}%
\pgfpathlineto{\pgfqpoint{5.600069in}{1.141675in}}%
\pgfpathlineto{\pgfqpoint{5.567035in}{1.131847in}}%
\pgfpathlineto{\pgfqpoint{5.533812in}{1.121726in}}%
\pgfpathlineto{\pgfqpoint{5.500471in}{1.111234in}}%
\pgfpathlineto{\pgfqpoint{5.467102in}{1.100282in}}%
\pgfpathlineto{\pgfqpoint{5.433818in}{1.088768in}}%
\pgfpathlineto{\pgfqpoint{5.400762in}{1.076571in}}%
\pgfpathlineto{\pgfqpoint{5.368117in}{1.063554in}}%
\pgfpathlineto{\pgfqpoint{5.336120in}{1.049555in}}%
\pgfpathlineto{\pgfqpoint{5.305075in}{1.034386in}}%
\pgfpathlineto{\pgfqpoint{5.275376in}{1.017828in}}%
\pgfpathlineto{\pgfqpoint{5.247542in}{0.999626in}}%
\pgfpathlineto{\pgfqpoint{5.222249in}{0.979482in}}%
\pgfpathlineto{\pgfqpoint{5.200392in}{0.957060in}}%
\pgfpathlineto{\pgfqpoint{5.183152in}{0.931977in}}%
\pgfpathlineto{\pgfqpoint{5.172083in}{0.903823in}}%
\pgfpathlineto{\pgfqpoint{5.169212in}{0.872187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.473034in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.473034in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.473034in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.473034in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.296173in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.296574in}{1.505356in}}%
\pgfpathlineto{\pgfqpoint{6.297776in}{1.513135in}}%
\pgfpathlineto{\pgfqpoint{6.299775in}{1.520844in}}%
\pgfpathlineto{\pgfqpoint{6.302562in}{1.528449in}}%
\pgfpathlineto{\pgfqpoint{6.306128in}{1.535915in}}%
\pgfpathlineto{\pgfqpoint{6.310459in}{1.543208in}}%
\pgfpathlineto{\pgfqpoint{6.315537in}{1.550296in}}%
\pgfpathlineto{\pgfqpoint{6.321344in}{1.557144in}}%
\pgfpathlineto{\pgfqpoint{6.327855in}{1.563721in}}%
\pgfpathlineto{\pgfqpoint{6.335047in}{1.569996in}}%
\pgfpathlineto{\pgfqpoint{6.342888in}{1.575938in}}%
\pgfpathlineto{\pgfqpoint{6.351348in}{1.581518in}}%
\pgfpathlineto{\pgfqpoint{6.360391in}{1.586708in}}%
\pgfpathlineto{\pgfqpoint{6.369978in}{1.591481in}}%
\pgfpathlineto{\pgfqpoint{6.380069in}{1.595814in}}%
\pgfpathlineto{\pgfqpoint{6.390619in}{1.599681in}}%
\pgfpathlineto{\pgfqpoint{6.401582in}{1.603062in}}%
\pgfpathlineto{\pgfqpoint{6.412907in}{1.605938in}}%
\pgfpathlineto{\pgfqpoint{6.424544in}{1.608292in}}%
\pgfpathlineto{\pgfqpoint{6.436437in}{1.610109in}}%
\pgfpathlineto{\pgfqpoint{6.448530in}{1.611377in}}%
\pgfpathlineto{\pgfqpoint{6.460764in}{1.612087in}}%
\pgfpathlineto{\pgfqpoint{6.473080in}{1.612231in}}%
\pgfpathlineto{\pgfqpoint{6.485417in}{1.611806in}}%
\pgfpathlineto{\pgfqpoint{6.497712in}{1.610811in}}%
\pgfpathlineto{\pgfqpoint{6.509901in}{1.609248in}}%
\pgfpathlineto{\pgfqpoint{6.521924in}{1.607122in}}%
\pgfpathlineto{\pgfqpoint{6.533715in}{1.604441in}}%
\pgfpathlineto{\pgfqpoint{6.545213in}{1.601217in}}%
\pgfpathlineto{\pgfqpoint{6.556357in}{1.597463in}}%
\pgfpathlineto{\pgfqpoint{6.567085in}{1.593198in}}%
\pgfpathlineto{\pgfqpoint{6.577341in}{1.588440in}}%
\pgfpathlineto{\pgfqpoint{6.587067in}{1.583214in}}%
\pgfpathlineto{\pgfqpoint{6.596209in}{1.577544in}}%
\pgfpathlineto{\pgfqpoint{6.604718in}{1.571459in}}%
\pgfpathlineto{\pgfqpoint{6.612544in}{1.564990in}}%
\pgfpathlineto{\pgfqpoint{6.619645in}{1.558170in}}%
\pgfpathlineto{\pgfqpoint{6.625980in}{1.551032in}}%
\pgfpathlineto{\pgfqpoint{6.631513in}{1.543616in}}%
\pgfpathlineto{\pgfqpoint{6.636213in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{6.640053in}{1.528098in}}%
\pgfpathlineto{\pgfqpoint{6.643010in}{1.520078in}}%
\pgfpathlineto{\pgfqpoint{6.645068in}{1.511940in}}%
\pgfpathlineto{\pgfqpoint{6.646216in}{1.503726in}}%
\pgfpathlineto{\pgfqpoint{6.646445in}{1.495480in}}%
\pgfpathlineto{\pgfqpoint{6.645756in}{1.487245in}}%
\pgfpathlineto{\pgfqpoint{6.644152in}{1.479063in}}%
\pgfpathlineto{\pgfqpoint{6.641643in}{1.470979in}}%
\pgfpathlineto{\pgfqpoint{6.638242in}{1.463034in}}%
\pgfpathlineto{\pgfqpoint{6.633969in}{1.455270in}}%
\pgfpathlineto{\pgfqpoint{6.628849in}{1.447728in}}%
\pgfpathlineto{\pgfqpoint{6.622911in}{1.440446in}}%
\pgfpathlineto{\pgfqpoint{6.616188in}{1.433463in}}%
\pgfpathlineto{\pgfqpoint{6.608719in}{1.426814in}}%
\pgfpathlineto{\pgfqpoint{6.600546in}{1.420533in}}%
\pgfpathlineto{\pgfqpoint{6.591714in}{1.414652in}}%
\pgfpathlineto{\pgfqpoint{6.582273in}{1.409201in}}%
\pgfpathlineto{\pgfqpoint{6.572276in}{1.404206in}}%
\pgfpathlineto{\pgfqpoint{6.561777in}{1.399691in}}%
\pgfpathlineto{\pgfqpoint{6.550833in}{1.395679in}}%
\pgfpathlineto{\pgfqpoint{6.539505in}{1.392188in}}%
\pgfpathlineto{\pgfqpoint{6.527852in}{1.389234in}}%
\pgfpathlineto{\pgfqpoint{6.515937in}{1.386830in}}%
\pgfpathlineto{\pgfqpoint{6.503824in}{1.384984in}}%
\pgfpathlineto{\pgfqpoint{6.491573in}{1.383705in}}%
\pgfpathlineto{\pgfqpoint{6.479250in}{1.382995in}}%
\pgfpathlineto{\pgfqpoint{6.466916in}{1.382855in}}%
\pgfpathlineto{\pgfqpoint{6.454633in}{1.383282in}}%
\pgfpathlineto{\pgfqpoint{6.442462in}{1.384272in}}%
\pgfpathlineto{\pgfqpoint{6.430462in}{1.385816in}}%
\pgfpathlineto{\pgfqpoint{6.418690in}{1.387903in}}%
\pgfpathlineto{\pgfqpoint{6.407202in}{1.390520in}}%
\pgfpathlineto{\pgfqpoint{6.396052in}{1.393651in}}%
\pgfpathlineto{\pgfqpoint{6.385289in}{1.397278in}}%
\pgfpathlineto{\pgfqpoint{6.374963in}{1.401380in}}%
\pgfpathlineto{\pgfqpoint{6.365119in}{1.405936in}}%
\pgfpathlineto{\pgfqpoint{6.355799in}{1.410921in}}%
\pgfpathlineto{\pgfqpoint{6.347043in}{1.416309in}}%
\pgfpathlineto{\pgfqpoint{6.338888in}{1.422074in}}%
\pgfpathlineto{\pgfqpoint{6.331368in}{1.428186in}}%
\pgfpathlineto{\pgfqpoint{6.324513in}{1.434616in}}%
\pgfpathlineto{\pgfqpoint{6.318351in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{6.312905in}{1.448305in}}%
\pgfpathlineto{\pgfqpoint{6.308199in}{1.455499in}}%
\pgfpathlineto{\pgfqpoint{6.304249in}{1.462883in}}%
\pgfpathlineto{\pgfqpoint{6.301070in}{1.470423in}}%
\pgfpathlineto{\pgfqpoint{6.298676in}{1.478084in}}%
\pgfpathlineto{\pgfqpoint{6.297075in}{1.485833in}}%
\pgfpathlineto{\pgfqpoint{6.296273in}{1.493633in}}%
\pgfpathlineto{\pgfqpoint{6.296173in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.296173in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.114282in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.114468in}{1.505079in}}%
\pgfpathlineto{\pgfqpoint{6.115027in}{1.512608in}}%
\pgfpathlineto{\pgfqpoint{6.115958in}{1.520122in}}%
\pgfpathlineto{\pgfqpoint{6.117261in}{1.527614in}}%
\pgfpathlineto{\pgfqpoint{6.118935in}{1.535076in}}%
\pgfpathlineto{\pgfqpoint{6.120978in}{1.542502in}}%
\pgfpathlineto{\pgfqpoint{6.123390in}{1.549883in}}%
\pgfpathlineto{\pgfqpoint{6.126169in}{1.557213in}}%
\pgfpathlineto{\pgfqpoint{6.129313in}{1.564483in}}%
\pgfpathlineto{\pgfqpoint{6.132821in}{1.571687in}}%
\pgfpathlineto{\pgfqpoint{6.136689in}{1.578817in}}%
\pgfpathlineto{\pgfqpoint{6.140915in}{1.585865in}}%
\pgfpathlineto{\pgfqpoint{6.145497in}{1.592824in}}%
\pgfpathlineto{\pgfqpoint{6.150432in}{1.599687in}}%
\pgfpathlineto{\pgfqpoint{6.155715in}{1.606446in}}%
\pgfpathlineto{\pgfqpoint{6.161344in}{1.613094in}}%
\pgfpathlineto{\pgfqpoint{6.167314in}{1.619623in}}%
\pgfpathlineto{\pgfqpoint{6.173622in}{1.626025in}}%
\pgfpathlineto{\pgfqpoint{6.180261in}{1.632294in}}%
\pgfpathlineto{\pgfqpoint{6.187229in}{1.638422in}}%
\pgfpathlineto{\pgfqpoint{6.194518in}{1.644401in}}%
\pgfpathlineto{\pgfqpoint{6.202124in}{1.650225in}}%
\pgfpathlineto{\pgfqpoint{6.210041in}{1.655885in}}%
\pgfpathlineto{\pgfqpoint{6.218261in}{1.661375in}}%
\pgfpathlineto{\pgfqpoint{6.226779in}{1.666687in}}%
\pgfpathlineto{\pgfqpoint{6.235587in}{1.671815in}}%
\pgfpathlineto{\pgfqpoint{6.244677in}{1.676751in}}%
\pgfpathlineto{\pgfqpoint{6.254042in}{1.681488in}}%
\pgfpathlineto{\pgfqpoint{6.263673in}{1.686020in}}%
\pgfpathlineto{\pgfqpoint{6.273561in}{1.690340in}}%
\pgfpathlineto{\pgfqpoint{6.283697in}{1.694442in}}%
\pgfpathlineto{\pgfqpoint{6.294070in}{1.698319in}}%
\pgfpathlineto{\pgfqpoint{6.304671in}{1.701966in}}%
\pgfpathlineto{\pgfqpoint{6.315489in}{1.705375in}}%
\pgfpathlineto{\pgfqpoint{6.326512in}{1.708543in}}%
\pgfpathlineto{\pgfqpoint{6.337729in}{1.711462in}}%
\pgfpathlineto{\pgfqpoint{6.349129in}{1.714129in}}%
\pgfpathlineto{\pgfqpoint{6.360697in}{1.716537in}}%
\pgfpathlineto{\pgfqpoint{6.372422in}{1.718684in}}%
\pgfpathlineto{\pgfqpoint{6.384290in}{1.720563in}}%
\pgfpathlineto{\pgfqpoint{6.396288in}{1.722171in}}%
\pgfpathlineto{\pgfqpoint{6.408400in}{1.723505in}}%
\pgfpathlineto{\pgfqpoint{6.420612in}{1.724562in}}%
\pgfpathlineto{\pgfqpoint{6.432910in}{1.725337in}}%
\pgfpathlineto{\pgfqpoint{6.445278in}{1.725829in}}%
\pgfpathlineto{\pgfqpoint{6.457700in}{1.726036in}}%
\pgfpathlineto{\pgfqpoint{6.470161in}{1.725955in}}%
\pgfpathlineto{\pgfqpoint{6.482644in}{1.725586in}}%
\pgfpathlineto{\pgfqpoint{6.495133in}{1.724927in}}%
\pgfpathlineto{\pgfqpoint{6.507612in}{1.723977in}}%
\pgfpathlineto{\pgfqpoint{6.520062in}{1.722738in}}%
\pgfpathlineto{\pgfqpoint{6.532469in}{1.721209in}}%
\pgfpathlineto{\pgfqpoint{6.544813in}{1.719390in}}%
\pgfpathlineto{\pgfqpoint{6.557080in}{1.717284in}}%
\pgfpathlineto{\pgfqpoint{6.569250in}{1.714891in}}%
\pgfpathlineto{\pgfqpoint{6.581307in}{1.712215in}}%
\pgfpathlineto{\pgfqpoint{6.593234in}{1.709256in}}%
\pgfpathlineto{\pgfqpoint{6.605013in}{1.706019in}}%
\pgfpathlineto{\pgfqpoint{6.616628in}{1.702507in}}%
\pgfpathlineto{\pgfqpoint{6.628062in}{1.698723in}}%
\pgfpathlineto{\pgfqpoint{6.639297in}{1.694673in}}%
\pgfpathlineto{\pgfqpoint{6.650318in}{1.690360in}}%
\pgfpathlineto{\pgfqpoint{6.661108in}{1.685789in}}%
\pgfpathlineto{\pgfqpoint{6.671651in}{1.680967in}}%
\pgfpathlineto{\pgfqpoint{6.681932in}{1.675899in}}%
\pgfpathlineto{\pgfqpoint{6.691934in}{1.670592in}}%
\pgfpathlineto{\pgfqpoint{6.701643in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{6.711044in}{1.659286in}}%
\pgfpathlineto{\pgfqpoint{6.720123in}{1.653301in}}%
\pgfpathlineto{\pgfqpoint{6.728865in}{1.647106in}}%
\pgfpathlineto{\pgfqpoint{6.737259in}{1.640709in}}%
\pgfpathlineto{\pgfqpoint{6.745290in}{1.634117in}}%
\pgfpathlineto{\pgfqpoint{6.752946in}{1.627340in}}%
\pgfpathlineto{\pgfqpoint{6.760216in}{1.620386in}}%
\pgfpathlineto{\pgfqpoint{6.767088in}{1.613265in}}%
\pgfpathlineto{\pgfqpoint{6.773551in}{1.605987in}}%
\pgfpathlineto{\pgfqpoint{6.779597in}{1.598560in}}%
\pgfpathlineto{\pgfqpoint{6.785214in}{1.590996in}}%
\pgfpathlineto{\pgfqpoint{6.790395in}{1.583303in}}%
\pgfpathlineto{\pgfqpoint{6.795131in}{1.575494in}}%
\pgfpathlineto{\pgfqpoint{6.799415in}{1.567578in}}%
\pgfpathlineto{\pgfqpoint{6.803240in}{1.559566in}}%
\pgfpathlineto{\pgfqpoint{6.806600in}{1.551469in}}%
\pgfpathlineto{\pgfqpoint{6.809490in}{1.543299in}}%
\pgfpathlineto{\pgfqpoint{6.811906in}{1.535065in}}%
\pgfpathlineto{\pgfqpoint{6.813842in}{1.526780in}}%
\pgfpathlineto{\pgfqpoint{6.815298in}{1.518455in}}%
\pgfpathlineto{\pgfqpoint{6.816269in}{1.510102in}}%
\pgfpathlineto{\pgfqpoint{6.816756in}{1.501731in}}%
\pgfpathlineto{\pgfqpoint{6.816756in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{6.816269in}{1.484983in}}%
\pgfpathlineto{\pgfqpoint{6.815298in}{1.476629in}}%
\pgfpathlineto{\pgfqpoint{6.813842in}{1.468304in}}%
\pgfpathlineto{\pgfqpoint{6.811906in}{1.460019in}}%
\pgfpathlineto{\pgfqpoint{6.809490in}{1.451786in}}%
\pgfpathlineto{\pgfqpoint{6.806600in}{1.443615in}}%
\pgfpathlineto{\pgfqpoint{6.803240in}{1.435518in}}%
\pgfpathlineto{\pgfqpoint{6.799415in}{1.427506in}}%
\pgfpathlineto{\pgfqpoint{6.795131in}{1.419590in}}%
\pgfpathlineto{\pgfqpoint{6.790395in}{1.411781in}}%
\pgfpathlineto{\pgfqpoint{6.785214in}{1.404089in}}%
\pgfpathlineto{\pgfqpoint{6.779597in}{1.396524in}}%
\pgfpathlineto{\pgfqpoint{6.773551in}{1.389098in}}%
\pgfpathlineto{\pgfqpoint{6.767088in}{1.381819in}}%
\pgfpathlineto{\pgfqpoint{6.760216in}{1.374698in}}%
\pgfpathlineto{\pgfqpoint{6.752946in}{1.367745in}}%
\pgfpathlineto{\pgfqpoint{6.745290in}{1.360967in}}%
\pgfpathlineto{\pgfqpoint{6.737259in}{1.354376in}}%
\pgfpathlineto{\pgfqpoint{6.728865in}{1.347978in}}%
\pgfpathlineto{\pgfqpoint{6.720123in}{1.341783in}}%
\pgfpathlineto{\pgfqpoint{6.711044in}{1.335799in}}%
\pgfpathlineto{\pgfqpoint{6.701643in}{1.330033in}}%
\pgfpathlineto{\pgfqpoint{6.691934in}{1.324492in}}%
\pgfpathlineto{\pgfqpoint{6.681932in}{1.319185in}}%
\pgfpathlineto{\pgfqpoint{6.671651in}{1.314117in}}%
\pgfpathlineto{\pgfqpoint{6.661108in}{1.309295in}}%
\pgfpathlineto{\pgfqpoint{6.650318in}{1.304725in}}%
\pgfpathlineto{\pgfqpoint{6.639297in}{1.300412in}}%
\pgfpathlineto{\pgfqpoint{6.628062in}{1.296361in}}%
\pgfpathlineto{\pgfqpoint{6.616628in}{1.292578in}}%
\pgfpathlineto{\pgfqpoint{6.605013in}{1.289065in}}%
\pgfpathlineto{\pgfqpoint{6.593234in}{1.285828in}}%
\pgfpathlineto{\pgfqpoint{6.581307in}{1.282870in}}%
\pgfpathlineto{\pgfqpoint{6.569250in}{1.280193in}}%
\pgfpathlineto{\pgfqpoint{6.557080in}{1.277801in}}%
\pgfpathlineto{\pgfqpoint{6.544813in}{1.275694in}}%
\pgfpathlineto{\pgfqpoint{6.532469in}{1.273876in}}%
\pgfpathlineto{\pgfqpoint{6.520062in}{1.272346in}}%
\pgfpathlineto{\pgfqpoint{6.507612in}{1.271107in}}%
\pgfpathlineto{\pgfqpoint{6.495133in}{1.270158in}}%
\pgfpathlineto{\pgfqpoint{6.482644in}{1.269499in}}%
\pgfpathlineto{\pgfqpoint{6.470161in}{1.269130in}}%
\pgfpathlineto{\pgfqpoint{6.457700in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{6.445278in}{1.269255in}}%
\pgfpathlineto{\pgfqpoint{6.432910in}{1.269748in}}%
\pgfpathlineto{\pgfqpoint{6.420612in}{1.270523in}}%
\pgfpathlineto{\pgfqpoint{6.408400in}{1.271579in}}%
\pgfpathlineto{\pgfqpoint{6.396288in}{1.272913in}}%
\pgfpathlineto{\pgfqpoint{6.384290in}{1.274522in}}%
\pgfpathlineto{\pgfqpoint{6.372422in}{1.276401in}}%
\pgfpathlineto{\pgfqpoint{6.360697in}{1.278547in}}%
\pgfpathlineto{\pgfqpoint{6.349129in}{1.280956in}}%
\pgfpathlineto{\pgfqpoint{6.337729in}{1.283622in}}%
\pgfpathlineto{\pgfqpoint{6.326512in}{1.286542in}}%
\pgfpathlineto{\pgfqpoint{6.315489in}{1.289709in}}%
\pgfpathlineto{\pgfqpoint{6.304671in}{1.293119in}}%
\pgfpathlineto{\pgfqpoint{6.294070in}{1.296765in}}%
\pgfpathlineto{\pgfqpoint{6.283697in}{1.300642in}}%
\pgfpathlineto{\pgfqpoint{6.273561in}{1.304744in}}%
\pgfpathlineto{\pgfqpoint{6.263673in}{1.309064in}}%
\pgfpathlineto{\pgfqpoint{6.254042in}{1.313597in}}%
\pgfpathlineto{\pgfqpoint{6.244677in}{1.318334in}}%
\pgfpathlineto{\pgfqpoint{6.235587in}{1.323270in}}%
\pgfpathlineto{\pgfqpoint{6.226779in}{1.328397in}}%
\pgfpathlineto{\pgfqpoint{6.218261in}{1.333710in}}%
\pgfpathlineto{\pgfqpoint{6.210041in}{1.339199in}}%
\pgfpathlineto{\pgfqpoint{6.202124in}{1.344860in}}%
\pgfpathlineto{\pgfqpoint{6.194518in}{1.350683in}}%
\pgfpathlineto{\pgfqpoint{6.187229in}{1.356662in}}%
\pgfpathlineto{\pgfqpoint{6.180261in}{1.362790in}}%
\pgfpathlineto{\pgfqpoint{6.173622in}{1.369059in}}%
\pgfpathlineto{\pgfqpoint{6.167314in}{1.375462in}}%
\pgfpathlineto{\pgfqpoint{6.161344in}{1.381990in}}%
\pgfpathlineto{\pgfqpoint{6.155715in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{6.150432in}{1.395397in}}%
\pgfpathlineto{\pgfqpoint{6.145497in}{1.402260in}}%
\pgfpathlineto{\pgfqpoint{6.140915in}{1.409219in}}%
\pgfpathlineto{\pgfqpoint{6.136689in}{1.416268in}}%
\pgfpathlineto{\pgfqpoint{6.132821in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{6.129313in}{1.430601in}}%
\pgfpathlineto{\pgfqpoint{6.126169in}{1.437872in}}%
\pgfpathlineto{\pgfqpoint{6.123390in}{1.445201in}}%
\pgfpathlineto{\pgfqpoint{6.120978in}{1.452583in}}%
\pgfpathlineto{\pgfqpoint{6.118935in}{1.460008in}}%
\pgfpathlineto{\pgfqpoint{6.117261in}{1.467471in}}%
\pgfpathlineto{\pgfqpoint{6.115958in}{1.474963in}}%
\pgfpathlineto{\pgfqpoint{6.115027in}{1.482477in}}%
\pgfpathlineto{\pgfqpoint{6.114468in}{1.490006in}}%
\pgfpathlineto{\pgfqpoint{6.114282in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.114282in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.924586in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.924847in}{1.508423in}}%
\pgfpathlineto{\pgfqpoint{5.925632in}{1.519294in}}%
\pgfpathlineto{\pgfqpoint{5.926941in}{1.530147in}}%
\pgfpathlineto{\pgfqpoint{5.928771in}{1.540973in}}%
\pgfpathlineto{\pgfqpoint{5.931124in}{1.551761in}}%
\pgfpathlineto{\pgfqpoint{5.933997in}{1.562504in}}%
\pgfpathlineto{\pgfqpoint{5.937390in}{1.573191in}}%
\pgfpathlineto{\pgfqpoint{5.941302in}{1.583812in}}%
\pgfpathlineto{\pgfqpoint{5.945730in}{1.594360in}}%
\pgfpathlineto{\pgfqpoint{5.950674in}{1.604823in}}%
\pgfpathlineto{\pgfqpoint{5.956131in}{1.615192in}}%
\pgfpathlineto{\pgfqpoint{5.962099in}{1.625458in}}%
\pgfpathlineto{\pgfqpoint{5.968576in}{1.635610in}}%
\pgfpathlineto{\pgfqpoint{5.975558in}{1.645639in}}%
\pgfpathlineto{\pgfqpoint{5.983044in}{1.655534in}}%
\pgfpathlineto{\pgfqpoint{5.991029in}{1.665285in}}%
\pgfpathlineto{\pgfqpoint{5.999510in}{1.674882in}}%
\pgfpathlineto{\pgfqpoint{6.008484in}{1.684314in}}%
\pgfpathlineto{\pgfqpoint{6.017946in}{1.693570in}}%
\pgfpathlineto{\pgfqpoint{6.027891in}{1.702640in}}%
\pgfpathlineto{\pgfqpoint{6.038315in}{1.711513in}}%
\pgfpathlineto{\pgfqpoint{6.049212in}{1.720178in}}%
\pgfpathlineto{\pgfqpoint{6.060576in}{1.728625in}}%
\pgfpathlineto{\pgfqpoint{6.072400in}{1.736841in}}%
\pgfpathlineto{\pgfqpoint{6.084678in}{1.744815in}}%
\pgfpathlineto{\pgfqpoint{6.097402in}{1.752538in}}%
\pgfpathlineto{\pgfqpoint{6.110563in}{1.759997in}}%
\pgfpathlineto{\pgfqpoint{6.124153in}{1.767181in}}%
\pgfpathlineto{\pgfqpoint{6.138161in}{1.774080in}}%
\pgfpathlineto{\pgfqpoint{6.152578in}{1.780682in}}%
\pgfpathlineto{\pgfqpoint{6.167391in}{1.786977in}}%
\pgfpathlineto{\pgfqpoint{6.182589in}{1.792953in}}%
\pgfpathlineto{\pgfqpoint{6.198158in}{1.798601in}}%
\pgfpathlineto{\pgfqpoint{6.214086in}{1.803911in}}%
\pgfpathlineto{\pgfqpoint{6.230356in}{1.808871in}}%
\pgfpathlineto{\pgfqpoint{6.246953in}{1.813473in}}%
\pgfpathlineto{\pgfqpoint{6.263861in}{1.817707in}}%
\pgfpathlineto{\pgfqpoint{6.281061in}{1.821564in}}%
\pgfpathlineto{\pgfqpoint{6.298536in}{1.825036in}}%
\pgfpathlineto{\pgfqpoint{6.316266in}{1.828115in}}%
\pgfpathlineto{\pgfqpoint{6.334231in}{1.830793in}}%
\pgfpathlineto{\pgfqpoint{6.352409in}{1.833063in}}%
\pgfpathlineto{\pgfqpoint{6.370779in}{1.834919in}}%
\pgfpathlineto{\pgfqpoint{6.389317in}{1.836355in}}%
\pgfpathlineto{\pgfqpoint{6.408001in}{1.837365in}}%
\pgfpathlineto{\pgfqpoint{6.426805in}{1.837945in}}%
\pgfpathlineto{\pgfqpoint{6.445706in}{1.838092in}}%
\pgfpathlineto{\pgfqpoint{6.464678in}{1.837801in}}%
\pgfpathlineto{\pgfqpoint{6.483694in}{1.837071in}}%
\pgfpathlineto{\pgfqpoint{6.502728in}{1.835899in}}%
\pgfpathlineto{\pgfqpoint{6.521754in}{1.834285in}}%
\pgfpathlineto{\pgfqpoint{6.540743in}{1.832227in}}%
\pgfpathlineto{\pgfqpoint{6.559670in}{1.829728in}}%
\pgfpathlineto{\pgfqpoint{6.578505in}{1.826787in}}%
\pgfpathlineto{\pgfqpoint{6.597221in}{1.823406in}}%
\pgfpathlineto{\pgfqpoint{6.615791in}{1.819589in}}%
\pgfpathlineto{\pgfqpoint{6.634185in}{1.815338in}}%
\pgfpathlineto{\pgfqpoint{6.652377in}{1.810658in}}%
\pgfpathlineto{\pgfqpoint{6.670339in}{1.805553in}}%
\pgfpathlineto{\pgfqpoint{6.688042in}{1.800029in}}%
\pgfpathlineto{\pgfqpoint{6.705460in}{1.794092in}}%
\pgfpathlineto{\pgfqpoint{6.722566in}{1.787749in}}%
\pgfpathlineto{\pgfqpoint{6.739332in}{1.781007in}}%
\pgfpathlineto{\pgfqpoint{6.755732in}{1.773874in}}%
\pgfpathlineto{\pgfqpoint{6.771741in}{1.766360in}}%
\pgfpathlineto{\pgfqpoint{6.787334in}{1.758474in}}%
\pgfpathlineto{\pgfqpoint{6.802484in}{1.750225in}}%
\pgfpathlineto{\pgfqpoint{6.817168in}{1.741625in}}%
\pgfpathlineto{\pgfqpoint{6.831362in}{1.732685in}}%
\pgfpathlineto{\pgfqpoint{6.845044in}{1.723415in}}%
\pgfpathlineto{\pgfqpoint{6.858190in}{1.713830in}}%
\pgfpathlineto{\pgfqpoint{6.870780in}{1.703940in}}%
\pgfpathlineto{\pgfqpoint{6.882792in}{1.693761in}}%
\pgfpathlineto{\pgfqpoint{6.894207in}{1.683305in}}%
\pgfpathlineto{\pgfqpoint{6.905006in}{1.672587in}}%
\pgfpathlineto{\pgfqpoint{6.915170in}{1.661621in}}%
\pgfpathlineto{\pgfqpoint{6.924683in}{1.650423in}}%
\pgfpathlineto{\pgfqpoint{6.933529in}{1.639008in}}%
\pgfpathlineto{\pgfqpoint{6.941692in}{1.627392in}}%
\pgfpathlineto{\pgfqpoint{6.949158in}{1.615591in}}%
\pgfpathlineto{\pgfqpoint{6.955915in}{1.603622in}}%
\pgfpathlineto{\pgfqpoint{6.961952in}{1.591502in}}%
\pgfpathlineto{\pgfqpoint{6.967257in}{1.579248in}}%
\pgfpathlineto{\pgfqpoint{6.971821in}{1.566877in}}%
\pgfpathlineto{\pgfqpoint{6.975637in}{1.554406in}}%
\pgfpathlineto{\pgfqpoint{6.978698in}{1.541854in}}%
\pgfpathlineto{\pgfqpoint{6.980998in}{1.529239in}}%
\pgfpathlineto{\pgfqpoint{6.982534in}{1.516579in}}%
\pgfpathlineto{\pgfqpoint{6.983303in}{1.503891in}}%
\pgfpathlineto{\pgfqpoint{6.983303in}{1.491194in}}%
\pgfpathlineto{\pgfqpoint{6.982534in}{1.478506in}}%
\pgfpathlineto{\pgfqpoint{6.980998in}{1.465845in}}%
\pgfpathlineto{\pgfqpoint{6.978698in}{1.453230in}}%
\pgfpathlineto{\pgfqpoint{6.975637in}{1.440678in}}%
\pgfpathlineto{\pgfqpoint{6.971821in}{1.428208in}}%
\pgfpathlineto{\pgfqpoint{6.967257in}{1.415837in}}%
\pgfpathlineto{\pgfqpoint{6.961952in}{1.403582in}}%
\pgfpathlineto{\pgfqpoint{6.955915in}{1.391462in}}%
\pgfpathlineto{\pgfqpoint{6.949158in}{1.379493in}}%
\pgfpathlineto{\pgfqpoint{6.941692in}{1.367693in}}%
\pgfpathlineto{\pgfqpoint{6.933529in}{1.356077in}}%
\pgfpathlineto{\pgfqpoint{6.924683in}{1.344662in}}%
\pgfpathlineto{\pgfqpoint{6.915170in}{1.333463in}}%
\pgfpathlineto{\pgfqpoint{6.905006in}{1.322498in}}%
\pgfpathlineto{\pgfqpoint{6.894207in}{1.311780in}}%
\pgfpathlineto{\pgfqpoint{6.882792in}{1.301324in}}%
\pgfpathlineto{\pgfqpoint{6.870780in}{1.291144in}}%
\pgfpathlineto{\pgfqpoint{6.858190in}{1.281255in}}%
\pgfpathlineto{\pgfqpoint{6.845044in}{1.271669in}}%
\pgfpathlineto{\pgfqpoint{6.831362in}{1.262400in}}%
\pgfpathlineto{\pgfqpoint{6.817168in}{1.253459in}}%
\pgfpathlineto{\pgfqpoint{6.802484in}{1.244859in}}%
\pgfpathlineto{\pgfqpoint{6.787334in}{1.236611in}}%
\pgfpathlineto{\pgfqpoint{6.771741in}{1.228724in}}%
\pgfpathlineto{\pgfqpoint{6.755732in}{1.221210in}}%
\pgfpathlineto{\pgfqpoint{6.739332in}{1.214078in}}%
\pgfpathlineto{\pgfqpoint{6.722566in}{1.207336in}}%
\pgfpathlineto{\pgfqpoint{6.705460in}{1.200992in}}%
\pgfpathlineto{\pgfqpoint{6.688042in}{1.195055in}}%
\pgfpathlineto{\pgfqpoint{6.670339in}{1.189531in}}%
\pgfpathlineto{\pgfqpoint{6.652377in}{1.184426in}}%
\pgfpathlineto{\pgfqpoint{6.634185in}{1.179746in}}%
\pgfpathlineto{\pgfqpoint{6.615791in}{1.175495in}}%
\pgfpathlineto{\pgfqpoint{6.597221in}{1.171678in}}%
\pgfpathlineto{\pgfqpoint{6.578505in}{1.168298in}}%
\pgfpathlineto{\pgfqpoint{6.559670in}{1.165357in}}%
\pgfpathlineto{\pgfqpoint{6.540743in}{1.162857in}}%
\pgfpathlineto{\pgfqpoint{6.521754in}{1.160800in}}%
\pgfpathlineto{\pgfqpoint{6.502728in}{1.159186in}}%
\pgfpathlineto{\pgfqpoint{6.483694in}{1.158014in}}%
\pgfpathlineto{\pgfqpoint{6.464678in}{1.157284in}}%
\pgfpathlineto{\pgfqpoint{6.445706in}{1.156993in}}%
\pgfpathlineto{\pgfqpoint{6.426805in}{1.157139in}}%
\pgfpathlineto{\pgfqpoint{6.408001in}{1.157720in}}%
\pgfpathlineto{\pgfqpoint{6.389317in}{1.158730in}}%
\pgfpathlineto{\pgfqpoint{6.370779in}{1.160165in}}%
\pgfpathlineto{\pgfqpoint{6.352409in}{1.162021in}}%
\pgfpathlineto{\pgfqpoint{6.334231in}{1.164291in}}%
\pgfpathlineto{\pgfqpoint{6.316266in}{1.166969in}}%
\pgfpathlineto{\pgfqpoint{6.298536in}{1.170048in}}%
\pgfpathlineto{\pgfqpoint{6.281061in}{1.173520in}}%
\pgfpathlineto{\pgfqpoint{6.263861in}{1.177378in}}%
\pgfpathlineto{\pgfqpoint{6.246953in}{1.181612in}}%
\pgfpathlineto{\pgfqpoint{6.230356in}{1.186214in}}%
\pgfpathlineto{\pgfqpoint{6.214086in}{1.191174in}}%
\pgfpathlineto{\pgfqpoint{6.198158in}{1.196483in}}%
\pgfpathlineto{\pgfqpoint{6.182589in}{1.202131in}}%
\pgfpathlineto{\pgfqpoint{6.167391in}{1.208108in}}%
\pgfpathlineto{\pgfqpoint{6.152578in}{1.214403in}}%
\pgfpathlineto{\pgfqpoint{6.138161in}{1.221005in}}%
\pgfpathlineto{\pgfqpoint{6.124153in}{1.227903in}}%
\pgfpathlineto{\pgfqpoint{6.110563in}{1.235088in}}%
\pgfpathlineto{\pgfqpoint{6.097402in}{1.242547in}}%
\pgfpathlineto{\pgfqpoint{6.084678in}{1.250269in}}%
\pgfpathlineto{\pgfqpoint{6.072400in}{1.258244in}}%
\pgfpathlineto{\pgfqpoint{6.060576in}{1.266460in}}%
\pgfpathlineto{\pgfqpoint{6.049212in}{1.274906in}}%
\pgfpathlineto{\pgfqpoint{6.038315in}{1.283571in}}%
\pgfpathlineto{\pgfqpoint{6.027891in}{1.292444in}}%
\pgfpathlineto{\pgfqpoint{6.017946in}{1.301514in}}%
\pgfpathlineto{\pgfqpoint{6.008484in}{1.310771in}}%
\pgfpathlineto{\pgfqpoint{5.999510in}{1.320203in}}%
\pgfpathlineto{\pgfqpoint{5.991029in}{1.329799in}}%
\pgfpathlineto{\pgfqpoint{5.983044in}{1.339550in}}%
\pgfpathlineto{\pgfqpoint{5.975558in}{1.349445in}}%
\pgfpathlineto{\pgfqpoint{5.968576in}{1.359474in}}%
\pgfpathlineto{\pgfqpoint{5.962099in}{1.369626in}}%
\pgfpathlineto{\pgfqpoint{5.956131in}{1.379892in}}%
\pgfpathlineto{\pgfqpoint{5.950674in}{1.390262in}}%
\pgfpathlineto{\pgfqpoint{5.945730in}{1.400725in}}%
\pgfpathlineto{\pgfqpoint{5.941302in}{1.411272in}}%
\pgfpathlineto{\pgfqpoint{5.937390in}{1.421894in}}%
\pgfpathlineto{\pgfqpoint{5.933997in}{1.432581in}}%
\pgfpathlineto{\pgfqpoint{5.931124in}{1.443323in}}%
\pgfpathlineto{\pgfqpoint{5.928771in}{1.454112in}}%
\pgfpathlineto{\pgfqpoint{5.926941in}{1.464937in}}%
\pgfpathlineto{\pgfqpoint{5.925632in}{1.475790in}}%
\pgfpathlineto{\pgfqpoint{5.924847in}{1.486662in}}%
\pgfpathlineto{\pgfqpoint{5.924586in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.924586in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.723348in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.723682in}{1.511577in}}%
\pgfpathlineto{\pgfqpoint{5.724684in}{1.525600in}}%
\pgfpathlineto{\pgfqpoint{5.726354in}{1.539603in}}%
\pgfpathlineto{\pgfqpoint{5.728691in}{1.553574in}}%
\pgfpathlineto{\pgfqpoint{5.731694in}{1.567504in}}%
\pgfpathlineto{\pgfqpoint{5.735363in}{1.581380in}}%
\pgfpathlineto{\pgfqpoint{5.739697in}{1.595193in}}%
\pgfpathlineto{\pgfqpoint{5.744693in}{1.608931in}}%
\pgfpathlineto{\pgfqpoint{5.750351in}{1.622584in}}%
\pgfpathlineto{\pgfqpoint{5.756669in}{1.636140in}}%
\pgfpathlineto{\pgfqpoint{5.763645in}{1.649587in}}%
\pgfpathlineto{\pgfqpoint{5.771278in}{1.662915in}}%
\pgfpathlineto{\pgfqpoint{5.779565in}{1.676111in}}%
\pgfpathlineto{\pgfqpoint{5.788505in}{1.689164in}}%
\pgfpathlineto{\pgfqpoint{5.798095in}{1.702060in}}%
\pgfpathlineto{\pgfqpoint{5.808332in}{1.714788in}}%
\pgfpathlineto{\pgfqpoint{5.819215in}{1.727334in}}%
\pgfpathlineto{\pgfqpoint{5.830740in}{1.739685in}}%
\pgfpathlineto{\pgfqpoint{5.842904in}{1.751828in}}%
\pgfpathlineto{\pgfqpoint{5.855704in}{1.763749in}}%
\pgfpathlineto{\pgfqpoint{5.869136in}{1.775433in}}%
\pgfpathlineto{\pgfqpoint{5.883195in}{1.786868in}}%
\pgfpathlineto{\pgfqpoint{5.897877in}{1.798037in}}%
\pgfpathlineto{\pgfqpoint{5.913177in}{1.808926in}}%
\pgfpathlineto{\pgfqpoint{5.929088in}{1.819519in}}%
\pgfpathlineto{\pgfqpoint{5.945604in}{1.829803in}}%
\pgfpathlineto{\pgfqpoint{5.962717in}{1.839760in}}%
\pgfpathlineto{\pgfqpoint{5.980418in}{1.849377in}}%
\pgfpathlineto{\pgfqpoint{5.998697in}{1.858636in}}%
\pgfpathlineto{\pgfqpoint{6.017544in}{1.867522in}}%
\pgfpathlineto{\pgfqpoint{6.036946in}{1.876021in}}%
\pgfpathlineto{\pgfqpoint{6.056890in}{1.884115in}}%
\pgfpathlineto{\pgfqpoint{6.077361in}{1.891791in}}%
\pgfpathlineto{\pgfqpoint{6.098343in}{1.899033in}}%
\pgfpathlineto{\pgfqpoint{6.119817in}{1.905826in}}%
\pgfpathlineto{\pgfqpoint{6.141765in}{1.912155in}}%
\pgfpathlineto{\pgfqpoint{6.164166in}{1.918008in}}%
\pgfpathlineto{\pgfqpoint{6.186998in}{1.923371in}}%
\pgfpathlineto{\pgfqpoint{6.210236in}{1.928230in}}%
\pgfpathlineto{\pgfqpoint{6.233855in}{1.932574in}}%
\pgfpathlineto{\pgfqpoint{6.257828in}{1.936391in}}%
\pgfpathlineto{\pgfqpoint{6.282127in}{1.939671in}}%
\pgfpathlineto{\pgfqpoint{6.306722in}{1.942404in}}%
\pgfpathlineto{\pgfqpoint{6.331581in}{1.944580in}}%
\pgfpathlineto{\pgfqpoint{6.356674in}{1.946192in}}%
\pgfpathlineto{\pgfqpoint{6.381966in}{1.947233in}}%
\pgfpathlineto{\pgfqpoint{6.407424in}{1.947696in}}%
\pgfpathlineto{\pgfqpoint{6.433010in}{1.947576in}}%
\pgfpathlineto{\pgfqpoint{6.458691in}{1.946870in}}%
\pgfpathlineto{\pgfqpoint{6.484429in}{1.945574in}}%
\pgfpathlineto{\pgfqpoint{6.510186in}{1.943685in}}%
\pgfpathlineto{\pgfqpoint{6.535924in}{1.941204in}}%
\pgfpathlineto{\pgfqpoint{6.561607in}{1.938129in}}%
\pgfpathlineto{\pgfqpoint{6.587194in}{1.934462in}}%
\pgfpathlineto{\pgfqpoint{6.612647in}{1.930205in}}%
\pgfpathlineto{\pgfqpoint{6.637929in}{1.925361in}}%
\pgfpathlineto{\pgfqpoint{6.662999in}{1.919933in}}%
\pgfpathlineto{\pgfqpoint{6.687820in}{1.913926in}}%
\pgfpathlineto{\pgfqpoint{6.712352in}{1.907346in}}%
\pgfpathlineto{\pgfqpoint{6.736559in}{1.900201in}}%
\pgfpathlineto{\pgfqpoint{6.760401in}{1.892497in}}%
\pgfpathlineto{\pgfqpoint{6.783841in}{1.884242in}}%
\pgfpathlineto{\pgfqpoint{6.806843in}{1.875447in}}%
\pgfpathlineto{\pgfqpoint{6.829368in}{1.866121in}}%
\pgfpathlineto{\pgfqpoint{6.851382in}{1.856274in}}%
\pgfpathlineto{\pgfqpoint{6.872848in}{1.845920in}}%
\pgfpathlineto{\pgfqpoint{6.893731in}{1.835071in}}%
\pgfpathlineto{\pgfqpoint{6.913996in}{1.823739in}}%
\pgfpathlineto{\pgfqpoint{6.933610in}{1.811939in}}%
\pgfpathlineto{\pgfqpoint{6.952539in}{1.799686in}}%
\pgfpathlineto{\pgfqpoint{6.970750in}{1.786995in}}%
\pgfpathlineto{\pgfqpoint{6.988212in}{1.773884in}}%
\pgfpathlineto{\pgfqpoint{7.004895in}{1.760369in}}%
\pgfpathlineto{\pgfqpoint{7.020768in}{1.746469in}}%
\pgfpathlineto{\pgfqpoint{7.035802in}{1.732202in}}%
\pgfpathlineto{\pgfqpoint{7.049971in}{1.717587in}}%
\pgfpathlineto{\pgfqpoint{7.063246in}{1.702646in}}%
\pgfpathlineto{\pgfqpoint{7.075604in}{1.687398in}}%
\pgfpathlineto{\pgfqpoint{7.087021in}{1.671866in}}%
\pgfpathlineto{\pgfqpoint{7.097475in}{1.656072in}}%
\pgfpathlineto{\pgfqpoint{7.106944in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{7.115410in}{1.623790in}}%
\pgfpathlineto{\pgfqpoint{7.122857in}{1.607349in}}%
\pgfpathlineto{\pgfqpoint{7.129268in}{1.590741in}}%
\pgfpathlineto{\pgfqpoint{7.134632in}{1.573991in}}%
\pgfpathlineto{\pgfqpoint{7.138936in}{1.557124in}}%
\pgfpathlineto{\pgfqpoint{7.142172in}{1.540166in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{1.523143in}}%
\pgfpathlineto{\pgfqpoint{7.145414in}{1.506080in}}%
\pgfpathlineto{\pgfqpoint{7.145414in}{1.489004in}}%
\pgfpathlineto{\pgfqpoint{7.144333in}{1.471942in}}%
\pgfpathlineto{\pgfqpoint{7.142172in}{1.454918in}}%
\pgfpathlineto{\pgfqpoint{7.138936in}{1.437960in}}%
\pgfpathlineto{\pgfqpoint{7.134632in}{1.421093in}}%
\pgfpathlineto{\pgfqpoint{7.129268in}{1.404343in}}%
\pgfpathlineto{\pgfqpoint{7.122857in}{1.387735in}}%
\pgfpathlineto{\pgfqpoint{7.115410in}{1.371295in}}%
\pgfpathlineto{\pgfqpoint{7.106944in}{1.355046in}}%
\pgfpathlineto{\pgfqpoint{7.097475in}{1.339012in}}%
\pgfpathlineto{\pgfqpoint{7.087021in}{1.323218in}}%
\pgfpathlineto{\pgfqpoint{7.075604in}{1.307686in}}%
\pgfpathlineto{\pgfqpoint{7.063246in}{1.292439in}}%
\pgfpathlineto{\pgfqpoint{7.049971in}{1.277497in}}%
\pgfpathlineto{\pgfqpoint{7.035802in}{1.262883in}}%
\pgfpathlineto{\pgfqpoint{7.020768in}{1.248616in}}%
\pgfpathlineto{\pgfqpoint{7.004895in}{1.234715in}}%
\pgfpathlineto{\pgfqpoint{6.988212in}{1.221200in}}%
\pgfpathlineto{\pgfqpoint{6.970750in}{1.208089in}}%
\pgfpathlineto{\pgfqpoint{6.952539in}{1.195399in}}%
\pgfpathlineto{\pgfqpoint{6.933610in}{1.183146in}}%
\pgfpathlineto{\pgfqpoint{6.913996in}{1.171346in}}%
\pgfpathlineto{\pgfqpoint{6.893731in}{1.160014in}}%
\pgfpathlineto{\pgfqpoint{6.872848in}{1.149164in}}%
\pgfpathlineto{\pgfqpoint{6.851382in}{1.138810in}}%
\pgfpathlineto{\pgfqpoint{6.829368in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{6.806843in}{1.119638in}}%
\pgfpathlineto{\pgfqpoint{6.783841in}{1.110842in}}%
\pgfpathlineto{\pgfqpoint{6.760401in}{1.102588in}}%
\pgfpathlineto{\pgfqpoint{6.736559in}{1.094884in}}%
\pgfpathlineto{\pgfqpoint{6.712352in}{1.087738in}}%
\pgfpathlineto{\pgfqpoint{6.687820in}{1.081159in}}%
\pgfpathlineto{\pgfqpoint{6.662999in}{1.075152in}}%
\pgfpathlineto{\pgfqpoint{6.637929in}{1.069724in}}%
\pgfpathlineto{\pgfqpoint{6.612647in}{1.064879in}}%
\pgfpathlineto{\pgfqpoint{6.587194in}{1.060622in}}%
\pgfpathlineto{\pgfqpoint{6.561607in}{1.056955in}}%
\pgfpathlineto{\pgfqpoint{6.535924in}{1.053881in}}%
\pgfpathlineto{\pgfqpoint{6.510186in}{1.051399in}}%
\pgfpathlineto{\pgfqpoint{6.484429in}{1.049511in}}%
\pgfpathlineto{\pgfqpoint{6.458691in}{1.048214in}}%
\pgfpathlineto{\pgfqpoint{6.433010in}{1.047508in}}%
\pgfpathlineto{\pgfqpoint{6.407424in}{1.047388in}}%
\pgfpathlineto{\pgfqpoint{6.381966in}{1.047852in}}%
\pgfpathlineto{\pgfqpoint{6.356674in}{1.048892in}}%
\pgfpathlineto{\pgfqpoint{6.331581in}{1.050504in}}%
\pgfpathlineto{\pgfqpoint{6.306722in}{1.052681in}}%
\pgfpathlineto{\pgfqpoint{6.282127in}{1.055413in}}%
\pgfpathlineto{\pgfqpoint{6.257828in}{1.058693in}}%
\pgfpathlineto{\pgfqpoint{6.233855in}{1.062510in}}%
\pgfpathlineto{\pgfqpoint{6.210236in}{1.066854in}}%
\pgfpathlineto{\pgfqpoint{6.186998in}{1.071714in}}%
\pgfpathlineto{\pgfqpoint{6.164166in}{1.077076in}}%
\pgfpathlineto{\pgfqpoint{6.141765in}{1.082929in}}%
\pgfpathlineto{\pgfqpoint{6.119817in}{1.089259in}}%
\pgfpathlineto{\pgfqpoint{6.098343in}{1.096052in}}%
\pgfpathlineto{\pgfqpoint{6.077361in}{1.103293in}}%
\pgfpathlineto{\pgfqpoint{6.056890in}{1.110969in}}%
\pgfpathlineto{\pgfqpoint{6.036946in}{1.119064in}}%
\pgfpathlineto{\pgfqpoint{6.017544in}{1.127562in}}%
\pgfpathlineto{\pgfqpoint{5.998697in}{1.136449in}}%
\pgfpathlineto{\pgfqpoint{5.980418in}{1.145708in}}%
\pgfpathlineto{\pgfqpoint{5.962717in}{1.155324in}}%
\pgfpathlineto{\pgfqpoint{5.945604in}{1.165282in}}%
\pgfpathlineto{\pgfqpoint{5.929088in}{1.175565in}}%
\pgfpathlineto{\pgfqpoint{5.913177in}{1.186159in}}%
\pgfpathlineto{\pgfqpoint{5.897877in}{1.197048in}}%
\pgfpathlineto{\pgfqpoint{5.883195in}{1.208217in}}%
\pgfpathlineto{\pgfqpoint{5.869136in}{1.219651in}}%
\pgfpathlineto{\pgfqpoint{5.855704in}{1.231336in}}%
\pgfpathlineto{\pgfqpoint{5.842904in}{1.243257in}}%
\pgfpathlineto{\pgfqpoint{5.830740in}{1.255399in}}%
\pgfpathlineto{\pgfqpoint{5.819215in}{1.267751in}}%
\pgfpathlineto{\pgfqpoint{5.808332in}{1.280297in}}%
\pgfpathlineto{\pgfqpoint{5.798095in}{1.293024in}}%
\pgfpathlineto{\pgfqpoint{5.788505in}{1.305921in}}%
\pgfpathlineto{\pgfqpoint{5.779565in}{1.318973in}}%
\pgfpathlineto{\pgfqpoint{5.771278in}{1.332169in}}%
\pgfpathlineto{\pgfqpoint{5.763645in}{1.345497in}}%
\pgfpathlineto{\pgfqpoint{5.756669in}{1.358945in}}%
\pgfpathlineto{\pgfqpoint{5.750351in}{1.372501in}}%
\pgfpathlineto{\pgfqpoint{5.744693in}{1.386153in}}%
\pgfpathlineto{\pgfqpoint{5.739697in}{1.399892in}}%
\pgfpathlineto{\pgfqpoint{5.735363in}{1.413704in}}%
\pgfpathlineto{\pgfqpoint{5.731694in}{1.427581in}}%
\pgfpathlineto{\pgfqpoint{5.728691in}{1.441510in}}%
\pgfpathlineto{\pgfqpoint{5.726354in}{1.455481in}}%
\pgfpathlineto{\pgfqpoint{5.724684in}{1.469484in}}%
\pgfpathlineto{\pgfqpoint{5.723682in}{1.483508in}}%
\pgfpathlineto{\pgfqpoint{5.723348in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.723348in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.505828in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.506244in}{1.514733in}}%
\pgfpathlineto{\pgfqpoint{5.507489in}{1.531912in}}%
\pgfpathlineto{\pgfqpoint{5.509564in}{1.549066in}}%
\pgfpathlineto{\pgfqpoint{5.512469in}{1.566184in}}%
\pgfpathlineto{\pgfqpoint{5.516200in}{1.583252in}}%
\pgfpathlineto{\pgfqpoint{5.520758in}{1.600258in}}%
\pgfpathlineto{\pgfqpoint{5.526141in}{1.617191in}}%
\pgfpathlineto{\pgfqpoint{5.532346in}{1.634035in}}%
\pgfpathlineto{\pgfqpoint{5.539371in}{1.650780in}}%
\pgfpathlineto{\pgfqpoint{5.547215in}{1.667412in}}%
\pgfpathlineto{\pgfqpoint{5.555875in}{1.683917in}}%
\pgfpathlineto{\pgfqpoint{5.565348in}{1.700282in}}%
\pgfpathlineto{\pgfqpoint{5.575632in}{1.716492in}}%
\pgfpathlineto{\pgfqpoint{5.586724in}{1.732534in}}%
\pgfpathlineto{\pgfqpoint{5.598623in}{1.748393in}}%
\pgfpathlineto{\pgfqpoint{5.611325in}{1.764054in}}%
\pgfpathlineto{\pgfqpoint{5.624829in}{1.779501in}}%
\pgfpathlineto{\pgfqpoint{5.639132in}{1.794719in}}%
\pgfpathlineto{\pgfqpoint{5.654230in}{1.809691in}}%
\pgfpathlineto{\pgfqpoint{5.670121in}{1.824400in}}%
\pgfpathlineto{\pgfqpoint{5.686802in}{1.838829in}}%
\pgfpathlineto{\pgfqpoint{5.704269in}{1.852961in}}%
\pgfpathlineto{\pgfqpoint{5.722517in}{1.866776in}}%
\pgfpathlineto{\pgfqpoint{5.741543in}{1.880258in}}%
\pgfpathlineto{\pgfqpoint{5.761340in}{1.893386in}}%
\pgfpathlineto{\pgfqpoint{5.781901in}{1.906141in}}%
\pgfpathlineto{\pgfqpoint{5.803219in}{1.918505in}}%
\pgfpathlineto{\pgfqpoint{5.825285in}{1.930456in}}%
\pgfpathlineto{\pgfqpoint{5.848088in}{1.941976in}}%
\pgfpathlineto{\pgfqpoint{5.871616in}{1.953043in}}%
\pgfpathlineto{\pgfqpoint{5.895855in}{1.963639in}}%
\pgfpathlineto{\pgfqpoint{5.920790in}{1.973743in}}%
\pgfpathlineto{\pgfqpoint{5.946402in}{1.983336in}}%
\pgfpathlineto{\pgfqpoint{5.972673in}{1.992398in}}%
\pgfpathlineto{\pgfqpoint{5.999580in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{6.027100in}{2.008854in}}%
\pgfpathlineto{\pgfqpoint{6.055205in}{2.016213in}}%
\pgfpathlineto{\pgfqpoint{6.083869in}{2.022968in}}%
\pgfpathlineto{\pgfqpoint{6.113060in}{2.029105in}}%
\pgfpathlineto{\pgfqpoint{6.142746in}{2.034606in}}%
\pgfpathlineto{\pgfqpoint{6.172893in}{2.039460in}}%
\pgfpathlineto{\pgfqpoint{6.203463in}{2.043651in}}%
\pgfpathlineto{\pgfqpoint{6.234419in}{2.047167in}}%
\pgfpathlineto{\pgfqpoint{6.265721in}{2.049999in}}%
\pgfpathlineto{\pgfqpoint{6.297327in}{2.052135in}}%
\pgfpathlineto{\pgfqpoint{6.329195in}{2.053568in}}%
\pgfpathlineto{\pgfqpoint{6.361281in}{2.054290in}}%
\pgfpathlineto{\pgfqpoint{6.393540in}{2.054296in}}%
\pgfpathlineto{\pgfqpoint{6.425927in}{2.053579in}}%
\pgfpathlineto{\pgfqpoint{6.458395in}{2.052138in}}%
\pgfpathlineto{\pgfqpoint{6.490897in}{2.049968in}}%
\pgfpathlineto{\pgfqpoint{6.523388in}{2.047070in}}%
\pgfpathlineto{\pgfqpoint{6.555819in}{2.043444in}}%
\pgfpathlineto{\pgfqpoint{6.588144in}{2.039089in}}%
\pgfpathlineto{\pgfqpoint{6.620315in}{2.034010in}}%
\pgfpathlineto{\pgfqpoint{6.652285in}{2.028208in}}%
\pgfpathlineto{\pgfqpoint{6.684007in}{2.021687in}}%
\pgfpathlineto{\pgfqpoint{6.715436in}{2.014454in}}%
\pgfpathlineto{\pgfqpoint{6.746524in}{2.006514in}}%
\pgfpathlineto{\pgfqpoint{6.777225in}{1.997874in}}%
\pgfpathlineto{\pgfqpoint{6.807494in}{1.988541in}}%
\pgfpathlineto{\pgfqpoint{6.837285in}{1.978525in}}%
\pgfpathlineto{\pgfqpoint{6.866552in}{1.967835in}}%
\pgfpathlineto{\pgfqpoint{6.895251in}{1.956480in}}%
\pgfpathlineto{\pgfqpoint{6.923336in}{1.944474in}}%
\pgfpathlineto{\pgfqpoint{6.950763in}{1.931827in}}%
\pgfpathlineto{\pgfqpoint{6.977487in}{1.918552in}}%
\pgfpathlineto{\pgfqpoint{7.003464in}{1.904664in}}%
\pgfpathlineto{\pgfqpoint{7.028650in}{1.890178in}}%
\pgfpathlineto{\pgfqpoint{7.052999in}{1.875110in}}%
\pgfpathlineto{\pgfqpoint{7.076469in}{1.859477in}}%
\pgfpathlineto{\pgfqpoint{7.099017in}{1.843296in}}%
\pgfpathlineto{\pgfqpoint{7.120598in}{1.826589in}}%
\pgfpathlineto{\pgfqpoint{7.141172in}{1.809375in}}%
\pgfpathlineto{\pgfqpoint{7.160697in}{1.791676in}}%
\pgfpathlineto{\pgfqpoint{7.179131in}{1.773517in}}%
\pgfpathlineto{\pgfqpoint{7.196436in}{1.754920in}}%
\pgfpathlineto{\pgfqpoint{7.212574in}{1.735913in}}%
\pgfpathlineto{\pgfqpoint{7.227509in}{1.716521in}}%
\pgfpathlineto{\pgfqpoint{7.241205in}{1.696775in}}%
\pgfpathlineto{\pgfqpoint{7.253631in}{1.676702in}}%
\pgfpathlineto{\pgfqpoint{7.264757in}{1.656335in}}%
\pgfpathlineto{\pgfqpoint{7.274555in}{1.635705in}}%
\pgfpathlineto{\pgfqpoint{7.283001in}{1.614844in}}%
\pgfpathlineto{\pgfqpoint{7.290073in}{1.593787in}}%
\pgfpathlineto{\pgfqpoint{7.295752in}{1.572569in}}%
\pgfpathlineto{\pgfqpoint{7.300025in}{1.551223in}}%
\pgfpathlineto{\pgfqpoint{7.302880in}{1.529787in}}%
\pgfpathlineto{\pgfqpoint{7.304310in}{1.508297in}}%
\pgfpathlineto{\pgfqpoint{7.304310in}{1.486788in}}%
\pgfpathlineto{\pgfqpoint{7.302880in}{1.465297in}}%
\pgfpathlineto{\pgfqpoint{7.300025in}{1.443861in}}%
\pgfpathlineto{\pgfqpoint{7.295752in}{1.422516in}}%
\pgfpathlineto{\pgfqpoint{7.290073in}{1.401297in}}%
\pgfpathlineto{\pgfqpoint{7.283001in}{1.380240in}}%
\pgfpathlineto{\pgfqpoint{7.274555in}{1.359380in}}%
\pgfpathlineto{\pgfqpoint{7.264757in}{1.338749in}}%
\pgfpathlineto{\pgfqpoint{7.253631in}{1.318382in}}%
\pgfpathlineto{\pgfqpoint{7.241205in}{1.298310in}}%
\pgfpathlineto{\pgfqpoint{7.227509in}{1.278563in}}%
\pgfpathlineto{\pgfqpoint{7.212574in}{1.259172in}}%
\pgfpathlineto{\pgfqpoint{7.196436in}{1.240164in}}%
\pgfpathlineto{\pgfqpoint{7.179131in}{1.221568in}}%
\pgfpathlineto{\pgfqpoint{7.160697in}{1.203408in}}%
\pgfpathlineto{\pgfqpoint{7.141172in}{1.185709in}}%
\pgfpathlineto{\pgfqpoint{7.120598in}{1.168496in}}%
\pgfpathlineto{\pgfqpoint{7.099017in}{1.151788in}}%
\pgfpathlineto{\pgfqpoint{7.076469in}{1.135608in}}%
\pgfpathlineto{\pgfqpoint{7.052999in}{1.119974in}}%
\pgfpathlineto{\pgfqpoint{7.028650in}{1.104906in}}%
\pgfpathlineto{\pgfqpoint{7.003464in}{1.090420in}}%
\pgfpathlineto{\pgfqpoint{6.977487in}{1.076532in}}%
\pgfpathlineto{\pgfqpoint{6.950763in}{1.063258in}}%
\pgfpathlineto{\pgfqpoint{6.923336in}{1.050611in}}%
\pgfpathlineto{\pgfqpoint{6.895251in}{1.038604in}}%
\pgfpathlineto{\pgfqpoint{6.866552in}{1.027250in}}%
\pgfpathlineto{\pgfqpoint{6.837285in}{1.016560in}}%
\pgfpathlineto{\pgfqpoint{6.807494in}{1.006543in}}%
\pgfpathlineto{\pgfqpoint{6.777225in}{0.997211in}}%
\pgfpathlineto{\pgfqpoint{6.746524in}{0.988571in}}%
\pgfpathlineto{\pgfqpoint{6.715436in}{0.980630in}}%
\pgfpathlineto{\pgfqpoint{6.684007in}{0.973397in}}%
\pgfpathlineto{\pgfqpoint{6.652285in}{0.966877in}}%
\pgfpathlineto{\pgfqpoint{6.620315in}{0.961075in}}%
\pgfpathlineto{\pgfqpoint{6.588144in}{0.955995in}}%
\pgfpathlineto{\pgfqpoint{6.555819in}{0.951641in}}%
\pgfpathlineto{\pgfqpoint{6.523388in}{0.948014in}}%
\pgfpathlineto{\pgfqpoint{6.490897in}{0.945116in}}%
\pgfpathlineto{\pgfqpoint{6.458395in}{0.942947in}}%
\pgfpathlineto{\pgfqpoint{6.425927in}{0.941505in}}%
\pgfpathlineto{\pgfqpoint{6.393540in}{0.940789in}}%
\pgfpathlineto{\pgfqpoint{6.361281in}{0.940794in}}%
\pgfpathlineto{\pgfqpoint{6.329195in}{0.941516in}}%
\pgfpathlineto{\pgfqpoint{6.297327in}{0.942949in}}%
\pgfpathlineto{\pgfqpoint{6.265721in}{0.945086in}}%
\pgfpathlineto{\pgfqpoint{6.234419in}{0.947917in}}%
\pgfpathlineto{\pgfqpoint{6.203463in}{0.951434in}}%
\pgfpathlineto{\pgfqpoint{6.172893in}{0.955625in}}%
\pgfpathlineto{\pgfqpoint{6.142746in}{0.960478in}}%
\pgfpathlineto{\pgfqpoint{6.113060in}{0.965980in}}%
\pgfpathlineto{\pgfqpoint{6.083869in}{0.972116in}}%
\pgfpathlineto{\pgfqpoint{6.055205in}{0.978872in}}%
\pgfpathlineto{\pgfqpoint{6.027100in}{0.986230in}}%
\pgfpathlineto{\pgfqpoint{5.999580in}{0.994174in}}%
\pgfpathlineto{\pgfqpoint{5.972673in}{1.002686in}}%
\pgfpathlineto{\pgfqpoint{5.946402in}{1.011748in}}%
\pgfpathlineto{\pgfqpoint{5.920790in}{1.021341in}}%
\pgfpathlineto{\pgfqpoint{5.895855in}{1.031445in}}%
\pgfpathlineto{\pgfqpoint{5.871616in}{1.042041in}}%
\pgfpathlineto{\pgfqpoint{5.848088in}{1.053109in}}%
\pgfpathlineto{\pgfqpoint{5.825285in}{1.064628in}}%
\pgfpathlineto{\pgfqpoint{5.803219in}{1.076580in}}%
\pgfpathlineto{\pgfqpoint{5.781901in}{1.088943in}}%
\pgfpathlineto{\pgfqpoint{5.761340in}{1.101699in}}%
\pgfpathlineto{\pgfqpoint{5.741543in}{1.114827in}}%
\pgfpathlineto{\pgfqpoint{5.722517in}{1.128308in}}%
\pgfpathlineto{\pgfqpoint{5.704269in}{1.142124in}}%
\pgfpathlineto{\pgfqpoint{5.686802in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{5.670121in}{1.170685in}}%
\pgfpathlineto{\pgfqpoint{5.654230in}{1.185394in}}%
\pgfpathlineto{\pgfqpoint{5.639132in}{1.200366in}}%
\pgfpathlineto{\pgfqpoint{5.624829in}{1.215583in}}%
\pgfpathlineto{\pgfqpoint{5.611325in}{1.231030in}}%
\pgfpathlineto{\pgfqpoint{5.598623in}{1.246691in}}%
\pgfpathlineto{\pgfqpoint{5.586724in}{1.262550in}}%
\pgfpathlineto{\pgfqpoint{5.575632in}{1.278592in}}%
\pgfpathlineto{\pgfqpoint{5.565348in}{1.294803in}}%
\pgfpathlineto{\pgfqpoint{5.555875in}{1.311168in}}%
\pgfpathlineto{\pgfqpoint{5.547215in}{1.327673in}}%
\pgfpathlineto{\pgfqpoint{5.539371in}{1.344304in}}%
\pgfpathlineto{\pgfqpoint{5.532346in}{1.361049in}}%
\pgfpathlineto{\pgfqpoint{5.526141in}{1.377894in}}%
\pgfpathlineto{\pgfqpoint{5.520758in}{1.394826in}}%
\pgfpathlineto{\pgfqpoint{5.516200in}{1.411832in}}%
\pgfpathlineto{\pgfqpoint{5.512469in}{1.428901in}}%
\pgfpathlineto{\pgfqpoint{5.509564in}{1.446018in}}%
\pgfpathlineto{\pgfqpoint{5.507489in}{1.463172in}}%
\pgfpathlineto{\pgfqpoint{5.506244in}{1.480351in}}%
\pgfpathlineto{\pgfqpoint{5.505828in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.505828in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.265594in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.266117in}{1.518188in}}%
\pgfpathlineto{\pgfqpoint{5.267688in}{1.538819in}}%
\pgfpathlineto{\pgfqpoint{5.270304in}{1.559417in}}%
\pgfpathlineto{\pgfqpoint{5.273964in}{1.579969in}}%
\pgfpathlineto{\pgfqpoint{5.278667in}{1.600457in}}%
\pgfpathlineto{\pgfqpoint{5.284409in}{1.620865in}}%
\pgfpathlineto{\pgfqpoint{5.291188in}{1.641179in}}%
\pgfpathlineto{\pgfqpoint{5.299000in}{1.661381in}}%
\pgfpathlineto{\pgfqpoint{5.307841in}{1.681455in}}%
\pgfpathlineto{\pgfqpoint{5.317707in}{1.701385in}}%
\pgfpathlineto{\pgfqpoint{5.328594in}{1.721154in}}%
\pgfpathlineto{\pgfqpoint{5.340498in}{1.740744in}}%
\pgfpathlineto{\pgfqpoint{5.353413in}{1.760139in}}%
\pgfpathlineto{\pgfqpoint{5.367336in}{1.779320in}}%
\pgfpathlineto{\pgfqpoint{5.382261in}{1.798271in}}%
\pgfpathlineto{\pgfqpoint{5.398183in}{1.816971in}}%
\pgfpathlineto{\pgfqpoint{5.415098in}{1.835402in}}%
\pgfpathlineto{\pgfqpoint{5.433001in}{1.853546in}}%
\pgfpathlineto{\pgfqpoint{5.451886in}{1.871381in}}%
\pgfpathlineto{\pgfqpoint{5.471748in}{1.888888in}}%
\pgfpathlineto{\pgfqpoint{5.492581in}{1.906046in}}%
\pgfpathlineto{\pgfqpoint{5.514377in}{1.922833in}}%
\pgfpathlineto{\pgfqpoint{5.537130in}{1.939227in}}%
\pgfpathlineto{\pgfqpoint{5.560832in}{1.955207in}}%
\pgfpathlineto{\pgfqpoint{5.585473in}{1.970750in}}%
\pgfpathlineto{\pgfqpoint{5.611042in}{1.985833in}}%
\pgfpathlineto{\pgfqpoint{5.637528in}{2.000432in}}%
\pgfpathlineto{\pgfqpoint{5.664915in}{2.014525in}}%
\pgfpathlineto{\pgfqpoint{5.693190in}{2.028087in}}%
\pgfpathlineto{\pgfqpoint{5.722333in}{2.041097in}}%
\pgfpathlineto{\pgfqpoint{5.752325in}{2.053530in}}%
\pgfpathlineto{\pgfqpoint{5.783144in}{2.065363in}}%
\pgfpathlineto{\pgfqpoint{5.814764in}{2.076576in}}%
\pgfpathlineto{\pgfqpoint{5.847159in}{2.087144in}}%
\pgfpathlineto{\pgfqpoint{5.880298in}{2.097048in}}%
\pgfpathlineto{\pgfqpoint{5.914149in}{2.106267in}}%
\pgfpathlineto{\pgfqpoint{5.948676in}{2.114782in}}%
\pgfpathlineto{\pgfqpoint{5.983843in}{2.122574in}}%
\pgfpathlineto{\pgfqpoint{6.019609in}{2.129626in}}%
\pgfpathlineto{\pgfqpoint{6.055932in}{2.135923in}}%
\pgfpathlineto{\pgfqpoint{6.092767in}{2.141449in}}%
\pgfpathlineto{\pgfqpoint{6.130068in}{2.146191in}}%
\pgfpathlineto{\pgfqpoint{6.167787in}{2.150138in}}%
\pgfpathlineto{\pgfqpoint{6.205874in}{2.153280in}}%
\pgfpathlineto{\pgfqpoint{6.244279in}{2.155607in}}%
\pgfpathlineto{\pgfqpoint{6.282950in}{2.157112in}}%
\pgfpathlineto{\pgfqpoint{6.321834in}{2.157789in}}%
\pgfpathlineto{\pgfqpoint{6.360879in}{2.157633in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{2.156642in}}%
\pgfpathlineto{\pgfqpoint{6.439237in}{2.154813in}}%
\pgfpathlineto{\pgfqpoint{6.478444in}{2.152145in}}%
\pgfpathlineto{\pgfqpoint{6.517600in}{2.148640in}}%
\pgfpathlineto{\pgfqpoint{6.556653in}{2.144297in}}%
\pgfpathlineto{\pgfqpoint{6.595550in}{2.139119in}}%
\pgfpathlineto{\pgfqpoint{6.634240in}{2.133110in}}%
\pgfpathlineto{\pgfqpoint{6.672673in}{2.126272in}}%
\pgfpathlineto{\pgfqpoint{6.710799in}{2.118611in}}%
\pgfpathlineto{\pgfqpoint{6.748568in}{2.110132in}}%
\pgfpathlineto{\pgfqpoint{6.785931in}{2.100840in}}%
\pgfpathlineto{\pgfqpoint{6.822840in}{2.090742in}}%
\pgfpathlineto{\pgfqpoint{6.859245in}{2.079844in}}%
\pgfpathlineto{\pgfqpoint{6.895098in}{2.068154in}}%
\pgfpathlineto{\pgfqpoint{6.930350in}{2.055680in}}%
\pgfpathlineto{\pgfqpoint{6.964952in}{2.042431in}}%
\pgfpathlineto{\pgfqpoint{6.998853in}{2.028415in}}%
\pgfpathlineto{\pgfqpoint{7.032004in}{2.013644in}}%
\pgfpathlineto{\pgfqpoint{7.064353in}{1.998128in}}%
\pgfpathlineto{\pgfqpoint{7.095848in}{1.981879in}}%
\pgfpathlineto{\pgfqpoint{7.126436in}{1.964912in}}%
\pgfpathlineto{\pgfqpoint{7.156064in}{1.947240in}}%
\pgfpathlineto{\pgfqpoint{7.184677in}{1.928880in}}%
\pgfpathlineto{\pgfqpoint{7.212220in}{1.909849in}}%
\pgfpathlineto{\pgfqpoint{7.238638in}{1.890168in}}%
\pgfpathlineto{\pgfqpoint{7.263874in}{1.869857in}}%
\pgfpathlineto{\pgfqpoint{7.287872in}{1.848939in}}%
\pgfpathlineto{\pgfqpoint{7.310578in}{1.827441in}}%
\pgfpathlineto{\pgfqpoint{7.331936in}{1.805390in}}%
\pgfpathlineto{\pgfqpoint{7.351892in}{1.782815in}}%
\pgfpathlineto{\pgfqpoint{7.370395in}{1.759747in}}%
\pgfpathlineto{\pgfqpoint{7.387395in}{1.736222in}}%
\pgfpathlineto{\pgfqpoint{7.402844in}{1.712276in}}%
\pgfpathlineto{\pgfqpoint{7.416697in}{1.687945in}}%
\pgfpathlineto{\pgfqpoint{7.428915in}{1.663271in}}%
\pgfpathlineto{\pgfqpoint{7.439459in}{1.638295in}}%
\pgfpathlineto{\pgfqpoint{7.448297in}{1.613061in}}%
\pgfpathlineto{\pgfqpoint{7.455402in}{1.587614in}}%
\pgfpathlineto{\pgfqpoint{7.460751in}{1.561999in}}%
\pgfpathlineto{\pgfqpoint{7.464327in}{1.536265in}}%
\pgfpathlineto{\pgfqpoint{7.466118in}{1.510458in}}%
\pgfpathlineto{\pgfqpoint{7.466118in}{1.484627in}}%
\pgfpathlineto{\pgfqpoint{7.464327in}{1.458820in}}%
\pgfpathlineto{\pgfqpoint{7.460751in}{1.433085in}}%
\pgfpathlineto{\pgfqpoint{7.455402in}{1.407471in}}%
\pgfpathlineto{\pgfqpoint{7.448297in}{1.382023in}}%
\pgfpathlineto{\pgfqpoint{7.439459in}{1.356789in}}%
\pgfpathlineto{\pgfqpoint{7.428915in}{1.331814in}}%
\pgfpathlineto{\pgfqpoint{7.416697in}{1.307139in}}%
\pgfpathlineto{\pgfqpoint{7.402844in}{1.282809in}}%
\pgfpathlineto{\pgfqpoint{7.387395in}{1.258862in}}%
\pgfpathlineto{\pgfqpoint{7.370395in}{1.235337in}}%
\pgfpathlineto{\pgfqpoint{7.351892in}{1.212270in}}%
\pgfpathlineto{\pgfqpoint{7.331936in}{1.189695in}}%
\pgfpathlineto{\pgfqpoint{7.310578in}{1.167643in}}%
\pgfpathlineto{\pgfqpoint{7.287872in}{1.146145in}}%
\pgfpathlineto{\pgfqpoint{7.263874in}{1.125228in}}%
\pgfpathlineto{\pgfqpoint{7.238638in}{1.104917in}}%
\pgfpathlineto{\pgfqpoint{7.212220in}{1.085235in}}%
\pgfpathlineto{\pgfqpoint{7.184677in}{1.066205in}}%
\pgfpathlineto{\pgfqpoint{7.156064in}{1.047845in}}%
\pgfpathlineto{\pgfqpoint{7.126436in}{1.030173in}}%
\pgfpathlineto{\pgfqpoint{7.095848in}{1.013205in}}%
\pgfpathlineto{\pgfqpoint{7.064353in}{0.996957in}}%
\pgfpathlineto{\pgfqpoint{7.032004in}{0.981441in}}%
\pgfpathlineto{\pgfqpoint{6.998853in}{0.966669in}}%
\pgfpathlineto{\pgfqpoint{6.964952in}{0.952654in}}%
\pgfpathlineto{\pgfqpoint{6.930350in}{0.939404in}}%
\pgfpathlineto{\pgfqpoint{6.895098in}{0.926930in}}%
\pgfpathlineto{\pgfqpoint{6.859245in}{0.915240in}}%
\pgfpathlineto{\pgfqpoint{6.822840in}{0.904342in}}%
\pgfpathlineto{\pgfqpoint{6.785931in}{0.894244in}}%
\pgfpathlineto{\pgfqpoint{6.748568in}{0.884952in}}%
\pgfpathlineto{\pgfqpoint{6.710799in}{0.876473in}}%
\pgfpathlineto{\pgfqpoint{6.672673in}{0.868812in}}%
\pgfpathlineto{\pgfqpoint{6.634240in}{0.861975in}}%
\pgfpathlineto{\pgfqpoint{6.595550in}{0.855965in}}%
\pgfpathlineto{\pgfqpoint{6.556653in}{0.850788in}}%
\pgfpathlineto{\pgfqpoint{6.517600in}{0.846445in}}%
\pgfpathlineto{\pgfqpoint{6.478444in}{0.842939in}}%
\pgfpathlineto{\pgfqpoint{6.439237in}{0.840271in}}%
\pgfpathlineto{\pgfqpoint{6.400031in}{0.838443in}}%
\pgfpathlineto{\pgfqpoint{6.360879in}{0.837451in}}%
\pgfpathlineto{\pgfqpoint{6.321834in}{0.837296in}}%
\pgfpathlineto{\pgfqpoint{6.282950in}{0.837973in}}%
\pgfpathlineto{\pgfqpoint{6.244279in}{0.839478in}}%
\pgfpathlineto{\pgfqpoint{6.205874in}{0.841805in}}%
\pgfpathlineto{\pgfqpoint{6.167787in}{0.844946in}}%
\pgfpathlineto{\pgfqpoint{6.130068in}{0.848893in}}%
\pgfpathlineto{\pgfqpoint{6.092767in}{0.853636in}}%
\pgfpathlineto{\pgfqpoint{6.055932in}{0.859162in}}%
\pgfpathlineto{\pgfqpoint{6.019609in}{0.865458in}}%
\pgfpathlineto{\pgfqpoint{5.983843in}{0.872510in}}%
\pgfpathlineto{\pgfqpoint{5.948676in}{0.880302in}}%
\pgfpathlineto{\pgfqpoint{5.914149in}{0.888817in}}%
\pgfpathlineto{\pgfqpoint{5.880298in}{0.898036in}}%
\pgfpathlineto{\pgfqpoint{5.847159in}{0.907940in}}%
\pgfpathlineto{\pgfqpoint{5.814764in}{0.918509in}}%
\pgfpathlineto{\pgfqpoint{5.783144in}{0.929721in}}%
\pgfpathlineto{\pgfqpoint{5.752325in}{0.941555in}}%
\pgfpathlineto{\pgfqpoint{5.722333in}{0.953988in}}%
\pgfpathlineto{\pgfqpoint{5.693190in}{0.966997in}}%
\pgfpathlineto{\pgfqpoint{5.664915in}{0.980560in}}%
\pgfpathlineto{\pgfqpoint{5.637528in}{0.994652in}}%
\pgfpathlineto{\pgfqpoint{5.611042in}{1.009252in}}%
\pgfpathlineto{\pgfqpoint{5.585473in}{1.024334in}}%
\pgfpathlineto{\pgfqpoint{5.560832in}{1.039877in}}%
\pgfpathlineto{\pgfqpoint{5.537130in}{1.055857in}}%
\pgfpathlineto{\pgfqpoint{5.514377in}{1.072252in}}%
\pgfpathlineto{\pgfqpoint{5.492581in}{1.089039in}}%
\pgfpathlineto{\pgfqpoint{5.471748in}{1.106196in}}%
\pgfpathlineto{\pgfqpoint{5.451886in}{1.123703in}}%
\pgfpathlineto{\pgfqpoint{5.433001in}{1.141539in}}%
\pgfpathlineto{\pgfqpoint{5.415098in}{1.159682in}}%
\pgfpathlineto{\pgfqpoint{5.398183in}{1.178114in}}%
\pgfpathlineto{\pgfqpoint{5.382261in}{1.196814in}}%
\pgfpathlineto{\pgfqpoint{5.367336in}{1.215764in}}%
\pgfpathlineto{\pgfqpoint{5.353413in}{1.234946in}}%
\pgfpathlineto{\pgfqpoint{5.340498in}{1.254340in}}%
\pgfpathlineto{\pgfqpoint{5.328594in}{1.273931in}}%
\pgfpathlineto{\pgfqpoint{5.317707in}{1.293699in}}%
\pgfpathlineto{\pgfqpoint{5.307841in}{1.313629in}}%
\pgfpathlineto{\pgfqpoint{5.299000in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{5.291188in}{1.353906in}}%
\pgfpathlineto{\pgfqpoint{5.284409in}{1.374219in}}%
\pgfpathlineto{\pgfqpoint{5.278667in}{1.394628in}}%
\pgfpathlineto{\pgfqpoint{5.273964in}{1.415116in}}%
\pgfpathlineto{\pgfqpoint{5.270304in}{1.435667in}}%
\pgfpathlineto{\pgfqpoint{5.267688in}{1.456266in}}%
\pgfpathlineto{\pgfqpoint{5.266117in}{1.476896in}}%
\pgfpathlineto{\pgfqpoint{5.265594in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{5.265594in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.992766in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.993458in}{1.522352in}}%
\pgfpathlineto{\pgfqpoint{4.995534in}{1.547139in}}%
\pgfpathlineto{\pgfqpoint{4.998990in}{1.571880in}}%
\pgfpathlineto{\pgfqpoint{5.003826in}{1.596553in}}%
\pgfpathlineto{\pgfqpoint{5.010037in}{1.621134in}}%
\pgfpathlineto{\pgfqpoint{5.017618in}{1.645602in}}%
\pgfpathlineto{\pgfqpoint{5.026565in}{1.669932in}}%
\pgfpathlineto{\pgfqpoint{5.036869in}{1.694102in}}%
\pgfpathlineto{\pgfqpoint{5.048524in}{1.718088in}}%
\pgfpathlineto{\pgfqpoint{5.061521in}{1.741869in}}%
\pgfpathlineto{\pgfqpoint{5.075852in}{1.765419in}}%
\pgfpathlineto{\pgfqpoint{5.091507in}{1.788717in}}%
\pgfpathlineto{\pgfqpoint{5.108474in}{1.811738in}}%
\pgfpathlineto{\pgfqpoint{5.126744in}{1.834459in}}%
\pgfpathlineto{\pgfqpoint{5.146304in}{1.856856in}}%
\pgfpathlineto{\pgfqpoint{5.167141in}{1.878904in}}%
\pgfpathlineto{\pgfqpoint{5.189244in}{1.900580in}}%
\pgfpathlineto{\pgfqpoint{5.212596in}{1.921859in}}%
\pgfpathlineto{\pgfqpoint{5.237185in}{1.942715in}}%
\pgfpathlineto{\pgfqpoint{5.262994in}{1.963125in}}%
\pgfpathlineto{\pgfqpoint{5.290006in}{1.983062in}}%
\pgfpathlineto{\pgfqpoint{5.318204in}{2.002502in}}%
\pgfpathlineto{\pgfqpoint{5.347568in}{2.021419in}}%
\pgfpathlineto{\pgfqpoint{5.378078in}{2.039787in}}%
\pgfpathlineto{\pgfqpoint{5.409711in}{2.057580in}}%
\pgfpathlineto{\pgfqpoint{5.442443in}{2.074774in}}%
\pgfpathlineto{\pgfqpoint{5.476249in}{2.091343in}}%
\pgfpathlineto{\pgfqpoint{5.511100in}{2.107261in}}%
\pgfpathlineto{\pgfqpoint{5.546967in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{5.583816in}{2.137049in}}%
\pgfpathlineto{\pgfqpoint{5.621614in}{2.150870in}}%
\pgfpathlineto{\pgfqpoint{5.660322in}{2.163945in}}%
\pgfpathlineto{\pgfqpoint{5.699901in}{2.176253in}}%
\pgfpathlineto{\pgfqpoint{5.740309in}{2.187772in}}%
\pgfpathlineto{\pgfqpoint{5.781500in}{2.198482in}}%
\pgfpathlineto{\pgfqpoint{5.823427in}{2.208364in}}%
\pgfpathlineto{\pgfqpoint{5.866042in}{2.217401in}}%
\pgfpathlineto{\pgfqpoint{5.909292in}{2.225578in}}%
\pgfpathlineto{\pgfqpoint{5.953124in}{2.232879in}}%
\pgfpathlineto{\pgfqpoint{5.997482in}{2.239292in}}%
\pgfpathlineto{\pgfqpoint{6.042309in}{2.244805in}}%
\pgfpathlineto{\pgfqpoint{6.087547in}{2.249409in}}%
\pgfpathlineto{\pgfqpoint{6.133138in}{2.253095in}}%
\pgfpathlineto{\pgfqpoint{6.179021in}{2.255858in}}%
\pgfpathlineto{\pgfqpoint{6.225135in}{2.257692in}}%
\pgfpathlineto{\pgfqpoint{6.271421in}{2.258595in}}%
\pgfpathlineto{\pgfqpoint{6.317819in}{2.258563in}}%
\pgfpathlineto{\pgfqpoint{6.364268in}{2.257597in}}%
\pgfpathlineto{\pgfqpoint{6.410709in}{2.255697in}}%
\pgfpathlineto{\pgfqpoint{6.457085in}{2.252864in}}%
\pgfpathlineto{\pgfqpoint{6.503338in}{2.249103in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{2.244416in}}%
\pgfpathlineto{\pgfqpoint{6.595250in}{2.238808in}}%
\pgfpathlineto{\pgfqpoint{6.640802in}{2.232284in}}%
\pgfpathlineto{\pgfqpoint{6.686012in}{2.224850in}}%
\pgfpathlineto{\pgfqpoint{6.730831in}{2.216511in}}%
\pgfpathlineto{\pgfqpoint{6.775208in}{2.207274in}}%
\pgfpathlineto{\pgfqpoint{6.819092in}{2.197145in}}%
\pgfpathlineto{\pgfqpoint{6.862436in}{2.186132in}}%
\pgfpathlineto{\pgfqpoint{6.905189in}{2.174241in}}%
\pgfpathlineto{\pgfqpoint{6.947304in}{2.161480in}}%
\pgfpathlineto{\pgfqpoint{6.988732in}{2.147857in}}%
\pgfpathlineto{\pgfqpoint{7.029424in}{2.133379in}}%
\pgfpathlineto{\pgfqpoint{7.069329in}{2.118055in}}%
\pgfpathlineto{\pgfqpoint{7.108398in}{2.101894in}}%
\pgfpathlineto{\pgfqpoint{7.146577in}{2.084905in}}%
\pgfpathlineto{\pgfqpoint{7.183814in}{2.067100in}}%
\pgfpathlineto{\pgfqpoint{7.220054in}{2.048489in}}%
\pgfpathlineto{\pgfqpoint{7.255240in}{2.029085in}}%
\pgfpathlineto{\pgfqpoint{7.289315in}{2.008904in}}%
\pgfpathlineto{\pgfqpoint{7.322220in}{1.987960in}}%
\pgfpathlineto{\pgfqpoint{7.353893in}{1.966271in}}%
\pgfpathlineto{\pgfqpoint{7.384273in}{1.943857in}}%
\pgfpathlineto{\pgfqpoint{7.413297in}{1.920740in}}%
\pgfpathlineto{\pgfqpoint{7.440903in}{1.896945in}}%
\pgfpathlineto{\pgfqpoint{7.467025in}{1.872497in}}%
\pgfpathlineto{\pgfqpoint{7.491603in}{1.847427in}}%
\pgfpathlineto{\pgfqpoint{7.514574in}{1.821766in}}%
\pgfpathlineto{\pgfqpoint{7.535876in}{1.795549in}}%
\pgfpathlineto{\pgfqpoint{7.555454in}{1.768814in}}%
\pgfpathlineto{\pgfqpoint{7.573249in}{1.741600in}}%
\pgfpathlineto{\pgfqpoint{7.589211in}{1.713950in}}%
\pgfpathlineto{\pgfqpoint{7.603291in}{1.685910in}}%
\pgfpathlineto{\pgfqpoint{7.615445in}{1.657525in}}%
\pgfpathlineto{\pgfqpoint{7.625635in}{1.628845in}}%
\pgfpathlineto{\pgfqpoint{7.633828in}{1.599923in}}%
\pgfpathlineto{\pgfqpoint{7.639997in}{1.570809in}}%
\pgfpathlineto{\pgfqpoint{7.644121in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{7.646187in}{1.512223in}}%
\pgfpathlineto{\pgfqpoint{7.646187in}{1.482861in}}%
\pgfpathlineto{\pgfqpoint{7.644121in}{1.453527in}}%
\pgfpathlineto{\pgfqpoint{7.639997in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{7.633828in}{1.395162in}}%
\pgfpathlineto{\pgfqpoint{7.625635in}{1.366239in}}%
\pgfpathlineto{\pgfqpoint{7.615445in}{1.337560in}}%
\pgfpathlineto{\pgfqpoint{7.603291in}{1.309175in}}%
\pgfpathlineto{\pgfqpoint{7.589211in}{1.281134in}}%
\pgfpathlineto{\pgfqpoint{7.573249in}{1.253484in}}%
\pgfpathlineto{\pgfqpoint{7.555454in}{1.226270in}}%
\pgfpathlineto{\pgfqpoint{7.535876in}{1.199535in}}%
\pgfpathlineto{\pgfqpoint{7.514574in}{1.173318in}}%
\pgfpathlineto{\pgfqpoint{7.491603in}{1.147657in}}%
\pgfpathlineto{\pgfqpoint{7.467025in}{1.122587in}}%
\pgfpathlineto{\pgfqpoint{7.440903in}{1.098140in}}%
\pgfpathlineto{\pgfqpoint{7.413297in}{1.074344in}}%
\pgfpathlineto{\pgfqpoint{7.384273in}{1.051227in}}%
\pgfpathlineto{\pgfqpoint{7.353893in}{1.028814in}}%
\pgfpathlineto{\pgfqpoint{7.322220in}{1.007125in}}%
\pgfpathlineto{\pgfqpoint{7.289315in}{0.986181in}}%
\pgfpathlineto{\pgfqpoint{7.255240in}{0.965999in}}%
\pgfpathlineto{\pgfqpoint{7.220054in}{0.946596in}}%
\pgfpathlineto{\pgfqpoint{7.183814in}{0.927985in}}%
\pgfpathlineto{\pgfqpoint{7.146577in}{0.910179in}}%
\pgfpathlineto{\pgfqpoint{7.108398in}{0.893191in}}%
\pgfpathlineto{\pgfqpoint{7.069329in}{0.877030in}}%
\pgfpathlineto{\pgfqpoint{7.029424in}{0.861706in}}%
\pgfpathlineto{\pgfqpoint{6.988732in}{0.847228in}}%
\pgfpathlineto{\pgfqpoint{6.947304in}{0.833604in}}%
\pgfpathlineto{\pgfqpoint{6.905189in}{0.820843in}}%
\pgfpathlineto{\pgfqpoint{6.862436in}{0.808953in}}%
\pgfpathlineto{\pgfqpoint{6.819092in}{0.797940in}}%
\pgfpathlineto{\pgfqpoint{6.775208in}{0.787811in}}%
\pgfpathlineto{\pgfqpoint{6.730831in}{0.778574in}}%
\pgfpathlineto{\pgfqpoint{6.686012in}{0.770235in}}%
\pgfpathlineto{\pgfqpoint{6.640802in}{0.762800in}}%
\pgfpathlineto{\pgfqpoint{6.595250in}{0.756276in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{0.750668in}}%
\pgfpathlineto{\pgfqpoint{6.503338in}{0.745981in}}%
\pgfpathlineto{\pgfqpoint{6.457085in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{6.410709in}{0.739388in}}%
\pgfpathlineto{\pgfqpoint{6.364268in}{0.737488in}}%
\pgfpathlineto{\pgfqpoint{6.317819in}{0.736522in}}%
\pgfpathlineto{\pgfqpoint{6.271421in}{0.736490in}}%
\pgfpathlineto{\pgfqpoint{6.225135in}{0.737392in}}%
\pgfpathlineto{\pgfqpoint{6.179021in}{0.739226in}}%
\pgfpathlineto{\pgfqpoint{6.133138in}{0.741989in}}%
\pgfpathlineto{\pgfqpoint{6.087547in}{0.745676in}}%
\pgfpathlineto{\pgfqpoint{6.042309in}{0.750280in}}%
\pgfpathlineto{\pgfqpoint{5.997482in}{0.755793in}}%
\pgfpathlineto{\pgfqpoint{5.953124in}{0.762206in}}%
\pgfpathlineto{\pgfqpoint{5.909292in}{0.769507in}}%
\pgfpathlineto{\pgfqpoint{5.866042in}{0.777683in}}%
\pgfpathlineto{\pgfqpoint{5.823427in}{0.786721in}}%
\pgfpathlineto{\pgfqpoint{5.781500in}{0.796603in}}%
\pgfpathlineto{\pgfqpoint{5.740309in}{0.807313in}}%
\pgfpathlineto{\pgfqpoint{5.699901in}{0.818832in}}%
\pgfpathlineto{\pgfqpoint{5.660322in}{0.831139in}}%
\pgfpathlineto{\pgfqpoint{5.621614in}{0.844215in}}%
\pgfpathlineto{\pgfqpoint{5.583816in}{0.858036in}}%
\pgfpathlineto{\pgfqpoint{5.546967in}{0.872580in}}%
\pgfpathlineto{\pgfqpoint{5.511100in}{0.887823in}}%
\pgfpathlineto{\pgfqpoint{5.476249in}{0.903742in}}%
\pgfpathlineto{\pgfqpoint{5.442443in}{0.920310in}}%
\pgfpathlineto{\pgfqpoint{5.409711in}{0.937504in}}%
\pgfpathlineto{\pgfqpoint{5.378078in}{0.955298in}}%
\pgfpathlineto{\pgfqpoint{5.347568in}{0.973666in}}%
\pgfpathlineto{\pgfqpoint{5.318204in}{0.992583in}}%
\pgfpathlineto{\pgfqpoint{5.290006in}{1.012022in}}%
\pgfpathlineto{\pgfqpoint{5.262994in}{1.031960in}}%
\pgfpathlineto{\pgfqpoint{5.237185in}{1.052369in}}%
\pgfpathlineto{\pgfqpoint{5.212596in}{1.073226in}}%
\pgfpathlineto{\pgfqpoint{5.189244in}{1.094504in}}%
\pgfpathlineto{\pgfqpoint{5.167141in}{1.116180in}}%
\pgfpathlineto{\pgfqpoint{5.146304in}{1.138229in}}%
\pgfpathlineto{\pgfqpoint{5.126744in}{1.160625in}}%
\pgfpathlineto{\pgfqpoint{5.108474in}{1.183346in}}%
\pgfpathlineto{\pgfqpoint{5.091507in}{1.206368in}}%
\pgfpathlineto{\pgfqpoint{5.075852in}{1.229665in}}%
\pgfpathlineto{\pgfqpoint{5.061521in}{1.253216in}}%
\pgfpathlineto{\pgfqpoint{5.048524in}{1.276996in}}%
\pgfpathlineto{\pgfqpoint{5.036869in}{1.300983in}}%
\pgfpathlineto{\pgfqpoint{5.026565in}{1.325153in}}%
\pgfpathlineto{\pgfqpoint{5.017618in}{1.349483in}}%
\pgfpathlineto{\pgfqpoint{5.010037in}{1.373950in}}%
\pgfpathlineto{\pgfqpoint{5.003826in}{1.398532in}}%
\pgfpathlineto{\pgfqpoint{4.998990in}{1.423204in}}%
\pgfpathlineto{\pgfqpoint{4.995534in}{1.447946in}}%
\pgfpathlineto{\pgfqpoint{4.993458in}{1.472733in}}%
\pgfpathlineto{\pgfqpoint{4.992766in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.992766in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.670738in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.671725in}{1.527818in}}%
\pgfpathlineto{\pgfqpoint{4.674685in}{1.558057in}}%
\pgfpathlineto{\pgfqpoint{4.679613in}{1.588221in}}%
\pgfpathlineto{\pgfqpoint{4.686505in}{1.618273in}}%
\pgfpathlineto{\pgfqpoint{4.695351in}{1.648177in}}%
\pgfpathlineto{\pgfqpoint{4.706140in}{1.677895in}}%
\pgfpathlineto{\pgfqpoint{4.718860in}{1.707390in}}%
\pgfpathlineto{\pgfqpoint{4.733494in}{1.736628in}}%
\pgfpathlineto{\pgfqpoint{4.750024in}{1.765570in}}%
\pgfpathlineto{\pgfqpoint{4.768431in}{1.794183in}}%
\pgfpathlineto{\pgfqpoint{4.788692in}{1.822430in}}%
\pgfpathlineto{\pgfqpoint{4.810781in}{1.850277in}}%
\pgfpathlineto{\pgfqpoint{4.834671in}{1.877689in}}%
\pgfpathlineto{\pgfqpoint{4.860333in}{1.904633in}}%
\pgfpathlineto{\pgfqpoint{4.887735in}{1.931075in}}%
\pgfpathlineto{\pgfqpoint{4.916844in}{1.956983in}}%
\pgfpathlineto{\pgfqpoint{4.947624in}{1.982325in}}%
\pgfpathlineto{\pgfqpoint{4.980036in}{2.007070in}}%
\pgfpathlineto{\pgfqpoint{5.014041in}{2.031188in}}%
\pgfpathlineto{\pgfqpoint{5.049597in}{2.054647in}}%
\pgfpathlineto{\pgfqpoint{5.086660in}{2.077421in}}%
\pgfpathlineto{\pgfqpoint{5.125184in}{2.099480in}}%
\pgfpathlineto{\pgfqpoint{5.165123in}{2.120797in}}%
\pgfpathlineto{\pgfqpoint{5.206426in}{2.141347in}}%
\pgfpathlineto{\pgfqpoint{5.249043in}{2.161103in}}%
\pgfpathlineto{\pgfqpoint{5.292922in}{2.180042in}}%
\pgfpathlineto{\pgfqpoint{5.338007in}{2.198140in}}%
\pgfpathlineto{\pgfqpoint{5.384245in}{2.215375in}}%
\pgfpathlineto{\pgfqpoint{5.431577in}{2.231726in}}%
\pgfpathlineto{\pgfqpoint{5.479946in}{2.247172in}}%
\pgfpathlineto{\pgfqpoint{5.529292in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{5.579554in}{2.275275in}}%
\pgfpathlineto{\pgfqpoint{5.630670in}{2.287898in}}%
\pgfpathlineto{\pgfqpoint{5.682577in}{2.299547in}}%
\pgfpathlineto{\pgfqpoint{5.735212in}{2.310208in}}%
\pgfpathlineto{\pgfqpoint{5.788509in}{2.319868in}}%
\pgfpathlineto{\pgfqpoint{5.842402in}{2.328515in}}%
\pgfpathlineto{\pgfqpoint{5.896826in}{2.336138in}}%
\pgfpathlineto{\pgfqpoint{5.951714in}{2.342728in}}%
\pgfpathlineto{\pgfqpoint{6.006997in}{2.348277in}}%
\pgfpathlineto{\pgfqpoint{6.062607in}{2.352777in}}%
\pgfpathlineto{\pgfqpoint{6.118477in}{2.356224in}}%
\pgfpathlineto{\pgfqpoint{6.174537in}{2.358613in}}%
\pgfpathlineto{\pgfqpoint{6.230718in}{2.359942in}}%
\pgfpathlineto{\pgfqpoint{6.286951in}{2.360207in}}%
\pgfpathlineto{\pgfqpoint{6.343167in}{2.359410in}}%
\pgfpathlineto{\pgfqpoint{6.399296in}{2.357551in}}%
\pgfpathlineto{\pgfqpoint{6.455270in}{2.354633in}}%
\pgfpathlineto{\pgfqpoint{6.511019in}{2.350659in}}%
\pgfpathlineto{\pgfqpoint{6.566474in}{2.345633in}}%
\pgfpathlineto{\pgfqpoint{6.621568in}{2.339563in}}%
\pgfpathlineto{\pgfqpoint{6.676232in}{2.332455in}}%
\pgfpathlineto{\pgfqpoint{6.730399in}{2.324319in}}%
\pgfpathlineto{\pgfqpoint{6.784003in}{2.315164in}}%
\pgfpathlineto{\pgfqpoint{6.836977in}{2.305002in}}%
\pgfpathlineto{\pgfqpoint{6.889256in}{2.293845in}}%
\pgfpathlineto{\pgfqpoint{6.940775in}{2.281707in}}%
\pgfpathlineto{\pgfqpoint{6.991472in}{2.268603in}}%
\pgfpathlineto{\pgfqpoint{7.041284in}{2.254549in}}%
\pgfpathlineto{\pgfqpoint{7.090148in}{2.239563in}}%
\pgfpathlineto{\pgfqpoint{7.138006in}{2.223662in}}%
\pgfpathlineto{\pgfqpoint{7.184799in}{2.206867in}}%
\pgfpathlineto{\pgfqpoint{7.230467in}{2.189198in}}%
\pgfpathlineto{\pgfqpoint{7.274956in}{2.170676in}}%
\pgfpathlineto{\pgfqpoint{7.318211in}{2.151326in}}%
\pgfpathlineto{\pgfqpoint{7.360177in}{2.131169in}}%
\pgfpathlineto{\pgfqpoint{7.400804in}{2.110233in}}%
\pgfpathlineto{\pgfqpoint{7.440042in}{2.088541in}}%
\pgfpathlineto{\pgfqpoint{7.477841in}{2.066122in}}%
\pgfpathlineto{\pgfqpoint{7.514156in}{2.043001in}}%
\pgfpathlineto{\pgfqpoint{7.548942in}{2.019209in}}%
\pgfpathlineto{\pgfqpoint{7.582156in}{1.994774in}}%
\pgfpathlineto{\pgfqpoint{7.613757in}{1.969727in}}%
\pgfpathlineto{\pgfqpoint{7.643706in}{1.944098in}}%
\pgfpathlineto{\pgfqpoint{7.671966in}{1.917919in}}%
\pgfpathlineto{\pgfqpoint{7.698502in}{1.891221in}}%
\pgfpathlineto{\pgfqpoint{7.723282in}{1.864039in}}%
\pgfpathlineto{\pgfqpoint{7.746275in}{1.836405in}}%
\pgfpathlineto{\pgfqpoint{7.767453in}{1.808354in}}%
\pgfpathlineto{\pgfqpoint{7.786789in}{1.779920in}}%
\pgfpathlineto{\pgfqpoint{7.804261in}{1.751138in}}%
\pgfpathlineto{\pgfqpoint{7.819846in}{1.722044in}}%
\pgfpathlineto{\pgfqpoint{7.833525in}{1.692672in}}%
\pgfpathlineto{\pgfqpoint{7.845281in}{1.663061in}}%
\pgfpathlineto{\pgfqpoint{7.855100in}{1.633246in}}%
\pgfpathlineto{\pgfqpoint{7.862970in}{1.603263in}}%
\pgfpathlineto{\pgfqpoint{7.868881in}{1.573150in}}%
\pgfpathlineto{\pgfqpoint{7.872826in}{1.542944in}}%
\pgfpathlineto{\pgfqpoint{7.874799in}{1.512683in}}%
\pgfpathlineto{\pgfqpoint{7.874799in}{1.482402in}}%
\pgfpathlineto{\pgfqpoint{7.872826in}{1.452140in}}%
\pgfpathlineto{\pgfqpoint{7.868881in}{1.421934in}}%
\pgfpathlineto{\pgfqpoint{7.862970in}{1.391821in}}%
\pgfpathlineto{\pgfqpoint{7.855100in}{1.361839in}}%
\pgfpathlineto{\pgfqpoint{7.845281in}{1.332023in}}%
\pgfpathlineto{\pgfqpoint{7.833525in}{1.302412in}}%
\pgfpathlineto{\pgfqpoint{7.819846in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{7.804261in}{1.243947in}}%
\pgfpathlineto{\pgfqpoint{7.786789in}{1.215164in}}%
\pgfpathlineto{\pgfqpoint{7.767453in}{1.186730in}}%
\pgfpathlineto{\pgfqpoint{7.746275in}{1.158679in}}%
\pgfpathlineto{\pgfqpoint{7.723282in}{1.131045in}}%
\pgfpathlineto{\pgfqpoint{7.698502in}{1.103863in}}%
\pgfpathlineto{\pgfqpoint{7.671966in}{1.077166in}}%
\pgfpathlineto{\pgfqpoint{7.643706in}{1.050987in}}%
\pgfpathlineto{\pgfqpoint{7.613757in}{1.025358in}}%
\pgfpathlineto{\pgfqpoint{7.582156in}{1.000310in}}%
\pgfpathlineto{\pgfqpoint{7.548942in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{7.514156in}{0.952083in}}%
\pgfpathlineto{\pgfqpoint{7.477841in}{0.928963in}}%
\pgfpathlineto{\pgfqpoint{7.440042in}{0.906543in}}%
\pgfpathlineto{\pgfqpoint{7.400804in}{0.884852in}}%
\pgfpathlineto{\pgfqpoint{7.360177in}{0.863915in}}%
\pgfpathlineto{\pgfqpoint{7.318211in}{0.843759in}}%
\pgfpathlineto{\pgfqpoint{7.274956in}{0.824408in}}%
\pgfpathlineto{\pgfqpoint{7.230467in}{0.805887in}}%
\pgfpathlineto{\pgfqpoint{7.184799in}{0.788218in}}%
\pgfpathlineto{\pgfqpoint{7.138006in}{0.771422in}}%
\pgfpathlineto{\pgfqpoint{7.090148in}{0.755522in}}%
\pgfpathlineto{\pgfqpoint{7.041284in}{0.740535in}}%
\pgfpathlineto{\pgfqpoint{6.991472in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{6.940775in}{0.713377in}}%
\pgfpathlineto{\pgfqpoint{6.889256in}{0.701239in}}%
\pgfpathlineto{\pgfqpoint{6.836977in}{0.690082in}}%
\pgfpathlineto{\pgfqpoint{6.784003in}{0.679920in}}%
\pgfpathlineto{\pgfqpoint{6.730399in}{0.670765in}}%
\pgfpathlineto{\pgfqpoint{6.676232in}{0.662629in}}%
\pgfpathlineto{\pgfqpoint{6.621568in}{0.655522in}}%
\pgfpathlineto{\pgfqpoint{6.566474in}{0.649451in}}%
\pgfpathlineto{\pgfqpoint{6.511019in}{0.644426in}}%
\pgfpathlineto{\pgfqpoint{6.455270in}{0.640452in}}%
\pgfpathlineto{\pgfqpoint{6.399296in}{0.637533in}}%
\pgfpathlineto{\pgfqpoint{6.343167in}{0.635674in}}%
\pgfpathlineto{\pgfqpoint{6.286951in}{0.634877in}}%
\pgfpathlineto{\pgfqpoint{6.230718in}{0.635143in}}%
\pgfpathlineto{\pgfqpoint{6.174537in}{0.636471in}}%
\pgfpathlineto{\pgfqpoint{6.118477in}{0.638860in}}%
\pgfpathlineto{\pgfqpoint{6.062607in}{0.642307in}}%
\pgfpathlineto{\pgfqpoint{6.006997in}{0.646808in}}%
\pgfpathlineto{\pgfqpoint{5.951714in}{0.652356in}}%
\pgfpathlineto{\pgfqpoint{5.896826in}{0.658946in}}%
\pgfpathlineto{\pgfqpoint{5.842402in}{0.666569in}}%
\pgfpathlineto{\pgfqpoint{5.788509in}{0.675216in}}%
\pgfpathlineto{\pgfqpoint{5.735212in}{0.684876in}}%
\pgfpathlineto{\pgfqpoint{5.682577in}{0.695537in}}%
\pgfpathlineto{\pgfqpoint{5.630670in}{0.707186in}}%
\pgfpathlineto{\pgfqpoint{5.579554in}{0.719809in}}%
\pgfpathlineto{\pgfqpoint{5.529292in}{0.733390in}}%
\pgfpathlineto{\pgfqpoint{5.479946in}{0.747913in}}%
\pgfpathlineto{\pgfqpoint{5.431577in}{0.763359in}}%
\pgfpathlineto{\pgfqpoint{5.384245in}{0.779710in}}%
\pgfpathlineto{\pgfqpoint{5.338007in}{0.796944in}}%
\pgfpathlineto{\pgfqpoint{5.292922in}{0.815043in}}%
\pgfpathlineto{\pgfqpoint{5.249043in}{0.833981in}}%
\pgfpathlineto{\pgfqpoint{5.206426in}{0.853738in}}%
\pgfpathlineto{\pgfqpoint{5.165123in}{0.874287in}}%
\pgfpathlineto{\pgfqpoint{5.125184in}{0.895605in}}%
\pgfpathlineto{\pgfqpoint{5.086660in}{0.917664in}}%
\pgfpathlineto{\pgfqpoint{5.049597in}{0.940437in}}%
\pgfpathlineto{\pgfqpoint{5.014041in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{4.980036in}{0.988014in}}%
\pgfpathlineto{\pgfqpoint{4.947624in}{1.012759in}}%
\pgfpathlineto{\pgfqpoint{4.916844in}{1.038101in}}%
\pgfpathlineto{\pgfqpoint{4.887735in}{1.064010in}}%
\pgfpathlineto{\pgfqpoint{4.860333in}{1.090452in}}%
\pgfpathlineto{\pgfqpoint{4.834671in}{1.117396in}}%
\pgfpathlineto{\pgfqpoint{4.810781in}{1.144808in}}%
\pgfpathlineto{\pgfqpoint{4.788692in}{1.172655in}}%
\pgfpathlineto{\pgfqpoint{4.768431in}{1.200902in}}%
\pgfpathlineto{\pgfqpoint{4.750024in}{1.229514in}}%
\pgfpathlineto{\pgfqpoint{4.733494in}{1.258457in}}%
\pgfpathlineto{\pgfqpoint{4.718860in}{1.287694in}}%
\pgfpathlineto{\pgfqpoint{4.706140in}{1.317190in}}%
\pgfpathlineto{\pgfqpoint{4.695351in}{1.346908in}}%
\pgfpathlineto{\pgfqpoint{4.686505in}{1.376812in}}%
\pgfpathlineto{\pgfqpoint{4.679613in}{1.406864in}}%
\pgfpathlineto{\pgfqpoint{4.674685in}{1.437028in}}%
\pgfpathlineto{\pgfqpoint{4.671725in}{1.467266in}}%
\pgfpathlineto{\pgfqpoint{4.670738in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.670738in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.510523in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.670738in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.671725in}{1.527818in}}%
\pgfpathlineto{\pgfqpoint{4.674685in}{1.558057in}}%
\pgfpathlineto{\pgfqpoint{4.679613in}{1.588221in}}%
\pgfpathlineto{\pgfqpoint{4.686505in}{1.618273in}}%
\pgfpathlineto{\pgfqpoint{4.695351in}{1.648177in}}%
\pgfpathlineto{\pgfqpoint{4.706140in}{1.677895in}}%
\pgfpathlineto{\pgfqpoint{4.718860in}{1.707390in}}%
\pgfpathlineto{\pgfqpoint{4.733494in}{1.736628in}}%
\pgfpathlineto{\pgfqpoint{4.750024in}{1.765570in}}%
\pgfpathlineto{\pgfqpoint{4.768431in}{1.794183in}}%
\pgfpathlineto{\pgfqpoint{4.788692in}{1.822430in}}%
\pgfpathlineto{\pgfqpoint{4.810781in}{1.850277in}}%
\pgfpathlineto{\pgfqpoint{4.834671in}{1.877689in}}%
\pgfpathlineto{\pgfqpoint{4.860333in}{1.904633in}}%
\pgfpathlineto{\pgfqpoint{4.887735in}{1.931075in}}%
\pgfpathlineto{\pgfqpoint{4.916844in}{1.956983in}}%
\pgfpathlineto{\pgfqpoint{4.947624in}{1.982325in}}%
\pgfpathlineto{\pgfqpoint{4.980036in}{2.007070in}}%
\pgfpathlineto{\pgfqpoint{5.014041in}{2.031188in}}%
\pgfpathlineto{\pgfqpoint{5.049597in}{2.054647in}}%
\pgfpathlineto{\pgfqpoint{5.086660in}{2.077421in}}%
\pgfpathlineto{\pgfqpoint{5.125184in}{2.099480in}}%
\pgfpathlineto{\pgfqpoint{5.165123in}{2.120797in}}%
\pgfpathlineto{\pgfqpoint{5.206426in}{2.141347in}}%
\pgfpathlineto{\pgfqpoint{5.249043in}{2.161103in}}%
\pgfpathlineto{\pgfqpoint{5.292922in}{2.180042in}}%
\pgfpathlineto{\pgfqpoint{5.338007in}{2.198140in}}%
\pgfpathlineto{\pgfqpoint{5.384245in}{2.215375in}}%
\pgfpathlineto{\pgfqpoint{5.431577in}{2.231726in}}%
\pgfpathlineto{\pgfqpoint{5.479946in}{2.247172in}}%
\pgfpathlineto{\pgfqpoint{5.529292in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{5.579554in}{2.275275in}}%
\pgfpathlineto{\pgfqpoint{5.630670in}{2.287898in}}%
\pgfpathlineto{\pgfqpoint{5.682577in}{2.299547in}}%
\pgfpathlineto{\pgfqpoint{5.735212in}{2.310208in}}%
\pgfpathlineto{\pgfqpoint{5.788509in}{2.319868in}}%
\pgfpathlineto{\pgfqpoint{5.842402in}{2.328515in}}%
\pgfpathlineto{\pgfqpoint{5.896826in}{2.336138in}}%
\pgfpathlineto{\pgfqpoint{5.951714in}{2.342728in}}%
\pgfpathlineto{\pgfqpoint{6.006997in}{2.348277in}}%
\pgfpathlineto{\pgfqpoint{6.062607in}{2.352777in}}%
\pgfpathlineto{\pgfqpoint{6.118477in}{2.356224in}}%
\pgfpathlineto{\pgfqpoint{6.174537in}{2.358613in}}%
\pgfpathlineto{\pgfqpoint{6.230718in}{2.359942in}}%
\pgfpathlineto{\pgfqpoint{6.286951in}{2.360207in}}%
\pgfpathlineto{\pgfqpoint{6.343167in}{2.359410in}}%
\pgfpathlineto{\pgfqpoint{6.399296in}{2.357551in}}%
\pgfpathlineto{\pgfqpoint{6.455270in}{2.354633in}}%
\pgfpathlineto{\pgfqpoint{6.511019in}{2.350659in}}%
\pgfpathlineto{\pgfqpoint{6.566474in}{2.345633in}}%
\pgfpathlineto{\pgfqpoint{6.621568in}{2.339563in}}%
\pgfpathlineto{\pgfqpoint{6.676232in}{2.332455in}}%
\pgfpathlineto{\pgfqpoint{6.730399in}{2.324319in}}%
\pgfpathlineto{\pgfqpoint{6.784003in}{2.315164in}}%
\pgfpathlineto{\pgfqpoint{6.836977in}{2.305002in}}%
\pgfpathlineto{\pgfqpoint{6.889256in}{2.293845in}}%
\pgfpathlineto{\pgfqpoint{6.940775in}{2.281707in}}%
\pgfpathlineto{\pgfqpoint{6.991472in}{2.268603in}}%
\pgfpathlineto{\pgfqpoint{7.041284in}{2.254549in}}%
\pgfpathlineto{\pgfqpoint{7.090148in}{2.239563in}}%
\pgfpathlineto{\pgfqpoint{7.138006in}{2.223662in}}%
\pgfpathlineto{\pgfqpoint{7.184799in}{2.206867in}}%
\pgfpathlineto{\pgfqpoint{7.230467in}{2.189198in}}%
\pgfpathlineto{\pgfqpoint{7.274956in}{2.170676in}}%
\pgfpathlineto{\pgfqpoint{7.318211in}{2.151326in}}%
\pgfpathlineto{\pgfqpoint{7.360177in}{2.131169in}}%
\pgfpathlineto{\pgfqpoint{7.400804in}{2.110233in}}%
\pgfpathlineto{\pgfqpoint{7.440042in}{2.088541in}}%
\pgfpathlineto{\pgfqpoint{7.477841in}{2.066122in}}%
\pgfpathlineto{\pgfqpoint{7.514156in}{2.043001in}}%
\pgfpathlineto{\pgfqpoint{7.548942in}{2.019209in}}%
\pgfpathlineto{\pgfqpoint{7.582156in}{1.994774in}}%
\pgfpathlineto{\pgfqpoint{7.613757in}{1.969727in}}%
\pgfpathlineto{\pgfqpoint{7.643706in}{1.944098in}}%
\pgfpathlineto{\pgfqpoint{7.671966in}{1.917919in}}%
\pgfpathlineto{\pgfqpoint{7.698502in}{1.891221in}}%
\pgfpathlineto{\pgfqpoint{7.723282in}{1.864039in}}%
\pgfpathlineto{\pgfqpoint{7.746275in}{1.836405in}}%
\pgfpathlineto{\pgfqpoint{7.767453in}{1.808354in}}%
\pgfpathlineto{\pgfqpoint{7.786789in}{1.779920in}}%
\pgfpathlineto{\pgfqpoint{7.804261in}{1.751138in}}%
\pgfpathlineto{\pgfqpoint{7.819846in}{1.722044in}}%
\pgfpathlineto{\pgfqpoint{7.833525in}{1.692672in}}%
\pgfpathlineto{\pgfqpoint{7.845281in}{1.663061in}}%
\pgfpathlineto{\pgfqpoint{7.855100in}{1.633246in}}%
\pgfpathlineto{\pgfqpoint{7.862970in}{1.603263in}}%
\pgfpathlineto{\pgfqpoint{7.868881in}{1.573150in}}%
\pgfpathlineto{\pgfqpoint{7.872826in}{1.542944in}}%
\pgfpathlineto{\pgfqpoint{7.874799in}{1.512683in}}%
\pgfpathlineto{\pgfqpoint{7.874799in}{1.482402in}}%
\pgfpathlineto{\pgfqpoint{7.872826in}{1.452140in}}%
\pgfpathlineto{\pgfqpoint{7.868881in}{1.421934in}}%
\pgfpathlineto{\pgfqpoint{7.862970in}{1.391821in}}%
\pgfpathlineto{\pgfqpoint{7.855100in}{1.361839in}}%
\pgfpathlineto{\pgfqpoint{7.845281in}{1.332023in}}%
\pgfpathlineto{\pgfqpoint{7.833525in}{1.302412in}}%
\pgfpathlineto{\pgfqpoint{7.819846in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{7.804261in}{1.243947in}}%
\pgfpathlineto{\pgfqpoint{7.786789in}{1.215164in}}%
\pgfpathlineto{\pgfqpoint{7.767453in}{1.186730in}}%
\pgfpathlineto{\pgfqpoint{7.746275in}{1.158679in}}%
\pgfpathlineto{\pgfqpoint{7.723282in}{1.131045in}}%
\pgfpathlineto{\pgfqpoint{7.698502in}{1.103863in}}%
\pgfpathlineto{\pgfqpoint{7.671966in}{1.077166in}}%
\pgfpathlineto{\pgfqpoint{7.643706in}{1.050987in}}%
\pgfpathlineto{\pgfqpoint{7.613757in}{1.025358in}}%
\pgfpathlineto{\pgfqpoint{7.582156in}{1.000310in}}%
\pgfpathlineto{\pgfqpoint{7.548942in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{7.514156in}{0.952083in}}%
\pgfpathlineto{\pgfqpoint{7.477841in}{0.928963in}}%
\pgfpathlineto{\pgfqpoint{7.440042in}{0.906543in}}%
\pgfpathlineto{\pgfqpoint{7.400804in}{0.884852in}}%
\pgfpathlineto{\pgfqpoint{7.360177in}{0.863915in}}%
\pgfpathlineto{\pgfqpoint{7.318211in}{0.843759in}}%
\pgfpathlineto{\pgfqpoint{7.274956in}{0.824408in}}%
\pgfpathlineto{\pgfqpoint{7.230467in}{0.805887in}}%
\pgfpathlineto{\pgfqpoint{7.184799in}{0.788218in}}%
\pgfpathlineto{\pgfqpoint{7.138006in}{0.771422in}}%
\pgfpathlineto{\pgfqpoint{7.090148in}{0.755522in}}%
\pgfpathlineto{\pgfqpoint{7.041284in}{0.740535in}}%
\pgfpathlineto{\pgfqpoint{6.991472in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{6.940775in}{0.713377in}}%
\pgfpathlineto{\pgfqpoint{6.889256in}{0.701239in}}%
\pgfpathlineto{\pgfqpoint{6.836977in}{0.690082in}}%
\pgfpathlineto{\pgfqpoint{6.784003in}{0.679920in}}%
\pgfpathlineto{\pgfqpoint{6.730399in}{0.670765in}}%
\pgfpathlineto{\pgfqpoint{6.676232in}{0.662629in}}%
\pgfpathlineto{\pgfqpoint{6.621568in}{0.655522in}}%
\pgfpathlineto{\pgfqpoint{6.566474in}{0.649451in}}%
\pgfpathlineto{\pgfqpoint{6.511019in}{0.644426in}}%
\pgfpathlineto{\pgfqpoint{6.455270in}{0.640452in}}%
\pgfpathlineto{\pgfqpoint{6.399296in}{0.637533in}}%
\pgfpathlineto{\pgfqpoint{6.343167in}{0.635674in}}%
\pgfpathlineto{\pgfqpoint{6.286951in}{0.634877in}}%
\pgfpathlineto{\pgfqpoint{6.230718in}{0.635143in}}%
\pgfpathlineto{\pgfqpoint{6.174537in}{0.636471in}}%
\pgfpathlineto{\pgfqpoint{6.118477in}{0.638860in}}%
\pgfpathlineto{\pgfqpoint{6.062607in}{0.642307in}}%
\pgfpathlineto{\pgfqpoint{6.006997in}{0.646808in}}%
\pgfpathlineto{\pgfqpoint{5.951714in}{0.652356in}}%
\pgfpathlineto{\pgfqpoint{5.896826in}{0.658946in}}%
\pgfpathlineto{\pgfqpoint{5.842402in}{0.666569in}}%
\pgfpathlineto{\pgfqpoint{5.788509in}{0.675216in}}%
\pgfpathlineto{\pgfqpoint{5.735212in}{0.684876in}}%
\pgfpathlineto{\pgfqpoint{5.682577in}{0.695537in}}%
\pgfpathlineto{\pgfqpoint{5.630670in}{0.707186in}}%
\pgfpathlineto{\pgfqpoint{5.579554in}{0.719809in}}%
\pgfpathlineto{\pgfqpoint{5.529292in}{0.733390in}}%
\pgfpathlineto{\pgfqpoint{5.479946in}{0.747913in}}%
\pgfpathlineto{\pgfqpoint{5.431577in}{0.763359in}}%
\pgfpathlineto{\pgfqpoint{5.384245in}{0.779710in}}%
\pgfpathlineto{\pgfqpoint{5.338007in}{0.796944in}}%
\pgfpathlineto{\pgfqpoint{5.292922in}{0.815043in}}%
\pgfpathlineto{\pgfqpoint{5.249043in}{0.833981in}}%
\pgfpathlineto{\pgfqpoint{5.206426in}{0.853738in}}%
\pgfpathlineto{\pgfqpoint{5.165123in}{0.874287in}}%
\pgfpathlineto{\pgfqpoint{5.125184in}{0.895605in}}%
\pgfpathlineto{\pgfqpoint{5.086660in}{0.917664in}}%
\pgfpathlineto{\pgfqpoint{5.049597in}{0.940437in}}%
\pgfpathlineto{\pgfqpoint{5.014041in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{4.980036in}{0.988014in}}%
\pgfpathlineto{\pgfqpoint{4.947624in}{1.012759in}}%
\pgfpathlineto{\pgfqpoint{4.916844in}{1.038101in}}%
\pgfpathlineto{\pgfqpoint{4.887735in}{1.064010in}}%
\pgfpathlineto{\pgfqpoint{4.860333in}{1.090452in}}%
\pgfpathlineto{\pgfqpoint{4.834671in}{1.117396in}}%
\pgfpathlineto{\pgfqpoint{4.810781in}{1.144808in}}%
\pgfpathlineto{\pgfqpoint{4.788692in}{1.172655in}}%
\pgfpathlineto{\pgfqpoint{4.768431in}{1.200902in}}%
\pgfpathlineto{\pgfqpoint{4.750024in}{1.229514in}}%
\pgfpathlineto{\pgfqpoint{4.733494in}{1.258457in}}%
\pgfpathlineto{\pgfqpoint{4.718860in}{1.287694in}}%
\pgfpathlineto{\pgfqpoint{4.706140in}{1.317190in}}%
\pgfpathlineto{\pgfqpoint{4.695351in}{1.346908in}}%
\pgfpathlineto{\pgfqpoint{4.686505in}{1.376812in}}%
\pgfpathlineto{\pgfqpoint{4.679613in}{1.406864in}}%
\pgfpathlineto{\pgfqpoint{4.674685in}{1.437028in}}%
\pgfpathlineto{\pgfqpoint{4.671725in}{1.467266in}}%
\pgfpathlineto{\pgfqpoint{4.670738in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{4.670738in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510523in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{4.510523in}{2.760570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.035261in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{8.035261in}{2.760570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510523in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{8.035261in}{0.548611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510523in}{2.760570in}}%
\pgfpathlineto{\pgfqpoint{8.035261in}{2.760570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.272892in,y=3.107792in,,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta_p=0.55$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.215261in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{11.740000in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{11.740000in}{2.760570in}}%
\pgfpathlineto{\pgfqpoint{8.215261in}{2.760570in}}%
\pgfpathlineto{\pgfqpoint{8.215261in}{0.548611in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.289456in}{1.497542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.301105in}{1.497542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.745205in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{8.745205in}{2.760570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.745205in}{0.548611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.745205in}{2.760570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.745205in,y=0.500000in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.977631in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{9.977631in}{2.760570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.977631in}{0.548611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.977631in}{2.760570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.977631in,y=0.500000in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.210057in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{11.210057in}{2.760570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.210057in}{0.548611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.210057in}{2.760570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.210057in,y=0.500000in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{11}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.977631in,y=0.266667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R ~(\mathrm{m})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.215261in}{0.881329in}}%
\pgfpathlineto{\pgfqpoint{11.740000in}{0.881329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.740000in}{0.881329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.215261in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.740000in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.740000in}{1.497542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.215261in}{2.113755in}}%
\pgfpathlineto{\pgfqpoint{11.740000in}{2.113755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.740000in}{2.113755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.215261in}{2.729968in}}%
\pgfpathlineto{\pgfqpoint{11.740000in}{2.729968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.740000in}{2.729968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.289456in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.260284in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.230922in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.201366in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.171610in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.141648in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.111472in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.081073in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.050440in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.019564in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.988432in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.957032in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.925350in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.893371in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.861082in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.828465in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.795507in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.762189in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.728496in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.694409in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.659912in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.624987in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.589616in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.553780in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.517462in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.480643in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.443303in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.405423in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.366984in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.327964in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.288343in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.248097in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.207204in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.165638in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.123371in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.080375in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.036618in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.992064in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.946675in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.900408in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.853216in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.805044in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.755833in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.705516in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.654019in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.601255in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.547132in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.491543in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.434369in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.375477in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.289456in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.268576in}{1.511251in}}%
\pgfpathlineto{\pgfqpoint{10.247069in}{1.524702in}}%
\pgfpathlineto{\pgfqpoint{10.224953in}{1.537893in}}%
\pgfpathlineto{\pgfqpoint{10.202241in}{1.550822in}}%
\pgfpathlineto{\pgfqpoint{10.178945in}{1.563487in}}%
\pgfpathlineto{\pgfqpoint{10.155077in}{1.575884in}}%
\pgfpathlineto{\pgfqpoint{10.130645in}{1.588012in}}%
\pgfpathlineto{\pgfqpoint{10.105655in}{1.599869in}}%
\pgfpathlineto{\pgfqpoint{10.080115in}{1.611452in}}%
\pgfpathlineto{\pgfqpoint{10.054029in}{1.622760in}}%
\pgfpathlineto{\pgfqpoint{10.027401in}{1.633794in}}%
\pgfpathlineto{\pgfqpoint{10.000236in}{1.644553in}}%
\pgfpathlineto{\pgfqpoint{9.972536in}{1.655039in}}%
\pgfpathlineto{\pgfqpoint{9.944304in}{1.665255in}}%
\pgfpathlineto{\pgfqpoint{9.915544in}{1.675204in}}%
\pgfpathlineto{\pgfqpoint{9.886257in}{1.684894in}}%
\pgfpathlineto{\pgfqpoint{9.856447in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{9.826118in}{1.703525in}}%
\pgfpathlineto{\pgfqpoint{9.795272in}{1.712488in}}%
\pgfpathlineto{\pgfqpoint{9.763915in}{1.721232in}}%
\pgfpathlineto{\pgfqpoint{9.732052in}{1.729775in}}%
\pgfpathlineto{\pgfqpoint{9.699688in}{1.738135in}}%
\pgfpathlineto{\pgfqpoint{9.666831in}{1.746333in}}%
\pgfpathlineto{\pgfqpoint{9.633489in}{1.754394in}}%
\pgfpathlineto{\pgfqpoint{9.599674in}{1.762345in}}%
\pgfpathlineto{\pgfqpoint{9.565396in}{1.770216in}}%
\pgfpathlineto{\pgfqpoint{9.530670in}{1.778042in}}%
\pgfpathlineto{\pgfqpoint{9.495514in}{1.785860in}}%
\pgfpathlineto{\pgfqpoint{9.459947in}{1.793713in}}%
\pgfpathlineto{\pgfqpoint{9.423996in}{1.801647in}}%
\pgfpathlineto{\pgfqpoint{9.387688in}{1.809714in}}%
\pgfpathlineto{\pgfqpoint{9.351060in}{1.817972in}}%
\pgfpathlineto{\pgfqpoint{9.314156in}{1.826484in}}%
\pgfpathlineto{\pgfqpoint{9.277028in}{1.835322in}}%
\pgfpathlineto{\pgfqpoint{9.239742in}{1.844565in}}%
\pgfpathlineto{\pgfqpoint{9.202379in}{1.854303in}}%
\pgfpathlineto{\pgfqpoint{9.165038in}{1.864638in}}%
\pgfpathlineto{\pgfqpoint{9.127846in}{1.875684in}}%
\pgfpathlineto{\pgfqpoint{9.090960in}{1.887575in}}%
\pgfpathlineto{\pgfqpoint{9.054582in}{1.900461in}}%
\pgfpathlineto{\pgfqpoint{9.018971in}{1.914519in}}%
\pgfpathlineto{\pgfqpoint{8.984460in}{1.929953in}}%
\pgfpathlineto{\pgfqpoint{8.951483in}{1.947001in}}%
\pgfpathlineto{\pgfqpoint{8.920611in}{1.965943in}}%
\pgfpathlineto{\pgfqpoint{8.892596in}{1.987105in}}%
\pgfpathlineto{\pgfqpoint{8.868441in}{2.010865in}}%
\pgfpathlineto{\pgfqpoint{8.849484in}{2.037652in}}%
\pgfpathlineto{\pgfqpoint{8.837511in}{2.067940in}}%
\pgfpathlineto{\pgfqpoint{8.834885in}{2.102211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.289456in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.288905in}{1.517107in}}%
\pgfpathlineto{\pgfqpoint{10.287251in}{1.536653in}}%
\pgfpathlineto{\pgfqpoint{10.284492in}{1.556162in}}%
\pgfpathlineto{\pgfqpoint{10.280629in}{1.575615in}}%
\pgfpathlineto{\pgfqpoint{10.275659in}{1.594995in}}%
\pgfpathlineto{\pgfqpoint{10.269579in}{1.614282in}}%
\pgfpathlineto{\pgfqpoint{10.262390in}{1.633458in}}%
\pgfpathlineto{\pgfqpoint{10.254091in}{1.652505in}}%
\pgfpathlineto{\pgfqpoint{10.244681in}{1.671405in}}%
\pgfpathlineto{\pgfqpoint{10.234163in}{1.690140in}}%
\pgfpathlineto{\pgfqpoint{10.222542in}{1.708695in}}%
\pgfpathlineto{\pgfqpoint{10.209823in}{1.727051in}}%
\pgfpathlineto{\pgfqpoint{10.196017in}{1.745195in}}%
\pgfpathlineto{\pgfqpoint{10.181137in}{1.763112in}}%
\pgfpathlineto{\pgfqpoint{10.165201in}{1.780788in}}%
\pgfpathlineto{\pgfqpoint{10.148231in}{1.798214in}}%
\pgfpathlineto{\pgfqpoint{10.130254in}{1.815380in}}%
\pgfpathlineto{\pgfqpoint{10.111303in}{1.832279in}}%
\pgfpathlineto{\pgfqpoint{10.091416in}{1.848907in}}%
\pgfpathlineto{\pgfqpoint{10.070638in}{1.865263in}}%
\pgfpathlineto{\pgfqpoint{10.049020in}{1.881349in}}%
\pgfpathlineto{\pgfqpoint{10.026619in}{1.897171in}}%
\pgfpathlineto{\pgfqpoint{10.003501in}{1.912737in}}%
\pgfpathlineto{\pgfqpoint{9.979740in}{1.928061in}}%
\pgfpathlineto{\pgfqpoint{9.955417in}{1.943161in}}%
\pgfpathlineto{\pgfqpoint{9.930621in}{1.958060in}}%
\pgfpathlineto{\pgfqpoint{9.905455in}{1.972785in}}%
\pgfpathlineto{\pgfqpoint{9.880028in}{1.987368in}}%
\pgfpathlineto{\pgfqpoint{9.854464in}{2.001846in}}%
\pgfpathlineto{\pgfqpoint{9.828901in}{2.016262in}}%
\pgfpathlineto{\pgfqpoint{9.803492in}{2.030662in}}%
\pgfpathlineto{\pgfqpoint{9.778409in}{2.045101in}}%
\pgfpathlineto{\pgfqpoint{9.753844in}{2.059634in}}%
\pgfpathlineto{\pgfqpoint{9.730016in}{2.074325in}}%
\pgfpathlineto{\pgfqpoint{9.707171in}{2.089239in}}%
\pgfpathlineto{\pgfqpoint{9.685592in}{2.104448in}}%
\pgfpathlineto{\pgfqpoint{9.665603in}{2.120023in}}%
\pgfpathlineto{\pgfqpoint{9.647572in}{2.136038in}}%
\pgfpathlineto{\pgfqpoint{9.631928in}{2.152567in}}%
\pgfpathlineto{\pgfqpoint{9.619158in}{2.169677in}}%
\pgfpathlineto{\pgfqpoint{9.609825in}{2.187429in}}%
\pgfpathlineto{\pgfqpoint{9.604568in}{2.205871in}}%
\pgfpathlineto{\pgfqpoint{9.604112in}{2.225029in}}%
\pgfpathlineto{\pgfqpoint{9.609258in}{2.244901in}}%
\pgfpathlineto{\pgfqpoint{9.620882in}{2.265442in}}%
\pgfpathlineto{\pgfqpoint{9.639902in}{2.286560in}}%
\pgfpathlineto{\pgfqpoint{9.667236in}{2.308100in}}%
\pgfpathlineto{\pgfqpoint{9.703742in}{2.329841in}}%
\pgfpathlineto{\pgfqpoint{9.750127in}{2.351499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.289456in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.309692in}{1.511506in}}%
\pgfpathlineto{\pgfqpoint{10.329262in}{1.525724in}}%
\pgfpathlineto{\pgfqpoint{10.348142in}{1.540195in}}%
\pgfpathlineto{\pgfqpoint{10.366307in}{1.554918in}}%
\pgfpathlineto{\pgfqpoint{10.383726in}{1.569891in}}%
\pgfpathlineto{\pgfqpoint{10.400370in}{1.585116in}}%
\pgfpathlineto{\pgfqpoint{10.416203in}{1.600590in}}%
\pgfpathlineto{\pgfqpoint{10.431191in}{1.616313in}}%
\pgfpathlineto{\pgfqpoint{10.445297in}{1.632285in}}%
\pgfpathlineto{\pgfqpoint{10.458481in}{1.648502in}}%
\pgfpathlineto{\pgfqpoint{10.470704in}{1.664963in}}%
\pgfpathlineto{\pgfqpoint{10.481928in}{1.681664in}}%
\pgfpathlineto{\pgfqpoint{10.492115in}{1.698598in}}%
\pgfpathlineto{\pgfqpoint{10.501230in}{1.715759in}}%
\pgfpathlineto{\pgfqpoint{10.509241in}{1.733137in}}%
\pgfpathlineto{\pgfqpoint{10.516121in}{1.750720in}}%
\pgfpathlineto{\pgfqpoint{10.521850in}{1.768493in}}%
\pgfpathlineto{\pgfqpoint{10.526415in}{1.786437in}}%
\pgfpathlineto{\pgfqpoint{10.529815in}{1.804534in}}%
\pgfpathlineto{\pgfqpoint{10.532058in}{1.822757in}}%
\pgfpathlineto{\pgfqpoint{10.533169in}{1.841082in}}%
\pgfpathlineto{\pgfqpoint{10.533184in}{1.859476in}}%
\pgfpathlineto{\pgfqpoint{10.532161in}{1.877910in}}%
\pgfpathlineto{\pgfqpoint{10.530174in}{1.896347in}}%
\pgfpathlineto{\pgfqpoint{10.527316in}{1.914751in}}%
\pgfpathlineto{\pgfqpoint{10.523704in}{1.933084in}}%
\pgfpathlineto{\pgfqpoint{10.519477in}{1.951308in}}%
\pgfpathlineto{\pgfqpoint{10.514795in}{1.969383in}}%
\pgfpathlineto{\pgfqpoint{10.509845in}{1.987270in}}%
\pgfpathlineto{\pgfqpoint{10.504835in}{2.004928in}}%
\pgfpathlineto{\pgfqpoint{10.500000in}{2.022319in}}%
\pgfpathlineto{\pgfqpoint{10.495597in}{2.039404in}}%
\pgfpathlineto{\pgfqpoint{10.491907in}{2.056143in}}%
\pgfpathlineto{\pgfqpoint{10.489231in}{2.072496in}}%
\pgfpathlineto{\pgfqpoint{10.487894in}{2.088423in}}%
\pgfpathlineto{\pgfqpoint{10.488234in}{2.103879in}}%
\pgfpathlineto{\pgfqpoint{10.490606in}{2.118820in}}%
\pgfpathlineto{\pgfqpoint{10.495373in}{2.133198in}}%
\pgfpathlineto{\pgfqpoint{10.502900in}{2.146960in}}%
\pgfpathlineto{\pgfqpoint{10.513543in}{2.160051in}}%
\pgfpathlineto{\pgfqpoint{10.527644in}{2.172416in}}%
\pgfpathlineto{\pgfqpoint{10.545514in}{2.183998in}}%
\pgfpathlineto{\pgfqpoint{10.567423in}{2.194743in}}%
\pgfpathlineto{\pgfqpoint{10.593590in}{2.204610in}}%
\pgfpathlineto{\pgfqpoint{10.624169in}{2.213568in}}%
\pgfpathlineto{\pgfqpoint{10.659251in}{2.221610in}}%
\pgfpathlineto{\pgfqpoint{10.698866in}{2.228757in}}%
\pgfpathlineto{\pgfqpoint{10.742991in}{2.235062in}}%
\pgfpathlineto{\pgfqpoint{10.791578in}{2.240617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.289456in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.318442in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.347243in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.375860in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.404293in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.432542in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.460602in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.488472in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.516148in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.543624in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.570896in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.597957in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.624802in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.651424in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.677818in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.703978in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.729899in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.755576in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.781005in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.806186in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.831116in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.855798in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.880236in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.904434in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.928402in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.952151in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.975698in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.999062in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.022266in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.045338in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.068312in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.091227in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.114127in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.137063in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.160091in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.183276in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.206689in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.230410in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.254525in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.279130in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.304330in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.330237in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.356974in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.384673in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.413478in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.443540in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.475023in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.508100in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.542955in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.579785in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.289456in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.309692in}{1.483578in}}%
\pgfpathlineto{\pgfqpoint{10.329262in}{1.469360in}}%
\pgfpathlineto{\pgfqpoint{10.348142in}{1.454889in}}%
\pgfpathlineto{\pgfqpoint{10.366307in}{1.440167in}}%
\pgfpathlineto{\pgfqpoint{10.383726in}{1.425193in}}%
\pgfpathlineto{\pgfqpoint{10.400370in}{1.409969in}}%
\pgfpathlineto{\pgfqpoint{10.416203in}{1.394495in}}%
\pgfpathlineto{\pgfqpoint{10.431191in}{1.378771in}}%
\pgfpathlineto{\pgfqpoint{10.445297in}{1.362800in}}%
\pgfpathlineto{\pgfqpoint{10.458481in}{1.346582in}}%
\pgfpathlineto{\pgfqpoint{10.470704in}{1.330121in}}%
\pgfpathlineto{\pgfqpoint{10.481928in}{1.313421in}}%
\pgfpathlineto{\pgfqpoint{10.492115in}{1.296486in}}%
\pgfpathlineto{\pgfqpoint{10.501230in}{1.279325in}}%
\pgfpathlineto{\pgfqpoint{10.509241in}{1.261947in}}%
\pgfpathlineto{\pgfqpoint{10.516121in}{1.244364in}}%
\pgfpathlineto{\pgfqpoint{10.521850in}{1.226592in}}%
\pgfpathlineto{\pgfqpoint{10.526415in}{1.208647in}}%
\pgfpathlineto{\pgfqpoint{10.529815in}{1.190551in}}%
\pgfpathlineto{\pgfqpoint{10.532058in}{1.172327in}}%
\pgfpathlineto{\pgfqpoint{10.533169in}{1.154003in}}%
\pgfpathlineto{\pgfqpoint{10.533184in}{1.135608in}}%
\pgfpathlineto{\pgfqpoint{10.532161in}{1.117175in}}%
\pgfpathlineto{\pgfqpoint{10.530174in}{1.098738in}}%
\pgfpathlineto{\pgfqpoint{10.527316in}{1.080334in}}%
\pgfpathlineto{\pgfqpoint{10.523704in}{1.062000in}}%
\pgfpathlineto{\pgfqpoint{10.519477in}{1.043776in}}%
\pgfpathlineto{\pgfqpoint{10.514795in}{1.025701in}}%
\pgfpathlineto{\pgfqpoint{10.509845in}{1.007815in}}%
\pgfpathlineto{\pgfqpoint{10.504835in}{0.990156in}}%
\pgfpathlineto{\pgfqpoint{10.500000in}{0.972765in}}%
\pgfpathlineto{\pgfqpoint{10.495597in}{0.955680in}}%
\pgfpathlineto{\pgfqpoint{10.491907in}{0.938941in}}%
\pgfpathlineto{\pgfqpoint{10.489231in}{0.922588in}}%
\pgfpathlineto{\pgfqpoint{10.487894in}{0.906662in}}%
\pgfpathlineto{\pgfqpoint{10.488234in}{0.891206in}}%
\pgfpathlineto{\pgfqpoint{10.490606in}{0.876264in}}%
\pgfpathlineto{\pgfqpoint{10.495373in}{0.861887in}}%
\pgfpathlineto{\pgfqpoint{10.502900in}{0.848125in}}%
\pgfpathlineto{\pgfqpoint{10.513543in}{0.835033in}}%
\pgfpathlineto{\pgfqpoint{10.527644in}{0.822668in}}%
\pgfpathlineto{\pgfqpoint{10.545514in}{0.811087in}}%
\pgfpathlineto{\pgfqpoint{10.567423in}{0.800341in}}%
\pgfpathlineto{\pgfqpoint{10.593590in}{0.790474in}}%
\pgfpathlineto{\pgfqpoint{10.624169in}{0.781516in}}%
\pgfpathlineto{\pgfqpoint{10.659251in}{0.773474in}}%
\pgfpathlineto{\pgfqpoint{10.698866in}{0.766328in}}%
\pgfpathlineto{\pgfqpoint{10.742991in}{0.760023in}}%
\pgfpathlineto{\pgfqpoint{10.791578in}{0.754468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.289456in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.288905in}{1.477978in}}%
\pgfpathlineto{\pgfqpoint{10.287251in}{1.458431in}}%
\pgfpathlineto{\pgfqpoint{10.284492in}{1.438922in}}%
\pgfpathlineto{\pgfqpoint{10.280629in}{1.419469in}}%
\pgfpathlineto{\pgfqpoint{10.275659in}{1.400090in}}%
\pgfpathlineto{\pgfqpoint{10.269579in}{1.380803in}}%
\pgfpathlineto{\pgfqpoint{10.262390in}{1.361627in}}%
\pgfpathlineto{\pgfqpoint{10.254091in}{1.342580in}}%
\pgfpathlineto{\pgfqpoint{10.244681in}{1.323680in}}%
\pgfpathlineto{\pgfqpoint{10.234163in}{1.304944in}}%
\pgfpathlineto{\pgfqpoint{10.222542in}{1.286390in}}%
\pgfpathlineto{\pgfqpoint{10.209823in}{1.268033in}}%
\pgfpathlineto{\pgfqpoint{10.196017in}{1.249890in}}%
\pgfpathlineto{\pgfqpoint{10.181137in}{1.231973in}}%
\pgfpathlineto{\pgfqpoint{10.165201in}{1.214296in}}%
\pgfpathlineto{\pgfqpoint{10.148231in}{1.196870in}}%
\pgfpathlineto{\pgfqpoint{10.130254in}{1.179704in}}%
\pgfpathlineto{\pgfqpoint{10.111303in}{1.162805in}}%
\pgfpathlineto{\pgfqpoint{10.091416in}{1.146177in}}%
\pgfpathlineto{\pgfqpoint{10.070638in}{1.129821in}}%
\pgfpathlineto{\pgfqpoint{10.049020in}{1.113735in}}%
\pgfpathlineto{\pgfqpoint{10.026619in}{1.097914in}}%
\pgfpathlineto{\pgfqpoint{10.003501in}{1.082348in}}%
\pgfpathlineto{\pgfqpoint{9.979740in}{1.067024in}}%
\pgfpathlineto{\pgfqpoint{9.955417in}{1.051923in}}%
\pgfpathlineto{\pgfqpoint{9.930621in}{1.037024in}}%
\pgfpathlineto{\pgfqpoint{9.905455in}{1.022299in}}%
\pgfpathlineto{\pgfqpoint{9.880028in}{1.007716in}}%
\pgfpathlineto{\pgfqpoint{9.854464in}{0.993238in}}%
\pgfpathlineto{\pgfqpoint{9.828901in}{0.978823in}}%
\pgfpathlineto{\pgfqpoint{9.803492in}{0.964422in}}%
\pgfpathlineto{\pgfqpoint{9.778409in}{0.949984in}}%
\pgfpathlineto{\pgfqpoint{9.753844in}{0.935451in}}%
\pgfpathlineto{\pgfqpoint{9.730016in}{0.920760in}}%
\pgfpathlineto{\pgfqpoint{9.707171in}{0.905845in}}%
\pgfpathlineto{\pgfqpoint{9.685592in}{0.890637in}}%
\pgfpathlineto{\pgfqpoint{9.665603in}{0.875061in}}%
\pgfpathlineto{\pgfqpoint{9.647572in}{0.859046in}}%
\pgfpathlineto{\pgfqpoint{9.631928in}{0.842518in}}%
\pgfpathlineto{\pgfqpoint{9.619158in}{0.825407in}}%
\pgfpathlineto{\pgfqpoint{9.609825in}{0.807655in}}%
\pgfpathlineto{\pgfqpoint{9.604568in}{0.789213in}}%
\pgfpathlineto{\pgfqpoint{9.604112in}{0.770055in}}%
\pgfpathlineto{\pgfqpoint{9.609258in}{0.750184in}}%
\pgfpathlineto{\pgfqpoint{9.620882in}{0.729642in}}%
\pgfpathlineto{\pgfqpoint{9.639902in}{0.708524in}}%
\pgfpathlineto{\pgfqpoint{9.667236in}{0.686984in}}%
\pgfpathlineto{\pgfqpoint{9.703742in}{0.665244in}}%
\pgfpathlineto{\pgfqpoint{9.750127in}{0.643586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.289456in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.268576in}{1.483834in}}%
\pgfpathlineto{\pgfqpoint{10.247069in}{1.470383in}}%
\pgfpathlineto{\pgfqpoint{10.224953in}{1.457192in}}%
\pgfpathlineto{\pgfqpoint{10.202241in}{1.444263in}}%
\pgfpathlineto{\pgfqpoint{10.178945in}{1.431598in}}%
\pgfpathlineto{\pgfqpoint{10.155077in}{1.419200in}}%
\pgfpathlineto{\pgfqpoint{10.130645in}{1.407072in}}%
\pgfpathlineto{\pgfqpoint{10.105655in}{1.395216in}}%
\pgfpathlineto{\pgfqpoint{10.080115in}{1.383633in}}%
\pgfpathlineto{\pgfqpoint{10.054029in}{1.372324in}}%
\pgfpathlineto{\pgfqpoint{10.027401in}{1.361291in}}%
\pgfpathlineto{\pgfqpoint{10.000236in}{1.350532in}}%
\pgfpathlineto{\pgfqpoint{9.972536in}{1.340046in}}%
\pgfpathlineto{\pgfqpoint{9.944304in}{1.329830in}}%
\pgfpathlineto{\pgfqpoint{9.915544in}{1.319880in}}%
\pgfpathlineto{\pgfqpoint{9.886257in}{1.310190in}}%
\pgfpathlineto{\pgfqpoint{9.856447in}{1.300753in}}%
\pgfpathlineto{\pgfqpoint{9.826118in}{1.291559in}}%
\pgfpathlineto{\pgfqpoint{9.795272in}{1.282597in}}%
\pgfpathlineto{\pgfqpoint{9.763915in}{1.273852in}}%
\pgfpathlineto{\pgfqpoint{9.732052in}{1.265309in}}%
\pgfpathlineto{\pgfqpoint{9.699688in}{1.256950in}}%
\pgfpathlineto{\pgfqpoint{9.666831in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{9.633489in}{1.240691in}}%
\pgfpathlineto{\pgfqpoint{9.599674in}{1.232740in}}%
\pgfpathlineto{\pgfqpoint{9.565396in}{1.224869in}}%
\pgfpathlineto{\pgfqpoint{9.530670in}{1.217043in}}%
\pgfpathlineto{\pgfqpoint{9.495514in}{1.209225in}}%
\pgfpathlineto{\pgfqpoint{9.459947in}{1.201372in}}%
\pgfpathlineto{\pgfqpoint{9.423996in}{1.193437in}}%
\pgfpathlineto{\pgfqpoint{9.387688in}{1.185370in}}%
\pgfpathlineto{\pgfqpoint{9.351060in}{1.177112in}}%
\pgfpathlineto{\pgfqpoint{9.314156in}{1.168600in}}%
\pgfpathlineto{\pgfqpoint{9.277028in}{1.159763in}}%
\pgfpathlineto{\pgfqpoint{9.239742in}{1.150520in}}%
\pgfpathlineto{\pgfqpoint{9.202379in}{1.140782in}}%
\pgfpathlineto{\pgfqpoint{9.165038in}{1.130447in}}%
\pgfpathlineto{\pgfqpoint{9.127846in}{1.119400in}}%
\pgfpathlineto{\pgfqpoint{9.090960in}{1.107510in}}%
\pgfpathlineto{\pgfqpoint{9.054582in}{1.094623in}}%
\pgfpathlineto{\pgfqpoint{9.018971in}{1.080566in}}%
\pgfpathlineto{\pgfqpoint{8.984460in}{1.065132in}}%
\pgfpathlineto{\pgfqpoint{8.951483in}{1.048084in}}%
\pgfpathlineto{\pgfqpoint{8.920611in}{1.029142in}}%
\pgfpathlineto{\pgfqpoint{8.892596in}{1.007980in}}%
\pgfpathlineto{\pgfqpoint{8.868441in}{0.984220in}}%
\pgfpathlineto{\pgfqpoint{8.849484in}{0.957432in}}%
\pgfpathlineto{\pgfqpoint{8.837511in}{0.927145in}}%
\pgfpathlineto{\pgfqpoint{8.834885in}{0.892874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.289456in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.289456in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.289456in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.289456in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.107684in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.108089in}{1.505725in}}%
\pgfpathlineto{\pgfqpoint{10.109303in}{1.513871in}}%
\pgfpathlineto{\pgfqpoint{10.111320in}{1.521942in}}%
\pgfpathlineto{\pgfqpoint{10.114134in}{1.529904in}}%
\pgfpathlineto{\pgfqpoint{10.117735in}{1.537717in}}%
\pgfpathlineto{\pgfqpoint{10.122109in}{1.545348in}}%
\pgfpathlineto{\pgfqpoint{10.127241in}{1.552761in}}%
\pgfpathlineto{\pgfqpoint{10.133109in}{1.559920in}}%
\pgfpathlineto{\pgfqpoint{10.139694in}{1.566791in}}%
\pgfpathlineto{\pgfqpoint{10.146968in}{1.573343in}}%
\pgfpathlineto{\pgfqpoint{10.154903in}{1.579542in}}%
\pgfpathlineto{\pgfqpoint{10.163468in}{1.585358in}}%
\pgfpathlineto{\pgfqpoint{10.172628in}{1.590762in}}%
\pgfpathlineto{\pgfqpoint{10.182344in}{1.595726in}}%
\pgfpathlineto{\pgfqpoint{10.192575in}{1.600224in}}%
\pgfpathlineto{\pgfqpoint{10.203277in}{1.604232in}}%
\pgfpathlineto{\pgfqpoint{10.214404in}{1.607728in}}%
\pgfpathlineto{\pgfqpoint{10.225905in}{1.610693in}}%
\pgfpathlineto{\pgfqpoint{10.237727in}{1.613110in}}%
\pgfpathlineto{\pgfqpoint{10.249816in}{1.614963in}}%
\pgfpathlineto{\pgfqpoint{10.262114in}{1.616242in}}%
\pgfpathlineto{\pgfqpoint{10.274562in}{1.616936in}}%
\pgfpathlineto{\pgfqpoint{10.287098in}{1.617039in}}%
\pgfpathlineto{\pgfqpoint{10.299661in}{1.616550in}}%
\pgfpathlineto{\pgfqpoint{10.312186in}{1.615467in}}%
\pgfpathlineto{\pgfqpoint{10.324610in}{1.613793in}}%
\pgfpathlineto{\pgfqpoint{10.336867in}{1.611536in}}%
\pgfpathlineto{\pgfqpoint{10.348893in}{1.608704in}}%
\pgfpathlineto{\pgfqpoint{10.360624in}{1.605310in}}%
\pgfpathlineto{\pgfqpoint{10.371997in}{1.601370in}}%
\pgfpathlineto{\pgfqpoint{10.382950in}{1.596902in}}%
\pgfpathlineto{\pgfqpoint{10.393423in}{1.591928in}}%
\pgfpathlineto{\pgfqpoint{10.403358in}{1.586472in}}%
\pgfpathlineto{\pgfqpoint{10.412700in}{1.580561in}}%
\pgfpathlineto{\pgfqpoint{10.421395in}{1.574225in}}%
\pgfpathlineto{\pgfqpoint{10.429395in}{1.567495in}}%
\pgfpathlineto{\pgfqpoint{10.436655in}{1.560406in}}%
\pgfpathlineto{\pgfqpoint{10.443133in}{1.552994in}}%
\pgfpathlineto{\pgfqpoint{10.448792in}{1.545296in}}%
\pgfpathlineto{\pgfqpoint{10.453599in}{1.537352in}}%
\pgfpathlineto{\pgfqpoint{10.457527in}{1.529203in}}%
\pgfpathlineto{\pgfqpoint{10.460552in}{1.520891in}}%
\pgfpathlineto{\pgfqpoint{10.462658in}{1.512458in}}%
\pgfpathlineto{\pgfqpoint{10.463832in}{1.503949in}}%
\pgfpathlineto{\pgfqpoint{10.464067in}{1.495406in}}%
\pgfpathlineto{\pgfqpoint{10.463362in}{1.486874in}}%
\pgfpathlineto{\pgfqpoint{10.461721in}{1.478397in}}%
\pgfpathlineto{\pgfqpoint{10.459154in}{1.470019in}}%
\pgfpathlineto{\pgfqpoint{10.455674in}{1.461784in}}%
\pgfpathlineto{\pgfqpoint{10.451304in}{1.453732in}}%
\pgfpathlineto{\pgfqpoint{10.446067in}{1.445906in}}%
\pgfpathlineto{\pgfqpoint{10.439994in}{1.438347in}}%
\pgfpathlineto{\pgfqpoint{10.433121in}{1.431091in}}%
\pgfpathlineto{\pgfqpoint{10.425485in}{1.424178in}}%
\pgfpathlineto{\pgfqpoint{10.417131in}{1.417641in}}%
\pgfpathlineto{\pgfqpoint{10.408106in}{1.411513in}}%
\pgfpathlineto{\pgfqpoint{10.398462in}{1.405826in}}%
\pgfpathlineto{\pgfqpoint{10.388251in}{1.400608in}}%
\pgfpathlineto{\pgfqpoint{10.377530in}{1.395884in}}%
\pgfpathlineto{\pgfqpoint{10.366359in}{1.391677in}}%
\pgfpathlineto{\pgfqpoint{10.354799in}{1.388008in}}%
\pgfpathlineto{\pgfqpoint{10.342913in}{1.384893in}}%
\pgfpathlineto{\pgfqpoint{10.330763in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{10.318415in}{1.380381in}}%
\pgfpathlineto{\pgfqpoint{10.305932in}{1.379002in}}%
\pgfpathlineto{\pgfqpoint{10.293380in}{1.378216in}}%
\pgfpathlineto{\pgfqpoint{10.280823in}{1.378023in}}%
\pgfpathlineto{\pgfqpoint{10.268323in}{1.378422in}}%
\pgfpathlineto{\pgfqpoint{10.255943in}{1.379409in}}%
\pgfpathlineto{\pgfqpoint{10.243742in}{1.380977in}}%
\pgfpathlineto{\pgfqpoint{10.231779in}{1.383113in}}%
\pgfpathlineto{\pgfqpoint{10.220111in}{1.385806in}}%
\pgfpathlineto{\pgfqpoint{10.208791in}{1.389039in}}%
\pgfpathlineto{\pgfqpoint{10.197870in}{1.392794in}}%
\pgfpathlineto{\pgfqpoint{10.187397in}{1.397050in}}%
\pgfpathlineto{\pgfqpoint{10.177418in}{1.401784in}}%
\pgfpathlineto{\pgfqpoint{10.167976in}{1.406972in}}%
\pgfpathlineto{\pgfqpoint{10.159109in}{1.412585in}}%
\pgfpathlineto{\pgfqpoint{10.150855in}{1.418596in}}%
\pgfpathlineto{\pgfqpoint{10.143246in}{1.424975in}}%
\pgfpathlineto{\pgfqpoint{10.136314in}{1.431691in}}%
\pgfpathlineto{\pgfqpoint{10.130084in}{1.438711in}}%
\pgfpathlineto{\pgfqpoint{10.124581in}{1.446000in}}%
\pgfpathlineto{\pgfqpoint{10.119827in}{1.453526in}}%
\pgfpathlineto{\pgfqpoint{10.115837in}{1.461253in}}%
\pgfpathlineto{\pgfqpoint{10.112628in}{1.469145in}}%
\pgfpathlineto{\pgfqpoint{10.110211in}{1.477166in}}%
\pgfpathlineto{\pgfqpoint{10.108595in}{1.485280in}}%
\pgfpathlineto{\pgfqpoint{10.107786in}{1.493449in}}%
\pgfpathlineto{\pgfqpoint{10.107684in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.107684in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.917383in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.917570in}{1.505426in}}%
\pgfpathlineto{\pgfqpoint{9.918128in}{1.513301in}}%
\pgfpathlineto{\pgfqpoint{9.919059in}{1.521161in}}%
\pgfpathlineto{\pgfqpoint{9.920361in}{1.528998in}}%
\pgfpathlineto{\pgfqpoint{9.922034in}{1.536803in}}%
\pgfpathlineto{\pgfqpoint{9.924078in}{1.544569in}}%
\pgfpathlineto{\pgfqpoint{9.926490in}{1.552288in}}%
\pgfpathlineto{\pgfqpoint{9.929270in}{1.559952in}}%
\pgfpathlineto{\pgfqpoint{9.932417in}{1.567553in}}%
\pgfpathlineto{\pgfqpoint{9.935928in}{1.575084in}}%
\pgfpathlineto{\pgfqpoint{9.939801in}{1.582535in}}%
\pgfpathlineto{\pgfqpoint{9.944036in}{1.589901in}}%
\pgfpathlineto{\pgfqpoint{9.948628in}{1.597172in}}%
\pgfpathlineto{\pgfqpoint{9.953576in}{1.604340in}}%
\pgfpathlineto{\pgfqpoint{9.958876in}{1.611398in}}%
\pgfpathlineto{\pgfqpoint{9.964525in}{1.618337in}}%
\pgfpathlineto{\pgfqpoint{9.970520in}{1.625150in}}%
\pgfpathlineto{\pgfqpoint{9.976857in}{1.631829in}}%
\pgfpathlineto{\pgfqpoint{9.983531in}{1.638365in}}%
\pgfpathlineto{\pgfqpoint{9.990539in}{1.644751in}}%
\pgfpathlineto{\pgfqpoint{9.997874in}{1.650979in}}%
\pgfpathlineto{\pgfqpoint{10.005533in}{1.657041in}}%
\pgfpathlineto{\pgfqpoint{10.013508in}{1.662929in}}%
\pgfpathlineto{\pgfqpoint{10.021795in}{1.668636in}}%
\pgfpathlineto{\pgfqpoint{10.030387in}{1.674154in}}%
\pgfpathlineto{\pgfqpoint{10.039276in}{1.679475in}}%
\pgfpathlineto{\pgfqpoint{10.048455in}{1.684592in}}%
\pgfpathlineto{\pgfqpoint{10.057917in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{10.067653in}{1.694186in}}%
\pgfpathlineto{\pgfqpoint{10.077654in}{1.698649in}}%
\pgfpathlineto{\pgfqpoint{10.087911in}{1.702879in}}%
\pgfpathlineto{\pgfqpoint{10.098414in}{1.706871in}}%
\pgfpathlineto{\pgfqpoint{10.109153in}{1.710618in}}%
\pgfpathlineto{\pgfqpoint{10.120117in}{1.714115in}}%
\pgfpathlineto{\pgfqpoint{10.131295in}{1.717354in}}%
\pgfpathlineto{\pgfqpoint{10.142675in}{1.720332in}}%
\pgfpathlineto{\pgfqpoint{10.154245in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{10.165992in}{1.725480in}}%
\pgfpathlineto{\pgfqpoint{10.177902in}{1.727641in}}%
\pgfpathlineto{\pgfqpoint{10.189963in}{1.729520in}}%
\pgfpathlineto{\pgfqpoint{10.202159in}{1.731116in}}%
\pgfpathlineto{\pgfqpoint{10.214476in}{1.732422in}}%
\pgfpathlineto{\pgfqpoint{10.226900in}{1.733438in}}%
\pgfpathlineto{\pgfqpoint{10.239415in}{1.734160in}}%
\pgfpathlineto{\pgfqpoint{10.252005in}{1.734585in}}%
\pgfpathlineto{\pgfqpoint{10.264654in}{1.734712in}}%
\pgfpathlineto{\pgfqpoint{10.277346in}{1.734540in}}%
\pgfpathlineto{\pgfqpoint{10.290064in}{1.734068in}}%
\pgfpathlineto{\pgfqpoint{10.302791in}{1.733295in}}%
\pgfpathlineto{\pgfqpoint{10.315510in}{1.732222in}}%
\pgfpathlineto{\pgfqpoint{10.328204in}{1.730848in}}%
\pgfpathlineto{\pgfqpoint{10.340855in}{1.729174in}}%
\pgfpathlineto{\pgfqpoint{10.353447in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{10.365960in}{1.724935in}}%
\pgfpathlineto{\pgfqpoint{10.378378in}{1.722373in}}%
\pgfpathlineto{\pgfqpoint{10.390683in}{1.719520in}}%
\pgfpathlineto{\pgfqpoint{10.402857in}{1.716378in}}%
\pgfpathlineto{\pgfqpoint{10.414883in}{1.712952in}}%
\pgfpathlineto{\pgfqpoint{10.426742in}{1.709245in}}%
\pgfpathlineto{\pgfqpoint{10.438419in}{1.705262in}}%
\pgfpathlineto{\pgfqpoint{10.449895in}{1.701007in}}%
\pgfpathlineto{\pgfqpoint{10.461153in}{1.696486in}}%
\pgfpathlineto{\pgfqpoint{10.472178in}{1.691704in}}%
\pgfpathlineto{\pgfqpoint{10.482951in}{1.686667in}}%
\pgfpathlineto{\pgfqpoint{10.493458in}{1.681382in}}%
\pgfpathlineto{\pgfqpoint{10.503682in}{1.675855in}}%
\pgfpathlineto{\pgfqpoint{10.513608in}{1.670093in}}%
\pgfpathlineto{\pgfqpoint{10.523220in}{1.664105in}}%
\pgfpathlineto{\pgfqpoint{10.532504in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{10.541446in}{1.651476in}}%
\pgfpathlineto{\pgfqpoint{10.550031in}{1.644853in}}%
\pgfpathlineto{\pgfqpoint{10.558248in}{1.638036in}}%
\pgfpathlineto{\pgfqpoint{10.566081in}{1.631032in}}%
\pgfpathlineto{\pgfqpoint{10.573521in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{10.580554in}{1.616506in}}%
\pgfpathlineto{\pgfqpoint{10.587170in}{1.609001in}}%
\pgfpathlineto{\pgfqpoint{10.593359in}{1.601349in}}%
\pgfpathlineto{\pgfqpoint{10.599110in}{1.593559in}}%
\pgfpathlineto{\pgfqpoint{10.604415in}{1.585642in}}%
\pgfpathlineto{\pgfqpoint{10.609265in}{1.577608in}}%
\pgfpathlineto{\pgfqpoint{10.613652in}{1.569468in}}%
\pgfpathlineto{\pgfqpoint{10.617570in}{1.561233in}}%
\pgfpathlineto{\pgfqpoint{10.621012in}{1.552913in}}%
\pgfpathlineto{\pgfqpoint{10.623973in}{1.544519in}}%
\pgfpathlineto{\pgfqpoint{10.626447in}{1.536064in}}%
\pgfpathlineto{\pgfqpoint{10.628432in}{1.527556in}}%
\pgfpathlineto{\pgfqpoint{10.629923in}{1.519009in}}%
\pgfpathlineto{\pgfqpoint{10.630918in}{1.510434in}}%
\pgfpathlineto{\pgfqpoint{10.631416in}{1.501841in}}%
\pgfpathlineto{\pgfqpoint{10.631416in}{1.493243in}}%
\pgfpathlineto{\pgfqpoint{10.630918in}{1.484650in}}%
\pgfpathlineto{\pgfqpoint{10.629923in}{1.476075in}}%
\pgfpathlineto{\pgfqpoint{10.628432in}{1.467528in}}%
\pgfpathlineto{\pgfqpoint{10.626447in}{1.459021in}}%
\pgfpathlineto{\pgfqpoint{10.623973in}{1.450565in}}%
\pgfpathlineto{\pgfqpoint{10.621012in}{1.442172in}}%
\pgfpathlineto{\pgfqpoint{10.617570in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{10.613652in}{1.425616in}}%
\pgfpathlineto{\pgfqpoint{10.609265in}{1.417476in}}%
\pgfpathlineto{\pgfqpoint{10.604415in}{1.409442in}}%
\pgfpathlineto{\pgfqpoint{10.599110in}{1.401525in}}%
\pgfpathlineto{\pgfqpoint{10.593359in}{1.393736in}}%
\pgfpathlineto{\pgfqpoint{10.587170in}{1.386083in}}%
\pgfpathlineto{\pgfqpoint{10.580554in}{1.378579in}}%
\pgfpathlineto{\pgfqpoint{10.573521in}{1.371232in}}%
\pgfpathlineto{\pgfqpoint{10.566081in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{10.558248in}{1.357049in}}%
\pgfpathlineto{\pgfqpoint{10.550031in}{1.350231in}}%
\pgfpathlineto{\pgfqpoint{10.541446in}{1.343608in}}%
\pgfpathlineto{\pgfqpoint{10.532504in}{1.337188in}}%
\pgfpathlineto{\pgfqpoint{10.523220in}{1.330980in}}%
\pgfpathlineto{\pgfqpoint{10.513608in}{1.324991in}}%
\pgfpathlineto{\pgfqpoint{10.503682in}{1.319230in}}%
\pgfpathlineto{\pgfqpoint{10.493458in}{1.313703in}}%
\pgfpathlineto{\pgfqpoint{10.482951in}{1.308418in}}%
\pgfpathlineto{\pgfqpoint{10.472178in}{1.303381in}}%
\pgfpathlineto{\pgfqpoint{10.461153in}{1.298599in}}%
\pgfpathlineto{\pgfqpoint{10.449895in}{1.294078in}}%
\pgfpathlineto{\pgfqpoint{10.438419in}{1.289823in}}%
\pgfpathlineto{\pgfqpoint{10.426742in}{1.285839in}}%
\pgfpathlineto{\pgfqpoint{10.414883in}{1.282133in}}%
\pgfpathlineto{\pgfqpoint{10.402857in}{1.278706in}}%
\pgfpathlineto{\pgfqpoint{10.390683in}{1.275565in}}%
\pgfpathlineto{\pgfqpoint{10.378378in}{1.272711in}}%
\pgfpathlineto{\pgfqpoint{10.365960in}{1.270150in}}%
\pgfpathlineto{\pgfqpoint{10.353447in}{1.267882in}}%
\pgfpathlineto{\pgfqpoint{10.340855in}{1.265910in}}%
\pgfpathlineto{\pgfqpoint{10.328204in}{1.264237in}}%
\pgfpathlineto{\pgfqpoint{10.315510in}{1.262863in}}%
\pgfpathlineto{\pgfqpoint{10.302791in}{1.261789in}}%
\pgfpathlineto{\pgfqpoint{10.290064in}{1.261016in}}%
\pgfpathlineto{\pgfqpoint{10.277346in}{1.260544in}}%
\pgfpathlineto{\pgfqpoint{10.264654in}{1.260372in}}%
\pgfpathlineto{\pgfqpoint{10.252005in}{1.260500in}}%
\pgfpathlineto{\pgfqpoint{10.239415in}{1.260925in}}%
\pgfpathlineto{\pgfqpoint{10.226900in}{1.261647in}}%
\pgfpathlineto{\pgfqpoint{10.214476in}{1.262662in}}%
\pgfpathlineto{\pgfqpoint{10.202159in}{1.263969in}}%
\pgfpathlineto{\pgfqpoint{10.189963in}{1.265564in}}%
\pgfpathlineto{\pgfqpoint{10.177902in}{1.267444in}}%
\pgfpathlineto{\pgfqpoint{10.165992in}{1.269605in}}%
\pgfpathlineto{\pgfqpoint{10.154245in}{1.272043in}}%
\pgfpathlineto{\pgfqpoint{10.142675in}{1.274753in}}%
\pgfpathlineto{\pgfqpoint{10.131295in}{1.277730in}}%
\pgfpathlineto{\pgfqpoint{10.120117in}{1.280970in}}%
\pgfpathlineto{\pgfqpoint{10.109153in}{1.284466in}}%
\pgfpathlineto{\pgfqpoint{10.098414in}{1.288213in}}%
\pgfpathlineto{\pgfqpoint{10.087911in}{1.292205in}}%
\pgfpathlineto{\pgfqpoint{10.077654in}{1.296436in}}%
\pgfpathlineto{\pgfqpoint{10.067653in}{1.300898in}}%
\pgfpathlineto{\pgfqpoint{10.057917in}{1.305586in}}%
\pgfpathlineto{\pgfqpoint{10.048455in}{1.310492in}}%
\pgfpathlineto{\pgfqpoint{10.039276in}{1.315609in}}%
\pgfpathlineto{\pgfqpoint{10.030387in}{1.320930in}}%
\pgfpathlineto{\pgfqpoint{10.021795in}{1.326448in}}%
\pgfpathlineto{\pgfqpoint{10.013508in}{1.332155in}}%
\pgfpathlineto{\pgfqpoint{10.005533in}{1.338043in}}%
\pgfpathlineto{\pgfqpoint{9.997874in}{1.344105in}}%
\pgfpathlineto{\pgfqpoint{9.990539in}{1.350333in}}%
\pgfpathlineto{\pgfqpoint{9.983531in}{1.356719in}}%
\pgfpathlineto{\pgfqpoint{9.976857in}{1.363256in}}%
\pgfpathlineto{\pgfqpoint{9.970520in}{1.369934in}}%
\pgfpathlineto{\pgfqpoint{9.964525in}{1.376747in}}%
\pgfpathlineto{\pgfqpoint{9.958876in}{1.383687in}}%
\pgfpathlineto{\pgfqpoint{9.953576in}{1.390744in}}%
\pgfpathlineto{\pgfqpoint{9.948628in}{1.397913in}}%
\pgfpathlineto{\pgfqpoint{9.944036in}{1.405184in}}%
\pgfpathlineto{\pgfqpoint{9.939801in}{1.412549in}}%
\pgfpathlineto{\pgfqpoint{9.935928in}{1.420001in}}%
\pgfpathlineto{\pgfqpoint{9.932417in}{1.427531in}}%
\pgfpathlineto{\pgfqpoint{9.929270in}{1.435133in}}%
\pgfpathlineto{\pgfqpoint{9.926490in}{1.442797in}}%
\pgfpathlineto{\pgfqpoint{9.924078in}{1.450516in}}%
\pgfpathlineto{\pgfqpoint{9.922034in}{1.458282in}}%
\pgfpathlineto{\pgfqpoint{9.920361in}{1.466087in}}%
\pgfpathlineto{\pgfqpoint{9.919059in}{1.473923in}}%
\pgfpathlineto{\pgfqpoint{9.918128in}{1.481783in}}%
\pgfpathlineto{\pgfqpoint{9.917570in}{1.489659in}}%
\pgfpathlineto{\pgfqpoint{9.917383in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.917383in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.715760in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.716019in}{1.508854in}}%
\pgfpathlineto{\pgfqpoint{9.716797in}{1.520157in}}%
\pgfpathlineto{\pgfqpoint{9.718093in}{1.531440in}}%
\pgfpathlineto{\pgfqpoint{9.719906in}{1.542695in}}%
\pgfpathlineto{\pgfqpoint{9.722238in}{1.553912in}}%
\pgfpathlineto{\pgfqpoint{9.725087in}{1.565081in}}%
\pgfpathlineto{\pgfqpoint{9.728452in}{1.576192in}}%
\pgfpathlineto{\pgfqpoint{9.732334in}{1.587236in}}%
\pgfpathlineto{\pgfqpoint{9.736732in}{1.598203in}}%
\pgfpathlineto{\pgfqpoint{9.741644in}{1.609082in}}%
\pgfpathlineto{\pgfqpoint{9.747069in}{1.619864in}}%
\pgfpathlineto{\pgfqpoint{9.753008in}{1.630538in}}%
\pgfpathlineto{\pgfqpoint{9.759457in}{1.641093in}}%
\pgfpathlineto{\pgfqpoint{9.766417in}{1.651519in}}%
\pgfpathlineto{\pgfqpoint{9.773883in}{1.661805in}}%
\pgfpathlineto{\pgfqpoint{9.781856in}{1.671940in}}%
\pgfpathlineto{\pgfqpoint{9.790332in}{1.681912in}}%
\pgfpathlineto{\pgfqpoint{9.799309in}{1.691711in}}%
\pgfpathlineto{\pgfqpoint{9.808782in}{1.701325in}}%
\pgfpathlineto{\pgfqpoint{9.818750in}{1.710742in}}%
\pgfpathlineto{\pgfqpoint{9.829208in}{1.719951in}}%
\pgfpathlineto{\pgfqpoint{9.840151in}{1.728939in}}%
\pgfpathlineto{\pgfqpoint{9.851574in}{1.737696in}}%
\pgfpathlineto{\pgfqpoint{9.863472in}{1.746207in}}%
\pgfpathlineto{\pgfqpoint{9.875837in}{1.754462in}}%
\pgfpathlineto{\pgfqpoint{9.888664in}{1.762449in}}%
\pgfpathlineto{\pgfqpoint{9.901943in}{1.770155in}}%
\pgfpathlineto{\pgfqpoint{9.915667in}{1.777569in}}%
\pgfpathlineto{\pgfqpoint{9.929826in}{1.784678in}}%
\pgfpathlineto{\pgfqpoint{9.944409in}{1.791470in}}%
\pgfpathlineto{\pgfqpoint{9.959404in}{1.797935in}}%
\pgfpathlineto{\pgfqpoint{9.974801in}{1.804061in}}%
\pgfpathlineto{\pgfqpoint{9.990585in}{1.809837in}}%
\pgfpathlineto{\pgfqpoint{10.006742in}{1.815252in}}%
\pgfpathlineto{\pgfqpoint{10.023257in}{1.820295in}}%
\pgfpathlineto{\pgfqpoint{10.040113in}{1.824958in}}%
\pgfpathlineto{\pgfqpoint{10.057293in}{1.829230in}}%
\pgfpathlineto{\pgfqpoint{10.074778in}{1.833102in}}%
\pgfpathlineto{\pgfqpoint{10.092550in}{1.836566in}}%
\pgfpathlineto{\pgfqpoint{10.110588in}{1.839614in}}%
\pgfpathlineto{\pgfqpoint{10.128871in}{1.842240in}}%
\pgfpathlineto{\pgfqpoint{10.147376in}{1.844435in}}%
\pgfpathlineto{\pgfqpoint{10.166080in}{1.846195in}}%
\pgfpathlineto{\pgfqpoint{10.184960in}{1.847515in}}%
\pgfpathlineto{\pgfqpoint{10.203991in}{1.848389in}}%
\pgfpathlineto{\pgfqpoint{10.223147in}{1.848815in}}%
\pgfpathlineto{\pgfqpoint{10.242404in}{1.848789in}}%
\pgfpathlineto{\pgfqpoint{10.261733in}{1.848309in}}%
\pgfpathlineto{\pgfqpoint{10.281109in}{1.847374in}}%
\pgfpathlineto{\pgfqpoint{10.300504in}{1.845983in}}%
\pgfpathlineto{\pgfqpoint{10.319890in}{1.844137in}}%
\pgfpathlineto{\pgfqpoint{10.339239in}{1.841836in}}%
\pgfpathlineto{\pgfqpoint{10.358523in}{1.839082in}}%
\pgfpathlineto{\pgfqpoint{10.377714in}{1.835877in}}%
\pgfpathlineto{\pgfqpoint{10.396782in}{1.832225in}}%
\pgfpathlineto{\pgfqpoint{10.415700in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{10.434440in}{1.823595in}}%
\pgfpathlineto{\pgfqpoint{10.452972in}{1.818627in}}%
\pgfpathlineto{\pgfqpoint{10.471269in}{1.813232in}}%
\pgfpathlineto{\pgfqpoint{10.489302in}{1.807415in}}%
\pgfpathlineto{\pgfqpoint{10.507045in}{1.801184in}}%
\pgfpathlineto{\pgfqpoint{10.524470in}{1.794547in}}%
\pgfpathlineto{\pgfqpoint{10.541549in}{1.787513in}}%
\pgfpathlineto{\pgfqpoint{10.558257in}{1.780089in}}%
\pgfpathlineto{\pgfqpoint{10.574566in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{10.590452in}{1.764114in}}%
\pgfpathlineto{\pgfqpoint{10.605889in}{1.755583in}}%
\pgfpathlineto{\pgfqpoint{10.620853in}{1.746704in}}%
\pgfpathlineto{\pgfqpoint{10.635320in}{1.737489in}}%
\pgfpathlineto{\pgfqpoint{10.649265in}{1.727950in}}%
\pgfpathlineto{\pgfqpoint{10.662668in}{1.718098in}}%
\pgfpathlineto{\pgfqpoint{10.675505in}{1.707948in}}%
\pgfpathlineto{\pgfqpoint{10.687756in}{1.697511in}}%
\pgfpathlineto{\pgfqpoint{10.699399in}{1.686803in}}%
\pgfpathlineto{\pgfqpoint{10.710417in}{1.675837in}}%
\pgfpathlineto{\pgfqpoint{10.720789in}{1.664628in}}%
\pgfpathlineto{\pgfqpoint{10.730498in}{1.653190in}}%
\pgfpathlineto{\pgfqpoint{10.739528in}{1.641539in}}%
\pgfpathlineto{\pgfqpoint{10.747863in}{1.629691in}}%
\pgfpathlineto{\pgfqpoint{10.755489in}{1.617661in}}%
\pgfpathlineto{\pgfqpoint{10.762391in}{1.605466in}}%
\pgfpathlineto{\pgfqpoint{10.768558in}{1.593123in}}%
\pgfpathlineto{\pgfqpoint{10.773978in}{1.580648in}}%
\pgfpathlineto{\pgfqpoint{10.778643in}{1.568058in}}%
\pgfpathlineto{\pgfqpoint{10.782543in}{1.555370in}}%
\pgfpathlineto{\pgfqpoint{10.785672in}{1.542603in}}%
\pgfpathlineto{\pgfqpoint{10.788023in}{1.529773in}}%
\pgfpathlineto{\pgfqpoint{10.789593in}{1.516899in}}%
\pgfpathlineto{\pgfqpoint{10.790379in}{1.503997in}}%
\pgfpathlineto{\pgfqpoint{10.790379in}{1.491087in}}%
\pgfpathlineto{\pgfqpoint{10.789593in}{1.478186in}}%
\pgfpathlineto{\pgfqpoint{10.788023in}{1.465312in}}%
\pgfpathlineto{\pgfqpoint{10.785672in}{1.452482in}}%
\pgfpathlineto{\pgfqpoint{10.782543in}{1.439714in}}%
\pgfpathlineto{\pgfqpoint{10.778643in}{1.427027in}}%
\pgfpathlineto{\pgfqpoint{10.773978in}{1.414437in}}%
\pgfpathlineto{\pgfqpoint{10.768558in}{1.401962in}}%
\pgfpathlineto{\pgfqpoint{10.762391in}{1.389618in}}%
\pgfpathlineto{\pgfqpoint{10.755489in}{1.377423in}}%
\pgfpathlineto{\pgfqpoint{10.747863in}{1.365393in}}%
\pgfpathlineto{\pgfqpoint{10.739528in}{1.353545in}}%
\pgfpathlineto{\pgfqpoint{10.730498in}{1.341894in}}%
\pgfpathlineto{\pgfqpoint{10.720789in}{1.330457in}}%
\pgfpathlineto{\pgfqpoint{10.710417in}{1.319247in}}%
\pgfpathlineto{\pgfqpoint{10.699399in}{1.308281in}}%
\pgfpathlineto{\pgfqpoint{10.687756in}{1.297573in}}%
\pgfpathlineto{\pgfqpoint{10.675505in}{1.287137in}}%
\pgfpathlineto{\pgfqpoint{10.662668in}{1.276986in}}%
\pgfpathlineto{\pgfqpoint{10.649265in}{1.267135in}}%
\pgfpathlineto{\pgfqpoint{10.635320in}{1.257595in}}%
\pgfpathlineto{\pgfqpoint{10.620853in}{1.248380in}}%
\pgfpathlineto{\pgfqpoint{10.605889in}{1.239501in}}%
\pgfpathlineto{\pgfqpoint{10.590452in}{1.230970in}}%
\pgfpathlineto{\pgfqpoint{10.574566in}{1.222798in}}%
\pgfpathlineto{\pgfqpoint{10.558257in}{1.214995in}}%
\pgfpathlineto{\pgfqpoint{10.541549in}{1.207572in}}%
\pgfpathlineto{\pgfqpoint{10.524470in}{1.200537in}}%
\pgfpathlineto{\pgfqpoint{10.507045in}{1.193900in}}%
\pgfpathlineto{\pgfqpoint{10.489302in}{1.187670in}}%
\pgfpathlineto{\pgfqpoint{10.471269in}{1.181853in}}%
\pgfpathlineto{\pgfqpoint{10.452972in}{1.176457in}}%
\pgfpathlineto{\pgfqpoint{10.434440in}{1.171489in}}%
\pgfpathlineto{\pgfqpoint{10.415700in}{1.166955in}}%
\pgfpathlineto{\pgfqpoint{10.396782in}{1.162860in}}%
\pgfpathlineto{\pgfqpoint{10.377714in}{1.159208in}}%
\pgfpathlineto{\pgfqpoint{10.358523in}{1.156003in}}%
\pgfpathlineto{\pgfqpoint{10.339239in}{1.153249in}}%
\pgfpathlineto{\pgfqpoint{10.319890in}{1.150948in}}%
\pgfpathlineto{\pgfqpoint{10.300504in}{1.149101in}}%
\pgfpathlineto{\pgfqpoint{10.281109in}{1.147710in}}%
\pgfpathlineto{\pgfqpoint{10.261733in}{1.146775in}}%
\pgfpathlineto{\pgfqpoint{10.242404in}{1.146296in}}%
\pgfpathlineto{\pgfqpoint{10.223147in}{1.146270in}}%
\pgfpathlineto{\pgfqpoint{10.203991in}{1.146695in}}%
\pgfpathlineto{\pgfqpoint{10.184960in}{1.147570in}}%
\pgfpathlineto{\pgfqpoint{10.166080in}{1.148889in}}%
\pgfpathlineto{\pgfqpoint{10.147376in}{1.150649in}}%
\pgfpathlineto{\pgfqpoint{10.128871in}{1.152845in}}%
\pgfpathlineto{\pgfqpoint{10.110588in}{1.155470in}}%
\pgfpathlineto{\pgfqpoint{10.092550in}{1.158518in}}%
\pgfpathlineto{\pgfqpoint{10.074778in}{1.161983in}}%
\pgfpathlineto{\pgfqpoint{10.057293in}{1.165855in}}%
\pgfpathlineto{\pgfqpoint{10.040113in}{1.170127in}}%
\pgfpathlineto{\pgfqpoint{10.023257in}{1.174789in}}%
\pgfpathlineto{\pgfqpoint{10.006742in}{1.179833in}}%
\pgfpathlineto{\pgfqpoint{9.990585in}{1.185247in}}%
\pgfpathlineto{\pgfqpoint{9.974801in}{1.191023in}}%
\pgfpathlineto{\pgfqpoint{9.959404in}{1.197149in}}%
\pgfpathlineto{\pgfqpoint{9.944409in}{1.203614in}}%
\pgfpathlineto{\pgfqpoint{9.929826in}{1.210407in}}%
\pgfpathlineto{\pgfqpoint{9.915667in}{1.217516in}}%
\pgfpathlineto{\pgfqpoint{9.901943in}{1.224929in}}%
\pgfpathlineto{\pgfqpoint{9.888664in}{1.232635in}}%
\pgfpathlineto{\pgfqpoint{9.875837in}{1.240622in}}%
\pgfpathlineto{\pgfqpoint{9.863472in}{1.248877in}}%
\pgfpathlineto{\pgfqpoint{9.851574in}{1.257389in}}%
\pgfpathlineto{\pgfqpoint{9.840151in}{1.266145in}}%
\pgfpathlineto{\pgfqpoint{9.829208in}{1.275133in}}%
\pgfpathlineto{\pgfqpoint{9.818750in}{1.284342in}}%
\pgfpathlineto{\pgfqpoint{9.808782in}{1.293759in}}%
\pgfpathlineto{\pgfqpoint{9.799309in}{1.303373in}}%
\pgfpathlineto{\pgfqpoint{9.790332in}{1.313172in}}%
\pgfpathlineto{\pgfqpoint{9.781856in}{1.323145in}}%
\pgfpathlineto{\pgfqpoint{9.773883in}{1.333280in}}%
\pgfpathlineto{\pgfqpoint{9.766417in}{1.343566in}}%
\pgfpathlineto{\pgfqpoint{9.759457in}{1.353992in}}%
\pgfpathlineto{\pgfqpoint{9.753008in}{1.364547in}}%
\pgfpathlineto{\pgfqpoint{9.747069in}{1.375221in}}%
\pgfpathlineto{\pgfqpoint{9.741644in}{1.386002in}}%
\pgfpathlineto{\pgfqpoint{9.736732in}{1.396882in}}%
\pgfpathlineto{\pgfqpoint{9.732334in}{1.407848in}}%
\pgfpathlineto{\pgfqpoint{9.728452in}{1.418892in}}%
\pgfpathlineto{\pgfqpoint{9.725087in}{1.430004in}}%
\pgfpathlineto{\pgfqpoint{9.722238in}{1.441173in}}%
\pgfpathlineto{\pgfqpoint{9.719906in}{1.452390in}}%
\pgfpathlineto{\pgfqpoint{9.718093in}{1.463645in}}%
\pgfpathlineto{\pgfqpoint{9.716797in}{1.474928in}}%
\pgfpathlineto{\pgfqpoint{9.716019in}{1.486230in}}%
\pgfpathlineto{\pgfqpoint{9.715760in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.715760in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.499117in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.499445in}{1.511988in}}%
\pgfpathlineto{\pgfqpoint{9.500432in}{1.526423in}}%
\pgfpathlineto{\pgfqpoint{9.502076in}{1.540837in}}%
\pgfpathlineto{\pgfqpoint{9.504377in}{1.555220in}}%
\pgfpathlineto{\pgfqpoint{9.507336in}{1.569562in}}%
\pgfpathlineto{\pgfqpoint{9.510953in}{1.583851in}}%
\pgfpathlineto{\pgfqpoint{9.515228in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{9.520161in}{1.612230in}}%
\pgfpathlineto{\pgfqpoint{9.525753in}{1.626298in}}%
\pgfpathlineto{\pgfqpoint{9.532002in}{1.640268in}}%
\pgfpathlineto{\pgfqpoint{9.538910in}{1.654131in}}%
\pgfpathlineto{\pgfqpoint{9.546477in}{1.667873in}}%
\pgfpathlineto{\pgfqpoint{9.554703in}{1.681482in}}%
\pgfpathlineto{\pgfqpoint{9.563587in}{1.694946in}}%
\pgfpathlineto{\pgfqpoint{9.573130in}{1.708252in}}%
\pgfpathlineto{\pgfqpoint{9.583331in}{1.721386in}}%
\pgfpathlineto{\pgfqpoint{9.594190in}{1.734334in}}%
\pgfpathlineto{\pgfqpoint{9.605706in}{1.747082in}}%
\pgfpathlineto{\pgfqpoint{9.617878in}{1.759616in}}%
\pgfpathlineto{\pgfqpoint{9.630705in}{1.771920in}}%
\pgfpathlineto{\pgfqpoint{9.644184in}{1.783979in}}%
\pgfpathlineto{\pgfqpoint{9.658312in}{1.795777in}}%
\pgfpathlineto{\pgfqpoint{9.673087in}{1.807298in}}%
\pgfpathlineto{\pgfqpoint{9.688504in}{1.818526in}}%
\pgfpathlineto{\pgfqpoint{9.704559in}{1.829443in}}%
\pgfpathlineto{\pgfqpoint{9.721244in}{1.840034in}}%
\pgfpathlineto{\pgfqpoint{9.738553in}{1.850279in}}%
\pgfpathlineto{\pgfqpoint{9.756477in}{1.860164in}}%
\pgfpathlineto{\pgfqpoint{9.775007in}{1.869669in}}%
\pgfpathlineto{\pgfqpoint{9.794131in}{1.878779in}}%
\pgfpathlineto{\pgfqpoint{9.813837in}{1.887476in}}%
\pgfpathlineto{\pgfqpoint{9.834110in}{1.895742in}}%
\pgfpathlineto{\pgfqpoint{9.854935in}{1.903563in}}%
\pgfpathlineto{\pgfqpoint{9.876293in}{1.910921in}}%
\pgfpathlineto{\pgfqpoint{9.898166in}{1.917800in}}%
\pgfpathlineto{\pgfqpoint{9.920533in}{1.924187in}}%
\pgfpathlineto{\pgfqpoint{9.943370in}{1.930066in}}%
\pgfpathlineto{\pgfqpoint{9.966653in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{9.990357in}{1.940247in}}%
\pgfpathlineto{\pgfqpoint{10.014452in}{1.944525in}}%
\pgfpathlineto{\pgfqpoint{10.038911in}{1.948246in}}%
\pgfpathlineto{\pgfqpoint{10.063701in}{1.951399in}}%
\pgfpathlineto{\pgfqpoint{10.088791in}{1.953977in}}%
\pgfpathlineto{\pgfqpoint{10.114148in}{1.955971in}}%
\pgfpathlineto{\pgfqpoint{10.139737in}{1.957375in}}%
\pgfpathlineto{\pgfqpoint{10.165521in}{1.958183in}}%
\pgfpathlineto{\pgfqpoint{10.191465in}{1.958391in}}%
\pgfpathlineto{\pgfqpoint{10.217532in}{1.957996in}}%
\pgfpathlineto{\pgfqpoint{10.243683in}{1.956995in}}%
\pgfpathlineto{\pgfqpoint{10.269880in}{1.955388in}}%
\pgfpathlineto{\pgfqpoint{10.296085in}{1.953175in}}%
\pgfpathlineto{\pgfqpoint{10.322257in}{1.950357in}}%
\pgfpathlineto{\pgfqpoint{10.348360in}{1.946937in}}%
\pgfpathlineto{\pgfqpoint{10.374352in}{1.942918in}}%
\pgfpathlineto{\pgfqpoint{10.400196in}{1.938304in}}%
\pgfpathlineto{\pgfqpoint{10.425853in}{1.933100in}}%
\pgfpathlineto{\pgfqpoint{10.451283in}{1.927312in}}%
\pgfpathlineto{\pgfqpoint{10.476450in}{1.920948in}}%
\pgfpathlineto{\pgfqpoint{10.501314in}{1.914015in}}%
\pgfpathlineto{\pgfqpoint{10.525838in}{1.906521in}}%
\pgfpathlineto{\pgfqpoint{10.549986in}{1.898475in}}%
\pgfpathlineto{\pgfqpoint{10.573720in}{1.889887in}}%
\pgfpathlineto{\pgfqpoint{10.597004in}{1.880768in}}%
\pgfpathlineto{\pgfqpoint{10.619803in}{1.871128in}}%
\pgfpathlineto{\pgfqpoint{10.642082in}{1.860979in}}%
\pgfpathlineto{\pgfqpoint{10.663804in}{1.850334in}}%
\pgfpathlineto{\pgfqpoint{10.684937in}{1.839205in}}%
\pgfpathlineto{\pgfqpoint{10.705446in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{10.725298in}{1.815549in}}%
\pgfpathlineto{\pgfqpoint{10.744460in}{1.803051in}}%
\pgfpathlineto{\pgfqpoint{10.762900in}{1.790128in}}%
\pgfpathlineto{\pgfqpoint{10.780586in}{1.776793in}}%
\pgfpathlineto{\pgfqpoint{10.797487in}{1.763066in}}%
\pgfpathlineto{\pgfqpoint{10.813573in}{1.748962in}}%
\pgfpathlineto{\pgfqpoint{10.828815in}{1.734500in}}%
\pgfpathlineto{\pgfqpoint{10.843184in}{1.719698in}}%
\pgfpathlineto{\pgfqpoint{10.856654in}{1.704577in}}%
\pgfpathlineto{\pgfqpoint{10.869197in}{1.689155in}}%
\pgfpathlineto{\pgfqpoint{10.880790in}{1.673455in}}%
\pgfpathlineto{\pgfqpoint{10.891409in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{10.901031in}{1.641305in}}%
\pgfpathlineto{\pgfqpoint{10.909638in}{1.624900in}}%
\pgfpathlineto{\pgfqpoint{10.917211in}{1.608306in}}%
\pgfpathlineto{\pgfqpoint{10.923732in}{1.591548in}}%
\pgfpathlineto{\pgfqpoint{10.929190in}{1.574649in}}%
\pgfpathlineto{\pgfqpoint{10.933570in}{1.557634in}}%
\pgfpathlineto{\pgfqpoint{10.936864in}{1.540530in}}%
\pgfpathlineto{\pgfqpoint{10.939064in}{1.523361in}}%
\pgfpathlineto{\pgfqpoint{10.940165in}{1.506153in}}%
\pgfpathlineto{\pgfqpoint{10.940165in}{1.488932in}}%
\pgfpathlineto{\pgfqpoint{10.939064in}{1.471724in}}%
\pgfpathlineto{\pgfqpoint{10.936864in}{1.454555in}}%
\pgfpathlineto{\pgfqpoint{10.933570in}{1.437450in}}%
\pgfpathlineto{\pgfqpoint{10.929190in}{1.420436in}}%
\pgfpathlineto{\pgfqpoint{10.923732in}{1.403537in}}%
\pgfpathlineto{\pgfqpoint{10.917211in}{1.386778in}}%
\pgfpathlineto{\pgfqpoint{10.909638in}{1.370185in}}%
\pgfpathlineto{\pgfqpoint{10.901031in}{1.353780in}}%
\pgfpathlineto{\pgfqpoint{10.891409in}{1.337587in}}%
\pgfpathlineto{\pgfqpoint{10.880790in}{1.321629in}}%
\pgfpathlineto{\pgfqpoint{10.869197in}{1.305929in}}%
\pgfpathlineto{\pgfqpoint{10.856654in}{1.290508in}}%
\pgfpathlineto{\pgfqpoint{10.843184in}{1.275386in}}%
\pgfpathlineto{\pgfqpoint{10.828815in}{1.260585in}}%
\pgfpathlineto{\pgfqpoint{10.813573in}{1.246123in}}%
\pgfpathlineto{\pgfqpoint{10.797487in}{1.232019in}}%
\pgfpathlineto{\pgfqpoint{10.780586in}{1.218291in}}%
\pgfpathlineto{\pgfqpoint{10.762900in}{1.204957in}}%
\pgfpathlineto{\pgfqpoint{10.744460in}{1.192033in}}%
\pgfpathlineto{\pgfqpoint{10.725298in}{1.179535in}}%
\pgfpathlineto{\pgfqpoint{10.705446in}{1.167480in}}%
\pgfpathlineto{\pgfqpoint{10.684937in}{1.155880in}}%
\pgfpathlineto{\pgfqpoint{10.663804in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{10.642082in}{1.134105in}}%
\pgfpathlineto{\pgfqpoint{10.619803in}{1.123956in}}%
\pgfpathlineto{\pgfqpoint{10.597004in}{1.114316in}}%
\pgfpathlineto{\pgfqpoint{10.573720in}{1.105197in}}%
\pgfpathlineto{\pgfqpoint{10.549986in}{1.096609in}}%
\pgfpathlineto{\pgfqpoint{10.525838in}{1.088564in}}%
\pgfpathlineto{\pgfqpoint{10.501314in}{1.081070in}}%
\pgfpathlineto{\pgfqpoint{10.476450in}{1.074136in}}%
\pgfpathlineto{\pgfqpoint{10.451283in}{1.067772in}}%
\pgfpathlineto{\pgfqpoint{10.425853in}{1.061985in}}%
\pgfpathlineto{\pgfqpoint{10.400196in}{1.056781in}}%
\pgfpathlineto{\pgfqpoint{10.374352in}{1.052167in}}%
\pgfpathlineto{\pgfqpoint{10.348360in}{1.048147in}}%
\pgfpathlineto{\pgfqpoint{10.322257in}{1.044727in}}%
\pgfpathlineto{\pgfqpoint{10.296085in}{1.041909in}}%
\pgfpathlineto{\pgfqpoint{10.269880in}{1.039696in}}%
\pgfpathlineto{\pgfqpoint{10.243683in}{1.038089in}}%
\pgfpathlineto{\pgfqpoint{10.217532in}{1.037089in}}%
\pgfpathlineto{\pgfqpoint{10.191465in}{1.036693in}}%
\pgfpathlineto{\pgfqpoint{10.165521in}{1.036901in}}%
\pgfpathlineto{\pgfqpoint{10.139737in}{1.037709in}}%
\pgfpathlineto{\pgfqpoint{10.114148in}{1.039113in}}%
\pgfpathlineto{\pgfqpoint{10.088791in}{1.041108in}}%
\pgfpathlineto{\pgfqpoint{10.063701in}{1.043685in}}%
\pgfpathlineto{\pgfqpoint{10.038911in}{1.046839in}}%
\pgfpathlineto{\pgfqpoint{10.014452in}{1.050560in}}%
\pgfpathlineto{\pgfqpoint{9.990357in}{1.054837in}}%
\pgfpathlineto{\pgfqpoint{9.966653in}{1.059661in}}%
\pgfpathlineto{\pgfqpoint{9.943370in}{1.065019in}}%
\pgfpathlineto{\pgfqpoint{9.920533in}{1.070897in}}%
\pgfpathlineto{\pgfqpoint{9.898166in}{1.077284in}}%
\pgfpathlineto{\pgfqpoint{9.876293in}{1.084164in}}%
\pgfpathlineto{\pgfqpoint{9.854935in}{1.091522in}}%
\pgfpathlineto{\pgfqpoint{9.834110in}{1.099342in}}%
\pgfpathlineto{\pgfqpoint{9.813837in}{1.107609in}}%
\pgfpathlineto{\pgfqpoint{9.794131in}{1.116306in}}%
\pgfpathlineto{\pgfqpoint{9.775007in}{1.125415in}}%
\pgfpathlineto{\pgfqpoint{9.756477in}{1.134921in}}%
\pgfpathlineto{\pgfqpoint{9.738553in}{1.144805in}}%
\pgfpathlineto{\pgfqpoint{9.721244in}{1.155051in}}%
\pgfpathlineto{\pgfqpoint{9.704559in}{1.165641in}}%
\pgfpathlineto{\pgfqpoint{9.688504in}{1.176558in}}%
\pgfpathlineto{\pgfqpoint{9.673087in}{1.187786in}}%
\pgfpathlineto{\pgfqpoint{9.658312in}{1.199307in}}%
\pgfpathlineto{\pgfqpoint{9.644184in}{1.211105in}}%
\pgfpathlineto{\pgfqpoint{9.630705in}{1.223164in}}%
\pgfpathlineto{\pgfqpoint{9.617878in}{1.235468in}}%
\pgfpathlineto{\pgfqpoint{9.605706in}{1.248002in}}%
\pgfpathlineto{\pgfqpoint{9.594190in}{1.260750in}}%
\pgfpathlineto{\pgfqpoint{9.583331in}{1.273699in}}%
\pgfpathlineto{\pgfqpoint{9.573130in}{1.286832in}}%
\pgfpathlineto{\pgfqpoint{9.563587in}{1.300138in}}%
\pgfpathlineto{\pgfqpoint{9.554703in}{1.313602in}}%
\pgfpathlineto{\pgfqpoint{9.546477in}{1.327212in}}%
\pgfpathlineto{\pgfqpoint{9.538910in}{1.340954in}}%
\pgfpathlineto{\pgfqpoint{9.532002in}{1.354816in}}%
\pgfpathlineto{\pgfqpoint{9.525753in}{1.368787in}}%
\pgfpathlineto{\pgfqpoint{9.520161in}{1.382854in}}%
\pgfpathlineto{\pgfqpoint{9.515228in}{1.397007in}}%
\pgfpathlineto{\pgfqpoint{9.510953in}{1.411233in}}%
\pgfpathlineto{\pgfqpoint{9.507336in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{9.504377in}{1.439864in}}%
\pgfpathlineto{\pgfqpoint{9.502076in}{1.454247in}}%
\pgfpathlineto{\pgfqpoint{9.500432in}{1.468662in}}%
\pgfpathlineto{\pgfqpoint{9.499445in}{1.483097in}}%
\pgfpathlineto{\pgfqpoint{9.499117in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.499117in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.263264in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.263672in}{1.515043in}}%
\pgfpathlineto{\pgfqpoint{9.264894in}{1.532532in}}%
\pgfpathlineto{\pgfqpoint{9.266932in}{1.549997in}}%
\pgfpathlineto{\pgfqpoint{9.269785in}{1.567428in}}%
\pgfpathlineto{\pgfqpoint{9.273454in}{1.584811in}}%
\pgfpathlineto{\pgfqpoint{9.277938in}{1.602135in}}%
\pgfpathlineto{\pgfqpoint{9.283238in}{1.619387in}}%
\pgfpathlineto{\pgfqpoint{9.289354in}{1.636555in}}%
\pgfpathlineto{\pgfqpoint{9.296286in}{1.653628in}}%
\pgfpathlineto{\pgfqpoint{9.304036in}{1.670590in}}%
\pgfpathlineto{\pgfqpoint{9.312604in}{1.687430in}}%
\pgfpathlineto{\pgfqpoint{9.321989in}{1.704133in}}%
\pgfpathlineto{\pgfqpoint{9.332195in}{1.720686in}}%
\pgfpathlineto{\pgfqpoint{9.343220in}{1.737074in}}%
\pgfpathlineto{\pgfqpoint{9.355066in}{1.753282in}}%
\pgfpathlineto{\pgfqpoint{9.367734in}{1.769294in}}%
\pgfpathlineto{\pgfqpoint{9.381225in}{1.785094in}}%
\pgfpathlineto{\pgfqpoint{9.395539in}{1.800665in}}%
\pgfpathlineto{\pgfqpoint{9.410677in}{1.815990in}}%
\pgfpathlineto{\pgfqpoint{9.426638in}{1.831051in}}%
\pgfpathlineto{\pgfqpoint{9.443421in}{1.845828in}}%
\pgfpathlineto{\pgfqpoint{9.461026in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{9.479449in}{1.874455in}}%
\pgfpathlineto{\pgfqpoint{9.498688in}{1.888264in}}%
\pgfpathlineto{\pgfqpoint{9.518738in}{1.901708in}}%
\pgfpathlineto{\pgfqpoint{9.539593in}{1.914767in}}%
\pgfpathlineto{\pgfqpoint{9.561247in}{1.927418in}}%
\pgfpathlineto{\pgfqpoint{9.583688in}{1.939639in}}%
\pgfpathlineto{\pgfqpoint{9.606908in}{1.951407in}}%
\pgfpathlineto{\pgfqpoint{9.630892in}{1.962701in}}%
\pgfpathlineto{\pgfqpoint{9.655625in}{1.973498in}}%
\pgfpathlineto{\pgfqpoint{9.681089in}{1.983775in}}%
\pgfpathlineto{\pgfqpoint{9.707265in}{1.993511in}}%
\pgfpathlineto{\pgfqpoint{9.734130in}{2.002686in}}%
\pgfpathlineto{\pgfqpoint{9.761659in}{2.011278in}}%
\pgfpathlineto{\pgfqpoint{9.789824in}{2.019267in}}%
\pgfpathlineto{\pgfqpoint{9.818595in}{2.026635in}}%
\pgfpathlineto{\pgfqpoint{9.847940in}{2.033363in}}%
\pgfpathlineto{\pgfqpoint{9.877824in}{2.039436in}}%
\pgfpathlineto{\pgfqpoint{9.908210in}{2.044839in}}%
\pgfpathlineto{\pgfqpoint{9.939058in}{2.049556in}}%
\pgfpathlineto{\pgfqpoint{9.970327in}{2.053576in}}%
\pgfpathlineto{\pgfqpoint{10.001974in}{2.056888in}}%
\pgfpathlineto{\pgfqpoint{10.033955in}{2.059482in}}%
\pgfpathlineto{\pgfqpoint{10.066224in}{2.061352in}}%
\pgfpathlineto{\pgfqpoint{10.098734in}{2.062489in}}%
\pgfpathlineto{\pgfqpoint{10.131438in}{2.062891in}}%
\pgfpathlineto{\pgfqpoint{10.164287in}{2.062554in}}%
\pgfpathlineto{\pgfqpoint{10.197233in}{2.061476in}}%
\pgfpathlineto{\pgfqpoint{10.230227in}{2.059657in}}%
\pgfpathlineto{\pgfqpoint{10.263220in}{2.057099in}}%
\pgfpathlineto{\pgfqpoint{10.296165in}{2.053804in}}%
\pgfpathlineto{\pgfqpoint{10.329013in}{2.049774in}}%
\pgfpathlineto{\pgfqpoint{10.361717in}{2.045016in}}%
\pgfpathlineto{\pgfqpoint{10.394230in}{2.039535in}}%
\pgfpathlineto{\pgfqpoint{10.426505in}{2.033337in}}%
\pgfpathlineto{\pgfqpoint{10.458499in}{2.026429in}}%
\pgfpathlineto{\pgfqpoint{10.490166in}{2.018820in}}%
\pgfpathlineto{\pgfqpoint{10.521462in}{2.010517in}}%
\pgfpathlineto{\pgfqpoint{10.552344in}{2.001531in}}%
\pgfpathlineto{\pgfqpoint{10.582770in}{1.991870in}}%
\pgfpathlineto{\pgfqpoint{10.612696in}{1.981545in}}%
\pgfpathlineto{\pgfqpoint{10.642082in}{1.970566in}}%
\pgfpathlineto{\pgfqpoint{10.670886in}{1.958945in}}%
\pgfpathlineto{\pgfqpoint{10.699066in}{1.946693in}}%
\pgfpathlineto{\pgfqpoint{10.726582in}{1.933822in}}%
\pgfpathlineto{\pgfqpoint{10.753390in}{1.920345in}}%
\pgfpathlineto{\pgfqpoint{10.779451in}{1.906275in}}%
\pgfpathlineto{\pgfqpoint{10.804721in}{1.891626in}}%
\pgfpathlineto{\pgfqpoint{10.829160in}{1.876413in}}%
\pgfpathlineto{\pgfqpoint{10.852726in}{1.860651in}}%
\pgfpathlineto{\pgfqpoint{10.875375in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{10.897065in}{1.827551in}}%
\pgfpathlineto{\pgfqpoint{10.917755in}{1.810249in}}%
\pgfpathlineto{\pgfqpoint{10.937403in}{1.792473in}}%
\pgfpathlineto{\pgfqpoint{10.955966in}{1.774243in}}%
\pgfpathlineto{\pgfqpoint{10.973405in}{1.755584in}}%
\pgfpathlineto{\pgfqpoint{10.989680in}{1.736518in}}%
\pgfpathlineto{\pgfqpoint{11.004752in}{1.717072in}}%
\pgfpathlineto{\pgfqpoint{11.018585in}{1.697274in}}%
\pgfpathlineto{\pgfqpoint{11.031144in}{1.677150in}}%
\pgfpathlineto{\pgfqpoint{11.042395in}{1.656733in}}%
\pgfpathlineto{\pgfqpoint{11.052310in}{1.636052in}}%
\pgfpathlineto{\pgfqpoint{11.060861in}{1.615140in}}%
\pgfpathlineto{\pgfqpoint{11.068025in}{1.594032in}}%
\pgfpathlineto{\pgfqpoint{11.073781in}{1.572760in}}%
\pgfpathlineto{\pgfqpoint{11.078113in}{1.551361in}}%
\pgfpathlineto{\pgfqpoint{11.081008in}{1.529870in}}%
\pgfpathlineto{\pgfqpoint{11.082457in}{1.508324in}}%
\pgfpathlineto{\pgfqpoint{11.082457in}{1.486760in}}%
\pgfpathlineto{\pgfqpoint{11.081008in}{1.465214in}}%
\pgfpathlineto{\pgfqpoint{11.078113in}{1.443724in}}%
\pgfpathlineto{\pgfqpoint{11.073781in}{1.422325in}}%
\pgfpathlineto{\pgfqpoint{11.068025in}{1.401053in}}%
\pgfpathlineto{\pgfqpoint{11.060861in}{1.379944in}}%
\pgfpathlineto{\pgfqpoint{11.052310in}{1.359032in}}%
\pgfpathlineto{\pgfqpoint{11.042395in}{1.338352in}}%
\pgfpathlineto{\pgfqpoint{11.031144in}{1.317934in}}%
\pgfpathlineto{\pgfqpoint{11.018585in}{1.297811in}}%
\pgfpathlineto{\pgfqpoint{11.004752in}{1.278012in}}%
\pgfpathlineto{\pgfqpoint{10.989680in}{1.258566in}}%
\pgfpathlineto{\pgfqpoint{10.973405in}{1.239501in}}%
\pgfpathlineto{\pgfqpoint{10.955966in}{1.220841in}}%
\pgfpathlineto{\pgfqpoint{10.937403in}{1.202612in}}%
\pgfpathlineto{\pgfqpoint{10.917755in}{1.184835in}}%
\pgfpathlineto{\pgfqpoint{10.897065in}{1.167533in}}%
\pgfpathlineto{\pgfqpoint{10.875375in}{1.150726in}}%
\pgfpathlineto{\pgfqpoint{10.852726in}{1.134433in}}%
\pgfpathlineto{\pgfqpoint{10.829160in}{1.118672in}}%
\pgfpathlineto{\pgfqpoint{10.804721in}{1.103459in}}%
\pgfpathlineto{\pgfqpoint{10.779451in}{1.088810in}}%
\pgfpathlineto{\pgfqpoint{10.753390in}{1.074739in}}%
\pgfpathlineto{\pgfqpoint{10.726582in}{1.061262in}}%
\pgfpathlineto{\pgfqpoint{10.699066in}{1.048391in}}%
\pgfpathlineto{\pgfqpoint{10.670886in}{1.036139in}}%
\pgfpathlineto{\pgfqpoint{10.642082in}{1.024518in}}%
\pgfpathlineto{\pgfqpoint{10.612696in}{1.013540in}}%
\pgfpathlineto{\pgfqpoint{10.582770in}{1.003215in}}%
\pgfpathlineto{\pgfqpoint{10.552344in}{0.993554in}}%
\pgfpathlineto{\pgfqpoint{10.521462in}{0.984567in}}%
\pgfpathlineto{\pgfqpoint{10.490166in}{0.976265in}}%
\pgfpathlineto{\pgfqpoint{10.458499in}{0.968656in}}%
\pgfpathlineto{\pgfqpoint{10.426505in}{0.961748in}}%
\pgfpathlineto{\pgfqpoint{10.394230in}{0.955549in}}%
\pgfpathlineto{\pgfqpoint{10.361717in}{0.950068in}}%
\pgfpathlineto{\pgfqpoint{10.329013in}{0.945310in}}%
\pgfpathlineto{\pgfqpoint{10.296165in}{0.941281in}}%
\pgfpathlineto{\pgfqpoint{10.263220in}{0.937985in}}%
\pgfpathlineto{\pgfqpoint{10.230227in}{0.935427in}}%
\pgfpathlineto{\pgfqpoint{10.197233in}{0.933608in}}%
\pgfpathlineto{\pgfqpoint{10.164287in}{0.932530in}}%
\pgfpathlineto{\pgfqpoint{10.131438in}{0.932193in}}%
\pgfpathlineto{\pgfqpoint{10.098734in}{0.932595in}}%
\pgfpathlineto{\pgfqpoint{10.066224in}{0.933733in}}%
\pgfpathlineto{\pgfqpoint{10.033955in}{0.935602in}}%
\pgfpathlineto{\pgfqpoint{10.001974in}{0.938197in}}%
\pgfpathlineto{\pgfqpoint{9.970327in}{0.941509in}}%
\pgfpathlineto{\pgfqpoint{9.939058in}{0.945529in}}%
\pgfpathlineto{\pgfqpoint{9.908210in}{0.950246in}}%
\pgfpathlineto{\pgfqpoint{9.877824in}{0.955648in}}%
\pgfpathlineto{\pgfqpoint{9.847940in}{0.961721in}}%
\pgfpathlineto{\pgfqpoint{9.818595in}{0.968450in}}%
\pgfpathlineto{\pgfqpoint{9.789824in}{0.975818in}}%
\pgfpathlineto{\pgfqpoint{9.761659in}{0.983807in}}%
\pgfpathlineto{\pgfqpoint{9.734130in}{0.992399in}}%
\pgfpathlineto{\pgfqpoint{9.707265in}{1.001573in}}%
\pgfpathlineto{\pgfqpoint{9.681089in}{1.011310in}}%
\pgfpathlineto{\pgfqpoint{9.655625in}{1.021587in}}%
\pgfpathlineto{\pgfqpoint{9.630892in}{1.032384in}}%
\pgfpathlineto{\pgfqpoint{9.606908in}{1.043677in}}%
\pgfpathlineto{\pgfqpoint{9.583688in}{1.055446in}}%
\pgfpathlineto{\pgfqpoint{9.561247in}{1.067667in}}%
\pgfpathlineto{\pgfqpoint{9.539593in}{1.080318in}}%
\pgfpathlineto{\pgfqpoint{9.518738in}{1.093376in}}%
\pgfpathlineto{\pgfqpoint{9.498688in}{1.106821in}}%
\pgfpathlineto{\pgfqpoint{9.479449in}{1.120630in}}%
\pgfpathlineto{\pgfqpoint{9.461026in}{1.134782in}}%
\pgfpathlineto{\pgfqpoint{9.443421in}{1.149257in}}%
\pgfpathlineto{\pgfqpoint{9.426638in}{1.164034in}}%
\pgfpathlineto{\pgfqpoint{9.410677in}{1.179094in}}%
\pgfpathlineto{\pgfqpoint{9.395539in}{1.194419in}}%
\pgfpathlineto{\pgfqpoint{9.381225in}{1.209990in}}%
\pgfpathlineto{\pgfqpoint{9.367734in}{1.225791in}}%
\pgfpathlineto{\pgfqpoint{9.355066in}{1.241803in}}%
\pgfpathlineto{\pgfqpoint{9.343220in}{1.258010in}}%
\pgfpathlineto{\pgfqpoint{9.332195in}{1.274398in}}%
\pgfpathlineto{\pgfqpoint{9.321989in}{1.290951in}}%
\pgfpathlineto{\pgfqpoint{9.312604in}{1.307655in}}%
\pgfpathlineto{\pgfqpoint{9.304036in}{1.324494in}}%
\pgfpathlineto{\pgfqpoint{9.296286in}{1.341457in}}%
\pgfpathlineto{\pgfqpoint{9.289354in}{1.358529in}}%
\pgfpathlineto{\pgfqpoint{9.283238in}{1.375698in}}%
\pgfpathlineto{\pgfqpoint{9.277938in}{1.392950in}}%
\pgfpathlineto{\pgfqpoint{9.273454in}{1.410274in}}%
\pgfpathlineto{\pgfqpoint{9.269785in}{1.427657in}}%
\pgfpathlineto{\pgfqpoint{9.266932in}{1.445087in}}%
\pgfpathlineto{\pgfqpoint{9.264894in}{1.462553in}}%
\pgfpathlineto{\pgfqpoint{9.263672in}{1.480042in}}%
\pgfpathlineto{\pgfqpoint{9.263264in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.263264in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003279in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.003793in}{1.518381in}}%
\pgfpathlineto{\pgfqpoint{9.005336in}{1.539205in}}%
\pgfpathlineto{\pgfqpoint{9.007907in}{1.559997in}}%
\pgfpathlineto{\pgfqpoint{9.011506in}{1.580744in}}%
\pgfpathlineto{\pgfqpoint{9.016133in}{1.601428in}}%
\pgfpathlineto{\pgfqpoint{9.021787in}{1.622034in}}%
\pgfpathlineto{\pgfqpoint{9.028468in}{1.642547in}}%
\pgfpathlineto{\pgfqpoint{9.036175in}{1.662952in}}%
\pgfpathlineto{\pgfqpoint{9.044909in}{1.683231in}}%
\pgfpathlineto{\pgfqpoint{9.054668in}{1.703369in}}%
\pgfpathlineto{\pgfqpoint{9.065452in}{1.723349in}}%
\pgfpathlineto{\pgfqpoint{9.077261in}{1.743155in}}%
\pgfpathlineto{\pgfqpoint{9.090095in}{1.762770in}}%
\pgfpathlineto{\pgfqpoint{9.103953in}{1.782175in}}%
\pgfpathlineto{\pgfqpoint{9.118835in}{1.801355in}}%
\pgfpathlineto{\pgfqpoint{9.134740in}{1.820288in}}%
\pgfpathlineto{\pgfqpoint{9.151667in}{1.838958in}}%
\pgfpathlineto{\pgfqpoint{9.169616in}{1.857344in}}%
\pgfpathlineto{\pgfqpoint{9.188585in}{1.875424in}}%
\pgfpathlineto{\pgfqpoint{9.208572in}{1.893180in}}%
\pgfpathlineto{\pgfqpoint{9.229573in}{1.910587in}}%
\pgfpathlineto{\pgfqpoint{9.251586in}{1.927625in}}%
\pgfpathlineto{\pgfqpoint{9.274604in}{1.944268in}}%
\pgfpathlineto{\pgfqpoint{9.298622in}{1.960494in}}%
\pgfpathlineto{\pgfqpoint{9.323632in}{1.976278in}}%
\pgfpathlineto{\pgfqpoint{9.349622in}{1.991594in}}%
\pgfpathlineto{\pgfqpoint{9.376582in}{2.006418in}}%
\pgfpathlineto{\pgfqpoint{9.404497in}{2.020722in}}%
\pgfpathlineto{\pgfqpoint{9.433351in}{2.034481in}}%
\pgfpathlineto{\pgfqpoint{9.463122in}{2.047669in}}%
\pgfpathlineto{\pgfqpoint{9.493790in}{2.060260in}}%
\pgfpathlineto{\pgfqpoint{9.525329in}{2.072229in}}%
\pgfpathlineto{\pgfqpoint{9.557710in}{2.083550in}}%
\pgfpathlineto{\pgfqpoint{9.590902in}{2.094198in}}%
\pgfpathlineto{\pgfqpoint{9.624869in}{2.104152in}}%
\pgfpathlineto{\pgfqpoint{9.659574in}{2.113388in}}%
\pgfpathlineto{\pgfqpoint{9.694976in}{2.121885in}}%
\pgfpathlineto{\pgfqpoint{9.731031in}{2.129624in}}%
\pgfpathlineto{\pgfqpoint{9.767691in}{2.136587in}}%
\pgfpathlineto{\pgfqpoint{9.804909in}{2.142758in}}%
\pgfpathlineto{\pgfqpoint{9.842632in}{2.148123in}}%
\pgfpathlineto{\pgfqpoint{9.880806in}{2.152668in}}%
\pgfpathlineto{\pgfqpoint{9.919378in}{2.156385in}}%
\pgfpathlineto{\pgfqpoint{9.958290in}{2.159263in}}%
\pgfpathlineto{\pgfqpoint{9.997485in}{2.161297in}}%
\pgfpathlineto{\pgfqpoint{10.036906in}{2.162483in}}%
\pgfpathlineto{\pgfqpoint{10.076494in}{2.162816in}}%
\pgfpathlineto{\pgfqpoint{10.116191in}{2.162298in}}%
\pgfpathlineto{\pgfqpoint{10.155939in}{2.160927in}}%
\pgfpathlineto{\pgfqpoint{10.195684in}{2.158707in}}%
\pgfpathlineto{\pgfqpoint{10.235367in}{2.155641in}}%
\pgfpathlineto{\pgfqpoint{10.274936in}{2.151734in}}%
\pgfpathlineto{\pgfqpoint{10.314338in}{2.146991in}}%
\pgfpathlineto{\pgfqpoint{10.353521in}{2.141420in}}%
\pgfpathlineto{\pgfqpoint{10.392435in}{2.135027in}}%
\pgfpathlineto{\pgfqpoint{10.431032in}{2.127820in}}%
\pgfpathlineto{\pgfqpoint{10.469265in}{2.119808in}}%
\pgfpathlineto{\pgfqpoint{10.507090in}{2.110999in}}%
\pgfpathlineto{\pgfqpoint{10.544460in}{2.101401in}}%
\pgfpathlineto{\pgfqpoint{10.581335in}{2.091024in}}%
\pgfpathlineto{\pgfqpoint{10.617669in}{2.079875in}}%
\pgfpathlineto{\pgfqpoint{10.653422in}{2.067964in}}%
\pgfpathlineto{\pgfqpoint{10.688551in}{2.055299in}}%
\pgfpathlineto{\pgfqpoint{10.723014in}{2.041889in}}%
\pgfpathlineto{\pgfqpoint{10.756766in}{2.027744in}}%
\pgfpathlineto{\pgfqpoint{10.789765in}{2.012872in}}%
\pgfpathlineto{\pgfqpoint{10.821965in}{1.997283in}}%
\pgfpathlineto{\pgfqpoint{10.853320in}{1.980988in}}%
\pgfpathlineto{\pgfqpoint{10.883782in}{1.963999in}}%
\pgfpathlineto{\pgfqpoint{10.913301in}{1.946326in}}%
\pgfpathlineto{\pgfqpoint{10.941826in}{1.927984in}}%
\pgfpathlineto{\pgfqpoint{10.969304in}{1.908988in}}%
\pgfpathlineto{\pgfqpoint{10.995681in}{1.889353in}}%
\pgfpathlineto{\pgfqpoint{11.020902in}{1.869100in}}%
\pgfpathlineto{\pgfqpoint{11.044910in}{1.848247in}}%
\pgfpathlineto{\pgfqpoint{11.067648in}{1.826818in}}%
\pgfpathlineto{\pgfqpoint{11.089061in}{1.804838in}}%
\pgfpathlineto{\pgfqpoint{11.109090in}{1.782333in}}%
\pgfpathlineto{\pgfqpoint{11.127682in}{1.759335in}}%
\pgfpathlineto{\pgfqpoint{11.144781in}{1.735875in}}%
\pgfpathlineto{\pgfqpoint{11.160336in}{1.711988in}}%
\pgfpathlineto{\pgfqpoint{11.174298in}{1.687711in}}%
\pgfpathlineto{\pgfqpoint{11.186623in}{1.663085in}}%
\pgfpathlineto{\pgfqpoint{11.197268in}{1.638151in}}%
\pgfpathlineto{\pgfqpoint{11.206198in}{1.612953in}}%
\pgfpathlineto{\pgfqpoint{11.213380in}{1.587536in}}%
\pgfpathlineto{\pgfqpoint{11.218790in}{1.561947in}}%
\pgfpathlineto{\pgfqpoint{11.222408in}{1.536235in}}%
\pgfpathlineto{\pgfqpoint{11.224220in}{1.510448in}}%
\pgfpathlineto{\pgfqpoint{11.224220in}{1.484636in}}%
\pgfpathlineto{\pgfqpoint{11.222408in}{1.458850in}}%
\pgfpathlineto{\pgfqpoint{11.218790in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{11.213380in}{1.407549in}}%
\pgfpathlineto{\pgfqpoint{11.206198in}{1.382132in}}%
\pgfpathlineto{\pgfqpoint{11.197268in}{1.356933in}}%
\pgfpathlineto{\pgfqpoint{11.186623in}{1.331999in}}%
\pgfpathlineto{\pgfqpoint{11.174298in}{1.307373in}}%
\pgfpathlineto{\pgfqpoint{11.160336in}{1.283097in}}%
\pgfpathlineto{\pgfqpoint{11.144781in}{1.259210in}}%
\pgfpathlineto{\pgfqpoint{11.127682in}{1.235750in}}%
\pgfpathlineto{\pgfqpoint{11.109090in}{1.212751in}}%
\pgfpathlineto{\pgfqpoint{11.089061in}{1.190247in}}%
\pgfpathlineto{\pgfqpoint{11.067648in}{1.168266in}}%
\pgfpathlineto{\pgfqpoint{11.044910in}{1.146837in}}%
\pgfpathlineto{\pgfqpoint{11.020902in}{1.125985in}}%
\pgfpathlineto{\pgfqpoint{10.995681in}{1.105731in}}%
\pgfpathlineto{\pgfqpoint{10.969304in}{1.086097in}}%
\pgfpathlineto{\pgfqpoint{10.941826in}{1.067101in}}%
\pgfpathlineto{\pgfqpoint{10.913301in}{1.048759in}}%
\pgfpathlineto{\pgfqpoint{10.883782in}{1.031086in}}%
\pgfpathlineto{\pgfqpoint{10.853320in}{1.014096in}}%
\pgfpathlineto{\pgfqpoint{10.821965in}{0.997801in}}%
\pgfpathlineto{\pgfqpoint{10.789765in}{0.982213in}}%
\pgfpathlineto{\pgfqpoint{10.756766in}{0.967341in}}%
\pgfpathlineto{\pgfqpoint{10.723014in}{0.953195in}}%
\pgfpathlineto{\pgfqpoint{10.688551in}{0.939786in}}%
\pgfpathlineto{\pgfqpoint{10.653422in}{0.927121in}}%
\pgfpathlineto{\pgfqpoint{10.617669in}{0.915210in}}%
\pgfpathlineto{\pgfqpoint{10.581335in}{0.904061in}}%
\pgfpathlineto{\pgfqpoint{10.544460in}{0.893683in}}%
\pgfpathlineto{\pgfqpoint{10.507090in}{0.884086in}}%
\pgfpathlineto{\pgfqpoint{10.469265in}{0.875276in}}%
\pgfpathlineto{\pgfqpoint{10.431032in}{0.867264in}}%
\pgfpathlineto{\pgfqpoint{10.392435in}{0.860058in}}%
\pgfpathlineto{\pgfqpoint{10.353521in}{0.853665in}}%
\pgfpathlineto{\pgfqpoint{10.314338in}{0.848093in}}%
\pgfpathlineto{\pgfqpoint{10.274936in}{0.843351in}}%
\pgfpathlineto{\pgfqpoint{10.235367in}{0.839443in}}%
\pgfpathlineto{\pgfqpoint{10.195684in}{0.836377in}}%
\pgfpathlineto{\pgfqpoint{10.155939in}{0.834157in}}%
\pgfpathlineto{\pgfqpoint{10.116191in}{0.832787in}}%
\pgfpathlineto{\pgfqpoint{10.076494in}{0.832268in}}%
\pgfpathlineto{\pgfqpoint{10.036906in}{0.832602in}}%
\pgfpathlineto{\pgfqpoint{9.997485in}{0.833787in}}%
\pgfpathlineto{\pgfqpoint{9.958290in}{0.835821in}}%
\pgfpathlineto{\pgfqpoint{9.919378in}{0.838700in}}%
\pgfpathlineto{\pgfqpoint{9.880806in}{0.842416in}}%
\pgfpathlineto{\pgfqpoint{9.842632in}{0.846962in}}%
\pgfpathlineto{\pgfqpoint{9.804909in}{0.852326in}}%
\pgfpathlineto{\pgfqpoint{9.767691in}{0.858497in}}%
\pgfpathlineto{\pgfqpoint{9.731031in}{0.865460in}}%
\pgfpathlineto{\pgfqpoint{9.694976in}{0.873200in}}%
\pgfpathlineto{\pgfqpoint{9.659574in}{0.881697in}}%
\pgfpathlineto{\pgfqpoint{9.624869in}{0.890933in}}%
\pgfpathlineto{\pgfqpoint{9.590902in}{0.900886in}}%
\pgfpathlineto{\pgfqpoint{9.557710in}{0.911535in}}%
\pgfpathlineto{\pgfqpoint{9.525329in}{0.922856in}}%
\pgfpathlineto{\pgfqpoint{9.493790in}{0.934824in}}%
\pgfpathlineto{\pgfqpoint{9.463122in}{0.947415in}}%
\pgfpathlineto{\pgfqpoint{9.433351in}{0.960603in}}%
\pgfpathlineto{\pgfqpoint{9.404497in}{0.974362in}}%
\pgfpathlineto{\pgfqpoint{9.376582in}{0.988667in}}%
\pgfpathlineto{\pgfqpoint{9.349622in}{1.003490in}}%
\pgfpathlineto{\pgfqpoint{9.323632in}{1.018806in}}%
\pgfpathlineto{\pgfqpoint{9.298622in}{1.034590in}}%
\pgfpathlineto{\pgfqpoint{9.274604in}{1.050816in}}%
\pgfpathlineto{\pgfqpoint{9.251586in}{1.067460in}}%
\pgfpathlineto{\pgfqpoint{9.229573in}{1.084497in}}%
\pgfpathlineto{\pgfqpoint{9.208572in}{1.101905in}}%
\pgfpathlineto{\pgfqpoint{9.188585in}{1.119660in}}%
\pgfpathlineto{\pgfqpoint{9.169616in}{1.137741in}}%
\pgfpathlineto{\pgfqpoint{9.151667in}{1.156126in}}%
\pgfpathlineto{\pgfqpoint{9.134740in}{1.174796in}}%
\pgfpathlineto{\pgfqpoint{9.118835in}{1.193730in}}%
\pgfpathlineto{\pgfqpoint{9.103953in}{1.212909in}}%
\pgfpathlineto{\pgfqpoint{9.090095in}{1.232315in}}%
\pgfpathlineto{\pgfqpoint{9.077261in}{1.251930in}}%
\pgfpathlineto{\pgfqpoint{9.065452in}{1.271736in}}%
\pgfpathlineto{\pgfqpoint{9.054668in}{1.291716in}}%
\pgfpathlineto{\pgfqpoint{9.044909in}{1.311854in}}%
\pgfpathlineto{\pgfqpoint{9.036175in}{1.332133in}}%
\pgfpathlineto{\pgfqpoint{9.028468in}{1.352537in}}%
\pgfpathlineto{\pgfqpoint{9.021787in}{1.373050in}}%
\pgfpathlineto{\pgfqpoint{9.016133in}{1.393657in}}%
\pgfpathlineto{\pgfqpoint{9.011506in}{1.414341in}}%
\pgfpathlineto{\pgfqpoint{9.007907in}{1.435087in}}%
\pgfpathlineto{\pgfqpoint{9.005336in}{1.455880in}}%
\pgfpathlineto{\pgfqpoint{9.003793in}{1.476703in}}%
\pgfpathlineto{\pgfqpoint{9.003279in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.003279in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.711869in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.712552in}{1.522469in}}%
\pgfpathlineto{\pgfqpoint{8.714601in}{1.547373in}}%
\pgfpathlineto{\pgfqpoint{8.718015in}{1.572230in}}%
\pgfpathlineto{\pgfqpoint{8.722792in}{1.597016in}}%
\pgfpathlineto{\pgfqpoint{8.728931in}{1.621710in}}%
\pgfpathlineto{\pgfqpoint{8.736428in}{1.646286in}}%
\pgfpathlineto{\pgfqpoint{8.745282in}{1.670724in}}%
\pgfpathlineto{\pgfqpoint{8.755487in}{1.694998in}}%
\pgfpathlineto{\pgfqpoint{8.767041in}{1.719086in}}%
\pgfpathlineto{\pgfqpoint{8.779938in}{1.742966in}}%
\pgfpathlineto{\pgfqpoint{8.794173in}{1.766614in}}%
\pgfpathlineto{\pgfqpoint{8.809740in}{1.790008in}}%
\pgfpathlineto{\pgfqpoint{8.826633in}{1.813124in}}%
\pgfpathlineto{\pgfqpoint{8.844845in}{1.835939in}}%
\pgfpathlineto{\pgfqpoint{8.864367in}{1.858430in}}%
\pgfpathlineto{\pgfqpoint{8.885193in}{1.880573in}}%
\pgfpathlineto{\pgfqpoint{8.907311in}{1.902344in}}%
\pgfpathlineto{\pgfqpoint{8.930713in}{1.923720in}}%
\pgfpathlineto{\pgfqpoint{8.955386in}{1.944676in}}%
\pgfpathlineto{\pgfqpoint{8.981319in}{1.965187in}}%
\pgfpathlineto{\pgfqpoint{9.008496in}{1.985227in}}%
\pgfpathlineto{\pgfqpoint{9.036904in}{2.004772in}}%
\pgfpathlineto{\pgfqpoint{9.066524in}{2.023794in}}%
\pgfpathlineto{\pgfqpoint{9.097338in}{2.042268in}}%
\pgfpathlineto{\pgfqpoint{9.129324in}{2.060167in}}%
\pgfpathlineto{\pgfqpoint{9.162459in}{2.077464in}}%
\pgfpathlineto{\pgfqpoint{9.196718in}{2.094133in}}%
\pgfpathlineto{\pgfqpoint{9.232070in}{2.110146in}}%
\pgfpathlineto{\pgfqpoint{9.268486in}{2.125477in}}%
\pgfpathlineto{\pgfqpoint{9.305931in}{2.140100in}}%
\pgfpathlineto{\pgfqpoint{9.344367in}{2.153988in}}%
\pgfpathlineto{\pgfqpoint{9.383754in}{2.167117in}}%
\pgfpathlineto{\pgfqpoint{9.424049in}{2.179463in}}%
\pgfpathlineto{\pgfqpoint{9.465205in}{2.191001in}}%
\pgfpathlineto{\pgfqpoint{9.507173in}{2.201711in}}%
\pgfpathlineto{\pgfqpoint{9.549899in}{2.211571in}}%
\pgfpathlineto{\pgfqpoint{9.593328in}{2.220563in}}%
\pgfpathlineto{\pgfqpoint{9.637403in}{2.228669in}}%
\pgfpathlineto{\pgfqpoint{9.682063in}{2.235875in}}%
\pgfpathlineto{\pgfqpoint{9.727246in}{2.242167in}}%
\pgfpathlineto{\pgfqpoint{9.772887in}{2.247533in}}%
\pgfpathlineto{\pgfqpoint{9.818922in}{2.251964in}}%
\pgfpathlineto{\pgfqpoint{9.865284in}{2.255454in}}%
\pgfpathlineto{\pgfqpoint{9.911907in}{2.257997in}}%
\pgfpathlineto{\pgfqpoint{9.958722in}{2.259590in}}%
\pgfpathlineto{\pgfqpoint{10.005665in}{2.260233in}}%
\pgfpathlineto{\pgfqpoint{10.052668in}{2.259925in}}%
\pgfpathlineto{\pgfqpoint{10.099667in}{2.258671in}}%
\pgfpathlineto{\pgfqpoint{10.146598in}{2.256473in}}%
\pgfpathlineto{\pgfqpoint{10.193400in}{2.253338in}}%
\pgfpathlineto{\pgfqpoint{10.240012in}{2.249271in}}%
\pgfpathlineto{\pgfqpoint{10.286378in}{2.244282in}}%
\pgfpathlineto{\pgfqpoint{10.332440in}{2.238377in}}%
\pgfpathlineto{\pgfqpoint{10.378148in}{2.231566in}}%
\pgfpathlineto{\pgfqpoint{10.423448in}{2.223858in}}%
\pgfpathlineto{\pgfqpoint{10.468294in}{2.215264in}}%
\pgfpathlineto{\pgfqpoint{10.512637in}{2.205791in}}%
\pgfpathlineto{\pgfqpoint{10.556433in}{2.195451in}}%
\pgfpathlineto{\pgfqpoint{10.599640in}{2.184251in}}%
\pgfpathlineto{\pgfqpoint{10.642213in}{2.172202in}}%
\pgfpathlineto{\pgfqpoint{10.684112in}{2.159311in}}%
\pgfpathlineto{\pgfqpoint{10.725295in}{2.145587in}}%
\pgfpathlineto{\pgfqpoint{10.765721in}{2.131039in}}%
\pgfpathlineto{\pgfqpoint{10.805347in}{2.115674in}}%
\pgfpathlineto{\pgfqpoint{10.844131in}{2.099501in}}%
\pgfpathlineto{\pgfqpoint{10.882027in}{2.082527in}}%
\pgfpathlineto{\pgfqpoint{10.918990in}{2.064763in}}%
\pgfpathlineto{\pgfqpoint{10.954970in}{2.046216in}}%
\pgfpathlineto{\pgfqpoint{10.989918in}{2.026898in}}%
\pgfpathlineto{\pgfqpoint{11.023781in}{2.006820in}}%
\pgfpathlineto{\pgfqpoint{11.056501in}{1.985994in}}%
\pgfpathlineto{\pgfqpoint{11.088023in}{1.964435in}}%
\pgfpathlineto{\pgfqpoint{11.118285in}{1.942160in}}%
\pgfpathlineto{\pgfqpoint{11.147225in}{1.919187in}}%
\pgfpathlineto{\pgfqpoint{11.174779in}{1.895538in}}%
\pgfpathlineto{\pgfqpoint{11.200884in}{1.871236in}}%
\pgfpathlineto{\pgfqpoint{11.225472in}{1.846309in}}%
\pgfpathlineto{\pgfqpoint{11.248480in}{1.820786in}}%
\pgfpathlineto{\pgfqpoint{11.269842in}{1.794700in}}%
\pgfpathlineto{\pgfqpoint{11.289496in}{1.768087in}}%
\pgfpathlineto{\pgfqpoint{11.307380in}{1.740987in}}%
\pgfpathlineto{\pgfqpoint{11.323439in}{1.713440in}}%
\pgfpathlineto{\pgfqpoint{11.337617in}{1.685492in}}%
\pgfpathlineto{\pgfqpoint{11.349866in}{1.657191in}}%
\pgfpathlineto{\pgfqpoint{11.360144in}{1.628586in}}%
\pgfpathlineto{\pgfqpoint{11.368412in}{1.599729in}}%
\pgfpathlineto{\pgfqpoint{11.374640in}{1.570676in}}%
\pgfpathlineto{\pgfqpoint{11.378806in}{1.541479in}}%
\pgfpathlineto{\pgfqpoint{11.380893in}{1.512198in}}%
\pgfpathlineto{\pgfqpoint{11.380893in}{1.482887in}}%
\pgfpathlineto{\pgfqpoint{11.378806in}{1.453605in}}%
\pgfpathlineto{\pgfqpoint{11.374640in}{1.424409in}}%
\pgfpathlineto{\pgfqpoint{11.368412in}{1.395355in}}%
\pgfpathlineto{\pgfqpoint{11.360144in}{1.366499in}}%
\pgfpathlineto{\pgfqpoint{11.349866in}{1.337894in}}%
\pgfpathlineto{\pgfqpoint{11.337617in}{1.309592in}}%
\pgfpathlineto{\pgfqpoint{11.323439in}{1.281644in}}%
\pgfpathlineto{\pgfqpoint{11.307380in}{1.254098in}}%
\pgfpathlineto{\pgfqpoint{11.289496in}{1.226997in}}%
\pgfpathlineto{\pgfqpoint{11.269842in}{1.200384in}}%
\pgfpathlineto{\pgfqpoint{11.248480in}{1.174298in}}%
\pgfpathlineto{\pgfqpoint{11.225472in}{1.148776in}}%
\pgfpathlineto{\pgfqpoint{11.200884in}{1.123848in}}%
\pgfpathlineto{\pgfqpoint{11.174779in}{1.099547in}}%
\pgfpathlineto{\pgfqpoint{11.147225in}{1.075898in}}%
\pgfpathlineto{\pgfqpoint{11.118285in}{1.052925in}}%
\pgfpathlineto{\pgfqpoint{11.088023in}{1.030650in}}%
\pgfpathlineto{\pgfqpoint{11.056501in}{1.009091in}}%
\pgfpathlineto{\pgfqpoint{11.023781in}{0.988265in}}%
\pgfpathlineto{\pgfqpoint{10.989918in}{0.968186in}}%
\pgfpathlineto{\pgfqpoint{10.954970in}{0.948868in}}%
\pgfpathlineto{\pgfqpoint{10.918990in}{0.930322in}}%
\pgfpathlineto{\pgfqpoint{10.882027in}{0.912557in}}%
\pgfpathlineto{\pgfqpoint{10.844131in}{0.895584in}}%
\pgfpathlineto{\pgfqpoint{10.805347in}{0.879411in}}%
\pgfpathlineto{\pgfqpoint{10.765721in}{0.864046in}}%
\pgfpathlineto{\pgfqpoint{10.725295in}{0.849498in}}%
\pgfpathlineto{\pgfqpoint{10.684112in}{0.835774in}}%
\pgfpathlineto{\pgfqpoint{10.642213in}{0.822883in}}%
\pgfpathlineto{\pgfqpoint{10.599640in}{0.810833in}}%
\pgfpathlineto{\pgfqpoint{10.556433in}{0.799634in}}%
\pgfpathlineto{\pgfqpoint{10.512637in}{0.789293in}}%
\pgfpathlineto{\pgfqpoint{10.468294in}{0.779821in}}%
\pgfpathlineto{\pgfqpoint{10.423448in}{0.771226in}}%
\pgfpathlineto{\pgfqpoint{10.378148in}{0.763519in}}%
\pgfpathlineto{\pgfqpoint{10.332440in}{0.756708in}}%
\pgfpathlineto{\pgfqpoint{10.286378in}{0.750803in}}%
\pgfpathlineto{\pgfqpoint{10.240012in}{0.745813in}}%
\pgfpathlineto{\pgfqpoint{10.193400in}{0.741747in}}%
\pgfpathlineto{\pgfqpoint{10.146598in}{0.738611in}}%
\pgfpathlineto{\pgfqpoint{10.099667in}{0.736414in}}%
\pgfpathlineto{\pgfqpoint{10.052668in}{0.735159in}}%
\pgfpathlineto{\pgfqpoint{10.005665in}{0.734852in}}%
\pgfpathlineto{\pgfqpoint{9.958722in}{0.735494in}}%
\pgfpathlineto{\pgfqpoint{9.911907in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{9.865284in}{0.739631in}}%
\pgfpathlineto{\pgfqpoint{9.818922in}{0.743120in}}%
\pgfpathlineto{\pgfqpoint{9.772887in}{0.747552in}}%
\pgfpathlineto{\pgfqpoint{9.727246in}{0.752918in}}%
\pgfpathlineto{\pgfqpoint{9.682063in}{0.759210in}}%
\pgfpathlineto{\pgfqpoint{9.637403in}{0.766415in}}%
\pgfpathlineto{\pgfqpoint{9.593328in}{0.774522in}}%
\pgfpathlineto{\pgfqpoint{9.549899in}{0.783514in}}%
\pgfpathlineto{\pgfqpoint{9.507173in}{0.793374in}}%
\pgfpathlineto{\pgfqpoint{9.465205in}{0.804084in}}%
\pgfpathlineto{\pgfqpoint{9.424049in}{0.815622in}}%
\pgfpathlineto{\pgfqpoint{9.383754in}{0.827967in}}%
\pgfpathlineto{\pgfqpoint{9.344367in}{0.841096in}}%
\pgfpathlineto{\pgfqpoint{9.305931in}{0.854984in}}%
\pgfpathlineto{\pgfqpoint{9.268486in}{0.869607in}}%
\pgfpathlineto{\pgfqpoint{9.232070in}{0.884938in}}%
\pgfpathlineto{\pgfqpoint{9.196718in}{0.900951in}}%
\pgfpathlineto{\pgfqpoint{9.162459in}{0.917620in}}%
\pgfpathlineto{\pgfqpoint{9.129324in}{0.934917in}}%
\pgfpathlineto{\pgfqpoint{9.097338in}{0.952816in}}%
\pgfpathlineto{\pgfqpoint{9.066524in}{0.971291in}}%
\pgfpathlineto{\pgfqpoint{9.036904in}{0.990313in}}%
\pgfpathlineto{\pgfqpoint{9.008496in}{1.009857in}}%
\pgfpathlineto{\pgfqpoint{8.981319in}{1.029898in}}%
\pgfpathlineto{\pgfqpoint{8.955386in}{1.050408in}}%
\pgfpathlineto{\pgfqpoint{8.930713in}{1.071364in}}%
\pgfpathlineto{\pgfqpoint{8.907311in}{1.092740in}}%
\pgfpathlineto{\pgfqpoint{8.885193in}{1.114512in}}%
\pgfpathlineto{\pgfqpoint{8.864367in}{1.136655in}}%
\pgfpathlineto{\pgfqpoint{8.844845in}{1.159146in}}%
\pgfpathlineto{\pgfqpoint{8.826633in}{1.181961in}}%
\pgfpathlineto{\pgfqpoint{8.809740in}{1.205077in}}%
\pgfpathlineto{\pgfqpoint{8.794173in}{1.228470in}}%
\pgfpathlineto{\pgfqpoint{8.779938in}{1.252118in}}%
\pgfpathlineto{\pgfqpoint{8.767041in}{1.275998in}}%
\pgfpathlineto{\pgfqpoint{8.755487in}{1.300087in}}%
\pgfpathlineto{\pgfqpoint{8.745282in}{1.324361in}}%
\pgfpathlineto{\pgfqpoint{8.736428in}{1.348798in}}%
\pgfpathlineto{\pgfqpoint{8.728931in}{1.373375in}}%
\pgfpathlineto{\pgfqpoint{8.722792in}{1.398068in}}%
\pgfpathlineto{\pgfqpoint{8.718015in}{1.422855in}}%
\pgfpathlineto{\pgfqpoint{8.714601in}{1.447712in}}%
\pgfpathlineto{\pgfqpoint{8.712552in}{1.472615in}}%
\pgfpathlineto{\pgfqpoint{8.711869in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.711869in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.375477in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.376464in}{1.527818in}}%
\pgfpathlineto{\pgfqpoint{8.379423in}{1.558057in}}%
\pgfpathlineto{\pgfqpoint{8.384352in}{1.588221in}}%
\pgfpathlineto{\pgfqpoint{8.391243in}{1.618273in}}%
\pgfpathlineto{\pgfqpoint{8.400089in}{1.648177in}}%
\pgfpathlineto{\pgfqpoint{8.410879in}{1.677895in}}%
\pgfpathlineto{\pgfqpoint{8.423598in}{1.707390in}}%
\pgfpathlineto{\pgfqpoint{8.438232in}{1.736628in}}%
\pgfpathlineto{\pgfqpoint{8.454763in}{1.765570in}}%
\pgfpathlineto{\pgfqpoint{8.473170in}{1.794183in}}%
\pgfpathlineto{\pgfqpoint{8.493430in}{1.822430in}}%
\pgfpathlineto{\pgfqpoint{8.515519in}{1.850277in}}%
\pgfpathlineto{\pgfqpoint{8.539409in}{1.877689in}}%
\pgfpathlineto{\pgfqpoint{8.565072in}{1.904633in}}%
\pgfpathlineto{\pgfqpoint{8.592474in}{1.931075in}}%
\pgfpathlineto{\pgfqpoint{8.621583in}{1.956983in}}%
\pgfpathlineto{\pgfqpoint{8.652362in}{1.982325in}}%
\pgfpathlineto{\pgfqpoint{8.684775in}{2.007070in}}%
\pgfpathlineto{\pgfqpoint{8.718780in}{2.031188in}}%
\pgfpathlineto{\pgfqpoint{8.754335in}{2.054647in}}%
\pgfpathlineto{\pgfqpoint{8.791399in}{2.077421in}}%
\pgfpathlineto{\pgfqpoint{8.829923in}{2.099480in}}%
\pgfpathlineto{\pgfqpoint{8.869861in}{2.120797in}}%
\pgfpathlineto{\pgfqpoint{8.911165in}{2.141347in}}%
\pgfpathlineto{\pgfqpoint{8.953782in}{2.161103in}}%
\pgfpathlineto{\pgfqpoint{8.997660in}{2.180042in}}%
\pgfpathlineto{\pgfqpoint{9.042746in}{2.198140in}}%
\pgfpathlineto{\pgfqpoint{9.088983in}{2.215375in}}%
\pgfpathlineto{\pgfqpoint{9.136316in}{2.231726in}}%
\pgfpathlineto{\pgfqpoint{9.184685in}{2.247172in}}%
\pgfpathlineto{\pgfqpoint{9.234030in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{9.284292in}{2.275275in}}%
\pgfpathlineto{\pgfqpoint{9.335408in}{2.287898in}}%
\pgfpathlineto{\pgfqpoint{9.387316in}{2.299547in}}%
\pgfpathlineto{\pgfqpoint{9.439950in}{2.310208in}}%
\pgfpathlineto{\pgfqpoint{9.493247in}{2.319868in}}%
\pgfpathlineto{\pgfqpoint{9.547141in}{2.328515in}}%
\pgfpathlineto{\pgfqpoint{9.601565in}{2.336138in}}%
\pgfpathlineto{\pgfqpoint{9.656452in}{2.342728in}}%
\pgfpathlineto{\pgfqpoint{9.711735in}{2.348277in}}%
\pgfpathlineto{\pgfqpoint{9.767346in}{2.352777in}}%
\pgfpathlineto{\pgfqpoint{9.823216in}{2.356224in}}%
\pgfpathlineto{\pgfqpoint{9.879276in}{2.358613in}}%
\pgfpathlineto{\pgfqpoint{9.935457in}{2.359942in}}%
\pgfpathlineto{\pgfqpoint{9.991690in}{2.360207in}}%
\pgfpathlineto{\pgfqpoint{10.047906in}{2.359410in}}%
\pgfpathlineto{\pgfqpoint{10.104035in}{2.357551in}}%
\pgfpathlineto{\pgfqpoint{10.160009in}{2.354633in}}%
\pgfpathlineto{\pgfqpoint{10.215757in}{2.350659in}}%
\pgfpathlineto{\pgfqpoint{10.271213in}{2.345633in}}%
\pgfpathlineto{\pgfqpoint{10.326306in}{2.339563in}}%
\pgfpathlineto{\pgfqpoint{10.380971in}{2.332455in}}%
\pgfpathlineto{\pgfqpoint{10.435138in}{2.324319in}}%
\pgfpathlineto{\pgfqpoint{10.488741in}{2.315164in}}%
\pgfpathlineto{\pgfqpoint{10.541715in}{2.305002in}}%
\pgfpathlineto{\pgfqpoint{10.593994in}{2.293845in}}%
\pgfpathlineto{\pgfqpoint{10.645514in}{2.281707in}}%
\pgfpathlineto{\pgfqpoint{10.696211in}{2.268603in}}%
\pgfpathlineto{\pgfqpoint{10.746022in}{2.254549in}}%
\pgfpathlineto{\pgfqpoint{10.794887in}{2.239563in}}%
\pgfpathlineto{\pgfqpoint{10.842745in}{2.223662in}}%
\pgfpathlineto{\pgfqpoint{10.889537in}{2.206867in}}%
\pgfpathlineto{\pgfqpoint{10.935206in}{2.189198in}}%
\pgfpathlineto{\pgfqpoint{10.979695in}{2.170676in}}%
\pgfpathlineto{\pgfqpoint{11.022949in}{2.151326in}}%
\pgfpathlineto{\pgfqpoint{11.064916in}{2.131169in}}%
\pgfpathlineto{\pgfqpoint{11.105543in}{2.110233in}}%
\pgfpathlineto{\pgfqpoint{11.144780in}{2.088541in}}%
\pgfpathlineto{\pgfqpoint{11.182580in}{2.066122in}}%
\pgfpathlineto{\pgfqpoint{11.218895in}{2.043001in}}%
\pgfpathlineto{\pgfqpoint{11.253681in}{2.019209in}}%
\pgfpathlineto{\pgfqpoint{11.286895in}{1.994774in}}%
\pgfpathlineto{\pgfqpoint{11.318495in}{1.969727in}}%
\pgfpathlineto{\pgfqpoint{11.348444in}{1.944098in}}%
\pgfpathlineto{\pgfqpoint{11.376704in}{1.917919in}}%
\pgfpathlineto{\pgfqpoint{11.403240in}{1.891221in}}%
\pgfpathlineto{\pgfqpoint{11.428020in}{1.864039in}}%
\pgfpathlineto{\pgfqpoint{11.451014in}{1.836405in}}%
\pgfpathlineto{\pgfqpoint{11.472191in}{1.808354in}}%
\pgfpathlineto{\pgfqpoint{11.491528in}{1.779920in}}%
\pgfpathlineto{\pgfqpoint{11.509000in}{1.751138in}}%
\pgfpathlineto{\pgfqpoint{11.524584in}{1.722044in}}%
\pgfpathlineto{\pgfqpoint{11.538263in}{1.692672in}}%
\pgfpathlineto{\pgfqpoint{11.550020in}{1.663061in}}%
\pgfpathlineto{\pgfqpoint{11.559839in}{1.633246in}}%
\pgfpathlineto{\pgfqpoint{11.567709in}{1.603263in}}%
\pgfpathlineto{\pgfqpoint{11.573620in}{1.573150in}}%
\pgfpathlineto{\pgfqpoint{11.577564in}{1.542944in}}%
\pgfpathlineto{\pgfqpoint{11.579538in}{1.512683in}}%
\pgfpathlineto{\pgfqpoint{11.579538in}{1.482402in}}%
\pgfpathlineto{\pgfqpoint{11.577564in}{1.452140in}}%
\pgfpathlineto{\pgfqpoint{11.573620in}{1.421934in}}%
\pgfpathlineto{\pgfqpoint{11.567709in}{1.391821in}}%
\pgfpathlineto{\pgfqpoint{11.559839in}{1.361839in}}%
\pgfpathlineto{\pgfqpoint{11.550020in}{1.332023in}}%
\pgfpathlineto{\pgfqpoint{11.538263in}{1.302412in}}%
\pgfpathlineto{\pgfqpoint{11.524584in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{11.509000in}{1.243947in}}%
\pgfpathlineto{\pgfqpoint{11.491528in}{1.215164in}}%
\pgfpathlineto{\pgfqpoint{11.472191in}{1.186730in}}%
\pgfpathlineto{\pgfqpoint{11.451014in}{1.158679in}}%
\pgfpathlineto{\pgfqpoint{11.428020in}{1.131045in}}%
\pgfpathlineto{\pgfqpoint{11.403240in}{1.103863in}}%
\pgfpathlineto{\pgfqpoint{11.376704in}{1.077166in}}%
\pgfpathlineto{\pgfqpoint{11.348444in}{1.050987in}}%
\pgfpathlineto{\pgfqpoint{11.318495in}{1.025358in}}%
\pgfpathlineto{\pgfqpoint{11.286895in}{1.000310in}}%
\pgfpathlineto{\pgfqpoint{11.253681in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{11.218895in}{0.952083in}}%
\pgfpathlineto{\pgfqpoint{11.182580in}{0.928963in}}%
\pgfpathlineto{\pgfqpoint{11.144780in}{0.906543in}}%
\pgfpathlineto{\pgfqpoint{11.105543in}{0.884852in}}%
\pgfpathlineto{\pgfqpoint{11.064916in}{0.863915in}}%
\pgfpathlineto{\pgfqpoint{11.022949in}{0.843759in}}%
\pgfpathlineto{\pgfqpoint{10.979695in}{0.824408in}}%
\pgfpathlineto{\pgfqpoint{10.935206in}{0.805887in}}%
\pgfpathlineto{\pgfqpoint{10.889537in}{0.788218in}}%
\pgfpathlineto{\pgfqpoint{10.842745in}{0.771422in}}%
\pgfpathlineto{\pgfqpoint{10.794887in}{0.755522in}}%
\pgfpathlineto{\pgfqpoint{10.746022in}{0.740535in}}%
\pgfpathlineto{\pgfqpoint{10.696211in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{10.645514in}{0.713377in}}%
\pgfpathlineto{\pgfqpoint{10.593994in}{0.701239in}}%
\pgfpathlineto{\pgfqpoint{10.541715in}{0.690082in}}%
\pgfpathlineto{\pgfqpoint{10.488741in}{0.679920in}}%
\pgfpathlineto{\pgfqpoint{10.435138in}{0.670765in}}%
\pgfpathlineto{\pgfqpoint{10.380971in}{0.662629in}}%
\pgfpathlineto{\pgfqpoint{10.326306in}{0.655522in}}%
\pgfpathlineto{\pgfqpoint{10.271213in}{0.649451in}}%
\pgfpathlineto{\pgfqpoint{10.215757in}{0.644426in}}%
\pgfpathlineto{\pgfqpoint{10.160009in}{0.640452in}}%
\pgfpathlineto{\pgfqpoint{10.104035in}{0.637533in}}%
\pgfpathlineto{\pgfqpoint{10.047906in}{0.635674in}}%
\pgfpathlineto{\pgfqpoint{9.991690in}{0.634877in}}%
\pgfpathlineto{\pgfqpoint{9.935457in}{0.635143in}}%
\pgfpathlineto{\pgfqpoint{9.879276in}{0.636471in}}%
\pgfpathlineto{\pgfqpoint{9.823216in}{0.638860in}}%
\pgfpathlineto{\pgfqpoint{9.767346in}{0.642307in}}%
\pgfpathlineto{\pgfqpoint{9.711735in}{0.646808in}}%
\pgfpathlineto{\pgfqpoint{9.656452in}{0.652356in}}%
\pgfpathlineto{\pgfqpoint{9.601565in}{0.658946in}}%
\pgfpathlineto{\pgfqpoint{9.547141in}{0.666569in}}%
\pgfpathlineto{\pgfqpoint{9.493247in}{0.675216in}}%
\pgfpathlineto{\pgfqpoint{9.439950in}{0.684876in}}%
\pgfpathlineto{\pgfqpoint{9.387316in}{0.695537in}}%
\pgfpathlineto{\pgfqpoint{9.335408in}{0.707186in}}%
\pgfpathlineto{\pgfqpoint{9.284292in}{0.719809in}}%
\pgfpathlineto{\pgfqpoint{9.234030in}{0.733390in}}%
\pgfpathlineto{\pgfqpoint{9.184685in}{0.747913in}}%
\pgfpathlineto{\pgfqpoint{9.136316in}{0.763359in}}%
\pgfpathlineto{\pgfqpoint{9.088983in}{0.779710in}}%
\pgfpathlineto{\pgfqpoint{9.042746in}{0.796944in}}%
\pgfpathlineto{\pgfqpoint{8.997660in}{0.815043in}}%
\pgfpathlineto{\pgfqpoint{8.953782in}{0.833981in}}%
\pgfpathlineto{\pgfqpoint{8.911165in}{0.853738in}}%
\pgfpathlineto{\pgfqpoint{8.869861in}{0.874287in}}%
\pgfpathlineto{\pgfqpoint{8.829923in}{0.895605in}}%
\pgfpathlineto{\pgfqpoint{8.791399in}{0.917664in}}%
\pgfpathlineto{\pgfqpoint{8.754335in}{0.940437in}}%
\pgfpathlineto{\pgfqpoint{8.718780in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{8.684775in}{0.988014in}}%
\pgfpathlineto{\pgfqpoint{8.652362in}{1.012759in}}%
\pgfpathlineto{\pgfqpoint{8.621583in}{1.038101in}}%
\pgfpathlineto{\pgfqpoint{8.592474in}{1.064010in}}%
\pgfpathlineto{\pgfqpoint{8.565072in}{1.090452in}}%
\pgfpathlineto{\pgfqpoint{8.539409in}{1.117396in}}%
\pgfpathlineto{\pgfqpoint{8.515519in}{1.144808in}}%
\pgfpathlineto{\pgfqpoint{8.493430in}{1.172655in}}%
\pgfpathlineto{\pgfqpoint{8.473170in}{1.200902in}}%
\pgfpathlineto{\pgfqpoint{8.454763in}{1.229514in}}%
\pgfpathlineto{\pgfqpoint{8.438232in}{1.258457in}}%
\pgfpathlineto{\pgfqpoint{8.423598in}{1.287694in}}%
\pgfpathlineto{\pgfqpoint{8.410879in}{1.317190in}}%
\pgfpathlineto{\pgfqpoint{8.400089in}{1.346908in}}%
\pgfpathlineto{\pgfqpoint{8.391243in}{1.376812in}}%
\pgfpathlineto{\pgfqpoint{8.384352in}{1.406864in}}%
\pgfpathlineto{\pgfqpoint{8.379423in}{1.437028in}}%
\pgfpathlineto{\pgfqpoint{8.376464in}{1.467266in}}%
\pgfpathlineto{\pgfqpoint{8.375477in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.375477in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.375477in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.376464in}{1.527818in}}%
\pgfpathlineto{\pgfqpoint{8.379423in}{1.558057in}}%
\pgfpathlineto{\pgfqpoint{8.384352in}{1.588221in}}%
\pgfpathlineto{\pgfqpoint{8.391243in}{1.618273in}}%
\pgfpathlineto{\pgfqpoint{8.400089in}{1.648177in}}%
\pgfpathlineto{\pgfqpoint{8.410879in}{1.677895in}}%
\pgfpathlineto{\pgfqpoint{8.423598in}{1.707390in}}%
\pgfpathlineto{\pgfqpoint{8.438232in}{1.736628in}}%
\pgfpathlineto{\pgfqpoint{8.454763in}{1.765570in}}%
\pgfpathlineto{\pgfqpoint{8.473170in}{1.794183in}}%
\pgfpathlineto{\pgfqpoint{8.493430in}{1.822430in}}%
\pgfpathlineto{\pgfqpoint{8.515519in}{1.850277in}}%
\pgfpathlineto{\pgfqpoint{8.539409in}{1.877689in}}%
\pgfpathlineto{\pgfqpoint{8.565072in}{1.904633in}}%
\pgfpathlineto{\pgfqpoint{8.592474in}{1.931075in}}%
\pgfpathlineto{\pgfqpoint{8.621583in}{1.956983in}}%
\pgfpathlineto{\pgfqpoint{8.652362in}{1.982325in}}%
\pgfpathlineto{\pgfqpoint{8.684775in}{2.007070in}}%
\pgfpathlineto{\pgfqpoint{8.718780in}{2.031188in}}%
\pgfpathlineto{\pgfqpoint{8.754335in}{2.054647in}}%
\pgfpathlineto{\pgfqpoint{8.791399in}{2.077421in}}%
\pgfpathlineto{\pgfqpoint{8.829923in}{2.099480in}}%
\pgfpathlineto{\pgfqpoint{8.869861in}{2.120797in}}%
\pgfpathlineto{\pgfqpoint{8.911165in}{2.141347in}}%
\pgfpathlineto{\pgfqpoint{8.953782in}{2.161103in}}%
\pgfpathlineto{\pgfqpoint{8.997660in}{2.180042in}}%
\pgfpathlineto{\pgfqpoint{9.042746in}{2.198140in}}%
\pgfpathlineto{\pgfqpoint{9.088983in}{2.215375in}}%
\pgfpathlineto{\pgfqpoint{9.136316in}{2.231726in}}%
\pgfpathlineto{\pgfqpoint{9.184685in}{2.247172in}}%
\pgfpathlineto{\pgfqpoint{9.234030in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{9.284292in}{2.275275in}}%
\pgfpathlineto{\pgfqpoint{9.335408in}{2.287898in}}%
\pgfpathlineto{\pgfqpoint{9.387316in}{2.299547in}}%
\pgfpathlineto{\pgfqpoint{9.439950in}{2.310208in}}%
\pgfpathlineto{\pgfqpoint{9.493247in}{2.319868in}}%
\pgfpathlineto{\pgfqpoint{9.547141in}{2.328515in}}%
\pgfpathlineto{\pgfqpoint{9.601565in}{2.336138in}}%
\pgfpathlineto{\pgfqpoint{9.656452in}{2.342728in}}%
\pgfpathlineto{\pgfqpoint{9.711735in}{2.348277in}}%
\pgfpathlineto{\pgfqpoint{9.767346in}{2.352777in}}%
\pgfpathlineto{\pgfqpoint{9.823216in}{2.356224in}}%
\pgfpathlineto{\pgfqpoint{9.879276in}{2.358613in}}%
\pgfpathlineto{\pgfqpoint{9.935457in}{2.359942in}}%
\pgfpathlineto{\pgfqpoint{9.991690in}{2.360207in}}%
\pgfpathlineto{\pgfqpoint{10.047906in}{2.359410in}}%
\pgfpathlineto{\pgfqpoint{10.104035in}{2.357551in}}%
\pgfpathlineto{\pgfqpoint{10.160009in}{2.354633in}}%
\pgfpathlineto{\pgfqpoint{10.215757in}{2.350659in}}%
\pgfpathlineto{\pgfqpoint{10.271213in}{2.345633in}}%
\pgfpathlineto{\pgfqpoint{10.326306in}{2.339563in}}%
\pgfpathlineto{\pgfqpoint{10.380971in}{2.332455in}}%
\pgfpathlineto{\pgfqpoint{10.435138in}{2.324319in}}%
\pgfpathlineto{\pgfqpoint{10.488741in}{2.315164in}}%
\pgfpathlineto{\pgfqpoint{10.541715in}{2.305002in}}%
\pgfpathlineto{\pgfqpoint{10.593994in}{2.293845in}}%
\pgfpathlineto{\pgfqpoint{10.645514in}{2.281707in}}%
\pgfpathlineto{\pgfqpoint{10.696211in}{2.268603in}}%
\pgfpathlineto{\pgfqpoint{10.746022in}{2.254549in}}%
\pgfpathlineto{\pgfqpoint{10.794887in}{2.239563in}}%
\pgfpathlineto{\pgfqpoint{10.842745in}{2.223662in}}%
\pgfpathlineto{\pgfqpoint{10.889537in}{2.206867in}}%
\pgfpathlineto{\pgfqpoint{10.935206in}{2.189198in}}%
\pgfpathlineto{\pgfqpoint{10.979695in}{2.170676in}}%
\pgfpathlineto{\pgfqpoint{11.022949in}{2.151326in}}%
\pgfpathlineto{\pgfqpoint{11.064916in}{2.131169in}}%
\pgfpathlineto{\pgfqpoint{11.105543in}{2.110233in}}%
\pgfpathlineto{\pgfqpoint{11.144780in}{2.088541in}}%
\pgfpathlineto{\pgfqpoint{11.182580in}{2.066122in}}%
\pgfpathlineto{\pgfqpoint{11.218895in}{2.043001in}}%
\pgfpathlineto{\pgfqpoint{11.253681in}{2.019209in}}%
\pgfpathlineto{\pgfqpoint{11.286895in}{1.994774in}}%
\pgfpathlineto{\pgfqpoint{11.318495in}{1.969727in}}%
\pgfpathlineto{\pgfqpoint{11.348444in}{1.944098in}}%
\pgfpathlineto{\pgfqpoint{11.376704in}{1.917919in}}%
\pgfpathlineto{\pgfqpoint{11.403240in}{1.891221in}}%
\pgfpathlineto{\pgfqpoint{11.428020in}{1.864039in}}%
\pgfpathlineto{\pgfqpoint{11.451014in}{1.836405in}}%
\pgfpathlineto{\pgfqpoint{11.472191in}{1.808354in}}%
\pgfpathlineto{\pgfqpoint{11.491528in}{1.779920in}}%
\pgfpathlineto{\pgfqpoint{11.509000in}{1.751138in}}%
\pgfpathlineto{\pgfqpoint{11.524584in}{1.722044in}}%
\pgfpathlineto{\pgfqpoint{11.538263in}{1.692672in}}%
\pgfpathlineto{\pgfqpoint{11.550020in}{1.663061in}}%
\pgfpathlineto{\pgfqpoint{11.559839in}{1.633246in}}%
\pgfpathlineto{\pgfqpoint{11.567709in}{1.603263in}}%
\pgfpathlineto{\pgfqpoint{11.573620in}{1.573150in}}%
\pgfpathlineto{\pgfqpoint{11.577564in}{1.542944in}}%
\pgfpathlineto{\pgfqpoint{11.579538in}{1.512683in}}%
\pgfpathlineto{\pgfqpoint{11.579538in}{1.482402in}}%
\pgfpathlineto{\pgfqpoint{11.577564in}{1.452140in}}%
\pgfpathlineto{\pgfqpoint{11.573620in}{1.421934in}}%
\pgfpathlineto{\pgfqpoint{11.567709in}{1.391821in}}%
\pgfpathlineto{\pgfqpoint{11.559839in}{1.361839in}}%
\pgfpathlineto{\pgfqpoint{11.550020in}{1.332023in}}%
\pgfpathlineto{\pgfqpoint{11.538263in}{1.302412in}}%
\pgfpathlineto{\pgfqpoint{11.524584in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{11.509000in}{1.243947in}}%
\pgfpathlineto{\pgfqpoint{11.491528in}{1.215164in}}%
\pgfpathlineto{\pgfqpoint{11.472191in}{1.186730in}}%
\pgfpathlineto{\pgfqpoint{11.451014in}{1.158679in}}%
\pgfpathlineto{\pgfqpoint{11.428020in}{1.131045in}}%
\pgfpathlineto{\pgfqpoint{11.403240in}{1.103863in}}%
\pgfpathlineto{\pgfqpoint{11.376704in}{1.077166in}}%
\pgfpathlineto{\pgfqpoint{11.348444in}{1.050987in}}%
\pgfpathlineto{\pgfqpoint{11.318495in}{1.025358in}}%
\pgfpathlineto{\pgfqpoint{11.286895in}{1.000310in}}%
\pgfpathlineto{\pgfqpoint{11.253681in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{11.218895in}{0.952083in}}%
\pgfpathlineto{\pgfqpoint{11.182580in}{0.928963in}}%
\pgfpathlineto{\pgfqpoint{11.144780in}{0.906543in}}%
\pgfpathlineto{\pgfqpoint{11.105543in}{0.884852in}}%
\pgfpathlineto{\pgfqpoint{11.064916in}{0.863915in}}%
\pgfpathlineto{\pgfqpoint{11.022949in}{0.843759in}}%
\pgfpathlineto{\pgfqpoint{10.979695in}{0.824408in}}%
\pgfpathlineto{\pgfqpoint{10.935206in}{0.805887in}}%
\pgfpathlineto{\pgfqpoint{10.889537in}{0.788218in}}%
\pgfpathlineto{\pgfqpoint{10.842745in}{0.771422in}}%
\pgfpathlineto{\pgfqpoint{10.794887in}{0.755522in}}%
\pgfpathlineto{\pgfqpoint{10.746022in}{0.740535in}}%
\pgfpathlineto{\pgfqpoint{10.696211in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{10.645514in}{0.713377in}}%
\pgfpathlineto{\pgfqpoint{10.593994in}{0.701239in}}%
\pgfpathlineto{\pgfqpoint{10.541715in}{0.690082in}}%
\pgfpathlineto{\pgfqpoint{10.488741in}{0.679920in}}%
\pgfpathlineto{\pgfqpoint{10.435138in}{0.670765in}}%
\pgfpathlineto{\pgfqpoint{10.380971in}{0.662629in}}%
\pgfpathlineto{\pgfqpoint{10.326306in}{0.655522in}}%
\pgfpathlineto{\pgfqpoint{10.271213in}{0.649451in}}%
\pgfpathlineto{\pgfqpoint{10.215757in}{0.644426in}}%
\pgfpathlineto{\pgfqpoint{10.160009in}{0.640452in}}%
\pgfpathlineto{\pgfqpoint{10.104035in}{0.637533in}}%
\pgfpathlineto{\pgfqpoint{10.047906in}{0.635674in}}%
\pgfpathlineto{\pgfqpoint{9.991690in}{0.634877in}}%
\pgfpathlineto{\pgfqpoint{9.935457in}{0.635143in}}%
\pgfpathlineto{\pgfqpoint{9.879276in}{0.636471in}}%
\pgfpathlineto{\pgfqpoint{9.823216in}{0.638860in}}%
\pgfpathlineto{\pgfqpoint{9.767346in}{0.642307in}}%
\pgfpathlineto{\pgfqpoint{9.711735in}{0.646808in}}%
\pgfpathlineto{\pgfqpoint{9.656452in}{0.652356in}}%
\pgfpathlineto{\pgfqpoint{9.601565in}{0.658946in}}%
\pgfpathlineto{\pgfqpoint{9.547141in}{0.666569in}}%
\pgfpathlineto{\pgfqpoint{9.493247in}{0.675216in}}%
\pgfpathlineto{\pgfqpoint{9.439950in}{0.684876in}}%
\pgfpathlineto{\pgfqpoint{9.387316in}{0.695537in}}%
\pgfpathlineto{\pgfqpoint{9.335408in}{0.707186in}}%
\pgfpathlineto{\pgfqpoint{9.284292in}{0.719809in}}%
\pgfpathlineto{\pgfqpoint{9.234030in}{0.733390in}}%
\pgfpathlineto{\pgfqpoint{9.184685in}{0.747913in}}%
\pgfpathlineto{\pgfqpoint{9.136316in}{0.763359in}}%
\pgfpathlineto{\pgfqpoint{9.088983in}{0.779710in}}%
\pgfpathlineto{\pgfqpoint{9.042746in}{0.796944in}}%
\pgfpathlineto{\pgfqpoint{8.997660in}{0.815043in}}%
\pgfpathlineto{\pgfqpoint{8.953782in}{0.833981in}}%
\pgfpathlineto{\pgfqpoint{8.911165in}{0.853738in}}%
\pgfpathlineto{\pgfqpoint{8.869861in}{0.874287in}}%
\pgfpathlineto{\pgfqpoint{8.829923in}{0.895605in}}%
\pgfpathlineto{\pgfqpoint{8.791399in}{0.917664in}}%
\pgfpathlineto{\pgfqpoint{8.754335in}{0.940437in}}%
\pgfpathlineto{\pgfqpoint{8.718780in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{8.684775in}{0.988014in}}%
\pgfpathlineto{\pgfqpoint{8.652362in}{1.012759in}}%
\pgfpathlineto{\pgfqpoint{8.621583in}{1.038101in}}%
\pgfpathlineto{\pgfqpoint{8.592474in}{1.064010in}}%
\pgfpathlineto{\pgfqpoint{8.565072in}{1.090452in}}%
\pgfpathlineto{\pgfqpoint{8.539409in}{1.117396in}}%
\pgfpathlineto{\pgfqpoint{8.515519in}{1.144808in}}%
\pgfpathlineto{\pgfqpoint{8.493430in}{1.172655in}}%
\pgfpathlineto{\pgfqpoint{8.473170in}{1.200902in}}%
\pgfpathlineto{\pgfqpoint{8.454763in}{1.229514in}}%
\pgfpathlineto{\pgfqpoint{8.438232in}{1.258457in}}%
\pgfpathlineto{\pgfqpoint{8.423598in}{1.287694in}}%
\pgfpathlineto{\pgfqpoint{8.410879in}{1.317190in}}%
\pgfpathlineto{\pgfqpoint{8.400089in}{1.346908in}}%
\pgfpathlineto{\pgfqpoint{8.391243in}{1.376812in}}%
\pgfpathlineto{\pgfqpoint{8.384352in}{1.406864in}}%
\pgfpathlineto{\pgfqpoint{8.379423in}{1.437028in}}%
\pgfpathlineto{\pgfqpoint{8.376464in}{1.467266in}}%
\pgfpathlineto{\pgfqpoint{8.375477in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.375477in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.301105in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.272035in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.242753in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.213255in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.183534in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.153583in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.123395in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.092960in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.062268in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.031309in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.000070in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.968539in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.936703in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.904547in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.872058in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.839219in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.806016in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.772433in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.738453in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.704060in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.669237in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.633968in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.598236in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.562023in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.525312in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.488085in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.450326in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.412017in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.373138in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.333671in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.293597in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.252896in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.211546in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.169524in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.126806in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.083366in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.039175in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.994201in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.948410in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.901764in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.854218in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.805724in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.756228in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.705670in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.653979in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.601079in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.546883in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.491293in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.434198in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.375477in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.301105in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.280277in}{1.511332in}}%
\pgfpathlineto{\pgfqpoint{10.258768in}{1.524844in}}%
\pgfpathlineto{\pgfqpoint{10.236597in}{1.538075in}}%
\pgfpathlineto{\pgfqpoint{10.213782in}{1.551025in}}%
\pgfpathlineto{\pgfqpoint{10.190337in}{1.563689in}}%
\pgfpathlineto{\pgfqpoint{10.166276in}{1.576067in}}%
\pgfpathlineto{\pgfqpoint{10.141610in}{1.588155in}}%
\pgfpathlineto{\pgfqpoint{10.116350in}{1.599953in}}%
\pgfpathlineto{\pgfqpoint{10.090506in}{1.611460in}}%
\pgfpathlineto{\pgfqpoint{10.064085in}{1.622675in}}%
\pgfpathlineto{\pgfqpoint{10.037095in}{1.633600in}}%
\pgfpathlineto{\pgfqpoint{10.009543in}{1.644236in}}%
\pgfpathlineto{\pgfqpoint{9.981436in}{1.654586in}}%
\pgfpathlineto{\pgfqpoint{9.952778in}{1.664655in}}%
\pgfpathlineto{\pgfqpoint{9.923575in}{1.674449in}}%
\pgfpathlineto{\pgfqpoint{9.893834in}{1.683975in}}%
\pgfpathlineto{\pgfqpoint{9.863558in}{1.693242in}}%
\pgfpathlineto{\pgfqpoint{9.832755in}{1.702262in}}%
\pgfpathlineto{\pgfqpoint{9.801430in}{1.711048in}}%
\pgfpathlineto{\pgfqpoint{9.769588in}{1.719615in}}%
\pgfpathlineto{\pgfqpoint{9.737238in}{1.727982in}}%
\pgfpathlineto{\pgfqpoint{9.704387in}{1.736170in}}%
\pgfpathlineto{\pgfqpoint{9.671045in}{1.744200in}}%
\pgfpathlineto{\pgfqpoint{9.637220in}{1.752100in}}%
\pgfpathlineto{\pgfqpoint{9.602926in}{1.759899in}}%
\pgfpathlineto{\pgfqpoint{9.568175in}{1.767628in}}%
\pgfpathlineto{\pgfqpoint{9.532983in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{9.497371in}{1.783027in}}%
\pgfpathlineto{\pgfqpoint{9.461359in}{1.790781in}}%
\pgfpathlineto{\pgfqpoint{9.424975in}{1.798634in}}%
\pgfpathlineto{\pgfqpoint{9.388250in}{1.806639in}}%
\pgfpathlineto{\pgfqpoint{9.351224in}{1.814857in}}%
\pgfpathlineto{\pgfqpoint{9.313941in}{1.823353in}}%
\pgfpathlineto{\pgfqpoint{9.276458in}{1.832200in}}%
\pgfpathlineto{\pgfqpoint{9.238845in}{1.841480in}}%
\pgfpathlineto{\pgfqpoint{9.201187in}{1.851285in}}%
\pgfpathlineto{\pgfqpoint{9.163589in}{1.861719in}}%
\pgfpathlineto{\pgfqpoint{9.126182in}{1.872899in}}%
\pgfpathlineto{\pgfqpoint{9.089133in}{1.884959in}}%
\pgfpathlineto{\pgfqpoint{9.052652in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{9.017007in}{1.912361in}}%
\pgfpathlineto{\pgfqpoint{8.982545in}{1.928086in}}%
\pgfpathlineto{\pgfqpoint{8.949715in}{1.945470in}}%
\pgfpathlineto{\pgfqpoint{8.919107in}{1.964795in}}%
\pgfpathlineto{\pgfqpoint{8.891497in}{1.986387in}}%
\pgfpathlineto{\pgfqpoint{8.867918in}{2.010624in}}%
\pgfpathlineto{\pgfqpoint{8.849745in}{2.037935in}}%
\pgfpathlineto{\pgfqpoint{8.838807in}{2.068787in}}%
\pgfpathlineto{\pgfqpoint{8.837519in}{2.103651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.301105in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.300508in}{1.517235in}}%
\pgfpathlineto{\pgfqpoint{10.298717in}{1.536907in}}%
\pgfpathlineto{\pgfqpoint{10.295733in}{1.556537in}}%
\pgfpathlineto{\pgfqpoint{10.291558in}{1.576104in}}%
\pgfpathlineto{\pgfqpoint{10.286192in}{1.595588in}}%
\pgfpathlineto{\pgfqpoint{10.279640in}{1.614968in}}%
\pgfpathlineto{\pgfqpoint{10.271904in}{1.634224in}}%
\pgfpathlineto{\pgfqpoint{10.262991in}{1.653336in}}%
\pgfpathlineto{\pgfqpoint{10.252908in}{1.672285in}}%
\pgfpathlineto{\pgfqpoint{10.241664in}{1.691052in}}%
\pgfpathlineto{\pgfqpoint{10.229271in}{1.709619in}}%
\pgfpathlineto{\pgfqpoint{10.215744in}{1.727969in}}%
\pgfpathlineto{\pgfqpoint{10.201102in}{1.746087in}}%
\pgfpathlineto{\pgfqpoint{10.185366in}{1.763959in}}%
\pgfpathlineto{\pgfqpoint{10.168563in}{1.781572in}}%
\pgfpathlineto{\pgfqpoint{10.150722in}{1.798916in}}%
\pgfpathlineto{\pgfqpoint{10.131879in}{1.815982in}}%
\pgfpathlineto{\pgfqpoint{10.112074in}{1.832766in}}%
\pgfpathlineto{\pgfqpoint{10.091351in}{1.849265in}}%
\pgfpathlineto{\pgfqpoint{10.069762in}{1.865480in}}%
\pgfpathlineto{\pgfqpoint{10.047363in}{1.881414in}}%
\pgfpathlineto{\pgfqpoint{10.024219in}{1.897075in}}%
\pgfpathlineto{\pgfqpoint{10.000398in}{1.912477in}}%
\pgfpathlineto{\pgfqpoint{9.975977in}{1.927633in}}%
\pgfpathlineto{\pgfqpoint{9.951042in}{1.942567in}}%
\pgfpathlineto{\pgfqpoint{9.925687in}{1.957302in}}%
\pgfpathlineto{\pgfqpoint{9.900013in}{1.971869in}}%
\pgfpathlineto{\pgfqpoint{9.874134in}{1.986302in}}%
\pgfpathlineto{\pgfqpoint{9.848177in}{2.000643in}}%
\pgfpathlineto{\pgfqpoint{9.822280in}{2.014936in}}%
\pgfpathlineto{\pgfqpoint{9.796600in}{2.029232in}}%
\pgfpathlineto{\pgfqpoint{9.771309in}{2.043585in}}%
\pgfpathlineto{\pgfqpoint{9.746603in}{2.058056in}}%
\pgfpathlineto{\pgfqpoint{9.722704in}{2.072709in}}%
\pgfpathlineto{\pgfqpoint{9.699863in}{2.087613in}}%
\pgfpathlineto{\pgfqpoint{9.678367in}{2.102839in}}%
\pgfpathlineto{\pgfqpoint{9.658544in}{2.118460in}}%
\pgfpathlineto{\pgfqpoint{9.640770in}{2.134552in}}%
\pgfpathlineto{\pgfqpoint{9.625479in}{2.151187in}}%
\pgfpathlineto{\pgfqpoint{9.613167in}{2.168431in}}%
\pgfpathlineto{\pgfqpoint{9.604406in}{2.186343in}}%
\pgfpathlineto{\pgfqpoint{9.599842in}{2.204966in}}%
\pgfpathlineto{\pgfqpoint{9.600205in}{2.224322in}}%
\pgfpathlineto{\pgfqpoint{9.606304in}{2.244399in}}%
\pgfpathlineto{\pgfqpoint{9.619014in}{2.265146in}}%
\pgfpathlineto{\pgfqpoint{9.639246in}{2.286456in}}%
\pgfpathlineto{\pgfqpoint{9.667905in}{2.308163in}}%
\pgfpathlineto{\pgfqpoint{9.705824in}{2.330033in}}%
\pgfpathlineto{\pgfqpoint{9.753669in}{2.351770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.301105in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.321232in}{1.511607in}}%
\pgfpathlineto{\pgfqpoint{10.340635in}{1.525944in}}%
\pgfpathlineto{\pgfqpoint{10.359289in}{1.540551in}}%
\pgfpathlineto{\pgfqpoint{10.377166in}{1.555427in}}%
\pgfpathlineto{\pgfqpoint{10.394237in}{1.570568in}}%
\pgfpathlineto{\pgfqpoint{10.410470in}{1.585973in}}%
\pgfpathlineto{\pgfqpoint{10.425833in}{1.601639in}}%
\pgfpathlineto{\pgfqpoint{10.440290in}{1.617564in}}%
\pgfpathlineto{\pgfqpoint{10.453807in}{1.633743in}}%
\pgfpathlineto{\pgfqpoint{10.466346in}{1.650172in}}%
\pgfpathlineto{\pgfqpoint{10.477873in}{1.666846in}}%
\pgfpathlineto{\pgfqpoint{10.488352in}{1.683758in}}%
\pgfpathlineto{\pgfqpoint{10.497750in}{1.700900in}}%
\pgfpathlineto{\pgfqpoint{10.506039in}{1.718262in}}%
\pgfpathlineto{\pgfqpoint{10.513191in}{1.735829in}}%
\pgfpathlineto{\pgfqpoint{10.519188in}{1.753589in}}%
\pgfpathlineto{\pgfqpoint{10.524018in}{1.771523in}}%
\pgfpathlineto{\pgfqpoint{10.527676in}{1.789610in}}%
\pgfpathlineto{\pgfqpoint{10.530170in}{1.807828in}}%
\pgfpathlineto{\pgfqpoint{10.531519in}{1.826151in}}%
\pgfpathlineto{\pgfqpoint{10.531756in}{1.844550in}}%
\pgfpathlineto{\pgfqpoint{10.530929in}{1.862994in}}%
\pgfpathlineto{\pgfqpoint{10.529104in}{1.881450in}}%
\pgfpathlineto{\pgfqpoint{10.526365in}{1.899885in}}%
\pgfpathlineto{\pgfqpoint{10.522815in}{1.918261in}}%
\pgfpathlineto{\pgfqpoint{10.518579in}{1.936541in}}%
\pgfpathlineto{\pgfqpoint{10.513801in}{1.954689in}}%
\pgfpathlineto{\pgfqpoint{10.508650in}{1.972666in}}%
\pgfpathlineto{\pgfqpoint{10.503317in}{1.990435in}}%
\pgfpathlineto{\pgfqpoint{10.498014in}{2.007960in}}%
\pgfpathlineto{\pgfqpoint{10.492978in}{2.025203in}}%
\pgfpathlineto{\pgfqpoint{10.488469in}{2.042127in}}%
\pgfpathlineto{\pgfqpoint{10.484766in}{2.058696in}}%
\pgfpathlineto{\pgfqpoint{10.482171in}{2.074873in}}%
\pgfpathlineto{\pgfqpoint{10.481005in}{2.090617in}}%
\pgfpathlineto{\pgfqpoint{10.481606in}{2.105888in}}%
\pgfpathlineto{\pgfqpoint{10.484321in}{2.120642in}}%
\pgfpathlineto{\pgfqpoint{10.489509in}{2.134831in}}%
\pgfpathlineto{\pgfqpoint{10.497528in}{2.148404in}}%
\pgfpathlineto{\pgfqpoint{10.508727in}{2.161306in}}%
\pgfpathlineto{\pgfqpoint{10.523439in}{2.173482in}}%
\pgfpathlineto{\pgfqpoint{10.541966in}{2.184873in}}%
\pgfpathlineto{\pgfqpoint{10.564569in}{2.195427in}}%
\pgfpathlineto{\pgfqpoint{10.591457in}{2.205100in}}%
\pgfpathlineto{\pgfqpoint{10.622780in}{2.213861in}}%
\pgfpathlineto{\pgfqpoint{10.658626in}{2.221701in}}%
\pgfpathlineto{\pgfqpoint{10.699027in}{2.228636in}}%
\pgfpathlineto{\pgfqpoint{10.743971in}{2.234717in}}%
\pgfpathlineto{\pgfqpoint{10.793424in}{2.240029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.301105in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.329967in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.358623in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.387075in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.415323in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.443368in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.471207in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.498838in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.526259in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.553466in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.580454in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.607219in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.633757in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.660062in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.686129in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.711955in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.737535in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.762867in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.787949in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.812779in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.837360in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.861692in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.885782in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.909637in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.933266in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.956684in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.979907in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.002956in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.025855in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.048633in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.071326in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.093972in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.116616in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.139310in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.162112in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.185085in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.208302in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.231840in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.255787in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.280238in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.305296in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.331074in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.357692in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.385282in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.413983in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.443947in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.475333in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.508312in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.543066in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{11.579785in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.301105in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.321232in}{1.483478in}}%
\pgfpathlineto{\pgfqpoint{10.340635in}{1.469141in}}%
\pgfpathlineto{\pgfqpoint{10.359289in}{1.454533in}}%
\pgfpathlineto{\pgfqpoint{10.377166in}{1.439658in}}%
\pgfpathlineto{\pgfqpoint{10.394237in}{1.424516in}}%
\pgfpathlineto{\pgfqpoint{10.410470in}{1.409111in}}%
\pgfpathlineto{\pgfqpoint{10.425833in}{1.393445in}}%
\pgfpathlineto{\pgfqpoint{10.440290in}{1.377521in}}%
\pgfpathlineto{\pgfqpoint{10.453807in}{1.361342in}}%
\pgfpathlineto{\pgfqpoint{10.466346in}{1.344912in}}%
\pgfpathlineto{\pgfqpoint{10.477873in}{1.328238in}}%
\pgfpathlineto{\pgfqpoint{10.488352in}{1.311326in}}%
\pgfpathlineto{\pgfqpoint{10.497750in}{1.294184in}}%
\pgfpathlineto{\pgfqpoint{10.506039in}{1.276823in}}%
\pgfpathlineto{\pgfqpoint{10.513191in}{1.259255in}}%
\pgfpathlineto{\pgfqpoint{10.519188in}{1.241495in}}%
\pgfpathlineto{\pgfqpoint{10.524018in}{1.223562in}}%
\pgfpathlineto{\pgfqpoint{10.527676in}{1.205475in}}%
\pgfpathlineto{\pgfqpoint{10.530170in}{1.187257in}}%
\pgfpathlineto{\pgfqpoint{10.531519in}{1.168934in}}%
\pgfpathlineto{\pgfqpoint{10.531756in}{1.150535in}}%
\pgfpathlineto{\pgfqpoint{10.530929in}{1.132091in}}%
\pgfpathlineto{\pgfqpoint{10.529104in}{1.113634in}}%
\pgfpathlineto{\pgfqpoint{10.526365in}{1.095200in}}%
\pgfpathlineto{\pgfqpoint{10.522815in}{1.076824in}}%
\pgfpathlineto{\pgfqpoint{10.518579in}{1.058543in}}%
\pgfpathlineto{\pgfqpoint{10.513801in}{1.040396in}}%
\pgfpathlineto{\pgfqpoint{10.508650in}{1.022419in}}%
\pgfpathlineto{\pgfqpoint{10.503317in}{1.004649in}}%
\pgfpathlineto{\pgfqpoint{10.498014in}{0.987125in}}%
\pgfpathlineto{\pgfqpoint{10.492978in}{0.969882in}}%
\pgfpathlineto{\pgfqpoint{10.488469in}{0.952957in}}%
\pgfpathlineto{\pgfqpoint{10.484766in}{0.936388in}}%
\pgfpathlineto{\pgfqpoint{10.482171in}{0.920212in}}%
\pgfpathlineto{\pgfqpoint{10.481005in}{0.904468in}}%
\pgfpathlineto{\pgfqpoint{10.481606in}{0.889197in}}%
\pgfpathlineto{\pgfqpoint{10.484321in}{0.874443in}}%
\pgfpathlineto{\pgfqpoint{10.489509in}{0.860254in}}%
\pgfpathlineto{\pgfqpoint{10.497528in}{0.846681in}}%
\pgfpathlineto{\pgfqpoint{10.508727in}{0.833778in}}%
\pgfpathlineto{\pgfqpoint{10.523439in}{0.821603in}}%
\pgfpathlineto{\pgfqpoint{10.541966in}{0.810212in}}%
\pgfpathlineto{\pgfqpoint{10.564569in}{0.799657in}}%
\pgfpathlineto{\pgfqpoint{10.591457in}{0.789984in}}%
\pgfpathlineto{\pgfqpoint{10.622780in}{0.781223in}}%
\pgfpathlineto{\pgfqpoint{10.658626in}{0.773384in}}%
\pgfpathlineto{\pgfqpoint{10.699027in}{0.766449in}}%
\pgfpathlineto{\pgfqpoint{10.743971in}{0.760368in}}%
\pgfpathlineto{\pgfqpoint{10.793424in}{0.755055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.301105in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.300508in}{1.477850in}}%
\pgfpathlineto{\pgfqpoint{10.298717in}{1.458178in}}%
\pgfpathlineto{\pgfqpoint{10.295733in}{1.438548in}}%
\pgfpathlineto{\pgfqpoint{10.291558in}{1.418981in}}%
\pgfpathlineto{\pgfqpoint{10.286192in}{1.399497in}}%
\pgfpathlineto{\pgfqpoint{10.279640in}{1.380117in}}%
\pgfpathlineto{\pgfqpoint{10.271904in}{1.360861in}}%
\pgfpathlineto{\pgfqpoint{10.262991in}{1.341749in}}%
\pgfpathlineto{\pgfqpoint{10.252908in}{1.322800in}}%
\pgfpathlineto{\pgfqpoint{10.241664in}{1.304033in}}%
\pgfpathlineto{\pgfqpoint{10.229271in}{1.285466in}}%
\pgfpathlineto{\pgfqpoint{10.215744in}{1.267115in}}%
\pgfpathlineto{\pgfqpoint{10.201102in}{1.248997in}}%
\pgfpathlineto{\pgfqpoint{10.185366in}{1.231125in}}%
\pgfpathlineto{\pgfqpoint{10.168563in}{1.213512in}}%
\pgfpathlineto{\pgfqpoint{10.150722in}{1.196169in}}%
\pgfpathlineto{\pgfqpoint{10.131879in}{1.179102in}}%
\pgfpathlineto{\pgfqpoint{10.112074in}{1.162318in}}%
\pgfpathlineto{\pgfqpoint{10.091351in}{1.145819in}}%
\pgfpathlineto{\pgfqpoint{10.069762in}{1.129605in}}%
\pgfpathlineto{\pgfqpoint{10.047363in}{1.113671in}}%
\pgfpathlineto{\pgfqpoint{10.024219in}{1.098009in}}%
\pgfpathlineto{\pgfqpoint{10.000398in}{1.082608in}}%
\pgfpathlineto{\pgfqpoint{9.975977in}{1.067451in}}%
\pgfpathlineto{\pgfqpoint{9.951042in}{1.052518in}}%
\pgfpathlineto{\pgfqpoint{9.925687in}{1.037783in}}%
\pgfpathlineto{\pgfqpoint{9.900013in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{9.874134in}{1.008782in}}%
\pgfpathlineto{\pgfqpoint{9.848177in}{0.994441in}}%
\pgfpathlineto{\pgfqpoint{9.822280in}{0.980148in}}%
\pgfpathlineto{\pgfqpoint{9.796600in}{0.965853in}}%
\pgfpathlineto{\pgfqpoint{9.771309in}{0.951499in}}%
\pgfpathlineto{\pgfqpoint{9.746603in}{0.937028in}}%
\pgfpathlineto{\pgfqpoint{9.722704in}{0.922375in}}%
\pgfpathlineto{\pgfqpoint{9.699863in}{0.907472in}}%
\pgfpathlineto{\pgfqpoint{9.678367in}{0.892246in}}%
\pgfpathlineto{\pgfqpoint{9.658544in}{0.876624in}}%
\pgfpathlineto{\pgfqpoint{9.640770in}{0.860532in}}%
\pgfpathlineto{\pgfqpoint{9.625479in}{0.843898in}}%
\pgfpathlineto{\pgfqpoint{9.613167in}{0.826654in}}%
\pgfpathlineto{\pgfqpoint{9.604406in}{0.808742in}}%
\pgfpathlineto{\pgfqpoint{9.599842in}{0.790118in}}%
\pgfpathlineto{\pgfqpoint{9.600205in}{0.770763in}}%
\pgfpathlineto{\pgfqpoint{9.606304in}{0.750685in}}%
\pgfpathlineto{\pgfqpoint{9.619014in}{0.729939in}}%
\pgfpathlineto{\pgfqpoint{9.639246in}{0.708628in}}%
\pgfpathlineto{\pgfqpoint{9.667905in}{0.686922in}}%
\pgfpathlineto{\pgfqpoint{9.705824in}{0.665052in}}%
\pgfpathlineto{\pgfqpoint{9.753669in}{0.643314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.301105in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.280277in}{1.483753in}}%
\pgfpathlineto{\pgfqpoint{10.258768in}{1.470241in}}%
\pgfpathlineto{\pgfqpoint{10.236597in}{1.457009in}}%
\pgfpathlineto{\pgfqpoint{10.213782in}{1.444060in}}%
\pgfpathlineto{\pgfqpoint{10.190337in}{1.431395in}}%
\pgfpathlineto{\pgfqpoint{10.166276in}{1.419018in}}%
\pgfpathlineto{\pgfqpoint{10.141610in}{1.406930in}}%
\pgfpathlineto{\pgfqpoint{10.116350in}{1.395132in}}%
\pgfpathlineto{\pgfqpoint{10.090506in}{1.383625in}}%
\pgfpathlineto{\pgfqpoint{10.064085in}{1.372409in}}%
\pgfpathlineto{\pgfqpoint{10.037095in}{1.361485in}}%
\pgfpathlineto{\pgfqpoint{10.009543in}{1.350849in}}%
\pgfpathlineto{\pgfqpoint{9.981436in}{1.340498in}}%
\pgfpathlineto{\pgfqpoint{9.952778in}{1.330429in}}%
\pgfpathlineto{\pgfqpoint{9.923575in}{1.320635in}}%
\pgfpathlineto{\pgfqpoint{9.893834in}{1.311110in}}%
\pgfpathlineto{\pgfqpoint{9.863558in}{1.301843in}}%
\pgfpathlineto{\pgfqpoint{9.832755in}{1.292823in}}%
\pgfpathlineto{\pgfqpoint{9.801430in}{1.284037in}}%
\pgfpathlineto{\pgfqpoint{9.769588in}{1.275469in}}%
\pgfpathlineto{\pgfqpoint{9.737238in}{1.267102in}}%
\pgfpathlineto{\pgfqpoint{9.704387in}{1.258915in}}%
\pgfpathlineto{\pgfqpoint{9.671045in}{1.250884in}}%
\pgfpathlineto{\pgfqpoint{9.637220in}{1.242984in}}%
\pgfpathlineto{\pgfqpoint{9.602926in}{1.235186in}}%
\pgfpathlineto{\pgfqpoint{9.568175in}{1.227456in}}%
\pgfpathlineto{\pgfqpoint{9.532983in}{1.219760in}}%
\pgfpathlineto{\pgfqpoint{9.497371in}{1.212057in}}%
\pgfpathlineto{\pgfqpoint{9.461359in}{1.204303in}}%
\pgfpathlineto{\pgfqpoint{9.424975in}{1.196451in}}%
\pgfpathlineto{\pgfqpoint{9.388250in}{1.188445in}}%
\pgfpathlineto{\pgfqpoint{9.351224in}{1.180228in}}%
\pgfpathlineto{\pgfqpoint{9.313941in}{1.171732in}}%
\pgfpathlineto{\pgfqpoint{9.276458in}{1.162885in}}%
\pgfpathlineto{\pgfqpoint{9.238845in}{1.153605in}}%
\pgfpathlineto{\pgfqpoint{9.201187in}{1.143799in}}%
\pgfpathlineto{\pgfqpoint{9.163589in}{1.133365in}}%
\pgfpathlineto{\pgfqpoint{9.126182in}{1.122185in}}%
\pgfpathlineto{\pgfqpoint{9.089133in}{1.110125in}}%
\pgfpathlineto{\pgfqpoint{9.052652in}{1.097031in}}%
\pgfpathlineto{\pgfqpoint{9.017007in}{1.082724in}}%
\pgfpathlineto{\pgfqpoint{8.982545in}{1.066999in}}%
\pgfpathlineto{\pgfqpoint{8.949715in}{1.049614in}}%
\pgfpathlineto{\pgfqpoint{8.919107in}{1.030289in}}%
\pgfpathlineto{\pgfqpoint{8.891497in}{1.008697in}}%
\pgfpathlineto{\pgfqpoint{8.867918in}{0.984460in}}%
\pgfpathlineto{\pgfqpoint{8.849745in}{0.957149in}}%
\pgfpathlineto{\pgfqpoint{8.838807in}{0.926297in}}%
\pgfpathlineto{\pgfqpoint{8.837519in}{0.891434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.301105in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.301105in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.301105in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.301105in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.119604in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.120006in}{1.505782in}}%
\pgfpathlineto{\pgfqpoint{10.121212in}{1.513984in}}%
\pgfpathlineto{\pgfqpoint{10.123216in}{1.522112in}}%
\pgfpathlineto{\pgfqpoint{10.126012in}{1.530128in}}%
\pgfpathlineto{\pgfqpoint{10.129590in}{1.537997in}}%
\pgfpathlineto{\pgfqpoint{10.133936in}{1.545681in}}%
\pgfpathlineto{\pgfqpoint{10.139036in}{1.553145in}}%
\pgfpathlineto{\pgfqpoint{10.144870in}{1.560354in}}%
\pgfpathlineto{\pgfqpoint{10.151417in}{1.567273in}}%
\pgfpathlineto{\pgfqpoint{10.158651in}{1.573870in}}%
\pgfpathlineto{\pgfqpoint{10.166545in}{1.580111in}}%
\pgfpathlineto{\pgfqpoint{10.175066in}{1.585967in}}%
\pgfpathlineto{\pgfqpoint{10.184182in}{1.591406in}}%
\pgfpathlineto{\pgfqpoint{10.193853in}{1.596402in}}%
\pgfpathlineto{\pgfqpoint{10.204039in}{1.600927in}}%
\pgfpathlineto{\pgfqpoint{10.214697in}{1.604958in}}%
\pgfpathlineto{\pgfqpoint{10.225780in}{1.608473in}}%
\pgfpathlineto{\pgfqpoint{10.237237in}{1.611451in}}%
\pgfpathlineto{\pgfqpoint{10.249016in}{1.613875in}}%
\pgfpathlineto{\pgfqpoint{10.261063in}{1.615732in}}%
\pgfpathlineto{\pgfqpoint{10.273320in}{1.617008in}}%
\pgfpathlineto{\pgfqpoint{10.285727in}{1.617695in}}%
\pgfpathlineto{\pgfqpoint{10.298224in}{1.617788in}}%
\pgfpathlineto{\pgfqpoint{10.310748in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{10.323235in}{1.616179in}}%
\pgfpathlineto{\pgfqpoint{10.335621in}{1.614481in}}%
\pgfpathlineto{\pgfqpoint{10.347842in}{1.612197in}}%
\pgfpathlineto{\pgfqpoint{10.359833in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{10.371529in}{1.605908in}}%
\pgfpathlineto{\pgfqpoint{10.382868in}{1.601932in}}%
\pgfpathlineto{\pgfqpoint{10.393788in}{1.597428in}}%
\pgfpathlineto{\pgfqpoint{10.404229in}{1.592416in}}%
\pgfpathlineto{\pgfqpoint{10.414133in}{1.586921in}}%
\pgfpathlineto{\pgfqpoint{10.423445in}{1.580970in}}%
\pgfpathlineto{\pgfqpoint{10.432113in}{1.574595in}}%
\pgfpathlineto{\pgfqpoint{10.440088in}{1.567826in}}%
\pgfpathlineto{\pgfqpoint{10.447324in}{1.560697in}}%
\pgfpathlineto{\pgfqpoint{10.453780in}{1.553246in}}%
\pgfpathlineto{\pgfqpoint{10.459420in}{1.545510in}}%
\pgfpathlineto{\pgfqpoint{10.464211in}{1.537528in}}%
\pgfpathlineto{\pgfqpoint{10.468125in}{1.529341in}}%
\pgfpathlineto{\pgfqpoint{10.471140in}{1.520992in}}%
\pgfpathlineto{\pgfqpoint{10.473239in}{1.512522in}}%
\pgfpathlineto{\pgfqpoint{10.474409in}{1.503976in}}%
\pgfpathlineto{\pgfqpoint{10.474643in}{1.495397in}}%
\pgfpathlineto{\pgfqpoint{10.473940in}{1.486828in}}%
\pgfpathlineto{\pgfqpoint{10.472305in}{1.478315in}}%
\pgfpathlineto{\pgfqpoint{10.469746in}{1.469900in}}%
\pgfpathlineto{\pgfqpoint{10.466279in}{1.461627in}}%
\pgfpathlineto{\pgfqpoint{10.461923in}{1.453538in}}%
\pgfpathlineto{\pgfqpoint{10.456704in}{1.445673in}}%
\pgfpathlineto{\pgfqpoint{10.450652in}{1.438075in}}%
\pgfpathlineto{\pgfqpoint{10.443801in}{1.430780in}}%
\pgfpathlineto{\pgfqpoint{10.436190in}{1.423827in}}%
\pgfpathlineto{\pgfqpoint{10.427863in}{1.417251in}}%
\pgfpathlineto{\pgfqpoint{10.418867in}{1.411084in}}%
\pgfpathlineto{\pgfqpoint{10.409252in}{1.405358in}}%
\pgfpathlineto{\pgfqpoint{10.399072in}{1.400101in}}%
\pgfpathlineto{\pgfqpoint{10.388384in}{1.395340in}}%
\pgfpathlineto{\pgfqpoint{10.377247in}{1.391097in}}%
\pgfpathlineto{\pgfqpoint{10.365721in}{1.387394in}}%
\pgfpathlineto{\pgfqpoint{10.353870in}{1.384247in}}%
\pgfpathlineto{\pgfqpoint{10.341756in}{1.381672in}}%
\pgfpathlineto{\pgfqpoint{10.329445in}{1.379680in}}%
\pgfpathlineto{\pgfqpoint{10.317000in}{1.378280in}}%
\pgfpathlineto{\pgfqpoint{10.304486in}{1.377475in}}%
\pgfpathlineto{\pgfqpoint{10.291968in}{1.377268in}}%
\pgfpathlineto{\pgfqpoint{10.279508in}{1.377659in}}%
\pgfpathlineto{\pgfqpoint{10.267169in}{1.378641in}}%
\pgfpathlineto{\pgfqpoint{10.255010in}{1.380209in}}%
\pgfpathlineto{\pgfqpoint{10.243090in}{1.382351in}}%
\pgfpathlineto{\pgfqpoint{10.231465in}{1.385055in}}%
\pgfpathlineto{\pgfqpoint{10.220188in}{1.388303in}}%
\pgfpathlineto{\pgfqpoint{10.209312in}{1.392079in}}%
\pgfpathlineto{\pgfqpoint{10.198884in}{1.396360in}}%
\pgfpathlineto{\pgfqpoint{10.188950in}{1.401124in}}%
\pgfpathlineto{\pgfqpoint{10.179552in}{1.406344in}}%
\pgfpathlineto{\pgfqpoint{10.170729in}{1.411995in}}%
\pgfpathlineto{\pgfqpoint{10.162517in}{1.418047in}}%
\pgfpathlineto{\pgfqpoint{10.154950in}{1.424470in}}%
\pgfpathlineto{\pgfqpoint{10.148056in}{1.431232in}}%
\pgfpathlineto{\pgfqpoint{10.141863in}{1.438301in}}%
\pgfpathlineto{\pgfqpoint{10.136393in}{1.445642in}}%
\pgfpathlineto{\pgfqpoint{10.131668in}{1.453220in}}%
\pgfpathlineto{\pgfqpoint{10.127704in}{1.461001in}}%
\pgfpathlineto{\pgfqpoint{10.124515in}{1.468948in}}%
\pgfpathlineto{\pgfqpoint{10.122114in}{1.477025in}}%
\pgfpathlineto{\pgfqpoint{10.120509in}{1.485195in}}%
\pgfpathlineto{\pgfqpoint{10.119705in}{1.493420in}}%
\pgfpathlineto{\pgfqpoint{10.119604in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{10.119604in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.928694in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.928878in}{1.505463in}}%
\pgfpathlineto{\pgfqpoint{9.929430in}{1.513376in}}%
\pgfpathlineto{\pgfqpoint{9.930349in}{1.521273in}}%
\pgfpathlineto{\pgfqpoint{9.931636in}{1.529148in}}%
\pgfpathlineto{\pgfqpoint{9.933289in}{1.536991in}}%
\pgfpathlineto{\pgfqpoint{9.935308in}{1.544796in}}%
\pgfpathlineto{\pgfqpoint{9.937692in}{1.552554in}}%
\pgfpathlineto{\pgfqpoint{9.940441in}{1.560259in}}%
\pgfpathlineto{\pgfqpoint{9.943552in}{1.567901in}}%
\pgfpathlineto{\pgfqpoint{9.947024in}{1.575473in}}%
\pgfpathlineto{\pgfqpoint{9.950856in}{1.582967in}}%
\pgfpathlineto{\pgfqpoint{9.955047in}{1.590376in}}%
\pgfpathlineto{\pgfqpoint{9.959592in}{1.597690in}}%
\pgfpathlineto{\pgfqpoint{9.964492in}{1.604903in}}%
\pgfpathlineto{\pgfqpoint{9.969742in}{1.612006in}}%
\pgfpathlineto{\pgfqpoint{9.975340in}{1.618991in}}%
\pgfpathlineto{\pgfqpoint{9.981284in}{1.625850in}}%
\pgfpathlineto{\pgfqpoint{9.987568in}{1.632574in}}%
\pgfpathlineto{\pgfqpoint{9.994190in}{1.639156in}}%
\pgfpathlineto{\pgfqpoint{10.001144in}{1.645588in}}%
\pgfpathlineto{\pgfqpoint{10.008428in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{10.016035in}{1.657969in}}%
\pgfpathlineto{\pgfqpoint{10.023960in}{1.663901in}}%
\pgfpathlineto{\pgfqpoint{10.032198in}{1.669651in}}%
\pgfpathlineto{\pgfqpoint{10.040742in}{1.675211in}}%
\pgfpathlineto{\pgfqpoint{10.049585in}{1.680573in}}%
\pgfpathlineto{\pgfqpoint{10.058720in}{1.685729in}}%
\pgfpathlineto{\pgfqpoint{10.068139in}{1.690672in}}%
\pgfpathlineto{\pgfqpoint{10.077835in}{1.695394in}}%
\pgfpathlineto{\pgfqpoint{10.087798in}{1.699889in}}%
\pgfpathlineto{\pgfqpoint{10.098020in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{10.108489in}{1.708168in}}%
\pgfpathlineto{\pgfqpoint{10.119197in}{1.711939in}}%
\pgfpathlineto{\pgfqpoint{10.130132in}{1.715455in}}%
\pgfpathlineto{\pgfqpoint{10.141283in}{1.718712in}}%
\pgfpathlineto{\pgfqpoint{10.152638in}{1.721703in}}%
\pgfpathlineto{\pgfqpoint{10.164185in}{1.724424in}}%
\pgfpathlineto{\pgfqpoint{10.175910in}{1.726868in}}%
\pgfpathlineto{\pgfqpoint{10.187801in}{1.729032in}}%
\pgfpathlineto{\pgfqpoint{10.199843in}{1.730911in}}%
\pgfpathlineto{\pgfqpoint{10.212022in}{1.732502in}}%
\pgfpathlineto{\pgfqpoint{10.224323in}{1.733800in}}%
\pgfpathlineto{\pgfqpoint{10.236732in}{1.734804in}}%
\pgfpathlineto{\pgfqpoint{10.249232in}{1.735510in}}%
\pgfpathlineto{\pgfqpoint{10.261807in}{1.735916in}}%
\pgfpathlineto{\pgfqpoint{10.274442in}{1.736022in}}%
\pgfpathlineto{\pgfqpoint{10.287120in}{1.735824in}}%
\pgfpathlineto{\pgfqpoint{10.299824in}{1.735324in}}%
\pgfpathlineto{\pgfqpoint{10.312536in}{1.734520in}}%
\pgfpathlineto{\pgfqpoint{10.325240in}{1.733413in}}%
\pgfpathlineto{\pgfqpoint{10.337919in}{1.732003in}}%
\pgfpathlineto{\pgfqpoint{10.350553in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{10.363127in}{1.728280in}}%
\pgfpathlineto{\pgfqpoint{10.375622in}{1.725971in}}%
\pgfpathlineto{\pgfqpoint{10.388021in}{1.723366in}}%
\pgfpathlineto{\pgfqpoint{10.400305in}{1.720469in}}%
\pgfpathlineto{\pgfqpoint{10.412457in}{1.717283in}}%
\pgfpathlineto{\pgfqpoint{10.424459in}{1.713812in}}%
\pgfpathlineto{\pgfqpoint{10.436295in}{1.710060in}}%
\pgfpathlineto{\pgfqpoint{10.447946in}{1.706031in}}%
\pgfpathlineto{\pgfqpoint{10.459396in}{1.701731in}}%
\pgfpathlineto{\pgfqpoint{10.470627in}{1.697165in}}%
\pgfpathlineto{\pgfqpoint{10.481623in}{1.692340in}}%
\pgfpathlineto{\pgfqpoint{10.492368in}{1.687260in}}%
\pgfpathlineto{\pgfqpoint{10.502845in}{1.681933in}}%
\pgfpathlineto{\pgfqpoint{10.513039in}{1.676365in}}%
\pgfpathlineto{\pgfqpoint{10.522935in}{1.670564in}}%
\pgfpathlineto{\pgfqpoint{10.532516in}{1.664538in}}%
\pgfpathlineto{\pgfqpoint{10.541770in}{1.658293in}}%
\pgfpathlineto{\pgfqpoint{10.550681in}{1.651839in}}%
\pgfpathlineto{\pgfqpoint{10.559237in}{1.645183in}}%
\pgfpathlineto{\pgfqpoint{10.567423in}{1.638334in}}%
\pgfpathlineto{\pgfqpoint{10.575228in}{1.631301in}}%
\pgfpathlineto{\pgfqpoint{10.582639in}{1.624094in}}%
\pgfpathlineto{\pgfqpoint{10.589645in}{1.616722in}}%
\pgfpathlineto{\pgfqpoint{10.596235in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{10.602399in}{1.601519in}}%
\pgfpathlineto{\pgfqpoint{10.608126in}{1.593709in}}%
\pgfpathlineto{\pgfqpoint{10.613409in}{1.585773in}}%
\pgfpathlineto{\pgfqpoint{10.618239in}{1.577722in}}%
\pgfpathlineto{\pgfqpoint{10.622607in}{1.569566in}}%
\pgfpathlineto{\pgfqpoint{10.626508in}{1.561316in}}%
\pgfpathlineto{\pgfqpoint{10.629935in}{1.552982in}}%
\pgfpathlineto{\pgfqpoint{10.632883in}{1.544576in}}%
\pgfpathlineto{\pgfqpoint{10.635346in}{1.536109in}}%
\pgfpathlineto{\pgfqpoint{10.637322in}{1.527591in}}%
\pgfpathlineto{\pgfqpoint{10.638806in}{1.519034in}}%
\pgfpathlineto{\pgfqpoint{10.639797in}{1.510448in}}%
\pgfpathlineto{\pgfqpoint{10.640293in}{1.501846in}}%
\pgfpathlineto{\pgfqpoint{10.640293in}{1.493238in}}%
\pgfpathlineto{\pgfqpoint{10.639797in}{1.484636in}}%
\pgfpathlineto{\pgfqpoint{10.638806in}{1.476051in}}%
\pgfpathlineto{\pgfqpoint{10.637322in}{1.467493in}}%
\pgfpathlineto{\pgfqpoint{10.635346in}{1.458975in}}%
\pgfpathlineto{\pgfqpoint{10.632883in}{1.450508in}}%
\pgfpathlineto{\pgfqpoint{10.629935in}{1.442102in}}%
\pgfpathlineto{\pgfqpoint{10.626508in}{1.433769in}}%
\pgfpathlineto{\pgfqpoint{10.622607in}{1.425518in}}%
\pgfpathlineto{\pgfqpoint{10.618239in}{1.417362in}}%
\pgfpathlineto{\pgfqpoint{10.613409in}{1.409311in}}%
\pgfpathlineto{\pgfqpoint{10.608126in}{1.401376in}}%
\pgfpathlineto{\pgfqpoint{10.602399in}{1.393565in}}%
\pgfpathlineto{\pgfqpoint{10.596235in}{1.385891in}}%
\pgfpathlineto{\pgfqpoint{10.589645in}{1.378363in}}%
\pgfpathlineto{\pgfqpoint{10.582639in}{1.370990in}}%
\pgfpathlineto{\pgfqpoint{10.575228in}{1.363783in}}%
\pgfpathlineto{\pgfqpoint{10.567423in}{1.356750in}}%
\pgfpathlineto{\pgfqpoint{10.559237in}{1.349902in}}%
\pgfpathlineto{\pgfqpoint{10.550681in}{1.343246in}}%
\pgfpathlineto{\pgfqpoint{10.541770in}{1.336791in}}%
\pgfpathlineto{\pgfqpoint{10.532516in}{1.330547in}}%
\pgfpathlineto{\pgfqpoint{10.522935in}{1.324520in}}%
\pgfpathlineto{\pgfqpoint{10.513039in}{1.318719in}}%
\pgfpathlineto{\pgfqpoint{10.502845in}{1.313152in}}%
\pgfpathlineto{\pgfqpoint{10.492368in}{1.307825in}}%
\pgfpathlineto{\pgfqpoint{10.481623in}{1.302745in}}%
\pgfpathlineto{\pgfqpoint{10.470627in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{10.459396in}{1.293353in}}%
\pgfpathlineto{\pgfqpoint{10.447946in}{1.289053in}}%
\pgfpathlineto{\pgfqpoint{10.436295in}{1.285025in}}%
\pgfpathlineto{\pgfqpoint{10.424459in}{1.281272in}}%
\pgfpathlineto{\pgfqpoint{10.412457in}{1.277801in}}%
\pgfpathlineto{\pgfqpoint{10.400305in}{1.274615in}}%
\pgfpathlineto{\pgfqpoint{10.388021in}{1.271718in}}%
\pgfpathlineto{\pgfqpoint{10.375622in}{1.269114in}}%
\pgfpathlineto{\pgfqpoint{10.363127in}{1.266804in}}%
\pgfpathlineto{\pgfqpoint{10.350553in}{1.264793in}}%
\pgfpathlineto{\pgfqpoint{10.337919in}{1.263082in}}%
\pgfpathlineto{\pgfqpoint{10.325240in}{1.261672in}}%
\pgfpathlineto{\pgfqpoint{10.312536in}{1.260565in}}%
\pgfpathlineto{\pgfqpoint{10.299824in}{1.259761in}}%
\pgfpathlineto{\pgfqpoint{10.287120in}{1.259260in}}%
\pgfpathlineto{\pgfqpoint{10.274442in}{1.259063in}}%
\pgfpathlineto{\pgfqpoint{10.261807in}{1.259168in}}%
\pgfpathlineto{\pgfqpoint{10.249232in}{1.259575in}}%
\pgfpathlineto{\pgfqpoint{10.236732in}{1.260281in}}%
\pgfpathlineto{\pgfqpoint{10.224323in}{1.261284in}}%
\pgfpathlineto{\pgfqpoint{10.212022in}{1.262583in}}%
\pgfpathlineto{\pgfqpoint{10.199843in}{1.264174in}}%
\pgfpathlineto{\pgfqpoint{10.187801in}{1.266053in}}%
\pgfpathlineto{\pgfqpoint{10.175910in}{1.268216in}}%
\pgfpathlineto{\pgfqpoint{10.164185in}{1.270661in}}%
\pgfpathlineto{\pgfqpoint{10.152638in}{1.273381in}}%
\pgfpathlineto{\pgfqpoint{10.141283in}{1.276372in}}%
\pgfpathlineto{\pgfqpoint{10.130132in}{1.279629in}}%
\pgfpathlineto{\pgfqpoint{10.119197in}{1.283146in}}%
\pgfpathlineto{\pgfqpoint{10.108489in}{1.286917in}}%
\pgfpathlineto{\pgfqpoint{10.098020in}{1.290936in}}%
\pgfpathlineto{\pgfqpoint{10.087798in}{1.295196in}}%
\pgfpathlineto{\pgfqpoint{10.077835in}{1.299690in}}%
\pgfpathlineto{\pgfqpoint{10.068139in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{10.058720in}{1.309356in}}%
\pgfpathlineto{\pgfqpoint{10.049585in}{1.314512in}}%
\pgfpathlineto{\pgfqpoint{10.040742in}{1.319873in}}%
\pgfpathlineto{\pgfqpoint{10.032198in}{1.325433in}}%
\pgfpathlineto{\pgfqpoint{10.023960in}{1.331183in}}%
\pgfpathlineto{\pgfqpoint{10.016035in}{1.337116in}}%
\pgfpathlineto{\pgfqpoint{10.008428in}{1.343223in}}%
\pgfpathlineto{\pgfqpoint{10.001144in}{1.349496in}}%
\pgfpathlineto{\pgfqpoint{9.994190in}{1.355928in}}%
\pgfpathlineto{\pgfqpoint{9.987568in}{1.362510in}}%
\pgfpathlineto{\pgfqpoint{9.981284in}{1.369235in}}%
\pgfpathlineto{\pgfqpoint{9.975340in}{1.376094in}}%
\pgfpathlineto{\pgfqpoint{9.969742in}{1.383079in}}%
\pgfpathlineto{\pgfqpoint{9.964492in}{1.390181in}}%
\pgfpathlineto{\pgfqpoint{9.959592in}{1.397394in}}%
\pgfpathlineto{\pgfqpoint{9.955047in}{1.404709in}}%
\pgfpathlineto{\pgfqpoint{9.950856in}{1.412117in}}%
\pgfpathlineto{\pgfqpoint{9.947024in}{1.419612in}}%
\pgfpathlineto{\pgfqpoint{9.943552in}{1.427184in}}%
\pgfpathlineto{\pgfqpoint{9.940441in}{1.434826in}}%
\pgfpathlineto{\pgfqpoint{9.937692in}{1.442530in}}%
\pgfpathlineto{\pgfqpoint{9.935308in}{1.450288in}}%
\pgfpathlineto{\pgfqpoint{9.933289in}{1.458093in}}%
\pgfpathlineto{\pgfqpoint{9.931636in}{1.465937in}}%
\pgfpathlineto{\pgfqpoint{9.930349in}{1.473811in}}%
\pgfpathlineto{\pgfqpoint{9.929430in}{1.481709in}}%
\pgfpathlineto{\pgfqpoint{9.928878in}{1.489622in}}%
\pgfpathlineto{\pgfqpoint{9.928694in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.928694in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.725605in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.725859in}{1.508853in}}%
\pgfpathlineto{\pgfqpoint{9.726621in}{1.520155in}}%
\pgfpathlineto{\pgfqpoint{9.727891in}{1.531439in}}%
\pgfpathlineto{\pgfqpoint{9.729669in}{1.542696in}}%
\pgfpathlineto{\pgfqpoint{9.731955in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{9.734749in}{1.565095in}}%
\pgfpathlineto{\pgfqpoint{9.738052in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{9.741864in}{1.587277in}}%
\pgfpathlineto{\pgfqpoint{9.746183in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{9.751011in}{1.609167in}}%
\pgfpathlineto{\pgfqpoint{9.756348in}{1.619978in}}%
\pgfpathlineto{\pgfqpoint{9.762192in}{1.630686in}}%
\pgfpathlineto{\pgfqpoint{9.768544in}{1.641280in}}%
\pgfpathlineto{\pgfqpoint{9.775404in}{1.651751in}}%
\pgfpathlineto{\pgfqpoint{9.782769in}{1.662086in}}%
\pgfpathlineto{\pgfqpoint{9.790640in}{1.672275in}}%
\pgfpathlineto{\pgfqpoint{9.799014in}{1.682306in}}%
\pgfpathlineto{\pgfqpoint{9.807890in}{1.692168in}}%
\pgfpathlineto{\pgfqpoint{9.817267in}{1.701849in}}%
\pgfpathlineto{\pgfqpoint{9.827140in}{1.711336in}}%
\pgfpathlineto{\pgfqpoint{9.837507in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{9.848364in}{1.729682in}}%
\pgfpathlineto{\pgfqpoint{9.859707in}{1.738515in}}%
\pgfpathlineto{\pgfqpoint{9.871531in}{1.747104in}}%
\pgfpathlineto{\pgfqpoint{9.883829in}{1.755437in}}%
\pgfpathlineto{\pgfqpoint{9.896596in}{1.763501in}}%
\pgfpathlineto{\pgfqpoint{9.909823in}{1.771284in}}%
\pgfpathlineto{\pgfqpoint{9.923501in}{1.778771in}}%
\pgfpathlineto{\pgfqpoint{9.937623in}{1.785952in}}%
\pgfpathlineto{\pgfqpoint{9.952177in}{1.792812in}}%
\pgfpathlineto{\pgfqpoint{9.967151in}{1.799341in}}%
\pgfpathlineto{\pgfqpoint{9.982534in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{9.998311in}{1.811355in}}%
\pgfpathlineto{\pgfqpoint{10.014468in}{1.816817in}}%
\pgfpathlineto{\pgfqpoint{10.030990in}{1.821902in}}%
\pgfpathlineto{\pgfqpoint{10.047859in}{1.826598in}}%
\pgfpathlineto{\pgfqpoint{10.065057in}{1.830897in}}%
\pgfpathlineto{\pgfqpoint{10.082566in}{1.834788in}}%
\pgfpathlineto{\pgfqpoint{10.100365in}{1.838263in}}%
\pgfpathlineto{\pgfqpoint{10.118433in}{1.841315in}}%
\pgfpathlineto{\pgfqpoint{10.136748in}{1.843935in}}%
\pgfpathlineto{\pgfqpoint{10.155288in}{1.846118in}}%
\pgfpathlineto{\pgfqpoint{10.174027in}{1.847858in}}%
\pgfpathlineto{\pgfqpoint{10.192943in}{1.849150in}}%
\pgfpathlineto{\pgfqpoint{10.212008in}{1.849989in}}%
\pgfpathlineto{\pgfqpoint{10.231198in}{1.850372in}}%
\pgfpathlineto{\pgfqpoint{10.250485in}{1.850298in}}%
\pgfpathlineto{\pgfqpoint{10.269843in}{1.849763in}}%
\pgfpathlineto{\pgfqpoint{10.289243in}{1.848768in}}%
\pgfpathlineto{\pgfqpoint{10.308658in}{1.847312in}}%
\pgfpathlineto{\pgfqpoint{10.328060in}{1.845396in}}%
\pgfpathlineto{\pgfqpoint{10.347420in}{1.843022in}}%
\pgfpathlineto{\pgfqpoint{10.366709in}{1.840192in}}%
\pgfpathlineto{\pgfqpoint{10.385899in}{1.836909in}}%
\pgfpathlineto{\pgfqpoint{10.404962in}{1.833177in}}%
\pgfpathlineto{\pgfqpoint{10.423869in}{1.829001in}}%
\pgfpathlineto{\pgfqpoint{10.442591in}{1.824386in}}%
\pgfpathlineto{\pgfqpoint{10.461100in}{1.819337in}}%
\pgfpathlineto{\pgfqpoint{10.479368in}{1.813862in}}%
\pgfpathlineto{\pgfqpoint{10.497368in}{1.807968in}}%
\pgfpathlineto{\pgfqpoint{10.515073in}{1.801662in}}%
\pgfpathlineto{\pgfqpoint{10.532454in}{1.794952in}}%
\pgfpathlineto{\pgfqpoint{10.549486in}{1.787848in}}%
\pgfpathlineto{\pgfqpoint{10.566143in}{1.780359in}}%
\pgfpathlineto{\pgfqpoint{10.582399in}{1.772494in}}%
\pgfpathlineto{\pgfqpoint{10.598228in}{1.764265in}}%
\pgfpathlineto{\pgfqpoint{10.613607in}{1.755681in}}%
\pgfpathlineto{\pgfqpoint{10.628511in}{1.746754in}}%
\pgfpathlineto{\pgfqpoint{10.642916in}{1.737495in}}%
\pgfpathlineto{\pgfqpoint{10.656801in}{1.727917in}}%
\pgfpathlineto{\pgfqpoint{10.670142in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{10.682919in}{1.707853in}}%
\pgfpathlineto{\pgfqpoint{10.695110in}{1.697393in}}%
\pgfpathlineto{\pgfqpoint{10.706696in}{1.686666in}}%
\pgfpathlineto{\pgfqpoint{10.717658in}{1.675686in}}%
\pgfpathlineto{\pgfqpoint{10.727976in}{1.664466in}}%
\pgfpathlineto{\pgfqpoint{10.737635in}{1.653023in}}%
\pgfpathlineto{\pgfqpoint{10.746617in}{1.641370in}}%
\pgfpathlineto{\pgfqpoint{10.754908in}{1.629524in}}%
\pgfpathlineto{\pgfqpoint{10.762492in}{1.617500in}}%
\pgfpathlineto{\pgfqpoint{10.769357in}{1.605313in}}%
\pgfpathlineto{\pgfqpoint{10.775490in}{1.592981in}}%
\pgfpathlineto{\pgfqpoint{10.780881in}{1.580520in}}%
\pgfpathlineto{\pgfqpoint{10.785520in}{1.567946in}}%
\pgfpathlineto{\pgfqpoint{10.789399in}{1.555276in}}%
\pgfpathlineto{\pgfqpoint{10.792511in}{1.542528in}}%
\pgfpathlineto{\pgfqpoint{10.794849in}{1.529719in}}%
\pgfpathlineto{\pgfqpoint{10.796411in}{1.516866in}}%
\pgfpathlineto{\pgfqpoint{10.797192in}{1.503986in}}%
\pgfpathlineto{\pgfqpoint{10.797192in}{1.491098in}}%
\pgfpathlineto{\pgfqpoint{10.796411in}{1.478219in}}%
\pgfpathlineto{\pgfqpoint{10.794849in}{1.465366in}}%
\pgfpathlineto{\pgfqpoint{10.792511in}{1.452557in}}%
\pgfpathlineto{\pgfqpoint{10.789399in}{1.439808in}}%
\pgfpathlineto{\pgfqpoint{10.785520in}{1.427139in}}%
\pgfpathlineto{\pgfqpoint{10.780881in}{1.414565in}}%
\pgfpathlineto{\pgfqpoint{10.775490in}{1.402103in}}%
\pgfpathlineto{\pgfqpoint{10.769357in}{1.389771in}}%
\pgfpathlineto{\pgfqpoint{10.762492in}{1.377585in}}%
\pgfpathlineto{\pgfqpoint{10.754908in}{1.365560in}}%
\pgfpathlineto{\pgfqpoint{10.746617in}{1.353714in}}%
\pgfpathlineto{\pgfqpoint{10.737635in}{1.342061in}}%
\pgfpathlineto{\pgfqpoint{10.727976in}{1.330618in}}%
\pgfpathlineto{\pgfqpoint{10.717658in}{1.319399in}}%
\pgfpathlineto{\pgfqpoint{10.706696in}{1.308418in}}%
\pgfpathlineto{\pgfqpoint{10.695110in}{1.297691in}}%
\pgfpathlineto{\pgfqpoint{10.682919in}{1.287231in}}%
\pgfpathlineto{\pgfqpoint{10.670142in}{1.277052in}}%
\pgfpathlineto{\pgfqpoint{10.656801in}{1.267167in}}%
\pgfpathlineto{\pgfqpoint{10.642916in}{1.257590in}}%
\pgfpathlineto{\pgfqpoint{10.628511in}{1.248331in}}%
\pgfpathlineto{\pgfqpoint{10.613607in}{1.239404in}}%
\pgfpathlineto{\pgfqpoint{10.598228in}{1.230820in}}%
\pgfpathlineto{\pgfqpoint{10.582399in}{1.222590in}}%
\pgfpathlineto{\pgfqpoint{10.566143in}{1.214726in}}%
\pgfpathlineto{\pgfqpoint{10.549486in}{1.207236in}}%
\pgfpathlineto{\pgfqpoint{10.532454in}{1.200132in}}%
\pgfpathlineto{\pgfqpoint{10.515073in}{1.193423in}}%
\pgfpathlineto{\pgfqpoint{10.497368in}{1.187117in}}%
\pgfpathlineto{\pgfqpoint{10.479368in}{1.181222in}}%
\pgfpathlineto{\pgfqpoint{10.461100in}{1.175747in}}%
\pgfpathlineto{\pgfqpoint{10.442591in}{1.170699in}}%
\pgfpathlineto{\pgfqpoint{10.423869in}{1.166084in}}%
\pgfpathlineto{\pgfqpoint{10.404962in}{1.161908in}}%
\pgfpathlineto{\pgfqpoint{10.385899in}{1.158176in}}%
\pgfpathlineto{\pgfqpoint{10.366709in}{1.154893in}}%
\pgfpathlineto{\pgfqpoint{10.347420in}{1.152063in}}%
\pgfpathlineto{\pgfqpoint{10.328060in}{1.149688in}}%
\pgfpathlineto{\pgfqpoint{10.308658in}{1.147773in}}%
\pgfpathlineto{\pgfqpoint{10.289243in}{1.146317in}}%
\pgfpathlineto{\pgfqpoint{10.269843in}{1.145321in}}%
\pgfpathlineto{\pgfqpoint{10.250485in}{1.144787in}}%
\pgfpathlineto{\pgfqpoint{10.231198in}{1.144712in}}%
\pgfpathlineto{\pgfqpoint{10.212008in}{1.145095in}}%
\pgfpathlineto{\pgfqpoint{10.192943in}{1.145935in}}%
\pgfpathlineto{\pgfqpoint{10.174027in}{1.147226in}}%
\pgfpathlineto{\pgfqpoint{10.155288in}{1.148966in}}%
\pgfpathlineto{\pgfqpoint{10.136748in}{1.151149in}}%
\pgfpathlineto{\pgfqpoint{10.118433in}{1.153770in}}%
\pgfpathlineto{\pgfqpoint{10.100365in}{1.156821in}}%
\pgfpathlineto{\pgfqpoint{10.082566in}{1.160297in}}%
\pgfpathlineto{\pgfqpoint{10.065057in}{1.164188in}}%
\pgfpathlineto{\pgfqpoint{10.047859in}{1.168486in}}%
\pgfpathlineto{\pgfqpoint{10.030990in}{1.173183in}}%
\pgfpathlineto{\pgfqpoint{10.014468in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{9.998311in}{1.183729in}}%
\pgfpathlineto{\pgfqpoint{9.982534in}{1.189559in}}%
\pgfpathlineto{\pgfqpoint{9.967151in}{1.195743in}}%
\pgfpathlineto{\pgfqpoint{9.952177in}{1.202272in}}%
\pgfpathlineto{\pgfqpoint{9.937623in}{1.209133in}}%
\pgfpathlineto{\pgfqpoint{9.923501in}{1.216313in}}%
\pgfpathlineto{\pgfqpoint{9.909823in}{1.223801in}}%
\pgfpathlineto{\pgfqpoint{9.896596in}{1.231583in}}%
\pgfpathlineto{\pgfqpoint{9.883829in}{1.239647in}}%
\pgfpathlineto{\pgfqpoint{9.871531in}{1.247980in}}%
\pgfpathlineto{\pgfqpoint{9.859707in}{1.256570in}}%
\pgfpathlineto{\pgfqpoint{9.848364in}{1.265403in}}%
\pgfpathlineto{\pgfqpoint{9.837507in}{1.274466in}}%
\pgfpathlineto{\pgfqpoint{9.827140in}{1.283748in}}%
\pgfpathlineto{\pgfqpoint{9.817267in}{1.293236in}}%
\pgfpathlineto{\pgfqpoint{9.807890in}{1.302916in}}%
\pgfpathlineto{\pgfqpoint{9.799014in}{1.312778in}}%
\pgfpathlineto{\pgfqpoint{9.790640in}{1.322810in}}%
\pgfpathlineto{\pgfqpoint{9.782769in}{1.332999in}}%
\pgfpathlineto{\pgfqpoint{9.775404in}{1.343334in}}%
\pgfpathlineto{\pgfqpoint{9.768544in}{1.353804in}}%
\pgfpathlineto{\pgfqpoint{9.762192in}{1.364399in}}%
\pgfpathlineto{\pgfqpoint{9.756348in}{1.375107in}}%
\pgfpathlineto{\pgfqpoint{9.751011in}{1.385917in}}%
\pgfpathlineto{\pgfqpoint{9.746183in}{1.396821in}}%
\pgfpathlineto{\pgfqpoint{9.741864in}{1.407808in}}%
\pgfpathlineto{\pgfqpoint{9.738052in}{1.418867in}}%
\pgfpathlineto{\pgfqpoint{9.734749in}{1.429990in}}%
\pgfpathlineto{\pgfqpoint{9.731955in}{1.441167in}}%
\pgfpathlineto{\pgfqpoint{9.729669in}{1.452388in}}%
\pgfpathlineto{\pgfqpoint{9.727891in}{1.463646in}}%
\pgfpathlineto{\pgfqpoint{9.726621in}{1.474930in}}%
\pgfpathlineto{\pgfqpoint{9.725859in}{1.486232in}}%
\pgfpathlineto{\pgfqpoint{9.725605in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.725605in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.506764in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.507084in}{1.511893in}}%
\pgfpathlineto{\pgfqpoint{9.508042in}{1.526234in}}%
\pgfpathlineto{\pgfqpoint{9.509640in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{9.511879in}{1.554856in}}%
\pgfpathlineto{\pgfqpoint{9.514758in}{1.569119in}}%
\pgfpathlineto{\pgfqpoint{9.518279in}{1.583336in}}%
\pgfpathlineto{\pgfqpoint{9.522444in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{9.527254in}{1.611599in}}%
\pgfpathlineto{\pgfqpoint{9.532710in}{1.625623in}}%
\pgfpathlineto{\pgfqpoint{9.538815in}{1.639563in}}%
\pgfpathlineto{\pgfqpoint{9.545571in}{1.653407in}}%
\pgfpathlineto{\pgfqpoint{9.552979in}{1.667143in}}%
\pgfpathlineto{\pgfqpoint{9.561041in}{1.680760in}}%
\pgfpathlineto{\pgfqpoint{9.569760in}{1.694245in}}%
\pgfpathlineto{\pgfqpoint{9.579138in}{1.707585in}}%
\pgfpathlineto{\pgfqpoint{9.589175in}{1.720766in}}%
\pgfpathlineto{\pgfqpoint{9.599875in}{1.733774in}}%
\pgfpathlineto{\pgfqpoint{9.611237in}{1.746593in}}%
\pgfpathlineto{\pgfqpoint{9.623263in}{1.759210in}}%
\pgfpathlineto{\pgfqpoint{9.635953in}{1.771607in}}%
\pgfpathlineto{\pgfqpoint{9.649306in}{1.783768in}}%
\pgfpathlineto{\pgfqpoint{9.663321in}{1.795676in}}%
\pgfpathlineto{\pgfqpoint{9.677996in}{1.807314in}}%
\pgfpathlineto{\pgfqpoint{9.693328in}{1.818664in}}%
\pgfpathlineto{\pgfqpoint{9.709314in}{1.829707in}}%
\pgfpathlineto{\pgfqpoint{9.725946in}{1.840426in}}%
\pgfpathlineto{\pgfqpoint{9.743220in}{1.850800in}}%
\pgfpathlineto{\pgfqpoint{9.761126in}{1.860813in}}%
\pgfpathlineto{\pgfqpoint{9.779654in}{1.870444in}}%
\pgfpathlineto{\pgfqpoint{9.798795in}{1.879675in}}%
\pgfpathlineto{\pgfqpoint{9.818533in}{1.888488in}}%
\pgfpathlineto{\pgfqpoint{9.838855in}{1.896864in}}%
\pgfpathlineto{\pgfqpoint{9.859744in}{1.904785in}}%
\pgfpathlineto{\pgfqpoint{9.881181in}{1.912235in}}%
\pgfpathlineto{\pgfqpoint{9.903145in}{1.919196in}}%
\pgfpathlineto{\pgfqpoint{9.925615in}{1.925653in}}%
\pgfpathlineto{\pgfqpoint{9.948565in}{1.931590in}}%
\pgfpathlineto{\pgfqpoint{9.971970in}{1.936992in}}%
\pgfpathlineto{\pgfqpoint{9.995802in}{1.941848in}}%
\pgfpathlineto{\pgfqpoint{10.020030in}{1.946143in}}%
\pgfpathlineto{\pgfqpoint{10.044625in}{1.949869in}}%
\pgfpathlineto{\pgfqpoint{10.069552in}{1.953013in}}%
\pgfpathlineto{\pgfqpoint{10.094779in}{1.955569in}}%
\pgfpathlineto{\pgfqpoint{10.120269in}{1.957527in}}%
\pgfpathlineto{\pgfqpoint{10.145986in}{1.958884in}}%
\pgfpathlineto{\pgfqpoint{10.171893in}{1.959632in}}%
\pgfpathlineto{\pgfqpoint{10.197951in}{1.959770in}}%
\pgfpathlineto{\pgfqpoint{10.224122in}{1.959295in}}%
\pgfpathlineto{\pgfqpoint{10.250367in}{1.958205in}}%
\pgfpathlineto{\pgfqpoint{10.276646in}{1.956502in}}%
\pgfpathlineto{\pgfqpoint{10.302919in}{1.954186in}}%
\pgfpathlineto{\pgfqpoint{10.329147in}{1.951261in}}%
\pgfpathlineto{\pgfqpoint{10.355290in}{1.947729in}}%
\pgfpathlineto{\pgfqpoint{10.381308in}{1.943596in}}%
\pgfpathlineto{\pgfqpoint{10.407163in}{1.938867in}}%
\pgfpathlineto{\pgfqpoint{10.432816in}{1.933548in}}%
\pgfpathlineto{\pgfqpoint{10.458229in}{1.927647in}}%
\pgfpathlineto{\pgfqpoint{10.483363in}{1.921173in}}%
\pgfpathlineto{\pgfqpoint{10.508182in}{1.914132in}}%
\pgfpathlineto{\pgfqpoint{10.532649in}{1.906536in}}%
\pgfpathlineto{\pgfqpoint{10.556728in}{1.898394in}}%
\pgfpathlineto{\pgfqpoint{10.580384in}{1.889716in}}%
\pgfpathlineto{\pgfqpoint{10.603581in}{1.880514in}}%
\pgfpathlineto{\pgfqpoint{10.626285in}{1.870799in}}%
\pgfpathlineto{\pgfqpoint{10.648463in}{1.860583in}}%
\pgfpathlineto{\pgfqpoint{10.670080in}{1.849879in}}%
\pgfpathlineto{\pgfqpoint{10.691104in}{1.838700in}}%
\pgfpathlineto{\pgfqpoint{10.711503in}{1.827058in}}%
\pgfpathlineto{\pgfqpoint{10.731243in}{1.814970in}}%
\pgfpathlineto{\pgfqpoint{10.750295in}{1.802448in}}%
\pgfpathlineto{\pgfqpoint{10.768626in}{1.789508in}}%
\pgfpathlineto{\pgfqpoint{10.786206in}{1.776165in}}%
\pgfpathlineto{\pgfqpoint{10.803005in}{1.762437in}}%
\pgfpathlineto{\pgfqpoint{10.818994in}{1.748339in}}%
\pgfpathlineto{\pgfqpoint{10.834143in}{1.733889in}}%
\pgfpathlineto{\pgfqpoint{10.848426in}{1.719107in}}%
\pgfpathlineto{\pgfqpoint{10.861815in}{1.704009in}}%
\pgfpathlineto{\pgfqpoint{10.874285in}{1.688617in}}%
\pgfpathlineto{\pgfqpoint{10.885811in}{1.672951in}}%
\pgfpathlineto{\pgfqpoint{10.896369in}{1.657031in}}%
\pgfpathlineto{\pgfqpoint{10.905938in}{1.640879in}}%
\pgfpathlineto{\pgfqpoint{10.914497in}{1.624518in}}%
\pgfpathlineto{\pgfqpoint{10.922028in}{1.607970in}}%
\pgfpathlineto{\pgfqpoint{10.928516in}{1.591260in}}%
\pgfpathlineto{\pgfqpoint{10.933944in}{1.574411in}}%
\pgfpathlineto{\pgfqpoint{10.938302in}{1.557448in}}%
\pgfpathlineto{\pgfqpoint{10.941579in}{1.540396in}}%
\pgfpathlineto{\pgfqpoint{10.943768in}{1.523280in}}%
\pgfpathlineto{\pgfqpoint{10.944864in}{1.506126in}}%
\pgfpathlineto{\pgfqpoint{10.944864in}{1.488959in}}%
\pgfpathlineto{\pgfqpoint{10.943768in}{1.471804in}}%
\pgfpathlineto{\pgfqpoint{10.941579in}{1.454688in}}%
\pgfpathlineto{\pgfqpoint{10.938302in}{1.437636in}}%
\pgfpathlineto{\pgfqpoint{10.933944in}{1.420673in}}%
\pgfpathlineto{\pgfqpoint{10.928516in}{1.403824in}}%
\pgfpathlineto{\pgfqpoint{10.922028in}{1.387114in}}%
\pgfpathlineto{\pgfqpoint{10.914497in}{1.370567in}}%
\pgfpathlineto{\pgfqpoint{10.905938in}{1.354206in}}%
\pgfpathlineto{\pgfqpoint{10.896369in}{1.338054in}}%
\pgfpathlineto{\pgfqpoint{10.885811in}{1.322134in}}%
\pgfpathlineto{\pgfqpoint{10.874285in}{1.306467in}}%
\pgfpathlineto{\pgfqpoint{10.861815in}{1.291075in}}%
\pgfpathlineto{\pgfqpoint{10.848426in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{10.834143in}{1.261195in}}%
\pgfpathlineto{\pgfqpoint{10.818994in}{1.246746in}}%
\pgfpathlineto{\pgfqpoint{10.803005in}{1.232648in}}%
\pgfpathlineto{\pgfqpoint{10.786206in}{1.218919in}}%
\pgfpathlineto{\pgfqpoint{10.768626in}{1.205577in}}%
\pgfpathlineto{\pgfqpoint{10.750295in}{1.192637in}}%
\pgfpathlineto{\pgfqpoint{10.731243in}{1.180115in}}%
\pgfpathlineto{\pgfqpoint{10.711503in}{1.168026in}}%
\pgfpathlineto{\pgfqpoint{10.691104in}{1.156385in}}%
\pgfpathlineto{\pgfqpoint{10.670080in}{1.145206in}}%
\pgfpathlineto{\pgfqpoint{10.648463in}{1.134501in}}%
\pgfpathlineto{\pgfqpoint{10.626285in}{1.124286in}}%
\pgfpathlineto{\pgfqpoint{10.603581in}{1.114571in}}%
\pgfpathlineto{\pgfqpoint{10.580384in}{1.105368in}}%
\pgfpathlineto{\pgfqpoint{10.556728in}{1.096691in}}%
\pgfpathlineto{\pgfqpoint{10.532649in}{1.088548in}}%
\pgfpathlineto{\pgfqpoint{10.508182in}{1.080952in}}%
\pgfpathlineto{\pgfqpoint{10.483363in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{10.458229in}{1.067437in}}%
\pgfpathlineto{\pgfqpoint{10.432816in}{1.061536in}}%
\pgfpathlineto{\pgfqpoint{10.407163in}{1.056218in}}%
\pgfpathlineto{\pgfqpoint{10.381308in}{1.051489in}}%
\pgfpathlineto{\pgfqpoint{10.355290in}{1.047355in}}%
\pgfpathlineto{\pgfqpoint{10.329147in}{1.043824in}}%
\pgfpathlineto{\pgfqpoint{10.302919in}{1.040898in}}%
\pgfpathlineto{\pgfqpoint{10.276646in}{1.038583in}}%
\pgfpathlineto{\pgfqpoint{10.250367in}{1.036879in}}%
\pgfpathlineto{\pgfqpoint{10.224122in}{1.035790in}}%
\pgfpathlineto{\pgfqpoint{10.197951in}{1.035314in}}%
\pgfpathlineto{\pgfqpoint{10.171893in}{1.035452in}}%
\pgfpathlineto{\pgfqpoint{10.145986in}{1.036201in}}%
\pgfpathlineto{\pgfqpoint{10.120269in}{1.037557in}}%
\pgfpathlineto{\pgfqpoint{10.094779in}{1.039516in}}%
\pgfpathlineto{\pgfqpoint{10.069552in}{1.042071in}}%
\pgfpathlineto{\pgfqpoint{10.044625in}{1.045216in}}%
\pgfpathlineto{\pgfqpoint{10.020030in}{1.048941in}}%
\pgfpathlineto{\pgfqpoint{9.995802in}{1.053237in}}%
\pgfpathlineto{\pgfqpoint{9.971970in}{1.058092in}}%
\pgfpathlineto{\pgfqpoint{9.948565in}{1.063495in}}%
\pgfpathlineto{\pgfqpoint{9.925615in}{1.069432in}}%
\pgfpathlineto{\pgfqpoint{9.903145in}{1.075888in}}%
\pgfpathlineto{\pgfqpoint{9.881181in}{1.082849in}}%
\pgfpathlineto{\pgfqpoint{9.859744in}{1.090299in}}%
\pgfpathlineto{\pgfqpoint{9.838855in}{1.098221in}}%
\pgfpathlineto{\pgfqpoint{9.818533in}{1.106597in}}%
\pgfpathlineto{\pgfqpoint{9.798795in}{1.115409in}}%
\pgfpathlineto{\pgfqpoint{9.779654in}{1.124641in}}%
\pgfpathlineto{\pgfqpoint{9.761126in}{1.134272in}}%
\pgfpathlineto{\pgfqpoint{9.743220in}{1.144284in}}%
\pgfpathlineto{\pgfqpoint{9.725946in}{1.154659in}}%
\pgfpathlineto{\pgfqpoint{9.709314in}{1.165377in}}%
\pgfpathlineto{\pgfqpoint{9.693328in}{1.176420in}}%
\pgfpathlineto{\pgfqpoint{9.677996in}{1.187770in}}%
\pgfpathlineto{\pgfqpoint{9.663321in}{1.199408in}}%
\pgfpathlineto{\pgfqpoint{9.649306in}{1.211316in}}%
\pgfpathlineto{\pgfqpoint{9.635953in}{1.223478in}}%
\pgfpathlineto{\pgfqpoint{9.623263in}{1.235875in}}%
\pgfpathlineto{\pgfqpoint{9.611237in}{1.248491in}}%
\pgfpathlineto{\pgfqpoint{9.599875in}{1.261311in}}%
\pgfpathlineto{\pgfqpoint{9.589175in}{1.274319in}}%
\pgfpathlineto{\pgfqpoint{9.579138in}{1.287500in}}%
\pgfpathlineto{\pgfqpoint{9.569760in}{1.300839in}}%
\pgfpathlineto{\pgfqpoint{9.561041in}{1.314324in}}%
\pgfpathlineto{\pgfqpoint{9.552979in}{1.327941in}}%
\pgfpathlineto{\pgfqpoint{9.545571in}{1.341677in}}%
\pgfpathlineto{\pgfqpoint{9.538815in}{1.355521in}}%
\pgfpathlineto{\pgfqpoint{9.532710in}{1.369461in}}%
\pgfpathlineto{\pgfqpoint{9.527254in}{1.383486in}}%
\pgfpathlineto{\pgfqpoint{9.522444in}{1.397585in}}%
\pgfpathlineto{\pgfqpoint{9.518279in}{1.411748in}}%
\pgfpathlineto{\pgfqpoint{9.514758in}{1.425966in}}%
\pgfpathlineto{\pgfqpoint{9.511879in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{9.509640in}{1.454526in}}%
\pgfpathlineto{\pgfqpoint{9.508042in}{1.468850in}}%
\pgfpathlineto{\pgfqpoint{9.507084in}{1.483192in}}%
\pgfpathlineto{\pgfqpoint{9.506764in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.506764in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.268234in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.268628in}{1.514827in}}%
\pgfpathlineto{\pgfqpoint{9.269810in}{1.532102in}}%
\pgfpathlineto{\pgfqpoint{9.271781in}{1.549360in}}%
\pgfpathlineto{\pgfqpoint{9.274541in}{1.566590in}}%
\pgfpathlineto{\pgfqpoint{9.278093in}{1.583783in}}%
\pgfpathlineto{\pgfqpoint{9.282438in}{1.600929in}}%
\pgfpathlineto{\pgfqpoint{9.287579in}{1.618019in}}%
\pgfpathlineto{\pgfqpoint{9.293517in}{1.635042in}}%
\pgfpathlineto{\pgfqpoint{9.300256in}{1.651987in}}%
\pgfpathlineto{\pgfqpoint{9.307799in}{1.668842in}}%
\pgfpathlineto{\pgfqpoint{9.316150in}{1.685596in}}%
\pgfpathlineto{\pgfqpoint{9.325313in}{1.702235in}}%
\pgfpathlineto{\pgfqpoint{9.335291in}{1.718746in}}%
\pgfpathlineto{\pgfqpoint{9.346089in}{1.735115in}}%
\pgfpathlineto{\pgfqpoint{9.357710in}{1.751327in}}%
\pgfpathlineto{\pgfqpoint{9.370159in}{1.767366in}}%
\pgfpathlineto{\pgfqpoint{9.383440in}{1.783215in}}%
\pgfpathlineto{\pgfqpoint{9.397556in}{1.798856in}}%
\pgfpathlineto{\pgfqpoint{9.412510in}{1.814271in}}%
\pgfpathlineto{\pgfqpoint{9.428305in}{1.829440in}}%
\pgfpathlineto{\pgfqpoint{9.444943in}{1.844342in}}%
\pgfpathlineto{\pgfqpoint{9.462424in}{1.858957in}}%
\pgfpathlineto{\pgfqpoint{9.480748in}{1.873262in}}%
\pgfpathlineto{\pgfqpoint{9.499913in}{1.887235in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{1.900852in}}%
\pgfpathlineto{\pgfqpoint{9.540753in}{1.914089in}}%
\pgfpathlineto{\pgfqpoint{9.562416in}{1.926923in}}%
\pgfpathlineto{\pgfqpoint{9.584895in}{1.939327in}}%
\pgfpathlineto{\pgfqpoint{9.608181in}{1.951277in}}%
\pgfpathlineto{\pgfqpoint{9.632259in}{1.962749in}}%
\pgfpathlineto{\pgfqpoint{9.657114in}{1.973718in}}%
\pgfpathlineto{\pgfqpoint{9.682725in}{1.984160in}}%
\pgfpathlineto{\pgfqpoint{9.709072in}{1.994050in}}%
\pgfpathlineto{\pgfqpoint{9.736130in}{2.003365in}}%
\pgfpathlineto{\pgfqpoint{9.763872in}{2.012084in}}%
\pgfpathlineto{\pgfqpoint{9.792267in}{2.020185in}}%
\pgfpathlineto{\pgfqpoint{9.821284in}{2.027648in}}%
\pgfpathlineto{\pgfqpoint{9.850885in}{2.034454in}}%
\pgfpathlineto{\pgfqpoint{9.881034in}{2.040586in}}%
\pgfpathlineto{\pgfqpoint{9.911690in}{2.046028in}}%
\pgfpathlineto{\pgfqpoint{9.942810in}{2.050767in}}%
\pgfpathlineto{\pgfqpoint{9.974350in}{2.054789in}}%
\pgfpathlineto{\pgfqpoint{10.006262in}{2.058084in}}%
\pgfpathlineto{\pgfqpoint{10.038501in}{2.060644in}}%
\pgfpathlineto{\pgfqpoint{10.071016in}{2.062461in}}%
\pgfpathlineto{\pgfqpoint{10.103757in}{2.063531in}}%
\pgfpathlineto{\pgfqpoint{10.136675in}{2.063851in}}%
\pgfpathlineto{\pgfqpoint{10.169719in}{2.063418in}}%
\pgfpathlineto{\pgfqpoint{10.202837in}{2.062234in}}%
\pgfpathlineto{\pgfqpoint{10.235979in}{2.060299in}}%
\pgfpathlineto{\pgfqpoint{10.269095in}{2.057618in}}%
\pgfpathlineto{\pgfqpoint{10.302136in}{2.054193in}}%
\pgfpathlineto{\pgfqpoint{10.335053in}{2.050032in}}%
\pgfpathlineto{\pgfqpoint{10.367798in}{2.045140in}}%
\pgfpathlineto{\pgfqpoint{10.400325in}{2.039525in}}%
\pgfpathlineto{\pgfqpoint{10.432588in}{2.033196in}}%
\pgfpathlineto{\pgfqpoint{10.464543in}{2.026162in}}%
\pgfpathlineto{\pgfqpoint{10.496147in}{2.018432in}}%
\pgfpathlineto{\pgfqpoint{10.527357in}{2.010016in}}%
\pgfpathlineto{\pgfqpoint{10.558133in}{2.000926in}}%
\pgfpathlineto{\pgfqpoint{10.588433in}{1.991171in}}%
\pgfpathlineto{\pgfqpoint{10.618220in}{1.980762in}}%
\pgfpathlineto{\pgfqpoint{10.647452in}{1.969712in}}%
\pgfpathlineto{\pgfqpoint{10.676092in}{1.958031in}}%
\pgfpathlineto{\pgfqpoint{10.704101in}{1.945732in}}%
\pgfpathlineto{\pgfqpoint{10.731441in}{1.932826in}}%
\pgfpathlineto{\pgfqpoint{10.758072in}{1.919326in}}%
\pgfpathlineto{\pgfqpoint{10.783955in}{1.905244in}}%
\pgfpathlineto{\pgfqpoint{10.809052in}{1.890595in}}%
\pgfpathlineto{\pgfqpoint{10.833323in}{1.875392in}}%
\pgfpathlineto{\pgfqpoint{10.856727in}{1.859650in}}%
\pgfpathlineto{\pgfqpoint{10.879224in}{1.843386in}}%
\pgfpathlineto{\pgfqpoint{10.900773in}{1.826615in}}%
\pgfpathlineto{\pgfqpoint{10.921333in}{1.809356in}}%
\pgfpathlineto{\pgfqpoint{10.940862in}{1.791627in}}%
\pgfpathlineto{\pgfqpoint{10.959319in}{1.773451in}}%
\pgfpathlineto{\pgfqpoint{10.976664in}{1.754847in}}%
\pgfpathlineto{\pgfqpoint{10.992857in}{1.735840in}}%
\pgfpathlineto{\pgfqpoint{11.007859in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{11.021632in}{1.696716in}}%
\pgfpathlineto{\pgfqpoint{11.034141in}{1.676655in}}%
\pgfpathlineto{\pgfqpoint{11.045352in}{1.656298in}}%
\pgfpathlineto{\pgfqpoint{11.055234in}{1.635678in}}%
\pgfpathlineto{\pgfqpoint{11.063759in}{1.614826in}}%
\pgfpathlineto{\pgfqpoint{11.070903in}{1.593776in}}%
\pgfpathlineto{\pgfqpoint{11.076645in}{1.572562in}}%
\pgfpathlineto{\pgfqpoint{11.080966in}{1.551220in}}%
\pgfpathlineto{\pgfqpoint{11.083855in}{1.529786in}}%
\pgfpathlineto{\pgfqpoint{11.085301in}{1.508296in}}%
\pgfpathlineto{\pgfqpoint{11.085301in}{1.486788in}}%
\pgfpathlineto{\pgfqpoint{11.083855in}{1.465298in}}%
\pgfpathlineto{\pgfqpoint{11.080966in}{1.443864in}}%
\pgfpathlineto{\pgfqpoint{11.076645in}{1.422522in}}%
\pgfpathlineto{\pgfqpoint{11.070903in}{1.401308in}}%
\pgfpathlineto{\pgfqpoint{11.063759in}{1.380258in}}%
\pgfpathlineto{\pgfqpoint{11.055234in}{1.359407in}}%
\pgfpathlineto{\pgfqpoint{11.045352in}{1.338786in}}%
\pgfpathlineto{\pgfqpoint{11.034141in}{1.318430in}}%
\pgfpathlineto{\pgfqpoint{11.021632in}{1.298368in}}%
\pgfpathlineto{\pgfqpoint{11.007859in}{1.278630in}}%
\pgfpathlineto{\pgfqpoint{10.992857in}{1.259245in}}%
\pgfpathlineto{\pgfqpoint{10.976664in}{1.240238in}}%
\pgfpathlineto{\pgfqpoint{10.959319in}{1.221634in}}%
\pgfpathlineto{\pgfqpoint{10.940862in}{1.203457in}}%
\pgfpathlineto{\pgfqpoint{10.921333in}{1.185729in}}%
\pgfpathlineto{\pgfqpoint{10.900773in}{1.168470in}}%
\pgfpathlineto{\pgfqpoint{10.879224in}{1.151699in}}%
\pgfpathlineto{\pgfqpoint{10.856727in}{1.135434in}}%
\pgfpathlineto{\pgfqpoint{10.833323in}{1.119692in}}%
\pgfpathlineto{\pgfqpoint{10.809052in}{1.104490in}}%
\pgfpathlineto{\pgfqpoint{10.783955in}{1.089840in}}%
\pgfpathlineto{\pgfqpoint{10.758072in}{1.075759in}}%
\pgfpathlineto{\pgfqpoint{10.731441in}{1.062259in}}%
\pgfpathlineto{\pgfqpoint{10.704101in}{1.049353in}}%
\pgfpathlineto{\pgfqpoint{10.676092in}{1.037053in}}%
\pgfpathlineto{\pgfqpoint{10.647452in}{1.025372in}}%
\pgfpathlineto{\pgfqpoint{10.618220in}{1.014322in}}%
\pgfpathlineto{\pgfqpoint{10.588433in}{1.003914in}}%
\pgfpathlineto{\pgfqpoint{10.558133in}{0.994159in}}%
\pgfpathlineto{\pgfqpoint{10.527357in}{0.985068in}}%
\pgfpathlineto{\pgfqpoint{10.496147in}{0.976653in}}%
\pgfpathlineto{\pgfqpoint{10.464543in}{0.968923in}}%
\pgfpathlineto{\pgfqpoint{10.432588in}{0.961889in}}%
\pgfpathlineto{\pgfqpoint{10.400325in}{0.955560in}}%
\pgfpathlineto{\pgfqpoint{10.367798in}{0.949945in}}%
\pgfpathlineto{\pgfqpoint{10.335053in}{0.945053in}}%
\pgfpathlineto{\pgfqpoint{10.302136in}{0.940891in}}%
\pgfpathlineto{\pgfqpoint{10.269095in}{0.937467in}}%
\pgfpathlineto{\pgfqpoint{10.235979in}{0.934785in}}%
\pgfpathlineto{\pgfqpoint{10.202837in}{0.932850in}}%
\pgfpathlineto{\pgfqpoint{10.169719in}{0.931666in}}%
\pgfpathlineto{\pgfqpoint{10.136675in}{0.931234in}}%
\pgfpathlineto{\pgfqpoint{10.103757in}{0.931553in}}%
\pgfpathlineto{\pgfqpoint{10.071016in}{0.932623in}}%
\pgfpathlineto{\pgfqpoint{10.038501in}{0.934441in}}%
\pgfpathlineto{\pgfqpoint{10.006262in}{0.937001in}}%
\pgfpathlineto{\pgfqpoint{9.974350in}{0.940296in}}%
\pgfpathlineto{\pgfqpoint{9.942810in}{0.944318in}}%
\pgfpathlineto{\pgfqpoint{9.911690in}{0.949056in}}%
\pgfpathlineto{\pgfqpoint{9.881034in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{9.850885in}{0.960630in}}%
\pgfpathlineto{\pgfqpoint{9.821284in}{0.967436in}}%
\pgfpathlineto{\pgfqpoint{9.792267in}{0.974899in}}%
\pgfpathlineto{\pgfqpoint{9.763872in}{0.983000in}}%
\pgfpathlineto{\pgfqpoint{9.736130in}{0.991719in}}%
\pgfpathlineto{\pgfqpoint{9.709072in}{1.001035in}}%
\pgfpathlineto{\pgfqpoint{9.682725in}{1.010925in}}%
\pgfpathlineto{\pgfqpoint{9.657114in}{1.021366in}}%
\pgfpathlineto{\pgfqpoint{9.632259in}{1.032335in}}%
\pgfpathlineto{\pgfqpoint{9.608181in}{1.043807in}}%
\pgfpathlineto{\pgfqpoint{9.584895in}{1.055758in}}%
\pgfpathlineto{\pgfqpoint{9.562416in}{1.068162in}}%
\pgfpathlineto{\pgfqpoint{9.540753in}{1.080995in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{1.094232in}}%
\pgfpathlineto{\pgfqpoint{9.499913in}{1.107849in}}%
\pgfpathlineto{\pgfqpoint{9.480748in}{1.121822in}}%
\pgfpathlineto{\pgfqpoint{9.462424in}{1.136128in}}%
\pgfpathlineto{\pgfqpoint{9.444943in}{1.150742in}}%
\pgfpathlineto{\pgfqpoint{9.428305in}{1.165645in}}%
\pgfpathlineto{\pgfqpoint{9.412510in}{1.180814in}}%
\pgfpathlineto{\pgfqpoint{9.397556in}{1.196229in}}%
\pgfpathlineto{\pgfqpoint{9.383440in}{1.211870in}}%
\pgfpathlineto{\pgfqpoint{9.370159in}{1.227718in}}%
\pgfpathlineto{\pgfqpoint{9.357710in}{1.243757in}}%
\pgfpathlineto{\pgfqpoint{9.346089in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{9.335291in}{1.276338in}}%
\pgfpathlineto{\pgfqpoint{9.325313in}{1.292850in}}%
\pgfpathlineto{\pgfqpoint{9.316150in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{9.307799in}{1.326242in}}%
\pgfpathlineto{\pgfqpoint{9.300256in}{1.343098in}}%
\pgfpathlineto{\pgfqpoint{9.293517in}{1.360042in}}%
\pgfpathlineto{\pgfqpoint{9.287579in}{1.377065in}}%
\pgfpathlineto{\pgfqpoint{9.282438in}{1.394155in}}%
\pgfpathlineto{\pgfqpoint{9.278093in}{1.411302in}}%
\pgfpathlineto{\pgfqpoint{9.274541in}{1.428495in}}%
\pgfpathlineto{\pgfqpoint{9.271781in}{1.445725in}}%
\pgfpathlineto{\pgfqpoint{9.269810in}{1.462982in}}%
\pgfpathlineto{\pgfqpoint{9.268628in}{1.480258in}}%
\pgfpathlineto{\pgfqpoint{9.268234in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.268234in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.005520in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.006018in}{1.518083in}}%
\pgfpathlineto{\pgfqpoint{9.007512in}{1.538612in}}%
\pgfpathlineto{\pgfqpoint{9.010002in}{1.559117in}}%
\pgfpathlineto{\pgfqpoint{9.013490in}{1.579584in}}%
\pgfpathlineto{\pgfqpoint{9.017978in}{1.600003in}}%
\pgfpathlineto{\pgfqpoint{9.023466in}{1.620360in}}%
\pgfpathlineto{\pgfqpoint{9.029958in}{1.640641in}}%
\pgfpathlineto{\pgfqpoint{9.037455in}{1.660835in}}%
\pgfpathlineto{\pgfqpoint{9.045960in}{1.680926in}}%
\pgfpathlineto{\pgfqpoint{9.055477in}{1.700901in}}%
\pgfpathlineto{\pgfqpoint{9.066010in}{1.720744in}}%
\pgfpathlineto{\pgfqpoint{9.077561in}{1.740440in}}%
\pgfpathlineto{\pgfqpoint{9.090134in}{1.759973in}}%
\pgfpathlineto{\pgfqpoint{9.103734in}{1.779326in}}%
\pgfpathlineto{\pgfqpoint{9.118363in}{1.798481in}}%
\pgfpathlineto{\pgfqpoint{9.134026in}{1.817418in}}%
\pgfpathlineto{\pgfqpoint{9.150725in}{1.836118in}}%
\pgfpathlineto{\pgfqpoint{9.168464in}{1.854561in}}%
\pgfpathlineto{\pgfqpoint{9.187243in}{1.872725in}}%
\pgfpathlineto{\pgfqpoint{9.207064in}{1.890586in}}%
\pgfpathlineto{\pgfqpoint{9.227928in}{1.908121in}}%
\pgfpathlineto{\pgfqpoint{9.249832in}{1.925305in}}%
\pgfpathlineto{\pgfqpoint{9.272774in}{1.942112in}}%
\pgfpathlineto{\pgfqpoint{9.296750in}{1.958516in}}%
\pgfpathlineto{\pgfqpoint{9.321752in}{1.974490in}}%
\pgfpathlineto{\pgfqpoint{9.347771in}{1.990004in}}%
\pgfpathlineto{\pgfqpoint{9.374796in}{2.005032in}}%
\pgfpathlineto{\pgfqpoint{9.402813in}{2.019543in}}%
\pgfpathlineto{\pgfqpoint{9.431804in}{2.033509in}}%
\pgfpathlineto{\pgfqpoint{9.461748in}{2.046902in}}%
\pgfpathlineto{\pgfqpoint{9.492623in}{2.059691in}}%
\pgfpathlineto{\pgfqpoint{9.524400in}{2.071850in}}%
\pgfpathlineto{\pgfqpoint{9.557049in}{2.083350in}}%
\pgfpathlineto{\pgfqpoint{9.590536in}{2.094165in}}%
\pgfpathlineto{\pgfqpoint{9.624822in}{2.104270in}}%
\pgfpathlineto{\pgfqpoint{9.659866in}{2.113640in}}%
\pgfpathlineto{\pgfqpoint{9.695624in}{2.122253in}}%
\pgfpathlineto{\pgfqpoint{9.732047in}{2.130089in}}%
\pgfpathlineto{\pgfqpoint{9.769085in}{2.137128in}}%
\pgfpathlineto{\pgfqpoint{9.806684in}{2.143354in}}%
\pgfpathlineto{\pgfqpoint{9.844787in}{2.148752in}}%
\pgfpathlineto{\pgfqpoint{9.883337in}{2.153310in}}%
\pgfpathlineto{\pgfqpoint{9.922274in}{2.157019in}}%
\pgfpathlineto{\pgfqpoint{9.961538in}{2.159870in}}%
\pgfpathlineto{\pgfqpoint{10.001066in}{2.161857in}}%
\pgfpathlineto{\pgfqpoint{10.040796in}{2.162979in}}%
\pgfpathlineto{\pgfqpoint{10.080668in}{2.163234in}}%
\pgfpathlineto{\pgfqpoint{10.120619in}{2.162622in}}%
\pgfpathlineto{\pgfqpoint{10.160589in}{2.161148in}}%
\pgfpathlineto{\pgfqpoint{10.200519in}{2.158815in}}%
\pgfpathlineto{\pgfqpoint{10.240351in}{2.155628in}}%
\pgfpathlineto{\pgfqpoint{10.280031in}{2.151597in}}%
\pgfpathlineto{\pgfqpoint{10.319504in}{2.146728in}}%
\pgfpathlineto{\pgfqpoint{10.358719in}{2.141031in}}%
\pgfpathlineto{\pgfqpoint{10.397627in}{2.134516in}}%
\pgfpathlineto{\pgfqpoint{10.436181in}{2.127192in}}%
\pgfpathlineto{\pgfqpoint{10.474335in}{2.119070in}}%
\pgfpathlineto{\pgfqpoint{10.512048in}{2.110161in}}%
\pgfpathlineto{\pgfqpoint{10.549277in}{2.100474in}}%
\pgfpathlineto{\pgfqpoint{10.585983in}{2.090020in}}%
\pgfpathlineto{\pgfqpoint{10.622127in}{2.078808in}}%
\pgfpathlineto{\pgfqpoint{10.657671in}{2.066848in}}%
\pgfpathlineto{\pgfqpoint{10.692576in}{2.054149in}}%
\pgfpathlineto{\pgfqpoint{10.726806in}{2.040720in}}%
\pgfpathlineto{\pgfqpoint{10.760320in}{2.026570in}}%
\pgfpathlineto{\pgfqpoint{10.793080in}{2.011708in}}%
\pgfpathlineto{\pgfqpoint{10.825044in}{1.996142in}}%
\pgfpathlineto{\pgfqpoint{10.856170in}{1.979883in}}%
\pgfpathlineto{\pgfqpoint{10.886413in}{1.962939in}}%
\pgfpathlineto{\pgfqpoint{10.915727in}{1.945322in}}%
\pgfpathlineto{\pgfqpoint{10.944064in}{1.927044in}}%
\pgfpathlineto{\pgfqpoint{10.971372in}{1.908117in}}%
\pgfpathlineto{\pgfqpoint{10.997598in}{1.888557in}}%
\pgfpathlineto{\pgfqpoint{11.022689in}{1.868380in}}%
\pgfpathlineto{\pgfqpoint{11.046588in}{1.847605in}}%
\pgfpathlineto{\pgfqpoint{11.069237in}{1.826252in}}%
\pgfpathlineto{\pgfqpoint{11.090580in}{1.804346in}}%
\pgfpathlineto{\pgfqpoint{11.110558in}{1.781912in}}%
\pgfpathlineto{\pgfqpoint{11.129114in}{1.758980in}}%
\pgfpathlineto{\pgfqpoint{11.146192in}{1.735580in}}%
\pgfpathlineto{\pgfqpoint{11.161738in}{1.711747in}}%
\pgfpathlineto{\pgfqpoint{11.175701in}{1.687519in}}%
\pgfpathlineto{\pgfqpoint{11.188033in}{1.662934in}}%
\pgfpathlineto{\pgfqpoint{11.198689in}{1.638036in}}%
\pgfpathlineto{\pgfqpoint{11.207633in}{1.612867in}}%
\pgfpathlineto{\pgfqpoint{11.214829in}{1.587474in}}%
\pgfpathlineto{\pgfqpoint{11.220250in}{1.561906in}}%
\pgfpathlineto{\pgfqpoint{11.223877in}{1.536212in}}%
\pgfpathlineto{\pgfqpoint{11.225693in}{1.510441in}}%
\pgfpathlineto{\pgfqpoint{11.225693in}{1.484644in}}%
\pgfpathlineto{\pgfqpoint{11.223877in}{1.458873in}}%
\pgfpathlineto{\pgfqpoint{11.220250in}{1.433178in}}%
\pgfpathlineto{\pgfqpoint{11.214829in}{1.407610in}}%
\pgfpathlineto{\pgfqpoint{11.207633in}{1.382218in}}%
\pgfpathlineto{\pgfqpoint{11.198689in}{1.357049in}}%
\pgfpathlineto{\pgfqpoint{11.188033in}{1.332150in}}%
\pgfpathlineto{\pgfqpoint{11.175701in}{1.307566in}}%
\pgfpathlineto{\pgfqpoint{11.161738in}{1.283337in}}%
\pgfpathlineto{\pgfqpoint{11.146192in}{1.259505in}}%
\pgfpathlineto{\pgfqpoint{11.129114in}{1.236105in}}%
\pgfpathlineto{\pgfqpoint{11.110558in}{1.213172in}}%
\pgfpathlineto{\pgfqpoint{11.090580in}{1.190739in}}%
\pgfpathlineto{\pgfqpoint{11.069237in}{1.168832in}}%
\pgfpathlineto{\pgfqpoint{11.046588in}{1.147480in}}%
\pgfpathlineto{\pgfqpoint{11.022689in}{1.126705in}}%
\pgfpathlineto{\pgfqpoint{10.997598in}{1.106527in}}%
\pgfpathlineto{\pgfqpoint{10.971372in}{1.086967in}}%
\pgfpathlineto{\pgfqpoint{10.944064in}{1.068041in}}%
\pgfpathlineto{\pgfqpoint{10.915727in}{1.049762in}}%
\pgfpathlineto{\pgfqpoint{10.886413in}{1.032145in}}%
\pgfpathlineto{\pgfqpoint{10.856170in}{1.015202in}}%
\pgfpathlineto{\pgfqpoint{10.825044in}{0.998942in}}%
\pgfpathlineto{\pgfqpoint{10.793080in}{0.983376in}}%
\pgfpathlineto{\pgfqpoint{10.760320in}{0.968514in}}%
\pgfpathlineto{\pgfqpoint{10.726806in}{0.954364in}}%
\pgfpathlineto{\pgfqpoint{10.692576in}{0.940935in}}%
\pgfpathlineto{\pgfqpoint{10.657671in}{0.928237in}}%
\pgfpathlineto{\pgfqpoint{10.622127in}{0.916277in}}%
\pgfpathlineto{\pgfqpoint{10.585983in}{0.905065in}}%
\pgfpathlineto{\pgfqpoint{10.549277in}{0.894611in}}%
\pgfpathlineto{\pgfqpoint{10.512048in}{0.884924in}}%
\pgfpathlineto{\pgfqpoint{10.474335in}{0.876014in}}%
\pgfpathlineto{\pgfqpoint{10.436181in}{0.867893in}}%
\pgfpathlineto{\pgfqpoint{10.397627in}{0.860569in}}%
\pgfpathlineto{\pgfqpoint{10.358719in}{0.854053in}}%
\pgfpathlineto{\pgfqpoint{10.319504in}{0.848356in}}%
\pgfpathlineto{\pgfqpoint{10.280031in}{0.843488in}}%
\pgfpathlineto{\pgfqpoint{10.240351in}{0.839456in}}%
\pgfpathlineto{\pgfqpoint{10.200519in}{0.836270in}}%
\pgfpathlineto{\pgfqpoint{10.160589in}{0.833937in}}%
\pgfpathlineto{\pgfqpoint{10.120619in}{0.832462in}}%
\pgfpathlineto{\pgfqpoint{10.080668in}{0.831851in}}%
\pgfpathlineto{\pgfqpoint{10.040796in}{0.832105in}}%
\pgfpathlineto{\pgfqpoint{10.001066in}{0.833227in}}%
\pgfpathlineto{\pgfqpoint{9.961538in}{0.835215in}}%
\pgfpathlineto{\pgfqpoint{9.922274in}{0.838066in}}%
\pgfpathlineto{\pgfqpoint{9.883337in}{0.841774in}}%
\pgfpathlineto{\pgfqpoint{9.844787in}{0.846332in}}%
\pgfpathlineto{\pgfqpoint{9.806684in}{0.851731in}}%
\pgfpathlineto{\pgfqpoint{9.769085in}{0.857956in}}%
\pgfpathlineto{\pgfqpoint{9.732047in}{0.864996in}}%
\pgfpathlineto{\pgfqpoint{9.695624in}{0.872831in}}%
\pgfpathlineto{\pgfqpoint{9.659866in}{0.881444in}}%
\pgfpathlineto{\pgfqpoint{9.624822in}{0.890815in}}%
\pgfpathlineto{\pgfqpoint{9.590536in}{0.900919in}}%
\pgfpathlineto{\pgfqpoint{9.557049in}{0.911734in}}%
\pgfpathlineto{\pgfqpoint{9.524400in}{0.923235in}}%
\pgfpathlineto{\pgfqpoint{9.492623in}{0.935393in}}%
\pgfpathlineto{\pgfqpoint{9.461748in}{0.948183in}}%
\pgfpathlineto{\pgfqpoint{9.431804in}{0.961575in}}%
\pgfpathlineto{\pgfqpoint{9.402813in}{0.975541in}}%
\pgfpathlineto{\pgfqpoint{9.374796in}{0.990053in}}%
\pgfpathlineto{\pgfqpoint{9.347771in}{1.005080in}}%
\pgfpathlineto{\pgfqpoint{9.321752in}{1.020595in}}%
\pgfpathlineto{\pgfqpoint{9.296750in}{1.036568in}}%
\pgfpathlineto{\pgfqpoint{9.272774in}{1.052972in}}%
\pgfpathlineto{\pgfqpoint{9.249832in}{1.069779in}}%
\pgfpathlineto{\pgfqpoint{9.227928in}{1.086964in}}%
\pgfpathlineto{\pgfqpoint{9.207064in}{1.104499in}}%
\pgfpathlineto{\pgfqpoint{9.187243in}{1.122360in}}%
\pgfpathlineto{\pgfqpoint{9.168464in}{1.140523in}}%
\pgfpathlineto{\pgfqpoint{9.150725in}{1.158966in}}%
\pgfpathlineto{\pgfqpoint{9.134026in}{1.177667in}}%
\pgfpathlineto{\pgfqpoint{9.118363in}{1.196604in}}%
\pgfpathlineto{\pgfqpoint{9.103734in}{1.215758in}}%
\pgfpathlineto{\pgfqpoint{9.090134in}{1.235111in}}%
\pgfpathlineto{\pgfqpoint{9.077561in}{1.254644in}}%
\pgfpathlineto{\pgfqpoint{9.066010in}{1.274340in}}%
\pgfpathlineto{\pgfqpoint{9.055477in}{1.294184in}}%
\pgfpathlineto{\pgfqpoint{9.045960in}{1.314158in}}%
\pgfpathlineto{\pgfqpoint{9.037455in}{1.334250in}}%
\pgfpathlineto{\pgfqpoint{9.029958in}{1.354443in}}%
\pgfpathlineto{\pgfqpoint{9.023466in}{1.374725in}}%
\pgfpathlineto{\pgfqpoint{9.017978in}{1.395081in}}%
\pgfpathlineto{\pgfqpoint{9.013490in}{1.415500in}}%
\pgfpathlineto{\pgfqpoint{9.010002in}{1.435968in}}%
\pgfpathlineto{\pgfqpoint{9.007512in}{1.456472in}}%
\pgfpathlineto{\pgfqpoint{9.006018in}{1.477001in}}%
\pgfpathlineto{\pgfqpoint{9.005520in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{9.005520in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.712050in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.712719in}{1.522220in}}%
\pgfpathlineto{\pgfqpoint{8.714726in}{1.546877in}}%
\pgfpathlineto{\pgfqpoint{8.718071in}{1.571493in}}%
\pgfpathlineto{\pgfqpoint{8.722754in}{1.596047in}}%
\pgfpathlineto{\pgfqpoint{8.728774in}{1.620517in}}%
\pgfpathlineto{\pgfqpoint{8.736130in}{1.644883in}}%
\pgfpathlineto{\pgfqpoint{8.744823in}{1.669124in}}%
\pgfpathlineto{\pgfqpoint{8.754851in}{1.693219in}}%
\pgfpathlineto{\pgfqpoint{8.766213in}{1.717147in}}%
\pgfpathlineto{\pgfqpoint{8.778907in}{1.740885in}}%
\pgfpathlineto{\pgfqpoint{8.792933in}{1.764413in}}%
\pgfpathlineto{\pgfqpoint{8.808286in}{1.787708in}}%
\pgfpathlineto{\pgfqpoint{8.824966in}{1.810748in}}%
\pgfpathlineto{\pgfqpoint{8.842968in}{1.833509in}}%
\pgfpathlineto{\pgfqpoint{8.862287in}{1.855969in}}%
\pgfpathlineto{\pgfqpoint{8.882921in}{1.878103in}}%
\pgfpathlineto{\pgfqpoint{8.904861in}{1.899888in}}%
\pgfpathlineto{\pgfqpoint{8.928102in}{1.921299in}}%
\pgfpathlineto{\pgfqpoint{8.952634in}{1.942309in}}%
\pgfpathlineto{\pgfqpoint{8.978448in}{1.962892in}}%
\pgfpathlineto{\pgfqpoint{9.005532in}{1.983023in}}%
\pgfpathlineto{\pgfqpoint{9.033873in}{2.002673in}}%
\pgfpathlineto{\pgfqpoint{9.063456in}{2.021815in}}%
\pgfpathlineto{\pgfqpoint{9.094263in}{2.040420in}}%
\pgfpathlineto{\pgfqpoint{9.126272in}{2.058460in}}%
\pgfpathlineto{\pgfqpoint{9.159463in}{2.075905in}}%
\pgfpathlineto{\pgfqpoint{9.193808in}{2.092727in}}%
\pgfpathlineto{\pgfqpoint{9.229280in}{2.108896in}}%
\pgfpathlineto{\pgfqpoint{9.265846in}{2.124383in}}%
\pgfpathlineto{\pgfqpoint{9.303471in}{2.139161in}}%
\pgfpathlineto{\pgfqpoint{9.342116in}{2.153200in}}%
\pgfpathlineto{\pgfqpoint{9.381740in}{2.166474in}}%
\pgfpathlineto{\pgfqpoint{9.422296in}{2.178957in}}%
\pgfpathlineto{\pgfqpoint{9.463736in}{2.190623in}}%
\pgfpathlineto{\pgfqpoint{9.506007in}{2.201449in}}%
\pgfpathlineto{\pgfqpoint{9.549053in}{2.211413in}}%
\pgfpathlineto{\pgfqpoint{9.592816in}{2.220496in}}%
\pgfpathlineto{\pgfqpoint{9.637234in}{2.228678in}}%
\pgfpathlineto{\pgfqpoint{9.682242in}{2.235943in}}%
\pgfpathlineto{\pgfqpoint{9.727776in}{2.242279in}}%
\pgfpathlineto{\pgfqpoint{9.773765in}{2.247674in}}%
\pgfpathlineto{\pgfqpoint{9.820142in}{2.252117in}}%
\pgfpathlineto{\pgfqpoint{9.866835in}{2.255604in}}%
\pgfpathlineto{\pgfqpoint{9.913773in}{2.258129in}}%
\pgfpathlineto{\pgfqpoint{9.960885in}{2.259691in}}%
\pgfpathlineto{\pgfqpoint{10.008102in}{2.260289in}}%
\pgfpathlineto{\pgfqpoint{10.055353in}{2.259926in}}%
\pgfpathlineto{\pgfqpoint{10.102570in}{2.258606in}}%
\pgfpathlineto{\pgfqpoint{10.149688in}{2.256335in}}%
\pgfpathlineto{\pgfqpoint{10.196641in}{2.253121in}}%
\pgfpathlineto{\pgfqpoint{10.243370in}{2.248972in}}%
\pgfpathlineto{\pgfqpoint{10.289814in}{2.243897in}}%
\pgfpathlineto{\pgfqpoint{10.335918in}{2.237908in}}%
\pgfpathlineto{\pgfqpoint{10.381630in}{2.231016in}}%
\pgfpathlineto{\pgfqpoint{10.426898in}{2.223231in}}%
\pgfpathlineto{\pgfqpoint{10.471676in}{2.214566in}}%
\pgfpathlineto{\pgfqpoint{10.515919in}{2.205031in}}%
\pgfpathlineto{\pgfqpoint{10.559585in}{2.194637in}}%
\pgfpathlineto{\pgfqpoint{10.602634in}{2.183396in}}%
\pgfpathlineto{\pgfqpoint{10.645027in}{2.171316in}}%
\pgfpathlineto{\pgfqpoint{10.686727in}{2.158408in}}%
\pgfpathlineto{\pgfqpoint{10.727696in}{2.144679in}}%
\pgfpathlineto{\pgfqpoint{10.767898in}{2.130140in}}%
\pgfpathlineto{\pgfqpoint{10.807296in}{2.114797in}}%
\pgfpathlineto{\pgfqpoint{10.845851in}{2.098657in}}%
\pgfpathlineto{\pgfqpoint{10.883522in}{2.081729in}}%
\pgfpathlineto{\pgfqpoint{10.920268in}{2.064021in}}%
\pgfpathlineto{\pgfqpoint{10.956045in}{2.045539in}}%
\pgfpathlineto{\pgfqpoint{10.990805in}{2.026292in}}%
\pgfpathlineto{\pgfqpoint{11.024498in}{2.006291in}}%
\pgfpathlineto{\pgfqpoint{11.057071in}{1.985546in}}%
\pgfpathlineto{\pgfqpoint{11.088467in}{1.964069in}}%
\pgfpathlineto{\pgfqpoint{11.118627in}{1.941876in}}%
\pgfpathlineto{\pgfqpoint{11.147490in}{1.918983in}}%
\pgfpathlineto{\pgfqpoint{11.174991in}{1.895409in}}%
\pgfpathlineto{\pgfqpoint{11.201064in}{1.871178in}}%
\pgfpathlineto{\pgfqpoint{11.225643in}{1.846313in}}%
\pgfpathlineto{\pgfqpoint{11.248659in}{1.820843in}}%
\pgfpathlineto{\pgfqpoint{11.270046in}{1.794802in}}%
\pgfpathlineto{\pgfqpoint{11.289737in}{1.768222in}}%
\pgfpathlineto{\pgfqpoint{11.307668in}{1.741145in}}%
\pgfpathlineto{\pgfqpoint{11.323779in}{1.713610in}}%
\pgfpathlineto{\pgfqpoint{11.338013in}{1.685664in}}%
\pgfpathlineto{\pgfqpoint{11.350318in}{1.657355in}}%
\pgfpathlineto{\pgfqpoint{11.360646in}{1.628733in}}%
\pgfpathlineto{\pgfqpoint{11.368959in}{1.599852in}}%
\pgfpathlineto{\pgfqpoint{11.375223in}{1.570768in}}%
\pgfpathlineto{\pgfqpoint{11.379413in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{11.381512in}{1.512217in}}%
\pgfpathlineto{\pgfqpoint{11.381512in}{1.482868in}}%
\pgfpathlineto{\pgfqpoint{11.379413in}{1.453548in}}%
\pgfpathlineto{\pgfqpoint{11.375223in}{1.424317in}}%
\pgfpathlineto{\pgfqpoint{11.368959in}{1.395232in}}%
\pgfpathlineto{\pgfqpoint{11.360646in}{1.366351in}}%
\pgfpathlineto{\pgfqpoint{11.350318in}{1.337730in}}%
\pgfpathlineto{\pgfqpoint{11.338013in}{1.309420in}}%
\pgfpathlineto{\pgfqpoint{11.323779in}{1.281474in}}%
\pgfpathlineto{\pgfqpoint{11.307668in}{1.253940in}}%
\pgfpathlineto{\pgfqpoint{11.289737in}{1.226862in}}%
\pgfpathlineto{\pgfqpoint{11.270046in}{1.200283in}}%
\pgfpathlineto{\pgfqpoint{11.248659in}{1.174241in}}%
\pgfpathlineto{\pgfqpoint{11.225643in}{1.148772in}}%
\pgfpathlineto{\pgfqpoint{11.201064in}{1.123907in}}%
\pgfpathlineto{\pgfqpoint{11.174991in}{1.099675in}}%
\pgfpathlineto{\pgfqpoint{11.147490in}{1.076101in}}%
\pgfpathlineto{\pgfqpoint{11.118627in}{1.053208in}}%
\pgfpathlineto{\pgfqpoint{11.088467in}{1.031015in}}%
\pgfpathlineto{\pgfqpoint{11.057071in}{1.009539in}}%
\pgfpathlineto{\pgfqpoint{11.024498in}{0.988794in}}%
\pgfpathlineto{\pgfqpoint{10.990805in}{0.968792in}}%
\pgfpathlineto{\pgfqpoint{10.956045in}{0.949546in}}%
\pgfpathlineto{\pgfqpoint{10.920268in}{0.931064in}}%
\pgfpathlineto{\pgfqpoint{10.883522in}{0.913355in}}%
\pgfpathlineto{\pgfqpoint{10.845851in}{0.896427in}}%
\pgfpathlineto{\pgfqpoint{10.807296in}{0.880288in}}%
\pgfpathlineto{\pgfqpoint{10.767898in}{0.864945in}}%
\pgfpathlineto{\pgfqpoint{10.727696in}{0.850405in}}%
\pgfpathlineto{\pgfqpoint{10.686727in}{0.836677in}}%
\pgfpathlineto{\pgfqpoint{10.645027in}{0.823769in}}%
\pgfpathlineto{\pgfqpoint{10.602634in}{0.811689in}}%
\pgfpathlineto{\pgfqpoint{10.559585in}{0.800447in}}%
\pgfpathlineto{\pgfqpoint{10.515919in}{0.790054in}}%
\pgfpathlineto{\pgfqpoint{10.471676in}{0.780519in}}%
\pgfpathlineto{\pgfqpoint{10.426898in}{0.771853in}}%
\pgfpathlineto{\pgfqpoint{10.381630in}{0.764068in}}%
\pgfpathlineto{\pgfqpoint{10.335918in}{0.757176in}}%
\pgfpathlineto{\pgfqpoint{10.289814in}{0.751187in}}%
\pgfpathlineto{\pgfqpoint{10.243370in}{0.746113in}}%
\pgfpathlineto{\pgfqpoint{10.196641in}{0.741964in}}%
\pgfpathlineto{\pgfqpoint{10.149688in}{0.738749in}}%
\pgfpathlineto{\pgfqpoint{10.102570in}{0.736479in}}%
\pgfpathlineto{\pgfqpoint{10.055353in}{0.735159in}}%
\pgfpathlineto{\pgfqpoint{10.008102in}{0.734796in}}%
\pgfpathlineto{\pgfqpoint{9.960885in}{0.735394in}}%
\pgfpathlineto{\pgfqpoint{9.913773in}{0.736955in}}%
\pgfpathlineto{\pgfqpoint{9.866835in}{0.739480in}}%
\pgfpathlineto{\pgfqpoint{9.820142in}{0.742967in}}%
\pgfpathlineto{\pgfqpoint{9.773765in}{0.747411in}}%
\pgfpathlineto{\pgfqpoint{9.727776in}{0.752805in}}%
\pgfpathlineto{\pgfqpoint{9.682242in}{0.759141in}}%
\pgfpathlineto{\pgfqpoint{9.637234in}{0.766407in}}%
\pgfpathlineto{\pgfqpoint{9.592816in}{0.774589in}}%
\pgfpathlineto{\pgfqpoint{9.549053in}{0.783671in}}%
\pgfpathlineto{\pgfqpoint{9.506007in}{0.793635in}}%
\pgfpathlineto{\pgfqpoint{9.463736in}{0.804462in}}%
\pgfpathlineto{\pgfqpoint{9.422296in}{0.816128in}}%
\pgfpathlineto{\pgfqpoint{9.381740in}{0.828610in}}%
\pgfpathlineto{\pgfqpoint{9.342116in}{0.841884in}}%
\pgfpathlineto{\pgfqpoint{9.303471in}{0.855924in}}%
\pgfpathlineto{\pgfqpoint{9.265846in}{0.870701in}}%
\pgfpathlineto{\pgfqpoint{9.229280in}{0.886189in}}%
\pgfpathlineto{\pgfqpoint{9.193808in}{0.902358in}}%
\pgfpathlineto{\pgfqpoint{9.159463in}{0.919179in}}%
\pgfpathlineto{\pgfqpoint{9.126272in}{0.936625in}}%
\pgfpathlineto{\pgfqpoint{9.094263in}{0.954664in}}%
\pgfpathlineto{\pgfqpoint{9.063456in}{0.973269in}}%
\pgfpathlineto{\pgfqpoint{9.033873in}{0.992411in}}%
\pgfpathlineto{\pgfqpoint{9.005532in}{1.012061in}}%
\pgfpathlineto{\pgfqpoint{8.978448in}{1.032192in}}%
\pgfpathlineto{\pgfqpoint{8.952634in}{1.052776in}}%
\pgfpathlineto{\pgfqpoint{8.928102in}{1.073786in}}%
\pgfpathlineto{\pgfqpoint{8.904861in}{1.095196in}}%
\pgfpathlineto{\pgfqpoint{8.882921in}{1.116981in}}%
\pgfpathlineto{\pgfqpoint{8.862287in}{1.139116in}}%
\pgfpathlineto{\pgfqpoint{8.842968in}{1.161576in}}%
\pgfpathlineto{\pgfqpoint{8.824966in}{1.184337in}}%
\pgfpathlineto{\pgfqpoint{8.808286in}{1.207376in}}%
\pgfpathlineto{\pgfqpoint{8.792933in}{1.230671in}}%
\pgfpathlineto{\pgfqpoint{8.778907in}{1.254199in}}%
\pgfpathlineto{\pgfqpoint{8.766213in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{8.754851in}{1.301865in}}%
\pgfpathlineto{\pgfqpoint{8.744823in}{1.325960in}}%
\pgfpathlineto{\pgfqpoint{8.736130in}{1.350201in}}%
\pgfpathlineto{\pgfqpoint{8.728774in}{1.374568in}}%
\pgfpathlineto{\pgfqpoint{8.722754in}{1.399038in}}%
\pgfpathlineto{\pgfqpoint{8.718071in}{1.423591in}}%
\pgfpathlineto{\pgfqpoint{8.714726in}{1.448207in}}%
\pgfpathlineto{\pgfqpoint{8.712719in}{1.472864in}}%
\pgfpathlineto{\pgfqpoint{8.712050in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.712050in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.375477in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.376464in}{1.527818in}}%
\pgfpathlineto{\pgfqpoint{8.379423in}{1.558057in}}%
\pgfpathlineto{\pgfqpoint{8.384352in}{1.588221in}}%
\pgfpathlineto{\pgfqpoint{8.391243in}{1.618273in}}%
\pgfpathlineto{\pgfqpoint{8.400089in}{1.648177in}}%
\pgfpathlineto{\pgfqpoint{8.410879in}{1.677895in}}%
\pgfpathlineto{\pgfqpoint{8.423598in}{1.707390in}}%
\pgfpathlineto{\pgfqpoint{8.438232in}{1.736628in}}%
\pgfpathlineto{\pgfqpoint{8.454763in}{1.765570in}}%
\pgfpathlineto{\pgfqpoint{8.473170in}{1.794183in}}%
\pgfpathlineto{\pgfqpoint{8.493430in}{1.822430in}}%
\pgfpathlineto{\pgfqpoint{8.515519in}{1.850277in}}%
\pgfpathlineto{\pgfqpoint{8.539409in}{1.877689in}}%
\pgfpathlineto{\pgfqpoint{8.565072in}{1.904633in}}%
\pgfpathlineto{\pgfqpoint{8.592474in}{1.931075in}}%
\pgfpathlineto{\pgfqpoint{8.621583in}{1.956983in}}%
\pgfpathlineto{\pgfqpoint{8.652362in}{1.982325in}}%
\pgfpathlineto{\pgfqpoint{8.684775in}{2.007070in}}%
\pgfpathlineto{\pgfqpoint{8.718780in}{2.031188in}}%
\pgfpathlineto{\pgfqpoint{8.754335in}{2.054647in}}%
\pgfpathlineto{\pgfqpoint{8.791399in}{2.077421in}}%
\pgfpathlineto{\pgfqpoint{8.829923in}{2.099480in}}%
\pgfpathlineto{\pgfqpoint{8.869861in}{2.120797in}}%
\pgfpathlineto{\pgfqpoint{8.911165in}{2.141347in}}%
\pgfpathlineto{\pgfqpoint{8.953782in}{2.161103in}}%
\pgfpathlineto{\pgfqpoint{8.997660in}{2.180042in}}%
\pgfpathlineto{\pgfqpoint{9.042746in}{2.198140in}}%
\pgfpathlineto{\pgfqpoint{9.088983in}{2.215375in}}%
\pgfpathlineto{\pgfqpoint{9.136316in}{2.231726in}}%
\pgfpathlineto{\pgfqpoint{9.184685in}{2.247172in}}%
\pgfpathlineto{\pgfqpoint{9.234030in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{9.284292in}{2.275275in}}%
\pgfpathlineto{\pgfqpoint{9.335408in}{2.287898in}}%
\pgfpathlineto{\pgfqpoint{9.387316in}{2.299547in}}%
\pgfpathlineto{\pgfqpoint{9.439950in}{2.310208in}}%
\pgfpathlineto{\pgfqpoint{9.493247in}{2.319868in}}%
\pgfpathlineto{\pgfqpoint{9.547141in}{2.328515in}}%
\pgfpathlineto{\pgfqpoint{9.601565in}{2.336138in}}%
\pgfpathlineto{\pgfqpoint{9.656452in}{2.342728in}}%
\pgfpathlineto{\pgfqpoint{9.711735in}{2.348277in}}%
\pgfpathlineto{\pgfqpoint{9.767346in}{2.352777in}}%
\pgfpathlineto{\pgfqpoint{9.823216in}{2.356224in}}%
\pgfpathlineto{\pgfqpoint{9.879276in}{2.358613in}}%
\pgfpathlineto{\pgfqpoint{9.935457in}{2.359942in}}%
\pgfpathlineto{\pgfqpoint{9.991690in}{2.360207in}}%
\pgfpathlineto{\pgfqpoint{10.047906in}{2.359410in}}%
\pgfpathlineto{\pgfqpoint{10.104035in}{2.357551in}}%
\pgfpathlineto{\pgfqpoint{10.160009in}{2.354633in}}%
\pgfpathlineto{\pgfqpoint{10.215757in}{2.350659in}}%
\pgfpathlineto{\pgfqpoint{10.271213in}{2.345633in}}%
\pgfpathlineto{\pgfqpoint{10.326306in}{2.339563in}}%
\pgfpathlineto{\pgfqpoint{10.380971in}{2.332455in}}%
\pgfpathlineto{\pgfqpoint{10.435138in}{2.324319in}}%
\pgfpathlineto{\pgfqpoint{10.488741in}{2.315164in}}%
\pgfpathlineto{\pgfqpoint{10.541715in}{2.305002in}}%
\pgfpathlineto{\pgfqpoint{10.593994in}{2.293845in}}%
\pgfpathlineto{\pgfqpoint{10.645514in}{2.281707in}}%
\pgfpathlineto{\pgfqpoint{10.696211in}{2.268603in}}%
\pgfpathlineto{\pgfqpoint{10.746022in}{2.254549in}}%
\pgfpathlineto{\pgfqpoint{10.794887in}{2.239563in}}%
\pgfpathlineto{\pgfqpoint{10.842745in}{2.223662in}}%
\pgfpathlineto{\pgfqpoint{10.889537in}{2.206867in}}%
\pgfpathlineto{\pgfqpoint{10.935206in}{2.189198in}}%
\pgfpathlineto{\pgfqpoint{10.979695in}{2.170676in}}%
\pgfpathlineto{\pgfqpoint{11.022949in}{2.151326in}}%
\pgfpathlineto{\pgfqpoint{11.064916in}{2.131169in}}%
\pgfpathlineto{\pgfqpoint{11.105543in}{2.110233in}}%
\pgfpathlineto{\pgfqpoint{11.144780in}{2.088541in}}%
\pgfpathlineto{\pgfqpoint{11.182580in}{2.066122in}}%
\pgfpathlineto{\pgfqpoint{11.218895in}{2.043001in}}%
\pgfpathlineto{\pgfqpoint{11.253681in}{2.019209in}}%
\pgfpathlineto{\pgfqpoint{11.286895in}{1.994774in}}%
\pgfpathlineto{\pgfqpoint{11.318495in}{1.969727in}}%
\pgfpathlineto{\pgfqpoint{11.348444in}{1.944098in}}%
\pgfpathlineto{\pgfqpoint{11.376704in}{1.917919in}}%
\pgfpathlineto{\pgfqpoint{11.403240in}{1.891221in}}%
\pgfpathlineto{\pgfqpoint{11.428020in}{1.864039in}}%
\pgfpathlineto{\pgfqpoint{11.451014in}{1.836405in}}%
\pgfpathlineto{\pgfqpoint{11.472191in}{1.808354in}}%
\pgfpathlineto{\pgfqpoint{11.491528in}{1.779920in}}%
\pgfpathlineto{\pgfqpoint{11.509000in}{1.751138in}}%
\pgfpathlineto{\pgfqpoint{11.524584in}{1.722044in}}%
\pgfpathlineto{\pgfqpoint{11.538263in}{1.692672in}}%
\pgfpathlineto{\pgfqpoint{11.550020in}{1.663061in}}%
\pgfpathlineto{\pgfqpoint{11.559839in}{1.633246in}}%
\pgfpathlineto{\pgfqpoint{11.567709in}{1.603263in}}%
\pgfpathlineto{\pgfqpoint{11.573620in}{1.573150in}}%
\pgfpathlineto{\pgfqpoint{11.577564in}{1.542944in}}%
\pgfpathlineto{\pgfqpoint{11.579538in}{1.512683in}}%
\pgfpathlineto{\pgfqpoint{11.579538in}{1.482402in}}%
\pgfpathlineto{\pgfqpoint{11.577564in}{1.452140in}}%
\pgfpathlineto{\pgfqpoint{11.573620in}{1.421934in}}%
\pgfpathlineto{\pgfqpoint{11.567709in}{1.391821in}}%
\pgfpathlineto{\pgfqpoint{11.559839in}{1.361839in}}%
\pgfpathlineto{\pgfqpoint{11.550020in}{1.332023in}}%
\pgfpathlineto{\pgfqpoint{11.538263in}{1.302412in}}%
\pgfpathlineto{\pgfqpoint{11.524584in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{11.509000in}{1.243947in}}%
\pgfpathlineto{\pgfqpoint{11.491528in}{1.215164in}}%
\pgfpathlineto{\pgfqpoint{11.472191in}{1.186730in}}%
\pgfpathlineto{\pgfqpoint{11.451014in}{1.158679in}}%
\pgfpathlineto{\pgfqpoint{11.428020in}{1.131045in}}%
\pgfpathlineto{\pgfqpoint{11.403240in}{1.103863in}}%
\pgfpathlineto{\pgfqpoint{11.376704in}{1.077166in}}%
\pgfpathlineto{\pgfqpoint{11.348444in}{1.050987in}}%
\pgfpathlineto{\pgfqpoint{11.318495in}{1.025358in}}%
\pgfpathlineto{\pgfqpoint{11.286895in}{1.000310in}}%
\pgfpathlineto{\pgfqpoint{11.253681in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{11.218895in}{0.952083in}}%
\pgfpathlineto{\pgfqpoint{11.182580in}{0.928963in}}%
\pgfpathlineto{\pgfqpoint{11.144780in}{0.906543in}}%
\pgfpathlineto{\pgfqpoint{11.105543in}{0.884852in}}%
\pgfpathlineto{\pgfqpoint{11.064916in}{0.863915in}}%
\pgfpathlineto{\pgfqpoint{11.022949in}{0.843759in}}%
\pgfpathlineto{\pgfqpoint{10.979695in}{0.824408in}}%
\pgfpathlineto{\pgfqpoint{10.935206in}{0.805887in}}%
\pgfpathlineto{\pgfqpoint{10.889537in}{0.788218in}}%
\pgfpathlineto{\pgfqpoint{10.842745in}{0.771422in}}%
\pgfpathlineto{\pgfqpoint{10.794887in}{0.755522in}}%
\pgfpathlineto{\pgfqpoint{10.746022in}{0.740535in}}%
\pgfpathlineto{\pgfqpoint{10.696211in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{10.645514in}{0.713377in}}%
\pgfpathlineto{\pgfqpoint{10.593994in}{0.701239in}}%
\pgfpathlineto{\pgfqpoint{10.541715in}{0.690082in}}%
\pgfpathlineto{\pgfqpoint{10.488741in}{0.679920in}}%
\pgfpathlineto{\pgfqpoint{10.435138in}{0.670765in}}%
\pgfpathlineto{\pgfqpoint{10.380971in}{0.662629in}}%
\pgfpathlineto{\pgfqpoint{10.326306in}{0.655522in}}%
\pgfpathlineto{\pgfqpoint{10.271213in}{0.649451in}}%
\pgfpathlineto{\pgfqpoint{10.215757in}{0.644426in}}%
\pgfpathlineto{\pgfqpoint{10.160009in}{0.640452in}}%
\pgfpathlineto{\pgfqpoint{10.104035in}{0.637533in}}%
\pgfpathlineto{\pgfqpoint{10.047906in}{0.635674in}}%
\pgfpathlineto{\pgfqpoint{9.991690in}{0.634877in}}%
\pgfpathlineto{\pgfqpoint{9.935457in}{0.635143in}}%
\pgfpathlineto{\pgfqpoint{9.879276in}{0.636471in}}%
\pgfpathlineto{\pgfqpoint{9.823216in}{0.638860in}}%
\pgfpathlineto{\pgfqpoint{9.767346in}{0.642307in}}%
\pgfpathlineto{\pgfqpoint{9.711735in}{0.646808in}}%
\pgfpathlineto{\pgfqpoint{9.656452in}{0.652356in}}%
\pgfpathlineto{\pgfqpoint{9.601565in}{0.658946in}}%
\pgfpathlineto{\pgfqpoint{9.547141in}{0.666569in}}%
\pgfpathlineto{\pgfqpoint{9.493247in}{0.675216in}}%
\pgfpathlineto{\pgfqpoint{9.439950in}{0.684876in}}%
\pgfpathlineto{\pgfqpoint{9.387316in}{0.695537in}}%
\pgfpathlineto{\pgfqpoint{9.335408in}{0.707186in}}%
\pgfpathlineto{\pgfqpoint{9.284292in}{0.719809in}}%
\pgfpathlineto{\pgfqpoint{9.234030in}{0.733390in}}%
\pgfpathlineto{\pgfqpoint{9.184685in}{0.747913in}}%
\pgfpathlineto{\pgfqpoint{9.136316in}{0.763359in}}%
\pgfpathlineto{\pgfqpoint{9.088983in}{0.779710in}}%
\pgfpathlineto{\pgfqpoint{9.042746in}{0.796944in}}%
\pgfpathlineto{\pgfqpoint{8.997660in}{0.815043in}}%
\pgfpathlineto{\pgfqpoint{8.953782in}{0.833981in}}%
\pgfpathlineto{\pgfqpoint{8.911165in}{0.853738in}}%
\pgfpathlineto{\pgfqpoint{8.869861in}{0.874287in}}%
\pgfpathlineto{\pgfqpoint{8.829923in}{0.895605in}}%
\pgfpathlineto{\pgfqpoint{8.791399in}{0.917664in}}%
\pgfpathlineto{\pgfqpoint{8.754335in}{0.940437in}}%
\pgfpathlineto{\pgfqpoint{8.718780in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{8.684775in}{0.988014in}}%
\pgfpathlineto{\pgfqpoint{8.652362in}{1.012759in}}%
\pgfpathlineto{\pgfqpoint{8.621583in}{1.038101in}}%
\pgfpathlineto{\pgfqpoint{8.592474in}{1.064010in}}%
\pgfpathlineto{\pgfqpoint{8.565072in}{1.090452in}}%
\pgfpathlineto{\pgfqpoint{8.539409in}{1.117396in}}%
\pgfpathlineto{\pgfqpoint{8.515519in}{1.144808in}}%
\pgfpathlineto{\pgfqpoint{8.493430in}{1.172655in}}%
\pgfpathlineto{\pgfqpoint{8.473170in}{1.200902in}}%
\pgfpathlineto{\pgfqpoint{8.454763in}{1.229514in}}%
\pgfpathlineto{\pgfqpoint{8.438232in}{1.258457in}}%
\pgfpathlineto{\pgfqpoint{8.423598in}{1.287694in}}%
\pgfpathlineto{\pgfqpoint{8.410879in}{1.317190in}}%
\pgfpathlineto{\pgfqpoint{8.400089in}{1.346908in}}%
\pgfpathlineto{\pgfqpoint{8.391243in}{1.376812in}}%
\pgfpathlineto{\pgfqpoint{8.384352in}{1.406864in}}%
\pgfpathlineto{\pgfqpoint{8.379423in}{1.437028in}}%
\pgfpathlineto{\pgfqpoint{8.376464in}{1.467266in}}%
\pgfpathlineto{\pgfqpoint{8.375477in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.375477in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215261in}{0.548611in}}{\pgfqpoint{3.524739in}{2.211959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.375477in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.376464in}{1.527818in}}%
\pgfpathlineto{\pgfqpoint{8.379423in}{1.558057in}}%
\pgfpathlineto{\pgfqpoint{8.384352in}{1.588221in}}%
\pgfpathlineto{\pgfqpoint{8.391243in}{1.618273in}}%
\pgfpathlineto{\pgfqpoint{8.400089in}{1.648177in}}%
\pgfpathlineto{\pgfqpoint{8.410879in}{1.677895in}}%
\pgfpathlineto{\pgfqpoint{8.423598in}{1.707390in}}%
\pgfpathlineto{\pgfqpoint{8.438232in}{1.736628in}}%
\pgfpathlineto{\pgfqpoint{8.454763in}{1.765570in}}%
\pgfpathlineto{\pgfqpoint{8.473170in}{1.794183in}}%
\pgfpathlineto{\pgfqpoint{8.493430in}{1.822430in}}%
\pgfpathlineto{\pgfqpoint{8.515519in}{1.850277in}}%
\pgfpathlineto{\pgfqpoint{8.539409in}{1.877689in}}%
\pgfpathlineto{\pgfqpoint{8.565072in}{1.904633in}}%
\pgfpathlineto{\pgfqpoint{8.592474in}{1.931075in}}%
\pgfpathlineto{\pgfqpoint{8.621583in}{1.956983in}}%
\pgfpathlineto{\pgfqpoint{8.652362in}{1.982325in}}%
\pgfpathlineto{\pgfqpoint{8.684775in}{2.007070in}}%
\pgfpathlineto{\pgfqpoint{8.718780in}{2.031188in}}%
\pgfpathlineto{\pgfqpoint{8.754335in}{2.054647in}}%
\pgfpathlineto{\pgfqpoint{8.791399in}{2.077421in}}%
\pgfpathlineto{\pgfqpoint{8.829923in}{2.099480in}}%
\pgfpathlineto{\pgfqpoint{8.869861in}{2.120797in}}%
\pgfpathlineto{\pgfqpoint{8.911165in}{2.141347in}}%
\pgfpathlineto{\pgfqpoint{8.953782in}{2.161103in}}%
\pgfpathlineto{\pgfqpoint{8.997660in}{2.180042in}}%
\pgfpathlineto{\pgfqpoint{9.042746in}{2.198140in}}%
\pgfpathlineto{\pgfqpoint{9.088983in}{2.215375in}}%
\pgfpathlineto{\pgfqpoint{9.136316in}{2.231726in}}%
\pgfpathlineto{\pgfqpoint{9.184685in}{2.247172in}}%
\pgfpathlineto{\pgfqpoint{9.234030in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{9.284292in}{2.275275in}}%
\pgfpathlineto{\pgfqpoint{9.335408in}{2.287898in}}%
\pgfpathlineto{\pgfqpoint{9.387316in}{2.299547in}}%
\pgfpathlineto{\pgfqpoint{9.439950in}{2.310208in}}%
\pgfpathlineto{\pgfqpoint{9.493247in}{2.319868in}}%
\pgfpathlineto{\pgfqpoint{9.547141in}{2.328515in}}%
\pgfpathlineto{\pgfqpoint{9.601565in}{2.336138in}}%
\pgfpathlineto{\pgfqpoint{9.656452in}{2.342728in}}%
\pgfpathlineto{\pgfqpoint{9.711735in}{2.348277in}}%
\pgfpathlineto{\pgfqpoint{9.767346in}{2.352777in}}%
\pgfpathlineto{\pgfqpoint{9.823216in}{2.356224in}}%
\pgfpathlineto{\pgfqpoint{9.879276in}{2.358613in}}%
\pgfpathlineto{\pgfqpoint{9.935457in}{2.359942in}}%
\pgfpathlineto{\pgfqpoint{9.991690in}{2.360207in}}%
\pgfpathlineto{\pgfqpoint{10.047906in}{2.359410in}}%
\pgfpathlineto{\pgfqpoint{10.104035in}{2.357551in}}%
\pgfpathlineto{\pgfqpoint{10.160009in}{2.354633in}}%
\pgfpathlineto{\pgfqpoint{10.215757in}{2.350659in}}%
\pgfpathlineto{\pgfqpoint{10.271213in}{2.345633in}}%
\pgfpathlineto{\pgfqpoint{10.326306in}{2.339563in}}%
\pgfpathlineto{\pgfqpoint{10.380971in}{2.332455in}}%
\pgfpathlineto{\pgfqpoint{10.435138in}{2.324319in}}%
\pgfpathlineto{\pgfqpoint{10.488741in}{2.315164in}}%
\pgfpathlineto{\pgfqpoint{10.541715in}{2.305002in}}%
\pgfpathlineto{\pgfqpoint{10.593994in}{2.293845in}}%
\pgfpathlineto{\pgfqpoint{10.645514in}{2.281707in}}%
\pgfpathlineto{\pgfqpoint{10.696211in}{2.268603in}}%
\pgfpathlineto{\pgfqpoint{10.746022in}{2.254549in}}%
\pgfpathlineto{\pgfqpoint{10.794887in}{2.239563in}}%
\pgfpathlineto{\pgfqpoint{10.842745in}{2.223662in}}%
\pgfpathlineto{\pgfqpoint{10.889537in}{2.206867in}}%
\pgfpathlineto{\pgfqpoint{10.935206in}{2.189198in}}%
\pgfpathlineto{\pgfqpoint{10.979695in}{2.170676in}}%
\pgfpathlineto{\pgfqpoint{11.022949in}{2.151326in}}%
\pgfpathlineto{\pgfqpoint{11.064916in}{2.131169in}}%
\pgfpathlineto{\pgfqpoint{11.105543in}{2.110233in}}%
\pgfpathlineto{\pgfqpoint{11.144780in}{2.088541in}}%
\pgfpathlineto{\pgfqpoint{11.182580in}{2.066122in}}%
\pgfpathlineto{\pgfqpoint{11.218895in}{2.043001in}}%
\pgfpathlineto{\pgfqpoint{11.253681in}{2.019209in}}%
\pgfpathlineto{\pgfqpoint{11.286895in}{1.994774in}}%
\pgfpathlineto{\pgfqpoint{11.318495in}{1.969727in}}%
\pgfpathlineto{\pgfqpoint{11.348444in}{1.944098in}}%
\pgfpathlineto{\pgfqpoint{11.376704in}{1.917919in}}%
\pgfpathlineto{\pgfqpoint{11.403240in}{1.891221in}}%
\pgfpathlineto{\pgfqpoint{11.428020in}{1.864039in}}%
\pgfpathlineto{\pgfqpoint{11.451014in}{1.836405in}}%
\pgfpathlineto{\pgfqpoint{11.472191in}{1.808354in}}%
\pgfpathlineto{\pgfqpoint{11.491528in}{1.779920in}}%
\pgfpathlineto{\pgfqpoint{11.509000in}{1.751138in}}%
\pgfpathlineto{\pgfqpoint{11.524584in}{1.722044in}}%
\pgfpathlineto{\pgfqpoint{11.538263in}{1.692672in}}%
\pgfpathlineto{\pgfqpoint{11.550020in}{1.663061in}}%
\pgfpathlineto{\pgfqpoint{11.559839in}{1.633246in}}%
\pgfpathlineto{\pgfqpoint{11.567709in}{1.603263in}}%
\pgfpathlineto{\pgfqpoint{11.573620in}{1.573150in}}%
\pgfpathlineto{\pgfqpoint{11.577564in}{1.542944in}}%
\pgfpathlineto{\pgfqpoint{11.579538in}{1.512683in}}%
\pgfpathlineto{\pgfqpoint{11.579538in}{1.482402in}}%
\pgfpathlineto{\pgfqpoint{11.577564in}{1.452140in}}%
\pgfpathlineto{\pgfqpoint{11.573620in}{1.421934in}}%
\pgfpathlineto{\pgfqpoint{11.567709in}{1.391821in}}%
\pgfpathlineto{\pgfqpoint{11.559839in}{1.361839in}}%
\pgfpathlineto{\pgfqpoint{11.550020in}{1.332023in}}%
\pgfpathlineto{\pgfqpoint{11.538263in}{1.302412in}}%
\pgfpathlineto{\pgfqpoint{11.524584in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{11.509000in}{1.243947in}}%
\pgfpathlineto{\pgfqpoint{11.491528in}{1.215164in}}%
\pgfpathlineto{\pgfqpoint{11.472191in}{1.186730in}}%
\pgfpathlineto{\pgfqpoint{11.451014in}{1.158679in}}%
\pgfpathlineto{\pgfqpoint{11.428020in}{1.131045in}}%
\pgfpathlineto{\pgfqpoint{11.403240in}{1.103863in}}%
\pgfpathlineto{\pgfqpoint{11.376704in}{1.077166in}}%
\pgfpathlineto{\pgfqpoint{11.348444in}{1.050987in}}%
\pgfpathlineto{\pgfqpoint{11.318495in}{1.025358in}}%
\pgfpathlineto{\pgfqpoint{11.286895in}{1.000310in}}%
\pgfpathlineto{\pgfqpoint{11.253681in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{11.218895in}{0.952083in}}%
\pgfpathlineto{\pgfqpoint{11.182580in}{0.928963in}}%
\pgfpathlineto{\pgfqpoint{11.144780in}{0.906543in}}%
\pgfpathlineto{\pgfqpoint{11.105543in}{0.884852in}}%
\pgfpathlineto{\pgfqpoint{11.064916in}{0.863915in}}%
\pgfpathlineto{\pgfqpoint{11.022949in}{0.843759in}}%
\pgfpathlineto{\pgfqpoint{10.979695in}{0.824408in}}%
\pgfpathlineto{\pgfqpoint{10.935206in}{0.805887in}}%
\pgfpathlineto{\pgfqpoint{10.889537in}{0.788218in}}%
\pgfpathlineto{\pgfqpoint{10.842745in}{0.771422in}}%
\pgfpathlineto{\pgfqpoint{10.794887in}{0.755522in}}%
\pgfpathlineto{\pgfqpoint{10.746022in}{0.740535in}}%
\pgfpathlineto{\pgfqpoint{10.696211in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{10.645514in}{0.713377in}}%
\pgfpathlineto{\pgfqpoint{10.593994in}{0.701239in}}%
\pgfpathlineto{\pgfqpoint{10.541715in}{0.690082in}}%
\pgfpathlineto{\pgfqpoint{10.488741in}{0.679920in}}%
\pgfpathlineto{\pgfqpoint{10.435138in}{0.670765in}}%
\pgfpathlineto{\pgfqpoint{10.380971in}{0.662629in}}%
\pgfpathlineto{\pgfqpoint{10.326306in}{0.655522in}}%
\pgfpathlineto{\pgfqpoint{10.271213in}{0.649451in}}%
\pgfpathlineto{\pgfqpoint{10.215757in}{0.644426in}}%
\pgfpathlineto{\pgfqpoint{10.160009in}{0.640452in}}%
\pgfpathlineto{\pgfqpoint{10.104035in}{0.637533in}}%
\pgfpathlineto{\pgfqpoint{10.047906in}{0.635674in}}%
\pgfpathlineto{\pgfqpoint{9.991690in}{0.634877in}}%
\pgfpathlineto{\pgfqpoint{9.935457in}{0.635143in}}%
\pgfpathlineto{\pgfqpoint{9.879276in}{0.636471in}}%
\pgfpathlineto{\pgfqpoint{9.823216in}{0.638860in}}%
\pgfpathlineto{\pgfqpoint{9.767346in}{0.642307in}}%
\pgfpathlineto{\pgfqpoint{9.711735in}{0.646808in}}%
\pgfpathlineto{\pgfqpoint{9.656452in}{0.652356in}}%
\pgfpathlineto{\pgfqpoint{9.601565in}{0.658946in}}%
\pgfpathlineto{\pgfqpoint{9.547141in}{0.666569in}}%
\pgfpathlineto{\pgfqpoint{9.493247in}{0.675216in}}%
\pgfpathlineto{\pgfqpoint{9.439950in}{0.684876in}}%
\pgfpathlineto{\pgfqpoint{9.387316in}{0.695537in}}%
\pgfpathlineto{\pgfqpoint{9.335408in}{0.707186in}}%
\pgfpathlineto{\pgfqpoint{9.284292in}{0.719809in}}%
\pgfpathlineto{\pgfqpoint{9.234030in}{0.733390in}}%
\pgfpathlineto{\pgfqpoint{9.184685in}{0.747913in}}%
\pgfpathlineto{\pgfqpoint{9.136316in}{0.763359in}}%
\pgfpathlineto{\pgfqpoint{9.088983in}{0.779710in}}%
\pgfpathlineto{\pgfqpoint{9.042746in}{0.796944in}}%
\pgfpathlineto{\pgfqpoint{8.997660in}{0.815043in}}%
\pgfpathlineto{\pgfqpoint{8.953782in}{0.833981in}}%
\pgfpathlineto{\pgfqpoint{8.911165in}{0.853738in}}%
\pgfpathlineto{\pgfqpoint{8.869861in}{0.874287in}}%
\pgfpathlineto{\pgfqpoint{8.829923in}{0.895605in}}%
\pgfpathlineto{\pgfqpoint{8.791399in}{0.917664in}}%
\pgfpathlineto{\pgfqpoint{8.754335in}{0.940437in}}%
\pgfpathlineto{\pgfqpoint{8.718780in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{8.684775in}{0.988014in}}%
\pgfpathlineto{\pgfqpoint{8.652362in}{1.012759in}}%
\pgfpathlineto{\pgfqpoint{8.621583in}{1.038101in}}%
\pgfpathlineto{\pgfqpoint{8.592474in}{1.064010in}}%
\pgfpathlineto{\pgfqpoint{8.565072in}{1.090452in}}%
\pgfpathlineto{\pgfqpoint{8.539409in}{1.117396in}}%
\pgfpathlineto{\pgfqpoint{8.515519in}{1.144808in}}%
\pgfpathlineto{\pgfqpoint{8.493430in}{1.172655in}}%
\pgfpathlineto{\pgfqpoint{8.473170in}{1.200902in}}%
\pgfpathlineto{\pgfqpoint{8.454763in}{1.229514in}}%
\pgfpathlineto{\pgfqpoint{8.438232in}{1.258457in}}%
\pgfpathlineto{\pgfqpoint{8.423598in}{1.287694in}}%
\pgfpathlineto{\pgfqpoint{8.410879in}{1.317190in}}%
\pgfpathlineto{\pgfqpoint{8.400089in}{1.346908in}}%
\pgfpathlineto{\pgfqpoint{8.391243in}{1.376812in}}%
\pgfpathlineto{\pgfqpoint{8.384352in}{1.406864in}}%
\pgfpathlineto{\pgfqpoint{8.379423in}{1.437028in}}%
\pgfpathlineto{\pgfqpoint{8.376464in}{1.467266in}}%
\pgfpathlineto{\pgfqpoint{8.375477in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{8.375477in}{1.497542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.215261in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{8.215261in}{2.760570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.740000in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{11.740000in}{2.760570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.215261in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{11.740000in}{0.548611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.215261in}{2.760570in}}%
\pgfpathlineto{\pgfqpoint{11.740000in}{2.760570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.977631in,y=3.107792in,,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta_p=0.89$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{braket}\usepackage{amssymb}\usepackage{amsmath}\usepackage{amsfonts}\usepackage{amsthm}\usepackage{siunitx}\renewcommand{\Re}{\mathfrak{Re}}\renewcommand{\Im}{\mathfrak{Im}}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{4.450000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296000in}{0.667500in}}%
\pgfpathlineto{\pgfqpoint{6.840000in}{0.667500in}}%
\pgfpathlineto{\pgfqpoint{6.840000in}{3.041538in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{3.041538in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{0.667500in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548000in}{1.113997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108000in}{1.112805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668000in}{1.111619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228000in}{1.110443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788000in}{1.109280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348000in}{1.108160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908000in}{1.107098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.468000in}{1.106060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028000in}{1.105049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.588000in}{1.104067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548000in}{1.345691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108000in}{1.276037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668000in}{1.213307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228000in}{1.160485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788000in}{1.122134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348000in}{1.116666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908000in}{1.149471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.468000in}{1.202666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028000in}{1.268042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.588000in}{1.342106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548000in}{0.775411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108000in}{0.775784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668000in}{0.779722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228000in}{0.798411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788000in}{0.834257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348000in}{0.848083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908000in}{0.871177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.468000in}{0.904222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028000in}{0.945569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.588000in}{0.993034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548000in}{1.010961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108000in}{0.939806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668000in}{0.920759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228000in}{0.900629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788000in}{0.884112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348000in}{0.889878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908000in}{0.911371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.468000in}{0.934817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028000in}{0.960750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.588000in}{1.016614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548000in}{2.291118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108000in}{2.260986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668000in}{2.235677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228000in}{2.217814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788000in}{2.209782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348000in}{2.212012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908000in}{2.225593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.468000in}{2.250843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028000in}{2.290977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.588000in}{2.348644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548000in}{2.296135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108000in}{2.264057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668000in}{2.237147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228000in}{2.220313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788000in}{2.213426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348000in}{2.214772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908000in}{2.227180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.468000in}{2.251728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028000in}{2.291478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.588000in}{2.350198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548000in}{1.750246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108000in}{1.756821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668000in}{1.889181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228000in}{2.180259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788000in}{2.447013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348000in}{2.537965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908000in}{2.625406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.468000in}{2.717709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028000in}{2.815019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.588000in}{2.658670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548000in}{2.067832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108000in}{2.055536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668000in}{2.102421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228000in}{2.186185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788000in}{2.285175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348000in}{2.393432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908000in}{2.511136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.468000in}{2.638806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028000in}{2.777325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.588000in}{2.933627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108000in}{0.667500in}}%
\pgfpathlineto{\pgfqpoint{2.108000in}{3.041538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108000in}{0.667500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108000in}{3.041538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.108000in,y=0.618889in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228000in}{0.667500in}}%
\pgfpathlineto{\pgfqpoint{3.228000in}{3.041538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228000in}{0.667500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228000in}{3.041538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.228000in,y=0.618889in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348000in}{0.667500in}}%
\pgfpathlineto{\pgfqpoint{4.348000in}{3.041538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348000in}{0.667500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348000in}{3.041538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.348000in,y=0.618889in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.468000in}{0.667500in}}%
\pgfpathlineto{\pgfqpoint{5.468000in}{3.041538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.468000in}{0.667500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.468000in}{3.041538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.468000in,y=0.618889in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.588000in}{0.667500in}}%
\pgfpathlineto{\pgfqpoint{6.588000in}{3.041538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.588000in}{0.667500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.588000in}{3.041538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.588000in,y=0.618889in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.068000in,y=0.349985in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta_p$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296000in}{1.791737in}}%
\pgfpathlineto{\pgfqpoint{6.840000in}{1.791737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{1.791737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840000in}{1.791737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828103in, y=1.708403in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296000in}{2.959105in}}%
\pgfpathlineto{\pgfqpoint{6.840000in}{2.959105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{2.959105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840000in}{2.959105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828103in, y=2.875772in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772548in,y=1.854519in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\langle |\mathbf{J} \times \mathbf{B} - \nabla p| \rangle_{\mathrm{vol}}$ / $\langle |\nabla |B|^{2}/(2\mu_0)| \rangle_{\mathrm{vol}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548000in}{1.345691in}}%
\pgfpathlineto{\pgfqpoint{1.598909in}{1.339080in}}%
\pgfpathlineto{\pgfqpoint{1.649818in}{1.332550in}}%
\pgfpathlineto{\pgfqpoint{1.700727in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.751636in}{1.319623in}}%
\pgfpathlineto{\pgfqpoint{1.802545in}{1.313240in}}%
\pgfpathlineto{\pgfqpoint{1.853455in}{1.306916in}}%
\pgfpathlineto{\pgfqpoint{1.904364in}{1.300644in}}%
\pgfpathlineto{\pgfqpoint{1.955273in}{1.294420in}}%
\pgfpathlineto{\pgfqpoint{2.006182in}{1.288243in}}%
\pgfpathlineto{\pgfqpoint{2.057091in}{1.282115in}}%
\pgfpathlineto{\pgfqpoint{2.108000in}{1.276037in}}%
\pgfpathlineto{\pgfqpoint{2.158909in}{1.270011in}}%
\pgfpathlineto{\pgfqpoint{2.209818in}{1.264038in}}%
\pgfpathlineto{\pgfqpoint{2.260727in}{1.258122in}}%
\pgfpathlineto{\pgfqpoint{2.311636in}{1.252265in}}%
\pgfpathlineto{\pgfqpoint{2.362545in}{1.246474in}}%
\pgfpathlineto{\pgfqpoint{2.413455in}{1.240754in}}%
\pgfpathlineto{\pgfqpoint{2.464364in}{1.235109in}}%
\pgfpathlineto{\pgfqpoint{2.515273in}{1.229541in}}%
\pgfpathlineto{\pgfqpoint{2.566182in}{1.224050in}}%
\pgfpathlineto{\pgfqpoint{2.617091in}{1.218639in}}%
\pgfpathlineto{\pgfqpoint{2.668000in}{1.213307in}}%
\pgfpathlineto{\pgfqpoint{2.718909in}{1.208053in}}%
\pgfpathlineto{\pgfqpoint{2.769818in}{1.202879in}}%
\pgfpathlineto{\pgfqpoint{2.820727in}{1.197784in}}%
\pgfpathlineto{\pgfqpoint{2.871636in}{1.192777in}}%
\pgfpathlineto{\pgfqpoint{2.922545in}{1.187878in}}%
\pgfpathlineto{\pgfqpoint{2.973455in}{1.183073in}}%
\pgfpathlineto{\pgfqpoint{3.024364in}{1.178358in}}%
\pgfpathlineto{\pgfqpoint{3.075273in}{1.173735in}}%
\pgfpathlineto{\pgfqpoint{3.126182in}{1.169208in}}%
\pgfpathlineto{\pgfqpoint{3.177091in}{1.164788in}}%
\pgfpathlineto{\pgfqpoint{3.228000in}{1.160485in}}%
\pgfpathlineto{\pgfqpoint{3.278909in}{1.156300in}}%
\pgfpathlineto{\pgfqpoint{3.329818in}{1.152231in}}%
\pgfpathlineto{\pgfqpoint{3.380727in}{1.148281in}}%
\pgfpathlineto{\pgfqpoint{3.431636in}{1.144459in}}%
\pgfpathlineto{\pgfqpoint{3.482545in}{1.140779in}}%
\pgfpathlineto{\pgfqpoint{3.533455in}{1.137249in}}%
\pgfpathlineto{\pgfqpoint{3.584364in}{1.133869in}}%
\pgfpathlineto{\pgfqpoint{3.635273in}{1.130644in}}%
\pgfpathlineto{\pgfqpoint{3.686182in}{1.127588in}}%
\pgfpathlineto{\pgfqpoint{3.737091in}{1.124738in}}%
\pgfpathlineto{\pgfqpoint{3.788000in}{1.122134in}}%
\pgfpathlineto{\pgfqpoint{3.838909in}{1.119781in}}%
\pgfpathlineto{\pgfqpoint{3.889818in}{1.117730in}}%
\pgfpathlineto{\pgfqpoint{3.940727in}{1.116034in}}%
\pgfpathlineto{\pgfqpoint{3.991636in}{1.114742in}}%
\pgfpathlineto{\pgfqpoint{4.042545in}{1.113862in}}%
\pgfpathlineto{\pgfqpoint{4.093455in}{1.113341in}}%
\pgfpathlineto{\pgfqpoint{4.144364in}{1.113208in}}%
\pgfpathlineto{\pgfqpoint{4.195273in}{1.113502in}}%
\pgfpathlineto{\pgfqpoint{4.246182in}{1.114213in}}%
\pgfpathlineto{\pgfqpoint{4.297091in}{1.115281in}}%
\pgfpathlineto{\pgfqpoint{4.348000in}{1.116666in}}%
\pgfpathlineto{\pgfqpoint{4.398909in}{1.118358in}}%
\pgfpathlineto{\pgfqpoint{4.449818in}{1.120364in}}%
\pgfpathlineto{\pgfqpoint{4.500727in}{1.122664in}}%
\pgfpathlineto{\pgfqpoint{4.551636in}{1.125229in}}%
\pgfpathlineto{\pgfqpoint{4.602545in}{1.128038in}}%
\pgfpathlineto{\pgfqpoint{4.653455in}{1.131079in}}%
\pgfpathlineto{\pgfqpoint{4.704364in}{1.134356in}}%
\pgfpathlineto{\pgfqpoint{4.755273in}{1.137860in}}%
\pgfpathlineto{\pgfqpoint{4.806182in}{1.141561in}}%
\pgfpathlineto{\pgfqpoint{4.857091in}{1.145437in}}%
\pgfpathlineto{\pgfqpoint{4.908000in}{1.149471in}}%
\pgfpathlineto{\pgfqpoint{4.958909in}{1.153651in}}%
\pgfpathlineto{\pgfqpoint{5.009818in}{1.157968in}}%
\pgfpathlineto{\pgfqpoint{5.060727in}{1.162441in}}%
\pgfpathlineto{\pgfqpoint{5.111636in}{1.167043in}}%
\pgfpathlineto{\pgfqpoint{5.162545in}{1.171768in}}%
\pgfpathlineto{\pgfqpoint{5.213455in}{1.176619in}}%
\pgfpathlineto{\pgfqpoint{5.264364in}{1.181590in}}%
\pgfpathlineto{\pgfqpoint{5.315273in}{1.186686in}}%
\pgfpathlineto{\pgfqpoint{5.366182in}{1.191906in}}%
\pgfpathlineto{\pgfqpoint{5.417091in}{1.197237in}}%
\pgfpathlineto{\pgfqpoint{5.468000in}{1.202666in}}%
\pgfpathlineto{\pgfqpoint{5.518909in}{1.208183in}}%
\pgfpathlineto{\pgfqpoint{5.569818in}{1.213782in}}%
\pgfpathlineto{\pgfqpoint{5.620727in}{1.219461in}}%
\pgfpathlineto{\pgfqpoint{5.671636in}{1.225220in}}%
\pgfpathlineto{\pgfqpoint{5.722545in}{1.231067in}}%
\pgfpathlineto{\pgfqpoint{5.773455in}{1.237008in}}%
\pgfpathlineto{\pgfqpoint{5.824364in}{1.243045in}}%
\pgfpathlineto{\pgfqpoint{5.875273in}{1.249183in}}%
\pgfpathlineto{\pgfqpoint{5.926182in}{1.255402in}}%
\pgfpathlineto{\pgfqpoint{5.977091in}{1.261689in}}%
\pgfpathlineto{\pgfqpoint{6.028000in}{1.268042in}}%
\pgfpathlineto{\pgfqpoint{6.078909in}{1.274456in}}%
\pgfpathlineto{\pgfqpoint{6.129818in}{1.280932in}}%
\pgfpathlineto{\pgfqpoint{6.180727in}{1.287469in}}%
\pgfpathlineto{\pgfqpoint{6.231636in}{1.294069in}}%
\pgfpathlineto{\pgfqpoint{6.282545in}{1.300732in}}%
\pgfpathlineto{\pgfqpoint{6.333455in}{1.307459in}}%
\pgfpathlineto{\pgfqpoint{6.384364in}{1.314251in}}%
\pgfpathlineto{\pgfqpoint{6.435273in}{1.321103in}}%
\pgfpathlineto{\pgfqpoint{6.486182in}{1.328010in}}%
\pgfpathlineto{\pgfqpoint{6.537091in}{1.334972in}}%
\pgfpathlineto{\pgfqpoint{6.588000in}{1.342106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548000in}{1.010961in}}%
\pgfpathlineto{\pgfqpoint{1.598909in}{1.012368in}}%
\pgfpathlineto{\pgfqpoint{1.649818in}{0.999544in}}%
\pgfpathlineto{\pgfqpoint{1.700727in}{0.988307in}}%
\pgfpathlineto{\pgfqpoint{1.751636in}{0.978559in}}%
\pgfpathlineto{\pgfqpoint{1.802545in}{0.970140in}}%
\pgfpathlineto{\pgfqpoint{1.853455in}{0.962888in}}%
\pgfpathlineto{\pgfqpoint{1.904364in}{0.956689in}}%
\pgfpathlineto{\pgfqpoint{1.955273in}{0.951397in}}%
\pgfpathlineto{\pgfqpoint{2.006182in}{0.946935in}}%
\pgfpathlineto{\pgfqpoint{2.057091in}{0.943099in}}%
\pgfpathlineto{\pgfqpoint{2.108000in}{0.939806in}}%
\pgfpathlineto{\pgfqpoint{2.158909in}{0.937029in}}%
\pgfpathlineto{\pgfqpoint{2.209818in}{0.934678in}}%
\pgfpathlineto{\pgfqpoint{2.260727in}{0.932644in}}%
\pgfpathlineto{\pgfqpoint{2.311636in}{0.930844in}}%
\pgfpathlineto{\pgfqpoint{2.362545in}{0.929223in}}%
\pgfpathlineto{\pgfqpoint{2.413455in}{0.927731in}}%
\pgfpathlineto{\pgfqpoint{2.464364in}{0.926318in}}%
\pgfpathlineto{\pgfqpoint{2.515273in}{0.924960in}}%
\pgfpathlineto{\pgfqpoint{2.566182in}{0.923606in}}%
\pgfpathlineto{\pgfqpoint{2.617091in}{0.922209in}}%
\pgfpathlineto{\pgfqpoint{2.668000in}{0.920759in}}%
\pgfpathlineto{\pgfqpoint{2.718909in}{0.919282in}}%
\pgfpathlineto{\pgfqpoint{2.769818in}{0.917738in}}%
\pgfpathlineto{\pgfqpoint{2.820727in}{0.916099in}}%
\pgfpathlineto{\pgfqpoint{2.871636in}{0.914377in}}%
\pgfpathlineto{\pgfqpoint{2.922545in}{0.912561in}}%
\pgfpathlineto{\pgfqpoint{2.973455in}{0.910667in}}%
\pgfpathlineto{\pgfqpoint{3.024364in}{0.908712in}}%
\pgfpathlineto{\pgfqpoint{3.075273in}{0.906726in}}%
\pgfpathlineto{\pgfqpoint{3.126182in}{0.904714in}}%
\pgfpathlineto{\pgfqpoint{3.177091in}{0.902676in}}%
\pgfpathlineto{\pgfqpoint{3.228000in}{0.900629in}}%
\pgfpathlineto{\pgfqpoint{3.278909in}{0.898592in}}%
\pgfpathlineto{\pgfqpoint{3.329818in}{0.896582in}}%
\pgfpathlineto{\pgfqpoint{3.380727in}{0.894625in}}%
\pgfpathlineto{\pgfqpoint{3.431636in}{0.892760in}}%
\pgfpathlineto{\pgfqpoint{3.482545in}{0.891021in}}%
\pgfpathlineto{\pgfqpoint{3.533455in}{0.889427in}}%
\pgfpathlineto{\pgfqpoint{3.584364in}{0.887988in}}%
\pgfpathlineto{\pgfqpoint{3.635273in}{0.886711in}}%
\pgfpathlineto{\pgfqpoint{3.686182in}{0.885628in}}%
\pgfpathlineto{\pgfqpoint{3.737091in}{0.884763in}}%
\pgfpathlineto{\pgfqpoint{3.788000in}{0.884112in}}%
\pgfpathlineto{\pgfqpoint{3.838909in}{0.883684in}}%
\pgfpathlineto{\pgfqpoint{3.889818in}{0.883462in}}%
\pgfpathlineto{\pgfqpoint{3.940727in}{0.883429in}}%
\pgfpathlineto{\pgfqpoint{3.991636in}{0.883597in}}%
\pgfpathlineto{\pgfqpoint{4.042545in}{0.883963in}}%
\pgfpathlineto{\pgfqpoint{4.093455in}{0.884530in}}%
\pgfpathlineto{\pgfqpoint{4.144364in}{0.885279in}}%
\pgfpathlineto{\pgfqpoint{4.195273in}{0.886179in}}%
\pgfpathlineto{\pgfqpoint{4.246182in}{0.887244in}}%
\pgfpathlineto{\pgfqpoint{4.297091in}{0.888483in}}%
\pgfpathlineto{\pgfqpoint{4.348000in}{0.889878in}}%
\pgfpathlineto{\pgfqpoint{4.398909in}{0.891408in}}%
\pgfpathlineto{\pgfqpoint{4.449818in}{0.893071in}}%
\pgfpathlineto{\pgfqpoint{4.500727in}{0.894860in}}%
\pgfpathlineto{\pgfqpoint{4.551636in}{0.896745in}}%
\pgfpathlineto{\pgfqpoint{4.602545in}{0.898716in}}%
\pgfpathlineto{\pgfqpoint{4.653455in}{0.900731in}}%
\pgfpathlineto{\pgfqpoint{4.704364in}{0.902782in}}%
\pgfpathlineto{\pgfqpoint{4.755273in}{0.904877in}}%
\pgfpathlineto{\pgfqpoint{4.806182in}{0.907014in}}%
\pgfpathlineto{\pgfqpoint{4.857091in}{0.909178in}}%
\pgfpathlineto{\pgfqpoint{4.908000in}{0.911371in}}%
\pgfpathlineto{\pgfqpoint{4.958909in}{0.913617in}}%
\pgfpathlineto{\pgfqpoint{5.009818in}{0.915938in}}%
\pgfpathlineto{\pgfqpoint{5.060727in}{0.918336in}}%
\pgfpathlineto{\pgfqpoint{5.111636in}{0.920804in}}%
\pgfpathlineto{\pgfqpoint{5.162545in}{0.923356in}}%
\pgfpathlineto{\pgfqpoint{5.213455in}{0.926017in}}%
\pgfpathlineto{\pgfqpoint{5.264364in}{0.928111in}}%
\pgfpathlineto{\pgfqpoint{5.315273in}{0.929369in}}%
\pgfpathlineto{\pgfqpoint{5.366182in}{0.930714in}}%
\pgfpathlineto{\pgfqpoint{5.417091in}{0.932598in}}%
\pgfpathlineto{\pgfqpoint{5.468000in}{0.934817in}}%
\pgfpathlineto{\pgfqpoint{5.518909in}{0.937288in}}%
\pgfpathlineto{\pgfqpoint{5.569818in}{0.939991in}}%
\pgfpathlineto{\pgfqpoint{5.620727in}{0.941637in}}%
\pgfpathlineto{\pgfqpoint{5.671636in}{0.943420in}}%
\pgfpathlineto{\pgfqpoint{5.722545in}{0.945349in}}%
\pgfpathlineto{\pgfqpoint{5.773455in}{0.947463in}}%
\pgfpathlineto{\pgfqpoint{5.824364in}{0.949754in}}%
\pgfpathlineto{\pgfqpoint{5.875273in}{0.952234in}}%
\pgfpathlineto{\pgfqpoint{5.926182in}{0.954894in}}%
\pgfpathlineto{\pgfqpoint{5.977091in}{0.957728in}}%
\pgfpathlineto{\pgfqpoint{6.028000in}{0.960750in}}%
\pgfpathlineto{\pgfqpoint{6.078909in}{0.963977in}}%
\pgfpathlineto{\pgfqpoint{6.129818in}{0.967453in}}%
\pgfpathlineto{\pgfqpoint{6.180727in}{0.971222in}}%
\pgfpathlineto{\pgfqpoint{6.231636in}{0.975351in}}%
\pgfpathlineto{\pgfqpoint{6.282545in}{0.979889in}}%
\pgfpathlineto{\pgfqpoint{6.333455in}{0.984839in}}%
\pgfpathlineto{\pgfqpoint{6.384364in}{0.990277in}}%
\pgfpathlineto{\pgfqpoint{6.435273in}{0.996234in}}%
\pgfpathlineto{\pgfqpoint{6.486182in}{1.002821in}}%
\pgfpathlineto{\pgfqpoint{6.537091in}{1.010113in}}%
\pgfpathlineto{\pgfqpoint{6.588000in}{1.016614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548000in}{2.296135in}}%
\pgfpathlineto{\pgfqpoint{1.598909in}{2.403609in}}%
\pgfpathlineto{\pgfqpoint{1.649818in}{2.383294in}}%
\pgfpathlineto{\pgfqpoint{1.700727in}{2.354018in}}%
\pgfpathlineto{\pgfqpoint{1.751636in}{2.330755in}}%
\pgfpathlineto{\pgfqpoint{1.802545in}{2.312222in}}%
\pgfpathlineto{\pgfqpoint{1.853455in}{2.297575in}}%
\pgfpathlineto{\pgfqpoint{1.904364in}{2.286427in}}%
\pgfpathlineto{\pgfqpoint{1.955273in}{2.278767in}}%
\pgfpathlineto{\pgfqpoint{2.006182in}{2.272500in}}%
\pgfpathlineto{\pgfqpoint{2.057091in}{2.267741in}}%
\pgfpathlineto{\pgfqpoint{2.108000in}{2.264057in}}%
\pgfpathlineto{\pgfqpoint{2.158909in}{2.261073in}}%
\pgfpathlineto{\pgfqpoint{2.209818in}{2.258525in}}%
\pgfpathlineto{\pgfqpoint{2.260727in}{2.256180in}}%
\pgfpathlineto{\pgfqpoint{2.311636in}{2.253870in}}%
\pgfpathlineto{\pgfqpoint{2.362545in}{2.251497in}}%
\pgfpathlineto{\pgfqpoint{2.413455in}{2.249008in}}%
\pgfpathlineto{\pgfqpoint{2.464364in}{2.246405in}}%
\pgfpathlineto{\pgfqpoint{2.515273in}{2.243755in}}%
\pgfpathlineto{\pgfqpoint{2.566182in}{2.241212in}}%
\pgfpathlineto{\pgfqpoint{2.617091in}{2.238936in}}%
\pgfpathlineto{\pgfqpoint{2.668000in}{2.237147in}}%
\pgfpathlineto{\pgfqpoint{2.718909in}{2.236085in}}%
\pgfpathlineto{\pgfqpoint{2.769818in}{2.236044in}}%
\pgfpathlineto{\pgfqpoint{2.820727in}{2.237557in}}%
\pgfpathlineto{\pgfqpoint{2.871636in}{2.240985in}}%
\pgfpathlineto{\pgfqpoint{2.922545in}{2.246485in}}%
\pgfpathlineto{\pgfqpoint{2.973455in}{2.245648in}}%
\pgfpathlineto{\pgfqpoint{3.024364in}{2.236138in}}%
\pgfpathlineto{\pgfqpoint{3.075273in}{2.229508in}}%
\pgfpathlineto{\pgfqpoint{3.126182in}{2.225099in}}%
\pgfpathlineto{\pgfqpoint{3.177091in}{2.222206in}}%
\pgfpathlineto{\pgfqpoint{3.228000in}{2.220313in}}%
\pgfpathlineto{\pgfqpoint{3.278909in}{2.219028in}}%
\pgfpathlineto{\pgfqpoint{3.329818in}{2.218085in}}%
\pgfpathlineto{\pgfqpoint{3.380727in}{2.217289in}}%
\pgfpathlineto{\pgfqpoint{3.431636in}{2.216538in}}%
\pgfpathlineto{\pgfqpoint{3.482545in}{2.215822in}}%
\pgfpathlineto{\pgfqpoint{3.533455in}{2.215179in}}%
\pgfpathlineto{\pgfqpoint{3.584364in}{2.214738in}}%
\pgfpathlineto{\pgfqpoint{3.635273in}{2.214692in}}%
\pgfpathlineto{\pgfqpoint{3.686182in}{2.215304in}}%
\pgfpathlineto{\pgfqpoint{3.737091in}{2.214955in}}%
\pgfpathlineto{\pgfqpoint{3.788000in}{2.213426in}}%
\pgfpathlineto{\pgfqpoint{3.838909in}{2.212867in}}%
\pgfpathlineto{\pgfqpoint{3.889818in}{2.212920in}}%
\pgfpathlineto{\pgfqpoint{3.940727in}{2.213284in}}%
\pgfpathlineto{\pgfqpoint{3.991636in}{2.213712in}}%
\pgfpathlineto{\pgfqpoint{4.042545in}{2.214052in}}%
\pgfpathlineto{\pgfqpoint{4.093455in}{2.214197in}}%
\pgfpathlineto{\pgfqpoint{4.144364in}{2.214138in}}%
\pgfpathlineto{\pgfqpoint{4.195273in}{2.213958in}}%
\pgfpathlineto{\pgfqpoint{4.246182in}{2.213829in}}%
\pgfpathlineto{\pgfqpoint{4.297091in}{2.214002in}}%
\pgfpathlineto{\pgfqpoint{4.348000in}{2.214772in}}%
\pgfpathlineto{\pgfqpoint{4.398909in}{2.216507in}}%
\pgfpathlineto{\pgfqpoint{4.449818in}{2.219650in}}%
\pgfpathlineto{\pgfqpoint{4.500727in}{2.224545in}}%
\pgfpathlineto{\pgfqpoint{4.551636in}{2.230186in}}%
\pgfpathlineto{\pgfqpoint{4.602545in}{2.226111in}}%
\pgfpathlineto{\pgfqpoint{4.653455in}{2.223968in}}%
\pgfpathlineto{\pgfqpoint{4.704364in}{2.223214in}}%
\pgfpathlineto{\pgfqpoint{4.755273in}{2.223415in}}%
\pgfpathlineto{\pgfqpoint{4.806182in}{2.224326in}}%
\pgfpathlineto{\pgfqpoint{4.857091in}{2.225630in}}%
\pgfpathlineto{\pgfqpoint{4.908000in}{2.227180in}}%
\pgfpathlineto{\pgfqpoint{4.958909in}{2.228927in}}%
\pgfpathlineto{\pgfqpoint{5.009818in}{2.230906in}}%
\pgfpathlineto{\pgfqpoint{5.060727in}{2.233237in}}%
\pgfpathlineto{\pgfqpoint{5.111636in}{2.236150in}}%
\pgfpathlineto{\pgfqpoint{5.162545in}{2.239952in}}%
\pgfpathlineto{\pgfqpoint{5.213455in}{2.244028in}}%
\pgfpathlineto{\pgfqpoint{5.264364in}{2.243820in}}%
\pgfpathlineto{\pgfqpoint{5.315273in}{2.244840in}}%
\pgfpathlineto{\pgfqpoint{5.366182in}{2.246680in}}%
\pgfpathlineto{\pgfqpoint{5.417091in}{2.249032in}}%
\pgfpathlineto{\pgfqpoint{5.468000in}{2.251728in}}%
\pgfpathlineto{\pgfqpoint{5.518909in}{2.254678in}}%
\pgfpathlineto{\pgfqpoint{5.569818in}{2.257868in}}%
\pgfpathlineto{\pgfqpoint{5.620727in}{2.261410in}}%
\pgfpathlineto{\pgfqpoint{5.671636in}{2.265604in}}%
\pgfpathlineto{\pgfqpoint{5.722545in}{2.270783in}}%
\pgfpathlineto{\pgfqpoint{5.773455in}{2.277194in}}%
\pgfpathlineto{\pgfqpoint{5.824364in}{2.285282in}}%
\pgfpathlineto{\pgfqpoint{5.875273in}{2.288504in}}%
\pgfpathlineto{\pgfqpoint{5.926182in}{2.287216in}}%
\pgfpathlineto{\pgfqpoint{5.977091in}{2.288394in}}%
\pgfpathlineto{\pgfqpoint{6.028000in}{2.291478in}}%
\pgfpathlineto{\pgfqpoint{6.078909in}{2.295706in}}%
\pgfpathlineto{\pgfqpoint{6.129818in}{2.300605in}}%
\pgfpathlineto{\pgfqpoint{6.180727in}{2.305866in}}%
\pgfpathlineto{\pgfqpoint{6.231636in}{2.311226in}}%
\pgfpathlineto{\pgfqpoint{6.282545in}{2.316526in}}%
\pgfpathlineto{\pgfqpoint{6.333455in}{2.321715in}}%
\pgfpathlineto{\pgfqpoint{6.384364in}{2.326845in}}%
\pgfpathlineto{\pgfqpoint{6.435273in}{2.332119in}}%
\pgfpathlineto{\pgfqpoint{6.486182in}{2.337744in}}%
\pgfpathlineto{\pgfqpoint{6.537091in}{2.343843in}}%
\pgfpathlineto{\pgfqpoint{6.588000in}{2.350198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548000in}{2.067832in}}%
\pgfpathlineto{\pgfqpoint{1.598909in}{2.064206in}}%
\pgfpathlineto{\pgfqpoint{1.649818in}{2.060723in}}%
\pgfpathlineto{\pgfqpoint{1.700727in}{2.057861in}}%
\pgfpathlineto{\pgfqpoint{1.751636in}{2.055646in}}%
\pgfpathlineto{\pgfqpoint{1.802545in}{2.054025in}}%
\pgfpathlineto{\pgfqpoint{1.853455in}{2.052954in}}%
\pgfpathlineto{\pgfqpoint{1.904364in}{2.052413in}}%
\pgfpathlineto{\pgfqpoint{1.955273in}{2.052399in}}%
\pgfpathlineto{\pgfqpoint{2.006182in}{2.052927in}}%
\pgfpathlineto{\pgfqpoint{2.057091in}{2.053986in}}%
\pgfpathlineto{\pgfqpoint{2.108000in}{2.055536in}}%
\pgfpathlineto{\pgfqpoint{2.158909in}{2.057547in}}%
\pgfpathlineto{\pgfqpoint{2.209818in}{2.060026in}}%
\pgfpathlineto{\pgfqpoint{2.260727in}{2.062984in}}%
\pgfpathlineto{\pgfqpoint{2.311636in}{2.066411in}}%
\pgfpathlineto{\pgfqpoint{2.362545in}{2.070314in}}%
\pgfpathlineto{\pgfqpoint{2.413455in}{2.074682in}}%
\pgfpathlineto{\pgfqpoint{2.464364in}{2.079502in}}%
\pgfpathlineto{\pgfqpoint{2.515273in}{2.084725in}}%
\pgfpathlineto{\pgfqpoint{2.566182in}{2.090308in}}%
\pgfpathlineto{\pgfqpoint{2.617091in}{2.096211in}}%
\pgfpathlineto{\pgfqpoint{2.668000in}{2.102421in}}%
\pgfpathlineto{\pgfqpoint{2.718909in}{2.108943in}}%
\pgfpathlineto{\pgfqpoint{2.769818in}{2.115729in}}%
\pgfpathlineto{\pgfqpoint{2.820727in}{2.122767in}}%
\pgfpathlineto{\pgfqpoint{2.871636in}{2.130060in}}%
\pgfpathlineto{\pgfqpoint{2.922545in}{2.137573in}}%
\pgfpathlineto{\pgfqpoint{2.973455in}{2.145284in}}%
\pgfpathlineto{\pgfqpoint{3.024364in}{2.153178in}}%
\pgfpathlineto{\pgfqpoint{3.075273in}{2.161231in}}%
\pgfpathlineto{\pgfqpoint{3.126182in}{2.169428in}}%
\pgfpathlineto{\pgfqpoint{3.177091in}{2.177750in}}%
\pgfpathlineto{\pgfqpoint{3.228000in}{2.186185in}}%
\pgfpathlineto{\pgfqpoint{3.278909in}{2.194746in}}%
\pgfpathlineto{\pgfqpoint{3.329818in}{2.203424in}}%
\pgfpathlineto{\pgfqpoint{3.380727in}{2.212187in}}%
\pgfpathlineto{\pgfqpoint{3.431636in}{2.221027in}}%
\pgfpathlineto{\pgfqpoint{3.482545in}{2.229942in}}%
\pgfpathlineto{\pgfqpoint{3.533455in}{2.238933in}}%
\pgfpathlineto{\pgfqpoint{3.584364in}{2.248008in}}%
\pgfpathlineto{\pgfqpoint{3.635273in}{2.257178in}}%
\pgfpathlineto{\pgfqpoint{3.686182in}{2.266434in}}%
\pgfpathlineto{\pgfqpoint{3.737091in}{2.275767in}}%
\pgfpathlineto{\pgfqpoint{3.788000in}{2.285175in}}%
\pgfpathlineto{\pgfqpoint{3.838909in}{2.294665in}}%
\pgfpathlineto{\pgfqpoint{3.889818in}{2.304227in}}%
\pgfpathlineto{\pgfqpoint{3.940727in}{2.313854in}}%
\pgfpathlineto{\pgfqpoint{3.991636in}{2.323544in}}%
\pgfpathlineto{\pgfqpoint{4.042545in}{2.333304in}}%
\pgfpathlineto{\pgfqpoint{4.093455in}{2.343142in}}%
\pgfpathlineto{\pgfqpoint{4.144364in}{2.353053in}}%
\pgfpathlineto{\pgfqpoint{4.195273in}{2.363032in}}%
\pgfpathlineto{\pgfqpoint{4.246182in}{2.373079in}}%
\pgfpathlineto{\pgfqpoint{4.297091in}{2.383215in}}%
\pgfpathlineto{\pgfqpoint{4.348000in}{2.393432in}}%
\pgfpathlineto{\pgfqpoint{4.398909in}{2.403724in}}%
\pgfpathlineto{\pgfqpoint{4.449818in}{2.414107in}}%
\pgfpathlineto{\pgfqpoint{4.500727in}{2.424574in}}%
\pgfpathlineto{\pgfqpoint{4.551636in}{2.435108in}}%
\pgfpathlineto{\pgfqpoint{4.602545in}{2.445713in}}%
\pgfpathlineto{\pgfqpoint{4.653455in}{2.456412in}}%
\pgfpathlineto{\pgfqpoint{4.704364in}{2.467185in}}%
\pgfpathlineto{\pgfqpoint{4.755273in}{2.478049in}}%
\pgfpathlineto{\pgfqpoint{4.806182in}{2.488996in}}%
\pgfpathlineto{\pgfqpoint{4.857091in}{2.500021in}}%
\pgfpathlineto{\pgfqpoint{4.908000in}{2.511136in}}%
\pgfpathlineto{\pgfqpoint{4.958909in}{2.522336in}}%
\pgfpathlineto{\pgfqpoint{5.009818in}{2.533619in}}%
\pgfpathlineto{\pgfqpoint{5.060727in}{2.544978in}}%
\pgfpathlineto{\pgfqpoint{5.111636in}{2.556411in}}%
\pgfpathlineto{\pgfqpoint{5.162545in}{2.567927in}}%
\pgfpathlineto{\pgfqpoint{5.213455in}{2.579557in}}%
\pgfpathlineto{\pgfqpoint{5.264364in}{2.591273in}}%
\pgfpathlineto{\pgfqpoint{5.315273in}{2.603055in}}%
\pgfpathlineto{\pgfqpoint{5.366182in}{2.614904in}}%
\pgfpathlineto{\pgfqpoint{5.417091in}{2.626818in}}%
\pgfpathlineto{\pgfqpoint{5.468000in}{2.638806in}}%
\pgfpathlineto{\pgfqpoint{5.518909in}{2.650873in}}%
\pgfpathlineto{\pgfqpoint{5.569818in}{2.663035in}}%
\pgfpathlineto{\pgfqpoint{5.620727in}{2.675300in}}%
\pgfpathlineto{\pgfqpoint{5.671636in}{2.687652in}}%
\pgfpathlineto{\pgfqpoint{5.722545in}{2.700102in}}%
\pgfpathlineto{\pgfqpoint{5.773455in}{2.712668in}}%
\pgfpathlineto{\pgfqpoint{5.824364in}{2.725356in}}%
\pgfpathlineto{\pgfqpoint{5.875273in}{2.738163in}}%
\pgfpathlineto{\pgfqpoint{5.926182in}{2.751093in}}%
\pgfpathlineto{\pgfqpoint{5.977091in}{2.764146in}}%
\pgfpathlineto{\pgfqpoint{6.028000in}{2.777325in}}%
\pgfpathlineto{\pgfqpoint{6.078909in}{2.790634in}}%
\pgfpathlineto{\pgfqpoint{6.129818in}{2.804085in}}%
\pgfpathlineto{\pgfqpoint{6.180727in}{2.817694in}}%
\pgfpathlineto{\pgfqpoint{6.231636in}{2.831466in}}%
\pgfpathlineto{\pgfqpoint{6.282545in}{2.845395in}}%
\pgfpathlineto{\pgfqpoint{6.333455in}{2.859496in}}%
\pgfpathlineto{\pgfqpoint{6.384364in}{2.873808in}}%
\pgfpathlineto{\pgfqpoint{6.435273in}{2.888321in}}%
\pgfpathlineto{\pgfqpoint{6.486182in}{2.902999in}}%
\pgfpathlineto{\pgfqpoint{6.537091in}{2.917827in}}%
\pgfpathlineto{\pgfqpoint{6.588000in}{2.933627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296000in}{0.667500in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{3.041538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.840000in}{0.667500in}}%
\pgfpathlineto{\pgfqpoint{6.840000in}{3.041538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296000in}{0.667500in}}%
\pgfpathlineto{\pgfqpoint{6.840000in}{0.667500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296000in}{3.041538in}}%
\pgfpathlineto{\pgfqpoint{6.840000in}{3.041538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.129680in,y=3.1in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302502in,y=4.170881in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}equilibrium}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018756in}{3.836199in}}%
\pgfpathlineto{\pgfqpoint{1.498756in}{3.836199in}}%
\pgfpathlineto{\pgfqpoint{1.498756in}{4.004199in}}%
\pgfpathlineto{\pgfqpoint{1.018756in}{4.004199in}}%
\pgfpathlineto{\pgfqpoint{1.018756in}{3.836199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690756in,y=3.836199in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DIII-D}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018756in}{3.501517in}}%
\pgfpathlineto{\pgfqpoint{1.498756in}{3.501517in}}%
\pgfpathlineto{\pgfqpoint{1.498756in}{3.669517in}}%
\pgfpathlineto{\pgfqpoint{1.018756in}{3.669517in}}%
\pgfpathlineto{\pgfqpoint{1.018756in}{3.501517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690756in,y=3.501517in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}W7-X}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830781in}{3.836199in}}%
\pgfpathlineto{\pgfqpoint{3.310781in}{3.836199in}}%
\pgfpathlineto{\pgfqpoint{3.310781in}{4.004199in}}%
\pgfpathlineto{\pgfqpoint{2.830781in}{4.004199in}}%
\pgfpathlineto{\pgfqpoint{2.830781in}{3.836199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.502781in,y=3.836199in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}heliotron}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830781in}{3.501517in}}%
\pgfpathlineto{\pgfqpoint{3.310781in}{3.501517in}}%
\pgfpathlineto{\pgfqpoint{3.310781in}{3.669517in}}%
\pgfpathlineto{\pgfqpoint{2.830781in}{3.669517in}}%
\pgfpathlineto{\pgfqpoint{2.830781in}{3.501517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.502781in,y=3.501517in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}quasi-helical}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.797667in,y=4.217504in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}type}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069287in}}{\pgfqpoint{0.069444in}{0.069287in}}{%
\pgfpathmoveto{\pgfqpoint{0.000157in}{0.008043in}}%
\pgfpathlineto{\pgfqpoint{-0.057357in}{0.065288in}}%
\pgfpathcurveto{\pgfqpoint{-0.060817in}{0.068748in}}{\pgfqpoint{-0.061401in}{0.069287in}}{\pgfqpoint{-0.063693in}{0.069287in}}%
\pgfpathcurveto{\pgfqpoint{-0.066569in}{0.069287in}}{\pgfqpoint{-0.069444in}{0.066726in}}{\pgfqpoint{-0.069444in}{0.063536in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{0.061559in}}{\pgfqpoint{-0.068860in}{0.060975in}}{\pgfqpoint{-0.065715in}{0.057784in}}%
\pgfpathlineto{\pgfqpoint{-0.008200in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.065715in}{-0.057784in}}%
\pgfpathcurveto{\pgfqpoint{-0.068860in}{-0.060975in}}{\pgfqpoint{-0.069444in}{-0.061559in}}{\pgfqpoint{-0.069444in}{-0.063536in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.066726in}}{\pgfqpoint{-0.066569in}{-0.069287in}}{\pgfqpoint{-0.063693in}{-0.069287in}}%
\pgfpathcurveto{\pgfqpoint{-0.061401in}{-0.069287in}}{\pgfqpoint{-0.060817in}{-0.068748in}}{\pgfqpoint{-0.057357in}{-0.065288in}}%
\pgfpathlineto{\pgfqpoint{-0.000157in}{-0.008043in}}%
\pgfpathlineto{\pgfqpoint{0.059379in}{-0.067580in}}%
\pgfpathcurveto{\pgfqpoint{0.059964in}{-0.067849in}}{\pgfqpoint{0.061986in}{-0.069287in}}{\pgfqpoint{0.063693in}{-0.069287in}}%
\pgfpathcurveto{\pgfqpoint{0.067153in}{-0.069287in}}{\pgfqpoint{0.069444in}{-0.066726in}}{\pgfqpoint{0.069444in}{-0.063536in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{-0.062997in}}{\pgfqpoint{0.069444in}{-0.061828in}}{\pgfqpoint{0.068591in}{-0.060390in}}%
\pgfpathcurveto{\pgfqpoint{0.068276in}{-0.059806in}}{\pgfqpoint{0.022579in}{-0.014648in}}{\pgfqpoint{0.008200in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.060817in}{0.052617in}}%
\pgfpathcurveto{\pgfqpoint{0.062255in}{0.054369in}}{\pgfqpoint{0.066569in}{0.058099in}}{\pgfqpoint{0.068007in}{0.059806in}}%
\pgfpathcurveto{\pgfqpoint{0.068276in}{0.060390in}}{\pgfqpoint{0.069444in}{0.061559in}}{\pgfqpoint{0.069444in}{0.063536in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.066726in}}{\pgfqpoint{0.067153in}{0.069287in}}{\pgfqpoint{0.063693in}{0.069287in}}%
\pgfpathcurveto{\pgfqpoint{0.061401in}{0.069287in}}{\pgfqpoint{0.060233in}{0.068164in}}{\pgfqpoint{0.057088in}{0.064974in}}%
\pgfpathlineto{\pgfqpoint{0.000157in}{0.008043in}}%
\pgfpathlineto{\pgfqpoint{0.000157in}{0.008043in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296010in}{3.966822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.728010in,y=3.882822in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta_\mathrm{p,train}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069219in}}{\pgfqpoint{0.069444in}{0.069219in}}{%
\pgfpathmoveto{\pgfqpoint{0.003894in}{-0.003876in}}%
\pgfpathlineto{\pgfqpoint{0.062592in}{-0.003876in}}%
\pgfpathcurveto{\pgfqpoint{0.065672in}{-0.003876in}}{\pgfqpoint{0.069444in}{-0.003876in}}{\pgfqpoint{0.069444in}{-0.000138in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.003842in}}{\pgfqpoint{0.065914in}{0.003842in}}{\pgfqpoint{0.062592in}{0.003842in}}%
\pgfpathlineto{\pgfqpoint{0.003894in}{0.003842in}}%
\pgfpathlineto{\pgfqpoint{0.003894in}{0.062367in}}%
\pgfpathcurveto{\pgfqpoint{0.003894in}{0.065447in}}{\pgfqpoint{0.003894in}{0.069219in}}{\pgfqpoint{0.000121in}{0.069219in}}%
\pgfpathcurveto{\pgfqpoint{-0.003859in}{0.069219in}}{\pgfqpoint{-0.003859in}{0.065689in}}{\pgfqpoint{-0.003859in}{0.062367in}}%
\pgfpathlineto{\pgfqpoint{-0.003859in}{0.003842in}}%
\pgfpathlineto{\pgfqpoint{-0.062557in}{0.003842in}}%
\pgfpathcurveto{\pgfqpoint{-0.065672in}{0.003842in}}{\pgfqpoint{-0.069444in}{0.003842in}}{\pgfqpoint{-0.069444in}{0.000104in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.003876in}}{\pgfqpoint{-0.065880in}{-0.003876in}}{\pgfqpoint{-0.062557in}{-0.003876in}}%
\pgfpathlineto{\pgfqpoint{-0.003859in}{-0.003876in}}%
\pgfpathlineto{\pgfqpoint{-0.003859in}{-0.062367in}}%
\pgfpathcurveto{\pgfqpoint{-0.003859in}{-0.065447in}}{\pgfqpoint{-0.003859in}{-0.069219in}}{\pgfqpoint{-0.000087in}{-0.069219in}}%
\pgfpathcurveto{\pgfqpoint{0.003894in}{-0.069219in}}{\pgfqpoint{0.003894in}{-0.065689in}}{\pgfqpoint{0.003894in}{-0.062367in}}%
\pgfpathlineto{\pgfqpoint{0.003894in}{-0.003876in}}%
\pgfpathlineto{\pgfqpoint{0.003894in}{-0.003876in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296010in}{3.610415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.728010in,y=3.526415in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}desc solution}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056010in}{3.275733in}}%
\pgfpathlineto{\pgfqpoint{5.296010in}{3.275733in}}%
\pgfpathlineto{\pgfqpoint{5.536010in}{3.275733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.728010in,y=3.191733in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta_\mathrm{p,test}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.797667in,y=4.217504in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}type}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069287in}}{\pgfqpoint{0.069444in}{0.069287in}}{%
\pgfpathmoveto{\pgfqpoint{0.000157in}{0.008043in}}%
\pgfpathlineto{\pgfqpoint{-0.057357in}{0.065288in}}%
\pgfpathcurveto{\pgfqpoint{-0.060817in}{0.068748in}}{\pgfqpoint{-0.061401in}{0.069287in}}{\pgfqpoint{-0.063693in}{0.069287in}}%
\pgfpathcurveto{\pgfqpoint{-0.066569in}{0.069287in}}{\pgfqpoint{-0.069444in}{0.066726in}}{\pgfqpoint{-0.069444in}{0.063536in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{0.061559in}}{\pgfqpoint{-0.068860in}{0.060975in}}{\pgfqpoint{-0.065715in}{0.057784in}}%
\pgfpathlineto{\pgfqpoint{-0.008200in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.065715in}{-0.057784in}}%
\pgfpathcurveto{\pgfqpoint{-0.068860in}{-0.060975in}}{\pgfqpoint{-0.069444in}{-0.061559in}}{\pgfqpoint{-0.069444in}{-0.063536in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.066726in}}{\pgfqpoint{-0.066569in}{-0.069287in}}{\pgfqpoint{-0.063693in}{-0.069287in}}%
\pgfpathcurveto{\pgfqpoint{-0.061401in}{-0.069287in}}{\pgfqpoint{-0.060817in}{-0.068748in}}{\pgfqpoint{-0.057357in}{-0.065288in}}%
\pgfpathlineto{\pgfqpoint{-0.000157in}{-0.008043in}}%
\pgfpathlineto{\pgfqpoint{0.059379in}{-0.067580in}}%
\pgfpathcurveto{\pgfqpoint{0.059964in}{-0.067849in}}{\pgfqpoint{0.061986in}{-0.069287in}}{\pgfqpoint{0.063693in}{-0.069287in}}%
\pgfpathcurveto{\pgfqpoint{0.067153in}{-0.069287in}}{\pgfqpoint{0.069444in}{-0.066726in}}{\pgfqpoint{0.069444in}{-0.063536in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{-0.062997in}}{\pgfqpoint{0.069444in}{-0.061828in}}{\pgfqpoint{0.068591in}{-0.060390in}}%
\pgfpathcurveto{\pgfqpoint{0.068276in}{-0.059806in}}{\pgfqpoint{0.022579in}{-0.014648in}}{\pgfqpoint{0.008200in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.060817in}{0.052617in}}%
\pgfpathcurveto{\pgfqpoint{0.062255in}{0.054369in}}{\pgfqpoint{0.066569in}{0.058099in}}{\pgfqpoint{0.068007in}{0.059806in}}%
\pgfpathcurveto{\pgfqpoint{0.068276in}{0.060390in}}{\pgfqpoint{0.069444in}{0.061559in}}{\pgfqpoint{0.069444in}{0.063536in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.066726in}}{\pgfqpoint{0.067153in}{0.069287in}}{\pgfqpoint{0.063693in}{0.069287in}}%
\pgfpathcurveto{\pgfqpoint{0.061401in}{0.069287in}}{\pgfqpoint{0.060233in}{0.068164in}}{\pgfqpoint{0.057088in}{0.064974in}}%
\pgfpathlineto{\pgfqpoint{0.000157in}{0.008043in}}%
\pgfpathlineto{\pgfqpoint{0.000157in}{0.008043in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296010in}{3.966822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.728010in,y=3.882822in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta_\mathrm{p,train}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069219in}}{\pgfqpoint{0.069444in}{0.069219in}}{%
\pgfpathmoveto{\pgfqpoint{0.003894in}{-0.003876in}}%
\pgfpathlineto{\pgfqpoint{0.062592in}{-0.003876in}}%
\pgfpathcurveto{\pgfqpoint{0.065672in}{-0.003876in}}{\pgfqpoint{0.069444in}{-0.003876in}}{\pgfqpoint{0.069444in}{-0.000138in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.003842in}}{\pgfqpoint{0.065914in}{0.003842in}}{\pgfqpoint{0.062592in}{0.003842in}}%
\pgfpathlineto{\pgfqpoint{0.003894in}{0.003842in}}%
\pgfpathlineto{\pgfqpoint{0.003894in}{0.062367in}}%
\pgfpathcurveto{\pgfqpoint{0.003894in}{0.065447in}}{\pgfqpoint{0.003894in}{0.069219in}}{\pgfqpoint{0.000121in}{0.069219in}}%
\pgfpathcurveto{\pgfqpoint{-0.003859in}{0.069219in}}{\pgfqpoint{-0.003859in}{0.065689in}}{\pgfqpoint{-0.003859in}{0.062367in}}%
\pgfpathlineto{\pgfqpoint{-0.003859in}{0.003842in}}%
\pgfpathlineto{\pgfqpoint{-0.062557in}{0.003842in}}%
\pgfpathcurveto{\pgfqpoint{-0.065672in}{0.003842in}}{\pgfqpoint{-0.069444in}{0.003842in}}{\pgfqpoint{-0.069444in}{0.000104in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.003876in}}{\pgfqpoint{-0.065880in}{-0.003876in}}{\pgfqpoint{-0.062557in}{-0.003876in}}%
\pgfpathlineto{\pgfqpoint{-0.003859in}{-0.003876in}}%
\pgfpathlineto{\pgfqpoint{-0.003859in}{-0.062367in}}%
\pgfpathcurveto{\pgfqpoint{-0.003859in}{-0.065447in}}{\pgfqpoint{-0.003859in}{-0.069219in}}{\pgfqpoint{-0.000087in}{-0.069219in}}%
\pgfpathcurveto{\pgfqpoint{0.003894in}{-0.069219in}}{\pgfqpoint{0.003894in}{-0.065689in}}{\pgfqpoint{0.003894in}{-0.062367in}}%
\pgfpathlineto{\pgfqpoint{0.003894in}{-0.003876in}}%
\pgfpathlineto{\pgfqpoint{0.003894in}{-0.003876in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296010in}{3.610415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.728010in,y=3.526415in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}desc solution}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056010in}{3.275733in}}%
\pgfpathlineto{\pgfqpoint{5.296010in}{3.275733in}}%
\pgfpathlineto{\pgfqpoint{5.536010in}{3.275733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.728010in,y=3.191733in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta_\mathrm{p,test}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{braket}\usepackage{amssymb}\usepackage{amsmath}\usepackage{amsfonts}\usepackage{amsthm}\usepackage{siunitx}\renewcommand{\Re}{\mathfrak{Re}}\renewcommand{\Im}{\mathfrak{Im}}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/desc_nn_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/desc_nn_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/desc_nn_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.620022in}{5.840000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.620022in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.620022in}{5.840000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.840000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491549in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{0.565663in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491549in}{0.565663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491549in}{5.238071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491549in,y=0.517052in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573665in}{0.565663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573665in}{5.238071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573665in,y=0.517052in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655781in}{0.565663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655781in}{5.238071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.655781in,y=0.517052in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737896in}{0.565663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737896in}{5.238071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.737896in,y=0.517052in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191333in,y=0.248148in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\zeta_{Boozer}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491549in}{0.565663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891116in}{0.565663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.482329in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491549in}{1.309300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891116in}{1.309300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.225966in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491549in}{2.052937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891116in}{2.052937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.969603in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491549in}{2.796573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891116in}{2.796573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.713240in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491549in}{3.540210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891116in}{3.540210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.456877in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491549in}{4.283847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891116in}{4.283847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=4.200514in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491549in}{5.027484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891116in}{5.027484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=4.944151in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=2.901867in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\theta_{Boozer}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491549in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491549in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{0.565663in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.891116in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{0.565663in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.491549in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{5.238071in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.891116in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{5.238071in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491549in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.642602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647897in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{3.777797in}{0.737787in}}%
\pgfpathlineto{\pgfqpoint{3.853343in}{0.837065in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{0.886507in}}%
\pgfpathmoveto{\pgfqpoint{0.491549in}{0.886507in}}%
\pgfpathlineto{\pgfqpoint{0.604868in}{1.034307in}}%
\pgfpathlineto{\pgfqpoint{0.803511in}{1.292482in}}%
\pgfpathlineto{\pgfqpoint{1.020371in}{1.576253in}}%
\pgfpathlineto{\pgfqpoint{1.133689in}{1.724227in}}%
\pgfpathlineto{\pgfqpoint{1.209235in}{1.823349in}}%
\pgfpathlineto{\pgfqpoint{1.322554in}{1.972722in}}%
\pgfpathlineto{\pgfqpoint{1.398100in}{2.072909in}}%
\pgfpathlineto{\pgfqpoint{1.474608in}{2.175048in}}%
\pgfpathlineto{\pgfqpoint{1.551300in}{2.278879in}}%
\pgfpathlineto{\pgfqpoint{1.626898in}{2.382711in}}%
\pgfpathlineto{\pgfqpoint{1.701830in}{2.486542in}}%
\pgfpathlineto{\pgfqpoint{1.775830in}{2.590419in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.697596in}}%
\pgfpathlineto{\pgfqpoint{1.926922in}{2.804872in}}%
\pgfpathlineto{\pgfqpoint{2.069971in}{3.005698in}}%
\pgfpathlineto{\pgfqpoint{2.078014in}{3.017139in}}%
\pgfpathlineto{\pgfqpoint{2.141672in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{2.191333in}{3.182048in}}%
\pgfpathlineto{\pgfqpoint{2.266878in}{3.290418in}}%
\pgfpathlineto{\pgfqpoint{2.342424in}{3.398204in}}%
\pgfpathlineto{\pgfqpoint{2.430502in}{3.524855in}}%
\pgfpathlineto{\pgfqpoint{2.501917in}{3.628686in}}%
\pgfpathlineto{\pgfqpoint{2.607946in}{3.784433in}}%
\pgfpathlineto{\pgfqpoint{2.644608in}{3.837375in}}%
\pgfpathlineto{\pgfqpoint{2.909019in}{4.214476in}}%
\pgfpathlineto{\pgfqpoint{2.946792in}{4.267560in}}%
\pgfpathlineto{\pgfqpoint{3.009888in}{4.355505in}}%
\pgfpathlineto{\pgfqpoint{3.060111in}{4.425148in}}%
\pgfpathlineto{\pgfqpoint{3.173430in}{4.583836in}}%
\pgfpathlineto{\pgfqpoint{3.269207in}{4.718915in}}%
\pgfpathlineto{\pgfqpoint{3.380674in}{4.874662in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{5.005306in}}%
\pgfpathlineto{\pgfqpoint{3.532091in}{5.082324in}}%
\pgfpathlineto{\pgfqpoint{3.626705in}{5.209669in}}%
\pgfpathlineto{\pgfqpoint{3.647897in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{3.891116in}{4.917227in}}%
\pgfpathlineto{\pgfqpoint{3.777797in}{4.769427in}}%
\pgfpathlineto{\pgfqpoint{3.579154in}{4.511252in}}%
\pgfpathlineto{\pgfqpoint{3.362294in}{4.227481in}}%
\pgfpathlineto{\pgfqpoint{3.248976in}{4.079507in}}%
\pgfpathlineto{\pgfqpoint{3.173430in}{3.980385in}}%
\pgfpathlineto{\pgfqpoint{3.060111in}{3.831012in}}%
\pgfpathlineto{\pgfqpoint{2.984565in}{3.730825in}}%
\pgfpathlineto{\pgfqpoint{2.908057in}{3.628686in}}%
\pgfpathlineto{\pgfqpoint{2.831365in}{3.524855in}}%
\pgfpathlineto{\pgfqpoint{2.755767in}{3.421024in}}%
\pgfpathlineto{\pgfqpoint{2.680835in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{2.606835in}{3.213315in}}%
\pgfpathlineto{\pgfqpoint{2.531289in}{3.106139in}}%
\pgfpathlineto{\pgfqpoint{2.455743in}{2.998862in}}%
\pgfpathlineto{\pgfqpoint{2.312694in}{2.798036in}}%
\pgfpathlineto{\pgfqpoint{2.304651in}{2.786595in}}%
\pgfpathlineto{\pgfqpoint{2.240993in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{2.191333in}{2.621686in}}%
\pgfpathlineto{\pgfqpoint{2.115787in}{2.513316in}}%
\pgfpathlineto{\pgfqpoint{2.040241in}{2.405530in}}%
\pgfpathlineto{\pgfqpoint{1.952163in}{2.278879in}}%
\pgfpathlineto{\pgfqpoint{1.880748in}{2.175048in}}%
\pgfpathlineto{\pgfqpoint{1.774719in}{2.019301in}}%
\pgfpathlineto{\pgfqpoint{1.738057in}{1.966359in}}%
\pgfpathlineto{\pgfqpoint{1.473646in}{1.589258in}}%
\pgfpathlineto{\pgfqpoint{1.435873in}{1.536174in}}%
\pgfpathlineto{\pgfqpoint{1.372777in}{1.448229in}}%
\pgfpathlineto{\pgfqpoint{1.322554in}{1.378586in}}%
\pgfpathlineto{\pgfqpoint{1.209235in}{1.219898in}}%
\pgfpathlineto{\pgfqpoint{1.113458in}{1.084819in}}%
\pgfpathlineto{\pgfqpoint{1.001991in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{0.907052in}{0.798428in}}%
\pgfpathlineto{\pgfqpoint{0.850574in}{0.721410in}}%
\pgfpathlineto{\pgfqpoint{0.755960in}{0.594065in}}%
\pgfpathlineto{\pgfqpoint{0.734768in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{0.734768in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{0.604868in}{5.065947in}}%
\pgfpathlineto{\pgfqpoint{0.529322in}{4.966669in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{4.917227in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{4.917227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491549in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547357in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{3.702693in}{0.773325in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{1.023871in}}%
\pgfpathmoveto{\pgfqpoint{0.491549in}{1.023871in}}%
\pgfpathlineto{\pgfqpoint{0.576409in}{1.136735in}}%
\pgfpathlineto{\pgfqpoint{0.731779in}{1.344398in}}%
\pgfpathlineto{\pgfqpoint{0.944825in}{1.630298in}}%
\pgfpathlineto{\pgfqpoint{1.041311in}{1.759723in}}%
\pgfpathlineto{\pgfqpoint{1.209235in}{1.986474in}}%
\pgfpathlineto{\pgfqpoint{1.309909in}{2.123132in}}%
\pgfpathlineto{\pgfqpoint{1.398100in}{2.244133in}}%
\pgfpathlineto{\pgfqpoint{1.460550in}{2.330795in}}%
\pgfpathlineto{\pgfqpoint{1.549192in}{2.455417in}}%
\pgfpathlineto{\pgfqpoint{1.939853in}{3.005698in}}%
\pgfpathlineto{\pgfqpoint{2.078014in}{3.198022in}}%
\pgfpathlineto{\pgfqpoint{2.124939in}{3.265277in}}%
\pgfpathlineto{\pgfqpoint{2.197042in}{3.369108in}}%
\pgfpathlineto{\pgfqpoint{2.266878in}{3.467986in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{3.576770in}}%
\pgfpathlineto{\pgfqpoint{2.455743in}{3.735465in}}%
\pgfpathlineto{\pgfqpoint{2.531289in}{3.843094in}}%
\pgfpathlineto{\pgfqpoint{2.600283in}{3.940180in}}%
\pgfpathlineto{\pgfqpoint{2.682381in}{4.054004in}}%
\pgfpathlineto{\pgfqpoint{2.862929in}{4.303590in}}%
\pgfpathlineto{\pgfqpoint{3.097884in}{4.624854in}}%
\pgfpathlineto{\pgfqpoint{3.286749in}{4.884980in}}%
\pgfpathlineto{\pgfqpoint{3.362294in}{4.988095in}}%
\pgfpathlineto{\pgfqpoint{3.437840in}{5.090556in}}%
\pgfpathlineto{\pgfqpoint{3.513386in}{5.192430in}}%
\pgfpathlineto{\pgfqpoint{3.547357in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{3.891116in}{4.779863in}}%
\pgfpathlineto{\pgfqpoint{3.806256in}{4.666999in}}%
\pgfpathlineto{\pgfqpoint{3.650886in}{4.459337in}}%
\pgfpathlineto{\pgfqpoint{3.437840in}{4.173436in}}%
\pgfpathlineto{\pgfqpoint{3.341354in}{4.044011in}}%
\pgfpathlineto{\pgfqpoint{3.173430in}{3.817260in}}%
\pgfpathlineto{\pgfqpoint{3.072756in}{3.680602in}}%
\pgfpathlineto{\pgfqpoint{2.984565in}{3.559601in}}%
\pgfpathlineto{\pgfqpoint{2.922115in}{3.472939in}}%
\pgfpathlineto{\pgfqpoint{2.833473in}{3.348317in}}%
\pgfpathlineto{\pgfqpoint{2.442812in}{2.798036in}}%
\pgfpathlineto{\pgfqpoint{2.304651in}{2.605712in}}%
\pgfpathlineto{\pgfqpoint{2.257726in}{2.538457in}}%
\pgfpathlineto{\pgfqpoint{2.185623in}{2.434626in}}%
\pgfpathlineto{\pgfqpoint{2.115787in}{2.335748in}}%
\pgfpathlineto{\pgfqpoint{2.038638in}{2.226964in}}%
\pgfpathlineto{\pgfqpoint{1.926922in}{2.068269in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.960640in}}%
\pgfpathlineto{\pgfqpoint{1.782382in}{1.863554in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{1.749730in}}%
\pgfpathlineto{\pgfqpoint{1.519736in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{1.284781in}{1.178880in}}%
\pgfpathlineto{\pgfqpoint{1.095916in}{0.918754in}}%
\pgfpathlineto{\pgfqpoint{1.020371in}{0.815639in}}%
\pgfpathlineto{\pgfqpoint{0.944825in}{0.713178in}}%
\pgfpathlineto{\pgfqpoint{0.869279in}{0.611304in}}%
\pgfpathlineto{\pgfqpoint{0.835308in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{0.835308in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{0.679972in}{5.030409in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{4.779863in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{4.779863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491549in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.963458}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471777in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{1.129848in}}%
\pgfpathmoveto{\pgfqpoint{0.491549in}{1.129848in}}%
\pgfpathlineto{\pgfqpoint{0.567095in}{1.231843in}}%
\pgfpathlineto{\pgfqpoint{0.611938in}{1.292482in}}%
\pgfpathlineto{\pgfqpoint{1.032910in}{1.863554in}}%
\pgfpathlineto{\pgfqpoint{1.209235in}{2.104473in}}%
\pgfpathlineto{\pgfqpoint{1.298481in}{2.226964in}}%
\pgfpathlineto{\pgfqpoint{1.373530in}{2.330795in}}%
\pgfpathlineto{\pgfqpoint{1.447938in}{2.434626in}}%
\pgfpathlineto{\pgfqpoint{1.549192in}{2.577130in}}%
\pgfpathlineto{\pgfqpoint{1.632404in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{1.744014in}{2.849951in}}%
\pgfpathlineto{\pgfqpoint{1.818379in}{2.953783in}}%
\pgfpathlineto{\pgfqpoint{1.929790in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{2.042092in}{3.265277in}}%
\pgfpathlineto{\pgfqpoint{2.078727in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{2.191333in}{3.478017in}}%
\pgfpathlineto{\pgfqpoint{2.266878in}{3.583857in}}%
\pgfpathlineto{\pgfqpoint{2.342424in}{3.689679in}}%
\pgfpathlineto{\pgfqpoint{2.455743in}{3.849685in}}%
\pgfpathlineto{\pgfqpoint{2.531289in}{3.955974in}}%
\pgfpathlineto{\pgfqpoint{2.594832in}{4.044011in}}%
\pgfpathlineto{\pgfqpoint{2.757927in}{4.267302in}}%
\pgfpathlineto{\pgfqpoint{2.833473in}{4.370286in}}%
\pgfpathlineto{\pgfqpoint{2.975804in}{4.563168in}}%
\pgfpathlineto{\pgfqpoint{3.022338in}{4.626535in}}%
\pgfpathlineto{\pgfqpoint{3.286749in}{4.988126in}}%
\pgfpathlineto{\pgfqpoint{3.400067in}{5.141412in}}%
\pgfpathlineto{\pgfqpoint{3.471777in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{3.891116in}{4.673886in}}%
\pgfpathlineto{\pgfqpoint{3.815570in}{4.571891in}}%
\pgfpathlineto{\pgfqpoint{3.770727in}{4.511252in}}%
\pgfpathlineto{\pgfqpoint{3.349755in}{3.940180in}}%
\pgfpathlineto{\pgfqpoint{3.173430in}{3.699261in}}%
\pgfpathlineto{\pgfqpoint{3.084184in}{3.576770in}}%
\pgfpathlineto{\pgfqpoint{3.009135in}{3.472939in}}%
\pgfpathlineto{\pgfqpoint{2.934727in}{3.369108in}}%
\pgfpathlineto{\pgfqpoint{2.833473in}{3.226604in}}%
\pgfpathlineto{\pgfqpoint{2.750261in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{2.638651in}{2.953783in}}%
\pgfpathlineto{\pgfqpoint{2.564286in}{2.849951in}}%
\pgfpathlineto{\pgfqpoint{2.452875in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{2.340573in}{2.538457in}}%
\pgfpathlineto{\pgfqpoint{2.303938in}{2.486542in}}%
\pgfpathlineto{\pgfqpoint{2.191333in}{2.325717in}}%
\pgfpathlineto{\pgfqpoint{2.115787in}{2.219877in}}%
\pgfpathlineto{\pgfqpoint{2.040241in}{2.114055in}}%
\pgfpathlineto{\pgfqpoint{1.926922in}{1.954049in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.847760in}}%
\pgfpathlineto{\pgfqpoint{1.787833in}{1.759723in}}%
\pgfpathlineto{\pgfqpoint{1.624738in}{1.536432in}}%
\pgfpathlineto{\pgfqpoint{1.549192in}{1.433448in}}%
\pgfpathlineto{\pgfqpoint{1.406861in}{1.240566in}}%
\pgfpathlineto{\pgfqpoint{1.360327in}{1.177199in}}%
\pgfpathlineto{\pgfqpoint{1.095916in}{0.815608in}}%
\pgfpathlineto{\pgfqpoint{0.982598in}{0.662322in}}%
\pgfpathlineto{\pgfqpoint{0.910888in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{0.910888in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{4.673886in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{4.673886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491549in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.049020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408374in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{3.664478in}{0.911684in}}%
\pgfpathlineto{\pgfqpoint{3.753877in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{1.219593in}}%
\pgfpathmoveto{\pgfqpoint{0.491549in}{1.219593in}}%
\pgfpathlineto{\pgfqpoint{0.583088in}{1.344398in}}%
\pgfpathlineto{\pgfqpoint{0.793733in}{1.632088in}}%
\pgfpathlineto{\pgfqpoint{1.001541in}{1.915470in}}%
\pgfpathlineto{\pgfqpoint{1.190730in}{2.175048in}}%
\pgfpathlineto{\pgfqpoint{1.303676in}{2.330795in}}%
\pgfpathlineto{\pgfqpoint{1.415772in}{2.486542in}}%
\pgfpathlineto{\pgfqpoint{1.511419in}{2.620166in}}%
\pgfpathlineto{\pgfqpoint{1.601492in}{2.746120in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{2.883274in}}%
\pgfpathlineto{\pgfqpoint{1.825876in}{3.057614in}}%
\pgfpathlineto{\pgfqpoint{1.937653in}{3.213361in}}%
\pgfpathlineto{\pgfqpoint{2.012361in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{2.049178in}{3.369108in}}%
\pgfpathlineto{\pgfqpoint{2.195010in}{3.576770in}}%
\pgfpathlineto{\pgfqpoint{2.380458in}{3.836349in}}%
\pgfpathlineto{\pgfqpoint{2.491631in}{3.992096in}}%
\pgfpathlineto{\pgfqpoint{2.531289in}{4.047010in}}%
\pgfpathlineto{\pgfqpoint{2.606835in}{4.150441in}}%
\pgfpathlineto{\pgfqpoint{2.795799in}{4.407421in}}%
\pgfpathlineto{\pgfqpoint{2.988043in}{4.666999in}}%
\pgfpathlineto{\pgfqpoint{3.101990in}{4.822746in}}%
\pgfpathlineto{\pgfqpoint{3.216243in}{4.978493in}}%
\pgfpathlineto{\pgfqpoint{3.362294in}{5.175906in}}%
\pgfpathlineto{\pgfqpoint{3.408374in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{3.891116in}{4.584141in}}%
\pgfpathlineto{\pgfqpoint{3.799577in}{4.459337in}}%
\pgfpathlineto{\pgfqpoint{3.588932in}{4.171646in}}%
\pgfpathlineto{\pgfqpoint{3.381124in}{3.888264in}}%
\pgfpathlineto{\pgfqpoint{3.191935in}{3.628686in}}%
\pgfpathlineto{\pgfqpoint{3.078989in}{3.472939in}}%
\pgfpathlineto{\pgfqpoint{2.966893in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{2.871246in}{3.183568in}}%
\pgfpathlineto{\pgfqpoint{2.781173in}{3.057614in}}%
\pgfpathlineto{\pgfqpoint{2.682381in}{2.920460in}}%
\pgfpathlineto{\pgfqpoint{2.556789in}{2.746120in}}%
\pgfpathlineto{\pgfqpoint{2.445012in}{2.590373in}}%
\pgfpathlineto{\pgfqpoint{2.370304in}{2.486542in}}%
\pgfpathlineto{\pgfqpoint{2.333487in}{2.434626in}}%
\pgfpathlineto{\pgfqpoint{2.187655in}{2.226964in}}%
\pgfpathlineto{\pgfqpoint{2.002208in}{1.967385in}}%
\pgfpathlineto{\pgfqpoint{1.891034in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.756724in}}%
\pgfpathlineto{\pgfqpoint{1.775830in}{1.653293in}}%
\pgfpathlineto{\pgfqpoint{1.586866in}{1.396313in}}%
\pgfpathlineto{\pgfqpoint{1.394622in}{1.136735in}}%
\pgfpathlineto{\pgfqpoint{1.280675in}{0.980988in}}%
\pgfpathlineto{\pgfqpoint{1.166422in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{1.020371in}{0.627828in}}%
\pgfpathlineto{\pgfqpoint{0.974291in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{0.974291in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{0.718187in}{4.892050in}}%
\pgfpathlineto{\pgfqpoint{0.628788in}{4.770830in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{4.584141in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{4.584141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491549in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.190196,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352225in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{3.588932in}{0.887037in}}%
\pgfpathlineto{\pgfqpoint{3.740024in}{1.093093in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{1.299856in}}%
\pgfpathmoveto{\pgfqpoint{0.491549in}{1.299856in}}%
\pgfpathlineto{\pgfqpoint{0.831506in}{1.765453in}}%
\pgfpathlineto{\pgfqpoint{0.982598in}{1.972161in}}%
\pgfpathlineto{\pgfqpoint{1.205722in}{2.278879in}}%
\pgfpathlineto{\pgfqpoint{1.322554in}{2.440353in}}%
\pgfpathlineto{\pgfqpoint{1.511419in}{2.702507in}}%
\pgfpathlineto{\pgfqpoint{1.624738in}{2.859853in}}%
\pgfpathlineto{\pgfqpoint{1.813603in}{3.121284in}}%
\pgfpathlineto{\pgfqpoint{2.028142in}{3.421024in}}%
\pgfpathlineto{\pgfqpoint{2.100995in}{3.524855in}}%
\pgfpathlineto{\pgfqpoint{2.153560in}{3.599307in}}%
\pgfpathlineto{\pgfqpoint{2.229105in}{3.704697in}}%
\pgfpathlineto{\pgfqpoint{2.342424in}{3.862837in}}%
\pgfpathlineto{\pgfqpoint{2.435044in}{3.992096in}}%
\pgfpathlineto{\pgfqpoint{2.510215in}{4.095927in}}%
\pgfpathlineto{\pgfqpoint{2.586395in}{4.199758in}}%
\pgfpathlineto{\pgfqpoint{2.833473in}{4.534163in}}%
\pgfpathlineto{\pgfqpoint{2.946792in}{4.687019in}}%
\pgfpathlineto{\pgfqpoint{3.060111in}{4.841516in}}%
\pgfpathlineto{\pgfqpoint{3.173430in}{4.995976in}}%
\pgfpathlineto{\pgfqpoint{3.313865in}{5.186156in}}%
\pgfpathlineto{\pgfqpoint{3.352225in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{3.891116in}{4.503878in}}%
\pgfpathlineto{\pgfqpoint{3.551159in}{4.038281in}}%
\pgfpathlineto{\pgfqpoint{3.400067in}{3.831573in}}%
\pgfpathlineto{\pgfqpoint{3.176943in}{3.524855in}}%
\pgfpathlineto{\pgfqpoint{3.060111in}{3.363381in}}%
\pgfpathlineto{\pgfqpoint{2.871246in}{3.101227in}}%
\pgfpathlineto{\pgfqpoint{2.757927in}{2.943881in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{2.682450in}}%
\pgfpathlineto{\pgfqpoint{2.354523in}{2.382711in}}%
\pgfpathlineto{\pgfqpoint{2.281670in}{2.278879in}}%
\pgfpathlineto{\pgfqpoint{2.229105in}{2.204427in}}%
\pgfpathlineto{\pgfqpoint{2.153560in}{2.099037in}}%
\pgfpathlineto{\pgfqpoint{2.040241in}{1.940897in}}%
\pgfpathlineto{\pgfqpoint{1.947621in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{1.872450in}{1.707807in}}%
\pgfpathlineto{\pgfqpoint{1.796270in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{1.549192in}{1.269571in}}%
\pgfpathlineto{\pgfqpoint{1.435873in}{1.116715in}}%
\pgfpathlineto{\pgfqpoint{1.322554in}{0.962218in}}%
\pgfpathlineto{\pgfqpoint{1.209235in}{0.807758in}}%
\pgfpathlineto{\pgfqpoint{1.068800in}{0.617578in}}%
\pgfpathlineto{\pgfqpoint{1.030440in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{1.030440in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{0.793733in}{4.916697in}}%
\pgfpathlineto{\pgfqpoint{0.642641in}{4.710641in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{4.503878in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{4.503878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491549in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.315686,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301101in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{3.453634in}{0.773325in}}%
\pgfpathlineto{\pgfqpoint{3.757134in}{1.188651in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{1.372657in}}%
\pgfpathmoveto{\pgfqpoint{0.491549in}{1.372657in}}%
\pgfpathlineto{\pgfqpoint{0.755960in}{1.735468in}}%
\pgfpathlineto{\pgfqpoint{0.963289in}{2.019301in}}%
\pgfpathlineto{\pgfqpoint{1.209235in}{2.357606in}}%
\pgfpathlineto{\pgfqpoint{1.435873in}{2.670812in}}%
\pgfpathlineto{\pgfqpoint{1.677895in}{3.005698in}}%
\pgfpathlineto{\pgfqpoint{1.790314in}{3.161445in}}%
\pgfpathlineto{\pgfqpoint{1.938855in}{3.369108in}}%
\pgfpathlineto{\pgfqpoint{2.012678in}{3.472939in}}%
\pgfpathlineto{\pgfqpoint{2.122372in}{3.628686in}}%
\pgfpathlineto{\pgfqpoint{2.196777in}{3.732517in}}%
\pgfpathlineto{\pgfqpoint{2.458505in}{4.095927in}}%
\pgfpathlineto{\pgfqpoint{2.534652in}{4.199758in}}%
\pgfpathlineto{\pgfqpoint{2.795700in}{4.552728in}}%
\pgfpathlineto{\pgfqpoint{2.946792in}{4.756474in}}%
\pgfpathlineto{\pgfqpoint{3.301101in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{3.891116in}{4.431077in}}%
\pgfpathlineto{\pgfqpoint{3.626705in}{4.068266in}}%
\pgfpathlineto{\pgfqpoint{3.419376in}{3.784433in}}%
\pgfpathlineto{\pgfqpoint{3.173430in}{3.446128in}}%
\pgfpathlineto{\pgfqpoint{2.946792in}{3.132922in}}%
\pgfpathlineto{\pgfqpoint{2.704770in}{2.798036in}}%
\pgfpathlineto{\pgfqpoint{2.592351in}{2.642289in}}%
\pgfpathlineto{\pgfqpoint{2.443810in}{2.434626in}}%
\pgfpathlineto{\pgfqpoint{2.369987in}{2.330795in}}%
\pgfpathlineto{\pgfqpoint{2.260293in}{2.175048in}}%
\pgfpathlineto{\pgfqpoint{2.185888in}{2.071217in}}%
\pgfpathlineto{\pgfqpoint{1.924160in}{1.707807in}}%
\pgfpathlineto{\pgfqpoint{1.848013in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{1.586965in}{1.251006in}}%
\pgfpathlineto{\pgfqpoint{1.435873in}{1.047260in}}%
\pgfpathlineto{\pgfqpoint{1.081564in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{1.081564in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{0.929031in}{5.030409in}}%
\pgfpathlineto{\pgfqpoint{0.625531in}{4.615083in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{4.431077in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{4.431077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491549in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253395in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{3.367514in}{0.721410in}}%
\pgfpathlineto{\pgfqpoint{3.632403in}{1.084819in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{1.440431in}}%
\pgfpathmoveto{\pgfqpoint{0.491549in}{1.440431in}}%
\pgfpathlineto{\pgfqpoint{0.686220in}{1.707807in}}%
\pgfpathlineto{\pgfqpoint{0.989249in}{2.123132in}}%
\pgfpathlineto{\pgfqpoint{1.215588in}{2.434626in}}%
\pgfpathlineto{\pgfqpoint{1.629333in}{3.005698in}}%
\pgfpathlineto{\pgfqpoint{1.741850in}{3.161445in}}%
\pgfpathlineto{\pgfqpoint{1.816272in}{3.265277in}}%
\pgfpathlineto{\pgfqpoint{2.002468in}{3.526811in}}%
\pgfpathlineto{\pgfqpoint{2.078014in}{3.633780in}}%
\pgfpathlineto{\pgfqpoint{2.148613in}{3.732517in}}%
\pgfpathlineto{\pgfqpoint{2.380197in}{4.053770in}}%
\pgfpathlineto{\pgfqpoint{2.455743in}{4.157253in}}%
\pgfpathlineto{\pgfqpoint{2.531289in}{4.259736in}}%
\pgfpathlineto{\pgfqpoint{2.986101in}{4.874662in}}%
\pgfpathlineto{\pgfqpoint{3.173430in}{5.129459in}}%
\pgfpathlineto{\pgfqpoint{3.253395in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{3.891116in}{4.363303in}}%
\pgfpathlineto{\pgfqpoint{3.696445in}{4.095927in}}%
\pgfpathlineto{\pgfqpoint{3.393416in}{3.680602in}}%
\pgfpathlineto{\pgfqpoint{3.167077in}{3.369108in}}%
\pgfpathlineto{\pgfqpoint{2.753333in}{2.798036in}}%
\pgfpathlineto{\pgfqpoint{2.640815in}{2.642289in}}%
\pgfpathlineto{\pgfqpoint{2.566393in}{2.538457in}}%
\pgfpathlineto{\pgfqpoint{2.380197in}{2.276923in}}%
\pgfpathlineto{\pgfqpoint{2.304651in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{2.234052in}{2.071217in}}%
\pgfpathlineto{\pgfqpoint{2.002468in}{1.749964in}}%
\pgfpathlineto{\pgfqpoint{1.926922in}{1.646481in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.543998in}}%
\pgfpathlineto{\pgfqpoint{1.396564in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{1.209235in}{0.674275in}}%
\pgfpathlineto{\pgfqpoint{1.129270in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{1.129270in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{1.015151in}{5.082324in}}%
\pgfpathlineto{\pgfqpoint{0.750262in}{4.718915in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{4.363303in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{4.363303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491549in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.598039,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208439in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{3.324521in}{0.724528in}}%
\pgfpathlineto{\pgfqpoint{3.588932in}{1.088349in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{1.503880in}}%
\pgfpathmoveto{\pgfqpoint{0.491549in}{1.503880in}}%
\pgfpathlineto{\pgfqpoint{0.680414in}{1.763213in}}%
\pgfpathlineto{\pgfqpoint{0.944825in}{2.125796in}}%
\pgfpathlineto{\pgfqpoint{1.209235in}{2.489560in}}%
\pgfpathlineto{\pgfqpoint{1.586965in}{3.009965in}}%
\pgfpathlineto{\pgfqpoint{1.738057in}{3.219321in}}%
\pgfpathlineto{\pgfqpoint{1.813603in}{3.324881in}}%
\pgfpathlineto{\pgfqpoint{2.002468in}{3.590400in}}%
\pgfpathlineto{\pgfqpoint{2.078014in}{3.696833in}}%
\pgfpathlineto{\pgfqpoint{2.153560in}{3.801833in}}%
\pgfpathlineto{\pgfqpoint{2.380197in}{4.115360in}}%
\pgfpathlineto{\pgfqpoint{2.455743in}{4.218196in}}%
\pgfpathlineto{\pgfqpoint{2.557402in}{4.355505in}}%
\pgfpathlineto{\pgfqpoint{2.644608in}{4.473320in}}%
\pgfpathlineto{\pgfqpoint{2.788062in}{4.666999in}}%
\pgfpathlineto{\pgfqpoint{2.909019in}{4.830505in}}%
\pgfpathlineto{\pgfqpoint{3.208439in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{3.891116in}{4.299854in}}%
\pgfpathlineto{\pgfqpoint{3.702251in}{4.040521in}}%
\pgfpathlineto{\pgfqpoint{3.437840in}{3.677938in}}%
\pgfpathlineto{\pgfqpoint{3.173430in}{3.314174in}}%
\pgfpathlineto{\pgfqpoint{2.795700in}{2.793769in}}%
\pgfpathlineto{\pgfqpoint{2.644608in}{2.584413in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{2.478853in}}%
\pgfpathlineto{\pgfqpoint{2.380197in}{2.213334in}}%
\pgfpathlineto{\pgfqpoint{2.304651in}{2.106901in}}%
\pgfpathlineto{\pgfqpoint{2.229105in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{2.002468in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{1.926922in}{1.585538in}}%
\pgfpathlineto{\pgfqpoint{1.825263in}{1.448229in}}%
\pgfpathlineto{\pgfqpoint{1.738057in}{1.330414in}}%
\pgfpathlineto{\pgfqpoint{1.594603in}{1.136735in}}%
\pgfpathlineto{\pgfqpoint{1.473646in}{0.973229in}}%
\pgfpathlineto{\pgfqpoint{1.174226in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{1.174226in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{1.058144in}{5.079206in}}%
\pgfpathlineto{\pgfqpoint{0.793733in}{4.715385in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{4.299854in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{4.299854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491549in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.739216,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165571in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{3.286749in}{0.731820in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{0.992340in}}%
\pgfpathlineto{\pgfqpoint{3.702251in}{1.304236in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{1.563841in}}%
\pgfpathmoveto{\pgfqpoint{0.491549in}{1.563841in}}%
\pgfpathlineto{\pgfqpoint{0.718187in}{1.874895in}}%
\pgfpathlineto{\pgfqpoint{0.944825in}{2.185933in}}%
\pgfpathlineto{\pgfqpoint{1.473646in}{2.913044in}}%
\pgfpathlineto{\pgfqpoint{1.624738in}{3.121925in}}%
\pgfpathlineto{\pgfqpoint{1.738057in}{3.279347in}}%
\pgfpathlineto{\pgfqpoint{1.813603in}{3.385120in}}%
\pgfpathlineto{\pgfqpoint{2.098142in}{3.784433in}}%
\pgfpathlineto{\pgfqpoint{2.342424in}{4.122215in}}%
\pgfpathlineto{\pgfqpoint{2.399352in}{4.199758in}}%
\pgfpathlineto{\pgfqpoint{2.514650in}{4.355505in}}%
\pgfpathlineto{\pgfqpoint{2.644608in}{4.530859in}}%
\pgfpathlineto{\pgfqpoint{2.946792in}{4.939894in}}%
\pgfpathlineto{\pgfqpoint{3.165571in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{3.891116in}{4.239893in}}%
\pgfpathlineto{\pgfqpoint{3.664478in}{3.928839in}}%
\pgfpathlineto{\pgfqpoint{3.437840in}{3.617801in}}%
\pgfpathlineto{\pgfqpoint{2.909019in}{2.890690in}}%
\pgfpathlineto{\pgfqpoint{2.757927in}{2.681809in}}%
\pgfpathlineto{\pgfqpoint{2.644608in}{2.524387in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{2.418614in}}%
\pgfpathlineto{\pgfqpoint{2.284523in}{2.019301in}}%
\pgfpathlineto{\pgfqpoint{2.040241in}{1.681519in}}%
\pgfpathlineto{\pgfqpoint{1.983313in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{1.868015in}{1.448229in}}%
\pgfpathlineto{\pgfqpoint{1.738057in}{1.272875in}}%
\pgfpathlineto{\pgfqpoint{1.435873in}{0.863840in}}%
\pgfpathlineto{\pgfqpoint{1.217094in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{1.217094in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{1.095916in}{5.071914in}}%
\pgfpathlineto{\pgfqpoint{0.907052in}{4.811394in}}%
\pgfpathlineto{\pgfqpoint{0.680414in}{4.499498in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{4.239893in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{4.239893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491549in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.880392,0.983555}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124207in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{3.248976in}{0.736988in}}%
\pgfpathlineto{\pgfqpoint{3.400067in}{0.945747in}}%
\pgfpathlineto{\pgfqpoint{3.576245in}{1.188651in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{1.621362in}}%
\pgfpathmoveto{\pgfqpoint{0.491549in}{1.621362in}}%
\pgfpathlineto{\pgfqpoint{0.755960in}{1.984287in}}%
\pgfpathlineto{\pgfqpoint{1.020371in}{2.347454in}}%
\pgfpathlineto{\pgfqpoint{1.247008in}{2.658810in}}%
\pgfpathlineto{\pgfqpoint{1.435873in}{2.918223in}}%
\pgfpathlineto{\pgfqpoint{1.574406in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{3.284327in}}%
\pgfpathlineto{\pgfqpoint{1.775830in}{3.389888in}}%
\pgfpathlineto{\pgfqpoint{2.057105in}{3.784433in}}%
\pgfpathlineto{\pgfqpoint{2.282190in}{4.095927in}}%
\pgfpathlineto{\pgfqpoint{2.358255in}{4.199758in}}%
\pgfpathlineto{\pgfqpoint{2.473519in}{4.355505in}}%
\pgfpathlineto{\pgfqpoint{2.644608in}{4.586197in}}%
\pgfpathlineto{\pgfqpoint{2.871246in}{4.892932in}}%
\pgfpathlineto{\pgfqpoint{3.022338in}{5.098993in}}%
\pgfpathlineto{\pgfqpoint{3.124207in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{3.891116in}{4.182372in}}%
\pgfpathlineto{\pgfqpoint{3.626705in}{3.819447in}}%
\pgfpathlineto{\pgfqpoint{3.362294in}{3.456280in}}%
\pgfpathlineto{\pgfqpoint{3.135657in}{3.144924in}}%
\pgfpathlineto{\pgfqpoint{2.946792in}{2.885511in}}%
\pgfpathlineto{\pgfqpoint{2.808259in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{2.682381in}{2.519407in}}%
\pgfpathlineto{\pgfqpoint{2.606835in}{2.413846in}}%
\pgfpathlineto{\pgfqpoint{2.325560in}{2.019301in}}%
\pgfpathlineto{\pgfqpoint{2.100475in}{1.707807in}}%
\pgfpathlineto{\pgfqpoint{2.024410in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{1.448229in}}%
\pgfpathlineto{\pgfqpoint{1.738057in}{1.217537in}}%
\pgfpathlineto{\pgfqpoint{1.511419in}{0.910802in}}%
\pgfpathlineto{\pgfqpoint{1.360327in}{0.704741in}}%
\pgfpathlineto{\pgfqpoint{1.258458in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{1.258458in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{1.133689in}{5.066746in}}%
\pgfpathlineto{\pgfqpoint{0.982598in}{4.857987in}}%
\pgfpathlineto{\pgfqpoint{0.806420in}{4.615083in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{4.182372in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{4.182372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491549in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,1.000000,0.869703}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084054in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{3.211203in}{0.740470in}}%
\pgfpathlineto{\pgfqpoint{3.362294in}{0.949414in}}%
\pgfpathlineto{\pgfqpoint{3.513386in}{1.157937in}}%
\pgfpathlineto{\pgfqpoint{3.724597in}{1.448229in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{1.677026in}}%
\pgfpathmoveto{\pgfqpoint{0.491549in}{1.677026in}}%
\pgfpathlineto{\pgfqpoint{0.793733in}{2.091851in}}%
\pgfpathlineto{\pgfqpoint{1.435873in}{2.973554in}}%
\pgfpathlineto{\pgfqpoint{1.571864in}{3.161445in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{3.339959in}}%
\pgfpathlineto{\pgfqpoint{1.795261in}{3.472939in}}%
\pgfpathlineto{\pgfqpoint{1.980309in}{3.732517in}}%
\pgfpathlineto{\pgfqpoint{2.054973in}{3.836349in}}%
\pgfpathlineto{\pgfqpoint{2.304651in}{4.180870in}}%
\pgfpathlineto{\pgfqpoint{2.380197in}{4.283253in}}%
\pgfpathlineto{\pgfqpoint{2.510810in}{4.459337in}}%
\pgfpathlineto{\pgfqpoint{2.644608in}{4.639827in}}%
\pgfpathlineto{\pgfqpoint{2.818017in}{4.874662in}}%
\pgfpathlineto{\pgfqpoint{2.946792in}{5.050338in}}%
\pgfpathlineto{\pgfqpoint{3.084054in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{3.891116in}{4.126708in}}%
\pgfpathlineto{\pgfqpoint{3.588932in}{3.711883in}}%
\pgfpathlineto{\pgfqpoint{2.946792in}{2.830180in}}%
\pgfpathlineto{\pgfqpoint{2.810801in}{2.642289in}}%
\pgfpathlineto{\pgfqpoint{2.682381in}{2.463775in}}%
\pgfpathlineto{\pgfqpoint{2.587404in}{2.330795in}}%
\pgfpathlineto{\pgfqpoint{2.402356in}{2.071217in}}%
\pgfpathlineto{\pgfqpoint{2.327692in}{1.967385in}}%
\pgfpathlineto{\pgfqpoint{2.078014in}{1.622865in}}%
\pgfpathlineto{\pgfqpoint{2.002468in}{1.520481in}}%
\pgfpathlineto{\pgfqpoint{1.871855in}{1.344398in}}%
\pgfpathlineto{\pgfqpoint{1.738057in}{1.163907in}}%
\pgfpathlineto{\pgfqpoint{1.564648in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{1.435873in}{0.753396in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{1.298611in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{1.171462in}{5.063264in}}%
\pgfpathlineto{\pgfqpoint{1.020371in}{4.854320in}}%
\pgfpathlineto{\pgfqpoint{0.869279in}{4.645797in}}%
\pgfpathlineto{\pgfqpoint{0.658068in}{4.355505in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{4.126708in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{4.126708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491549in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199241,1.000000,0.768501}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044879in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{3.211203in}{0.794818in}}%
\pgfpathlineto{\pgfqpoint{3.513386in}{1.212257in}}%
\pgfpathlineto{\pgfqpoint{3.777797in}{1.575540in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{1.731331in}}%
\pgfpathmoveto{\pgfqpoint{0.491549in}{1.731331in}}%
\pgfpathlineto{\pgfqpoint{0.739116in}{2.071217in}}%
\pgfpathlineto{\pgfqpoint{0.944825in}{2.353568in}}%
\pgfpathlineto{\pgfqpoint{1.117363in}{2.590373in}}%
\pgfpathlineto{\pgfqpoint{1.284781in}{2.819588in}}%
\pgfpathlineto{\pgfqpoint{1.457819in}{3.057614in}}%
\pgfpathlineto{\pgfqpoint{1.570429in}{3.213361in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{3.394001in}}%
\pgfpathlineto{\pgfqpoint{1.813603in}{3.552792in}}%
\pgfpathlineto{\pgfqpoint{1.941916in}{3.732517in}}%
\pgfpathlineto{\pgfqpoint{2.016497in}{3.836349in}}%
\pgfpathlineto{\pgfqpoint{2.241916in}{4.147843in}}%
\pgfpathlineto{\pgfqpoint{2.318170in}{4.251674in}}%
\pgfpathlineto{\pgfqpoint{2.493516in}{4.488288in}}%
\pgfpathlineto{\pgfqpoint{2.644608in}{4.692153in}}%
\pgfpathlineto{\pgfqpoint{2.779217in}{4.874662in}}%
\pgfpathlineto{\pgfqpoint{2.909019in}{5.051887in}}%
\pgfpathlineto{\pgfqpoint{3.044879in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{3.891116in}{4.072403in}}%
\pgfpathlineto{\pgfqpoint{3.643549in}{3.732517in}}%
\pgfpathlineto{\pgfqpoint{3.437840in}{3.450166in}}%
\pgfpathlineto{\pgfqpoint{3.265302in}{3.213361in}}%
\pgfpathlineto{\pgfqpoint{3.097884in}{2.984146in}}%
\pgfpathlineto{\pgfqpoint{2.924846in}{2.746120in}}%
\pgfpathlineto{\pgfqpoint{2.812236in}{2.590373in}}%
\pgfpathlineto{\pgfqpoint{2.682381in}{2.409733in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{2.250942in}}%
\pgfpathlineto{\pgfqpoint{2.440749in}{2.071217in}}%
\pgfpathlineto{\pgfqpoint{2.366168in}{1.967385in}}%
\pgfpathlineto{\pgfqpoint{2.140749in}{1.655891in}}%
\pgfpathlineto{\pgfqpoint{2.064495in}{1.552060in}}%
\pgfpathlineto{\pgfqpoint{1.889149in}{1.315446in}}%
\pgfpathlineto{\pgfqpoint{1.738057in}{1.111581in}}%
\pgfpathlineto{\pgfqpoint{1.603448in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{1.473646in}{0.751847in}}%
\pgfpathlineto{\pgfqpoint{1.337786in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{1.337786in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{1.171462in}{5.008916in}}%
\pgfpathlineto{\pgfqpoint{0.869279in}{4.591477in}}%
\pgfpathlineto{\pgfqpoint{0.604868in}{4.228194in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{4.072403in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{4.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491549in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.313093,1.000000,0.654649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006484in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{3.194595in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{3.419893in}{1.136735in}}%
\pgfpathlineto{\pgfqpoint{3.608606in}{1.396313in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{1.784683in}}%
\pgfpathmoveto{\pgfqpoint{0.491549in}{1.784683in}}%
\pgfpathlineto{\pgfqpoint{0.680414in}{2.043958in}}%
\pgfpathlineto{\pgfqpoint{1.435873in}{3.079946in}}%
\pgfpathlineto{\pgfqpoint{1.549192in}{3.236564in}}%
\pgfpathlineto{\pgfqpoint{1.681845in}{3.421024in}}%
\pgfpathlineto{\pgfqpoint{1.793093in}{3.576770in}}%
\pgfpathlineto{\pgfqpoint{1.941609in}{3.784433in}}%
\pgfpathlineto{\pgfqpoint{2.016424in}{3.888264in}}%
\pgfpathlineto{\pgfqpoint{2.242188in}{4.199758in}}%
\pgfpathlineto{\pgfqpoint{2.318746in}{4.303590in}}%
\pgfpathlineto{\pgfqpoint{2.720154in}{4.846052in}}%
\pgfpathlineto{\pgfqpoint{2.817298in}{4.978493in}}%
\pgfpathlineto{\pgfqpoint{2.984565in}{5.207963in}}%
\pgfpathlineto{\pgfqpoint{3.006484in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{3.891116in}{4.019051in}}%
\pgfpathlineto{\pgfqpoint{3.702251in}{3.759776in}}%
\pgfpathlineto{\pgfqpoint{2.946792in}{2.723788in}}%
\pgfpathlineto{\pgfqpoint{2.833473in}{2.567170in}}%
\pgfpathlineto{\pgfqpoint{2.700820in}{2.382711in}}%
\pgfpathlineto{\pgfqpoint{2.589572in}{2.226964in}}%
\pgfpathlineto{\pgfqpoint{2.441056in}{2.019301in}}%
\pgfpathlineto{\pgfqpoint{2.366241in}{1.915470in}}%
\pgfpathlineto{\pgfqpoint{2.140477in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{2.063919in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{1.662511in}{0.957682in}}%
\pgfpathlineto{\pgfqpoint{1.565367in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{1.398100in}{0.595771in}}%
\pgfpathlineto{\pgfqpoint{1.376181in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{1.376181in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{1.188070in}{4.978493in}}%
\pgfpathlineto{\pgfqpoint{0.962772in}{4.666999in}}%
\pgfpathlineto{\pgfqpoint{0.774059in}{4.407421in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{4.019051in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{4.019051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491549in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.426945,1.000000,0.540797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968681in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{3.231525in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{3.400067in}{1.161901in}}%
\pgfpathlineto{\pgfqpoint{3.608206in}{1.448229in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{1.837405in}}%
\pgfpathmoveto{\pgfqpoint{0.491549in}{1.837405in}}%
\pgfpathlineto{\pgfqpoint{0.642641in}{2.044720in}}%
\pgfpathlineto{\pgfqpoint{1.117082in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{1.209235in}{2.820108in}}%
\pgfpathlineto{\pgfqpoint{1.360327in}{3.027662in}}%
\pgfpathlineto{\pgfqpoint{1.511419in}{3.235920in}}%
\pgfpathlineto{\pgfqpoint{1.644723in}{3.421024in}}%
\pgfpathlineto{\pgfqpoint{1.738057in}{3.551392in}}%
\pgfpathlineto{\pgfqpoint{1.889149in}{3.762663in}}%
\pgfpathlineto{\pgfqpoint{1.979476in}{3.888264in}}%
\pgfpathlineto{\pgfqpoint{2.167323in}{4.147843in}}%
\pgfpathlineto{\pgfqpoint{2.229105in}{4.232451in}}%
\pgfpathlineto{\pgfqpoint{2.304651in}{4.334777in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{4.822746in}}%
\pgfpathlineto{\pgfqpoint{2.795700in}{5.000296in}}%
\pgfpathlineto{\pgfqpoint{2.909019in}{5.155925in}}%
\pgfpathlineto{\pgfqpoint{2.968681in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{3.891116in}{3.966329in}}%
\pgfpathlineto{\pgfqpoint{3.740024in}{3.759014in}}%
\pgfpathlineto{\pgfqpoint{3.265583in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{3.173430in}{2.983626in}}%
\pgfpathlineto{\pgfqpoint{3.022338in}{2.776072in}}%
\pgfpathlineto{\pgfqpoint{2.871246in}{2.567814in}}%
\pgfpathlineto{\pgfqpoint{2.737942in}{2.382711in}}%
\pgfpathlineto{\pgfqpoint{2.644608in}{2.252342in}}%
\pgfpathlineto{\pgfqpoint{2.493516in}{2.041071in}}%
\pgfpathlineto{\pgfqpoint{2.403189in}{1.915470in}}%
\pgfpathlineto{\pgfqpoint{2.215342in}{1.655891in}}%
\pgfpathlineto{\pgfqpoint{2.153560in}{1.571283in}}%
\pgfpathlineto{\pgfqpoint{2.078014in}{1.468957in}}%
\pgfpathlineto{\pgfqpoint{1.717044in}{0.980988in}}%
\pgfpathlineto{\pgfqpoint{1.586965in}{0.803438in}}%
\pgfpathlineto{\pgfqpoint{1.473646in}{0.647809in}}%
\pgfpathlineto{\pgfqpoint{1.413984in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{1.413984in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{1.151140in}{4.874662in}}%
\pgfpathlineto{\pgfqpoint{0.982598in}{4.641833in}}%
\pgfpathlineto{\pgfqpoint{0.774459in}{4.355505in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{3.966329in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{3.966329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491549in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.540797,1.000000,0.426945}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931282in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{3.381714in}{1.188651in}}%
\pgfpathlineto{\pgfqpoint{3.664478in}{1.577814in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{1.889759in}}%
\pgfpathmoveto{\pgfqpoint{0.491549in}{1.889759in}}%
\pgfpathlineto{\pgfqpoint{0.623944in}{2.071217in}}%
\pgfpathlineto{\pgfqpoint{0.831506in}{2.355231in}}%
\pgfpathlineto{\pgfqpoint{0.965220in}{2.538457in}}%
\pgfpathlineto{\pgfqpoint{1.209235in}{2.871125in}}%
\pgfpathlineto{\pgfqpoint{1.435873in}{3.182544in}}%
\pgfpathlineto{\pgfqpoint{1.549192in}{3.339280in}}%
\pgfpathlineto{\pgfqpoint{1.682562in}{3.524855in}}%
\pgfpathlineto{\pgfqpoint{1.943009in}{3.888264in}}%
\pgfpathlineto{\pgfqpoint{2.055627in}{4.044011in}}%
\pgfpathlineto{\pgfqpoint{2.168528in}{4.199758in}}%
\pgfpathlineto{\pgfqpoint{2.244835in}{4.303590in}}%
\pgfpathlineto{\pgfqpoint{2.606835in}{4.793147in}}%
\pgfpathlineto{\pgfqpoint{2.704756in}{4.926577in}}%
\pgfpathlineto{\pgfqpoint{2.856026in}{5.134240in}}%
\pgfpathlineto{\pgfqpoint{2.931282in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{3.891116in}{3.913975in}}%
\pgfpathlineto{\pgfqpoint{3.758721in}{3.732517in}}%
\pgfpathlineto{\pgfqpoint{3.551159in}{3.448503in}}%
\pgfpathlineto{\pgfqpoint{3.417445in}{3.265277in}}%
\pgfpathlineto{\pgfqpoint{3.173430in}{2.932609in}}%
\pgfpathlineto{\pgfqpoint{2.946792in}{2.621190in}}%
\pgfpathlineto{\pgfqpoint{2.833473in}{2.464454in}}%
\pgfpathlineto{\pgfqpoint{2.700104in}{2.278879in}}%
\pgfpathlineto{\pgfqpoint{2.439656in}{1.915470in}}%
\pgfpathlineto{\pgfqpoint{2.327038in}{1.759723in}}%
\pgfpathlineto{\pgfqpoint{2.214137in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{2.137830in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{1.775830in}{1.010587in}}%
\pgfpathlineto{\pgfqpoint{1.677909in}{0.877157in}}%
\pgfpathlineto{\pgfqpoint{1.526639in}{0.669494in}}%
\pgfpathlineto{\pgfqpoint{1.451383in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{1.451383in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{1.000951in}{4.615083in}}%
\pgfpathlineto{\pgfqpoint{0.718187in}{4.225920in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{3.913975in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{3.913975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491549in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654649,1.000000,0.313093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894097in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{3.248976in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{3.437840in}{1.317894in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{1.941970in}}%
\pgfpathmoveto{\pgfqpoint{0.491549in}{1.941970in}}%
\pgfpathlineto{\pgfqpoint{0.604868in}{2.097016in}}%
\pgfpathlineto{\pgfqpoint{0.869279in}{2.458645in}}%
\pgfpathlineto{\pgfqpoint{0.944825in}{2.561797in}}%
\pgfpathlineto{\pgfqpoint{1.042327in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{1.133689in}{2.818411in}}%
\pgfpathlineto{\pgfqpoint{1.247008in}{2.973691in}}%
\pgfpathlineto{\pgfqpoint{1.496739in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{1.624738in}{3.494844in}}%
\pgfpathlineto{\pgfqpoint{2.002468in}{4.020796in}}%
\pgfpathlineto{\pgfqpoint{2.132171in}{4.199758in}}%
\pgfpathlineto{\pgfqpoint{2.208369in}{4.303590in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{4.791751in}}%
\pgfpathlineto{\pgfqpoint{2.644608in}{4.894722in}}%
\pgfpathlineto{\pgfqpoint{2.743600in}{5.030409in}}%
\pgfpathlineto{\pgfqpoint{2.894097in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{3.891116in}{3.861764in}}%
\pgfpathlineto{\pgfqpoint{3.777797in}{3.706718in}}%
\pgfpathlineto{\pgfqpoint{3.513386in}{3.345089in}}%
\pgfpathlineto{\pgfqpoint{3.437840in}{3.241937in}}%
\pgfpathlineto{\pgfqpoint{3.340338in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{3.248976in}{2.985323in}}%
\pgfpathlineto{\pgfqpoint{3.135657in}{2.830043in}}%
\pgfpathlineto{\pgfqpoint{2.885926in}{2.486542in}}%
\pgfpathlineto{\pgfqpoint{2.757927in}{2.308890in}}%
\pgfpathlineto{\pgfqpoint{2.380197in}{1.782938in}}%
\pgfpathlineto{\pgfqpoint{2.250494in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{2.174296in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{1.813603in}{1.011983in}}%
\pgfpathlineto{\pgfqpoint{1.738057in}{0.909012in}}%
\pgfpathlineto{\pgfqpoint{1.639065in}{0.773325in}}%
\pgfpathlineto{\pgfqpoint{1.488568in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{1.488568in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{1.133689in}{4.746306in}}%
\pgfpathlineto{\pgfqpoint{0.944825in}{4.485840in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{3.861764in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{3.861764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491549in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768501,1.000000,0.199241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856925in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{3.173430in}{1.005114in}}%
\pgfpathlineto{\pgfqpoint{3.362294in}{1.265935in}}%
\pgfpathlineto{\pgfqpoint{3.871476in}{1.967385in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{1.994257in}}%
\pgfpathmoveto{\pgfqpoint{0.491549in}{1.994257in}}%
\pgfpathlineto{\pgfqpoint{0.604868in}{2.148974in}}%
\pgfpathlineto{\pgfqpoint{0.813960in}{2.434626in}}%
\pgfpathlineto{\pgfqpoint{0.928219in}{2.590373in}}%
\pgfpathlineto{\pgfqpoint{1.095916in}{2.817494in}}%
\pgfpathlineto{\pgfqpoint{1.195620in}{2.953783in}}%
\pgfpathlineto{\pgfqpoint{1.435873in}{3.283481in}}%
\pgfpathlineto{\pgfqpoint{1.549192in}{3.440344in}}%
\pgfpathlineto{\pgfqpoint{1.662511in}{3.597973in}}%
\pgfpathlineto{\pgfqpoint{1.870717in}{3.888264in}}%
\pgfpathlineto{\pgfqpoint{1.982985in}{4.044011in}}%
\pgfpathlineto{\pgfqpoint{2.095864in}{4.199758in}}%
\pgfpathlineto{\pgfqpoint{2.171984in}{4.303590in}}%
\pgfpathlineto{\pgfqpoint{2.517033in}{4.770830in}}%
\pgfpathlineto{\pgfqpoint{2.631147in}{4.926577in}}%
\pgfpathlineto{\pgfqpoint{2.781947in}{5.134240in}}%
\pgfpathlineto{\pgfqpoint{2.856925in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{3.891116in}{3.809477in}}%
\pgfpathlineto{\pgfqpoint{3.777797in}{3.654760in}}%
\pgfpathlineto{\pgfqpoint{3.568705in}{3.369108in}}%
\pgfpathlineto{\pgfqpoint{3.454446in}{3.213361in}}%
\pgfpathlineto{\pgfqpoint{3.286749in}{2.986240in}}%
\pgfpathlineto{\pgfqpoint{3.187045in}{2.849951in}}%
\pgfpathlineto{\pgfqpoint{2.946792in}{2.520253in}}%
\pgfpathlineto{\pgfqpoint{2.833473in}{2.363390in}}%
\pgfpathlineto{\pgfqpoint{2.720154in}{2.205761in}}%
\pgfpathlineto{\pgfqpoint{2.511948in}{1.915470in}}%
\pgfpathlineto{\pgfqpoint{2.399680in}{1.759723in}}%
\pgfpathlineto{\pgfqpoint{2.286801in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{2.210681in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{1.865632in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{1.751518in}{0.877157in}}%
\pgfpathlineto{\pgfqpoint{1.600718in}{0.669494in}}%
\pgfpathlineto{\pgfqpoint{1.525740in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{1.525740in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{1.209235in}{4.798620in}}%
\pgfpathlineto{\pgfqpoint{1.020371in}{4.537799in}}%
\pgfpathlineto{\pgfqpoint{0.511189in}{3.836349in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{3.809477in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{3.809477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491549in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.869703,1.000000,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819550in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{3.118014in}{0.980988in}}%
\pgfpathlineto{\pgfqpoint{3.268135in}{1.188651in}}%
\pgfpathlineto{\pgfqpoint{3.626705in}{1.683526in}}%
\pgfpathlineto{\pgfqpoint{3.795102in}{1.915470in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{2.046861in}}%
\pgfpathmoveto{\pgfqpoint{0.491549in}{2.046861in}}%
\pgfpathlineto{\pgfqpoint{0.642641in}{2.252721in}}%
\pgfpathlineto{\pgfqpoint{0.907052in}{2.612922in}}%
\pgfpathlineto{\pgfqpoint{1.133689in}{2.919770in}}%
\pgfpathlineto{\pgfqpoint{1.398100in}{3.281951in}}%
\pgfpathlineto{\pgfqpoint{1.511419in}{3.438590in}}%
\pgfpathlineto{\pgfqpoint{1.648226in}{3.628686in}}%
\pgfpathlineto{\pgfqpoint{1.964695in}{4.069076in}}%
\pgfpathlineto{\pgfqpoint{2.059422in}{4.199758in}}%
\pgfpathlineto{\pgfqpoint{2.135492in}{4.303590in}}%
\pgfpathlineto{\pgfqpoint{2.480313in}{4.770830in}}%
\pgfpathlineto{\pgfqpoint{2.606835in}{4.943916in}}%
\pgfpathlineto{\pgfqpoint{2.707219in}{5.082324in}}%
\pgfpathlineto{\pgfqpoint{2.819550in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{3.891116in}{3.756873in}}%
\pgfpathlineto{\pgfqpoint{3.740024in}{3.551013in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{3.190812in}}%
\pgfpathlineto{\pgfqpoint{3.248976in}{2.883964in}}%
\pgfpathlineto{\pgfqpoint{2.984565in}{2.521783in}}%
\pgfpathlineto{\pgfqpoint{2.871246in}{2.365144in}}%
\pgfpathlineto{\pgfqpoint{2.734439in}{2.175048in}}%
\pgfpathlineto{\pgfqpoint{2.417970in}{1.734658in}}%
\pgfpathlineto{\pgfqpoint{2.323243in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{2.247173in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{1.902352in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{1.775830in}{0.859818in}}%
\pgfpathlineto{\pgfqpoint{1.675446in}{0.721410in}}%
\pgfpathlineto{\pgfqpoint{1.563115in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{1.563115in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{1.264651in}{4.822746in}}%
\pgfpathlineto{\pgfqpoint{1.114530in}{4.615083in}}%
\pgfpathlineto{\pgfqpoint{0.755960in}{4.120208in}}%
\pgfpathlineto{\pgfqpoint{0.587563in}{3.888264in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{3.756873in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{3.756873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491549in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983555,0.944808,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781725in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{3.060111in}{0.954086in}}%
\pgfpathlineto{\pgfqpoint{3.211203in}{1.163487in}}%
\pgfpathlineto{\pgfqpoint{3.626705in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.756044in}{1.915470in}}%
\pgfpathlineto{\pgfqpoint{3.869937in}{2.071217in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{2.100056in}}%
\pgfpathmoveto{\pgfqpoint{0.491549in}{2.100056in}}%
\pgfpathlineto{\pgfqpoint{0.813601in}{2.538457in}}%
\pgfpathlineto{\pgfqpoint{0.929100in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{1.020371in}{2.817006in}}%
\pgfpathlineto{\pgfqpoint{1.095916in}{2.919479in}}%
\pgfpathlineto{\pgfqpoint{1.310984in}{3.213361in}}%
\pgfpathlineto{\pgfqpoint{1.398100in}{3.332922in}}%
\pgfpathlineto{\pgfqpoint{1.511419in}{3.489665in}}%
\pgfpathlineto{\pgfqpoint{1.648846in}{3.680602in}}%
\pgfpathlineto{\pgfqpoint{1.964695in}{4.119873in}}%
\pgfpathlineto{\pgfqpoint{2.040241in}{4.223850in}}%
\pgfpathlineto{\pgfqpoint{2.098693in}{4.303590in}}%
\pgfpathlineto{\pgfqpoint{2.213992in}{4.459337in}}%
\pgfpathlineto{\pgfqpoint{2.304651in}{4.582152in}}%
\pgfpathlineto{\pgfqpoint{2.455743in}{4.787819in}}%
\pgfpathlineto{\pgfqpoint{2.531289in}{4.891247in}}%
\pgfpathlineto{\pgfqpoint{2.606835in}{4.995354in}}%
\pgfpathlineto{\pgfqpoint{2.707092in}{5.134240in}}%
\pgfpathlineto{\pgfqpoint{2.781725in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{3.891116in}{3.703678in}}%
\pgfpathlineto{\pgfqpoint{3.569064in}{3.265277in}}%
\pgfpathlineto{\pgfqpoint{3.453565in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{3.362294in}{2.986728in}}%
\pgfpathlineto{\pgfqpoint{3.286749in}{2.884255in}}%
\pgfpathlineto{\pgfqpoint{3.071681in}{2.590373in}}%
\pgfpathlineto{\pgfqpoint{2.984565in}{2.470812in}}%
\pgfpathlineto{\pgfqpoint{2.871246in}{2.314069in}}%
\pgfpathlineto{\pgfqpoint{2.733819in}{2.123132in}}%
\pgfpathlineto{\pgfqpoint{2.417970in}{1.683861in}}%
\pgfpathlineto{\pgfqpoint{2.342424in}{1.579884in}}%
\pgfpathlineto{\pgfqpoint{2.283972in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{2.168673in}{1.344398in}}%
\pgfpathlineto{\pgfqpoint{2.078014in}{1.221582in}}%
\pgfpathlineto{\pgfqpoint{1.926922in}{1.015916in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.912487in}}%
\pgfpathlineto{\pgfqpoint{1.775830in}{0.808380in}}%
\pgfpathlineto{\pgfqpoint{1.675573in}{0.669494in}}%
\pgfpathlineto{\pgfqpoint{1.600940in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{1.600940in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{1.322554in}{4.849648in}}%
\pgfpathlineto{\pgfqpoint{1.171462in}{4.640247in}}%
\pgfpathlineto{\pgfqpoint{0.755960in}{4.066336in}}%
\pgfpathlineto{\pgfqpoint{0.626621in}{3.888264in}}%
\pgfpathlineto{\pgfqpoint{0.512728in}{3.732517in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{3.703678in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{3.703678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491549in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.814089,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743162in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{3.022338in}{0.956222in}}%
\pgfpathlineto{\pgfqpoint{3.173430in}{1.165980in}}%
\pgfpathlineto{\pgfqpoint{3.437840in}{1.531548in}}%
\pgfpathlineto{\pgfqpoint{3.678414in}{1.863554in}}%
\pgfpathlineto{\pgfqpoint{3.792080in}{2.019301in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{2.154151in}}%
\pgfpathmoveto{\pgfqpoint{0.491549in}{2.154151in}}%
\pgfpathlineto{\pgfqpoint{0.774418in}{2.538457in}}%
\pgfpathlineto{\pgfqpoint{0.890236in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{0.982598in}{2.818028in}}%
\pgfpathlineto{\pgfqpoint{1.058144in}{2.920108in}}%
\pgfpathlineto{\pgfqpoint{1.171462in}{3.074518in}}%
\pgfpathlineto{\pgfqpoint{1.360327in}{3.332669in}}%
\pgfpathlineto{\pgfqpoint{1.473646in}{3.489232in}}%
\pgfpathlineto{\pgfqpoint{1.624738in}{3.698844in}}%
\pgfpathlineto{\pgfqpoint{1.926922in}{4.119171in}}%
\pgfpathlineto{\pgfqpoint{2.002468in}{4.223218in}}%
\pgfpathlineto{\pgfqpoint{2.061363in}{4.303590in}}%
\pgfpathlineto{\pgfqpoint{2.153560in}{4.428182in}}%
\pgfpathlineto{\pgfqpoint{2.253440in}{4.563168in}}%
\pgfpathlineto{\pgfqpoint{2.380197in}{4.735839in}}%
\pgfpathlineto{\pgfqpoint{2.455743in}{4.839278in}}%
\pgfpathlineto{\pgfqpoint{2.531289in}{4.943359in}}%
\pgfpathlineto{\pgfqpoint{2.606835in}{5.048097in}}%
\pgfpathlineto{\pgfqpoint{2.705989in}{5.186156in}}%
\pgfpathlineto{\pgfqpoint{2.743162in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{3.891116in}{3.649583in}}%
\pgfpathlineto{\pgfqpoint{3.608247in}{3.265277in}}%
\pgfpathlineto{\pgfqpoint{3.492429in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{3.400067in}{2.985706in}}%
\pgfpathlineto{\pgfqpoint{3.324521in}{2.883626in}}%
\pgfpathlineto{\pgfqpoint{3.211203in}{2.729216in}}%
\pgfpathlineto{\pgfqpoint{3.022338in}{2.471065in}}%
\pgfpathlineto{\pgfqpoint{2.909019in}{2.314502in}}%
\pgfpathlineto{\pgfqpoint{2.757927in}{2.104890in}}%
\pgfpathlineto{\pgfqpoint{2.455743in}{1.684563in}}%
\pgfpathlineto{\pgfqpoint{2.380197in}{1.580516in}}%
\pgfpathlineto{\pgfqpoint{2.321302in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{2.229105in}{1.375552in}}%
\pgfpathlineto{\pgfqpoint{2.129225in}{1.240566in}}%
\pgfpathlineto{\pgfqpoint{2.002468in}{1.067895in}}%
\pgfpathlineto{\pgfqpoint{1.926922in}{0.964456in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.860375in}}%
\pgfpathlineto{\pgfqpoint{1.775830in}{0.755637in}}%
\pgfpathlineto{\pgfqpoint{1.676676in}{0.617578in}}%
\pgfpathlineto{\pgfqpoint{1.639503in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{1.639503in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{1.360327in}{4.847512in}}%
\pgfpathlineto{\pgfqpoint{1.209235in}{4.637754in}}%
\pgfpathlineto{\pgfqpoint{0.944825in}{4.272186in}}%
\pgfpathlineto{\pgfqpoint{0.704251in}{3.940180in}}%
\pgfpathlineto{\pgfqpoint{0.590585in}{3.784433in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{3.649583in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{3.649583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491549in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.683370,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703500in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{2.946792in}{0.907198in}}%
\pgfpathlineto{\pgfqpoint{3.060111in}{1.065200in}}%
\pgfpathlineto{\pgfqpoint{3.248976in}{1.327174in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.640282in}}%
\pgfpathlineto{\pgfqpoint{3.637526in}{1.863554in}}%
\pgfpathlineto{\pgfqpoint{3.751249in}{2.019301in}}%
\pgfpathlineto{\pgfqpoint{3.865726in}{2.175048in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{2.209476in}}%
\pgfpathmoveto{\pgfqpoint{0.491549in}{2.209476in}}%
\pgfpathlineto{\pgfqpoint{0.718187in}{2.516663in}}%
\pgfpathlineto{\pgfqpoint{0.772860in}{2.590373in}}%
\pgfpathlineto{\pgfqpoint{1.020371in}{2.922004in}}%
\pgfpathlineto{\pgfqpoint{1.133689in}{3.075945in}}%
\pgfpathlineto{\pgfqpoint{1.322554in}{3.333661in}}%
\pgfpathlineto{\pgfqpoint{1.398100in}{3.437799in}}%
\pgfpathlineto{\pgfqpoint{1.610836in}{3.732517in}}%
\pgfpathlineto{\pgfqpoint{1.813603in}{4.014652in}}%
\pgfpathlineto{\pgfqpoint{1.909583in}{4.147843in}}%
\pgfpathlineto{\pgfqpoint{1.985129in}{4.251674in}}%
\pgfpathlineto{\pgfqpoint{2.061551in}{4.355505in}}%
\pgfpathlineto{\pgfqpoint{2.266878in}{4.633219in}}%
\pgfpathlineto{\pgfqpoint{2.342424in}{4.736467in}}%
\pgfpathlineto{\pgfqpoint{2.417970in}{4.840301in}}%
\pgfpathlineto{\pgfqpoint{2.493516in}{4.944804in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{5.049976in}}%
\pgfpathlineto{\pgfqpoint{2.666464in}{5.186156in}}%
\pgfpathlineto{\pgfqpoint{2.703500in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{3.891116in}{3.594258in}}%
\pgfpathlineto{\pgfqpoint{3.664478in}{3.287071in}}%
\pgfpathlineto{\pgfqpoint{3.609805in}{3.213361in}}%
\pgfpathlineto{\pgfqpoint{3.362294in}{2.881730in}}%
\pgfpathlineto{\pgfqpoint{3.248976in}{2.727789in}}%
\pgfpathlineto{\pgfqpoint{3.060111in}{2.470073in}}%
\pgfpathlineto{\pgfqpoint{2.984565in}{2.365935in}}%
\pgfpathlineto{\pgfqpoint{2.771829in}{2.071217in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{1.789082in}}%
\pgfpathlineto{\pgfqpoint{2.473082in}{1.655891in}}%
\pgfpathlineto{\pgfqpoint{2.397536in}{1.552060in}}%
\pgfpathlineto{\pgfqpoint{2.321114in}{1.448229in}}%
\pgfpathlineto{\pgfqpoint{2.115787in}{1.170515in}}%
\pgfpathlineto{\pgfqpoint{2.040241in}{1.067267in}}%
\pgfpathlineto{\pgfqpoint{1.964695in}{0.963433in}}%
\pgfpathlineto{\pgfqpoint{1.889149in}{0.858930in}}%
\pgfpathlineto{\pgfqpoint{1.813603in}{0.753758in}}%
\pgfpathlineto{\pgfqpoint{1.716201in}{0.617578in}}%
\pgfpathlineto{\pgfqpoint{1.679165in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{1.679165in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{1.435873in}{4.896536in}}%
\pgfpathlineto{\pgfqpoint{1.322554in}{4.738534in}}%
\pgfpathlineto{\pgfqpoint{1.133689in}{4.476560in}}%
\pgfpathlineto{\pgfqpoint{0.907052in}{4.163452in}}%
\pgfpathlineto{\pgfqpoint{0.745139in}{3.940180in}}%
\pgfpathlineto{\pgfqpoint{0.631416in}{3.784433in}}%
\pgfpathlineto{\pgfqpoint{0.516939in}{3.628686in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{3.594258in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{3.594258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491549in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.552651,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662267in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{2.883417in}{0.877157in}}%
\pgfpathlineto{\pgfqpoint{2.994732in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{3.144024in}{1.240566in}}%
\pgfpathlineto{\pgfqpoint{3.293968in}{1.448229in}}%
\pgfpathlineto{\pgfqpoint{3.557496in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{3.671058in}{1.967385in}}%
\pgfpathlineto{\pgfqpoint{3.785382in}{2.123132in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{2.266367in}}%
\pgfpathmoveto{\pgfqpoint{0.491549in}{2.266367in}}%
\pgfpathlineto{\pgfqpoint{0.654433in}{2.486542in}}%
\pgfpathlineto{\pgfqpoint{0.770482in}{2.642289in}}%
\pgfpathlineto{\pgfqpoint{0.944825in}{2.874777in}}%
\pgfpathlineto{\pgfqpoint{1.020371in}{2.976562in}}%
\pgfpathlineto{\pgfqpoint{1.171462in}{3.181704in}}%
\pgfpathlineto{\pgfqpoint{1.270819in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{1.360327in}{3.440390in}}%
\pgfpathlineto{\pgfqpoint{1.608886in}{3.784433in}}%
\pgfpathlineto{\pgfqpoint{1.926922in}{4.225677in}}%
\pgfpathlineto{\pgfqpoint{1.983976in}{4.303590in}}%
\pgfpathlineto{\pgfqpoint{2.078014in}{4.430768in}}%
\pgfpathlineto{\pgfqpoint{2.191333in}{4.583933in}}%
\pgfpathlineto{\pgfqpoint{2.266878in}{4.686954in}}%
\pgfpathlineto{\pgfqpoint{2.327960in}{4.770830in}}%
\pgfpathlineto{\pgfqpoint{2.455743in}{4.948195in}}%
\pgfpathlineto{\pgfqpoint{2.531289in}{5.053923in}}%
\pgfpathlineto{\pgfqpoint{2.625397in}{5.186156in}}%
\pgfpathlineto{\pgfqpoint{2.662267in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{3.891116in}{3.537367in}}%
\pgfpathlineto{\pgfqpoint{3.728232in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{3.612183in}{3.161445in}}%
\pgfpathlineto{\pgfqpoint{3.437840in}{2.928957in}}%
\pgfpathlineto{\pgfqpoint{3.362294in}{2.827172in}}%
\pgfpathlineto{\pgfqpoint{3.211203in}{2.622030in}}%
\pgfpathlineto{\pgfqpoint{3.111846in}{2.486542in}}%
\pgfpathlineto{\pgfqpoint{3.022338in}{2.363344in}}%
\pgfpathlineto{\pgfqpoint{2.773779in}{2.019301in}}%
\pgfpathlineto{\pgfqpoint{2.455743in}{1.578058in}}%
\pgfpathlineto{\pgfqpoint{2.398689in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{2.304651in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{2.191333in}{1.219801in}}%
\pgfpathlineto{\pgfqpoint{2.115787in}{1.116780in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{1.926922in}{0.855539in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.749811in}}%
\pgfpathlineto{\pgfqpoint{1.757268in}{0.617578in}}%
\pgfpathlineto{\pgfqpoint{1.720398in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{1.720398in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{1.499248in}{4.926577in}}%
\pgfpathlineto{\pgfqpoint{1.387933in}{4.770830in}}%
\pgfpathlineto{\pgfqpoint{1.238641in}{4.563168in}}%
\pgfpathlineto{\pgfqpoint{1.088697in}{4.355505in}}%
\pgfpathlineto{\pgfqpoint{0.825169in}{3.992096in}}%
\pgfpathlineto{\pgfqpoint{0.711607in}{3.836349in}}%
\pgfpathlineto{\pgfqpoint{0.597283in}{3.680602in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{3.537367in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{3.537367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491549in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.421932,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618827in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{2.795700in}{0.815734in}}%
\pgfpathlineto{\pgfqpoint{2.876249in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{2.987649in}{1.084819in}}%
\pgfpathlineto{\pgfqpoint{3.136891in}{1.292482in}}%
\pgfpathlineto{\pgfqpoint{3.249381in}{1.448229in}}%
\pgfpathlineto{\pgfqpoint{3.437893in}{1.707807in}}%
\pgfpathlineto{\pgfqpoint{3.589126in}{1.915470in}}%
\pgfpathlineto{\pgfqpoint{3.703352in}{2.071217in}}%
\pgfpathlineto{\pgfqpoint{3.818299in}{2.226964in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{2.325166in}}%
\pgfpathmoveto{\pgfqpoint{0.491549in}{2.325166in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{2.434626in}}%
\pgfpathlineto{\pgfqpoint{0.688922in}{2.590373in}}%
\pgfpathlineto{\pgfqpoint{0.831506in}{2.779907in}}%
\pgfpathlineto{\pgfqpoint{0.922935in}{2.901867in}}%
\pgfpathlineto{\pgfqpoint{1.000077in}{3.005698in}}%
\pgfpathlineto{\pgfqpoint{1.115032in}{3.161445in}}%
\pgfpathlineto{\pgfqpoint{1.229431in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{1.322554in}{3.445330in}}%
\pgfpathlineto{\pgfqpoint{1.624738in}{3.863300in}}%
\pgfpathlineto{\pgfqpoint{1.829606in}{4.147843in}}%
\pgfpathlineto{\pgfqpoint{1.905064in}{4.251674in}}%
\pgfpathlineto{\pgfqpoint{1.981397in}{4.355505in}}%
\pgfpathlineto{\pgfqpoint{2.191333in}{4.639877in}}%
\pgfpathlineto{\pgfqpoint{2.248994in}{4.718915in}}%
\pgfpathlineto{\pgfqpoint{2.342424in}{4.848613in}}%
\pgfpathlineto{\pgfqpoint{2.398200in}{4.926577in}}%
\pgfpathlineto{\pgfqpoint{2.582150in}{5.186156in}}%
\pgfpathlineto{\pgfqpoint{2.618827in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{3.891116in}{3.478568in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{3.369108in}}%
\pgfpathlineto{\pgfqpoint{3.693743in}{3.213361in}}%
\pgfpathlineto{\pgfqpoint{3.551159in}{3.023827in}}%
\pgfpathlineto{\pgfqpoint{3.459730in}{2.901867in}}%
\pgfpathlineto{\pgfqpoint{3.382588in}{2.798036in}}%
\pgfpathlineto{\pgfqpoint{3.267633in}{2.642289in}}%
\pgfpathlineto{\pgfqpoint{3.153234in}{2.486542in}}%
\pgfpathlineto{\pgfqpoint{3.060111in}{2.358404in}}%
\pgfpathlineto{\pgfqpoint{2.757927in}{1.940434in}}%
\pgfpathlineto{\pgfqpoint{2.553059in}{1.655891in}}%
\pgfpathlineto{\pgfqpoint{2.477602in}{1.552060in}}%
\pgfpathlineto{\pgfqpoint{2.401268in}{1.448229in}}%
\pgfpathlineto{\pgfqpoint{2.191333in}{1.163857in}}%
\pgfpathlineto{\pgfqpoint{2.133671in}{1.084819in}}%
\pgfpathlineto{\pgfqpoint{2.040241in}{0.955121in}}%
\pgfpathlineto{\pgfqpoint{1.984465in}{0.877157in}}%
\pgfpathlineto{\pgfqpoint{1.800515in}{0.617578in}}%
\pgfpathlineto{\pgfqpoint{1.763838in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{1.763838in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{1.586965in}{4.988000in}}%
\pgfpathlineto{\pgfqpoint{1.506416in}{4.874662in}}%
\pgfpathlineto{\pgfqpoint{1.395016in}{4.718915in}}%
\pgfpathlineto{\pgfqpoint{1.245774in}{4.511252in}}%
\pgfpathlineto{\pgfqpoint{1.133284in}{4.355505in}}%
\pgfpathlineto{\pgfqpoint{0.944772in}{4.095927in}}%
\pgfpathlineto{\pgfqpoint{0.793539in}{3.888264in}}%
\pgfpathlineto{\pgfqpoint{0.679313in}{3.732517in}}%
\pgfpathlineto{\pgfqpoint{0.564366in}{3.576770in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{3.478568in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{3.478568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491549in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.305737,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572292in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{2.720154in}{0.775687in}}%
\pgfpathlineto{\pgfqpoint{2.828790in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{2.984565in}{1.146844in}}%
\pgfpathlineto{\pgfqpoint{3.135657in}{1.357010in}}%
\pgfpathlineto{\pgfqpoint{3.211203in}{1.461400in}}%
\pgfpathlineto{\pgfqpoint{3.324521in}{1.617039in}}%
\pgfpathlineto{\pgfqpoint{3.513386in}{1.875842in}}%
\pgfpathlineto{\pgfqpoint{3.618672in}{2.019301in}}%
\pgfpathlineto{\pgfqpoint{3.772206in}{2.226964in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{2.386432in}}%
\pgfpathmoveto{\pgfqpoint{0.491549in}{2.386432in}}%
\pgfpathlineto{\pgfqpoint{0.644257in}{2.590373in}}%
\pgfpathlineto{\pgfqpoint{0.917573in}{2.953783in}}%
\pgfpathlineto{\pgfqpoint{1.020371in}{3.092389in}}%
\pgfpathlineto{\pgfqpoint{1.147799in}{3.265277in}}%
\pgfpathlineto{\pgfqpoint{1.223678in}{3.369108in}}%
\pgfpathlineto{\pgfqpoint{1.360327in}{3.557893in}}%
\pgfpathlineto{\pgfqpoint{1.487001in}{3.732517in}}%
\pgfpathlineto{\pgfqpoint{1.586965in}{3.870789in}}%
\pgfpathlineto{\pgfqpoint{1.813603in}{4.185094in}}%
\pgfpathlineto{\pgfqpoint{1.862026in}{4.251674in}}%
\pgfpathlineto{\pgfqpoint{1.938265in}{4.355505in}}%
\pgfpathlineto{\pgfqpoint{2.129644in}{4.615083in}}%
\pgfpathlineto{\pgfqpoint{2.205151in}{4.718915in}}%
\pgfpathlineto{\pgfqpoint{2.279636in}{4.822746in}}%
\pgfpathlineto{\pgfqpoint{2.389893in}{4.978493in}}%
\pgfpathlineto{\pgfqpoint{2.572292in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{3.891116in}{3.417302in}}%
\pgfpathlineto{\pgfqpoint{3.738408in}{3.213361in}}%
\pgfpathlineto{\pgfqpoint{3.465092in}{2.849951in}}%
\pgfpathlineto{\pgfqpoint{3.362294in}{2.711345in}}%
\pgfpathlineto{\pgfqpoint{3.234866in}{2.538457in}}%
\pgfpathlineto{\pgfqpoint{3.158987in}{2.434626in}}%
\pgfpathlineto{\pgfqpoint{3.022338in}{2.245841in}}%
\pgfpathlineto{\pgfqpoint{2.895664in}{2.071217in}}%
\pgfpathlineto{\pgfqpoint{2.795700in}{1.932945in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{1.618640in}}%
\pgfpathlineto{\pgfqpoint{2.520639in}{1.552060in}}%
\pgfpathlineto{\pgfqpoint{2.444400in}{1.448229in}}%
\pgfpathlineto{\pgfqpoint{2.253021in}{1.188651in}}%
\pgfpathlineto{\pgfqpoint{2.177514in}{1.084819in}}%
\pgfpathlineto{\pgfqpoint{2.103029in}{0.980988in}}%
\pgfpathlineto{\pgfqpoint{1.992772in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{1.810373in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{1.810373in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{1.662511in}{5.028047in}}%
\pgfpathlineto{\pgfqpoint{1.553875in}{4.874662in}}%
\pgfpathlineto{\pgfqpoint{1.398100in}{4.656890in}}%
\pgfpathlineto{\pgfqpoint{1.247008in}{4.446724in}}%
\pgfpathlineto{\pgfqpoint{1.171462in}{4.342334in}}%
\pgfpathlineto{\pgfqpoint{1.058144in}{4.186695in}}%
\pgfpathlineto{\pgfqpoint{0.869279in}{3.927892in}}%
\pgfpathlineto{\pgfqpoint{0.763993in}{3.784433in}}%
\pgfpathlineto{\pgfqpoint{0.610459in}{3.576770in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{3.417302in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{3.417302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491549in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.175018,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520430in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{2.606835in}{0.689324in}}%
\pgfpathlineto{\pgfqpoint{2.682381in}{0.796615in}}%
\pgfpathlineto{\pgfqpoint{2.739409in}{0.877157in}}%
\pgfpathlineto{\pgfqpoint{2.871246in}{1.061486in}}%
\pgfpathlineto{\pgfqpoint{2.962659in}{1.188651in}}%
\pgfpathlineto{\pgfqpoint{3.135657in}{1.428468in}}%
\pgfpathlineto{\pgfqpoint{3.187785in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{3.415956in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{3.588932in}{2.046489in}}%
\pgfpathlineto{\pgfqpoint{3.684193in}{2.175048in}}%
\pgfpathlineto{\pgfqpoint{3.800587in}{2.330795in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{2.451126in}}%
\pgfpathmoveto{\pgfqpoint{0.491549in}{2.451126in}}%
\pgfpathlineto{\pgfqpoint{0.604868in}{2.601369in}}%
\pgfpathlineto{\pgfqpoint{0.832051in}{2.901867in}}%
\pgfpathlineto{\pgfqpoint{0.909483in}{3.005698in}}%
\pgfpathlineto{\pgfqpoint{1.024816in}{3.161445in}}%
\pgfpathlineto{\pgfqpoint{1.133689in}{3.309636in}}%
\pgfpathlineto{\pgfqpoint{1.177037in}{3.369108in}}%
\pgfpathlineto{\pgfqpoint{1.289611in}{3.524855in}}%
\pgfpathlineto{\pgfqpoint{1.398100in}{3.674481in}}%
\pgfpathlineto{\pgfqpoint{1.553245in}{3.888264in}}%
\pgfpathlineto{\pgfqpoint{1.778090in}{4.199758in}}%
\pgfpathlineto{\pgfqpoint{1.853777in}{4.303590in}}%
\pgfpathlineto{\pgfqpoint{2.002468in}{4.505652in}}%
\pgfpathlineto{\pgfqpoint{2.044650in}{4.563168in}}%
\pgfpathlineto{\pgfqpoint{2.120161in}{4.666999in}}%
\pgfpathlineto{\pgfqpoint{2.194629in}{4.770830in}}%
\pgfpathlineto{\pgfqpoint{2.267931in}{4.874662in}}%
\pgfpathlineto{\pgfqpoint{2.342424in}{4.981586in}}%
\pgfpathlineto{\pgfqpoint{2.520430in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{3.891116in}{3.352608in}}%
\pgfpathlineto{\pgfqpoint{3.777797in}{3.202365in}}%
\pgfpathlineto{\pgfqpoint{3.550614in}{2.901867in}}%
\pgfpathlineto{\pgfqpoint{3.473182in}{2.798036in}}%
\pgfpathlineto{\pgfqpoint{3.357849in}{2.642289in}}%
\pgfpathlineto{\pgfqpoint{3.248976in}{2.494098in}}%
\pgfpathlineto{\pgfqpoint{3.205628in}{2.434626in}}%
\pgfpathlineto{\pgfqpoint{3.093054in}{2.278879in}}%
\pgfpathlineto{\pgfqpoint{2.984565in}{2.129253in}}%
\pgfpathlineto{\pgfqpoint{2.829420in}{1.915470in}}%
\pgfpathlineto{\pgfqpoint{2.604575in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{2.528888in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{2.380197in}{1.298082in}}%
\pgfpathlineto{\pgfqpoint{2.338015in}{1.240566in}}%
\pgfpathlineto{\pgfqpoint{2.262504in}{1.136735in}}%
\pgfpathlineto{\pgfqpoint{2.188036in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{2.114734in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{2.040241in}{0.822148in}}%
\pgfpathlineto{\pgfqpoint{1.862235in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{1.862235in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{1.775830in}{5.114410in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{5.007119in}}%
\pgfpathlineto{\pgfqpoint{1.643256in}{4.926577in}}%
\pgfpathlineto{\pgfqpoint{1.511419in}{4.742248in}}%
\pgfpathlineto{\pgfqpoint{1.420006in}{4.615083in}}%
\pgfpathlineto{\pgfqpoint{1.247008in}{4.375267in}}%
\pgfpathlineto{\pgfqpoint{1.194880in}{4.303590in}}%
\pgfpathlineto{\pgfqpoint{0.966709in}{3.992096in}}%
\pgfpathlineto{\pgfqpoint{0.793733in}{3.757245in}}%
\pgfpathlineto{\pgfqpoint{0.698472in}{3.628686in}}%
\pgfpathlineto{\pgfqpoint{0.582078in}{3.472939in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{3.352608in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{3.352608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491549in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963458,0.044299,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460858in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{2.533089in}{0.669494in}}%
\pgfpathlineto{\pgfqpoint{2.606835in}{0.774384in}}%
\pgfpathlineto{\pgfqpoint{2.682381in}{0.880753in}}%
\pgfpathlineto{\pgfqpoint{2.757927in}{0.986007in}}%
\pgfpathlineto{\pgfqpoint{2.871246in}{1.142677in}}%
\pgfpathlineto{\pgfqpoint{3.092531in}{1.448229in}}%
\pgfpathlineto{\pgfqpoint{3.211203in}{1.609679in}}%
\pgfpathlineto{\pgfqpoint{3.437840in}{1.916168in}}%
\pgfpathlineto{\pgfqpoint{3.591533in}{2.123132in}}%
\pgfpathlineto{\pgfqpoint{3.669113in}{2.226964in}}%
\pgfpathlineto{\pgfqpoint{3.747306in}{2.330795in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{2.520393in}}%
\pgfpathmoveto{\pgfqpoint{0.491549in}{2.520393in}}%
\pgfpathlineto{\pgfqpoint{0.584152in}{2.642289in}}%
\pgfpathlineto{\pgfqpoint{0.718187in}{2.818854in}}%
\pgfpathlineto{\pgfqpoint{0.780682in}{2.901867in}}%
\pgfpathlineto{\pgfqpoint{0.907052in}{3.071560in}}%
\pgfpathlineto{\pgfqpoint{0.982598in}{3.173722in}}%
\pgfpathlineto{\pgfqpoint{1.058144in}{3.276633in}}%
\pgfpathlineto{\pgfqpoint{1.125447in}{3.369108in}}%
\pgfpathlineto{\pgfqpoint{1.322554in}{3.642464in}}%
\pgfpathlineto{\pgfqpoint{1.549192in}{3.954318in}}%
\pgfpathlineto{\pgfqpoint{1.738057in}{4.216094in}}%
\pgfpathlineto{\pgfqpoint{1.813603in}{4.319966in}}%
\pgfpathlineto{\pgfqpoint{1.991474in}{4.563168in}}%
\pgfpathlineto{\pgfqpoint{2.103038in}{4.718915in}}%
\pgfpathlineto{\pgfqpoint{2.191333in}{4.845473in}}%
\pgfpathlineto{\pgfqpoint{2.247131in}{4.926577in}}%
\pgfpathlineto{\pgfqpoint{2.353647in}{5.082324in}}%
\pgfpathlineto{\pgfqpoint{2.425001in}{5.186156in}}%
\pgfpathlineto{\pgfqpoint{2.460858in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{3.891116in}{3.283341in}}%
\pgfpathlineto{\pgfqpoint{3.798513in}{3.161445in}}%
\pgfpathlineto{\pgfqpoint{3.664478in}{2.984880in}}%
\pgfpathlineto{\pgfqpoint{3.601983in}{2.901867in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{2.732174in}}%
\pgfpathlineto{\pgfqpoint{3.400067in}{2.630012in}}%
\pgfpathlineto{\pgfqpoint{3.324521in}{2.527101in}}%
\pgfpathlineto{\pgfqpoint{3.257218in}{2.434626in}}%
\pgfpathlineto{\pgfqpoint{3.060111in}{2.161270in}}%
\pgfpathlineto{\pgfqpoint{2.833473in}{1.849416in}}%
\pgfpathlineto{\pgfqpoint{2.644608in}{1.587640in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{1.483768in}}%
\pgfpathlineto{\pgfqpoint{2.391191in}{1.240566in}}%
\pgfpathlineto{\pgfqpoint{2.279627in}{1.084819in}}%
\pgfpathlineto{\pgfqpoint{2.191333in}{0.958261in}}%
\pgfpathlineto{\pgfqpoint{2.135534in}{0.877157in}}%
\pgfpathlineto{\pgfqpoint{2.029018in}{0.721410in}}%
\pgfpathlineto{\pgfqpoint{1.957664in}{0.617578in}}%
\pgfpathlineto{\pgfqpoint{1.921807in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{1.921807in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{1.849576in}{5.134240in}}%
\pgfpathlineto{\pgfqpoint{1.775830in}{5.029350in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{4.922981in}}%
\pgfpathlineto{\pgfqpoint{1.624738in}{4.817727in}}%
\pgfpathlineto{\pgfqpoint{1.511419in}{4.661057in}}%
\pgfpathlineto{\pgfqpoint{1.290134in}{4.355505in}}%
\pgfpathlineto{\pgfqpoint{1.171462in}{4.194055in}}%
\pgfpathlineto{\pgfqpoint{0.944825in}{3.887566in}}%
\pgfpathlineto{\pgfqpoint{0.791132in}{3.680602in}}%
\pgfpathlineto{\pgfqpoint{0.713552in}{3.576770in}}%
\pgfpathlineto{\pgfqpoint{0.635359in}{3.472939in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{3.283341in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{3.283341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491549in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803030,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385255in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{2.457145in}{0.669494in}}%
\pgfpathlineto{\pgfqpoint{2.531289in}{0.774439in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{0.827094in}}%
\pgfpathlineto{\pgfqpoint{2.643187in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{2.644608in}{0.930981in}}%
\pgfpathlineto{\pgfqpoint{2.720154in}{1.033667in}}%
\pgfpathlineto{\pgfqpoint{2.834454in}{1.188651in}}%
\pgfpathlineto{\pgfqpoint{2.948519in}{1.344398in}}%
\pgfpathlineto{\pgfqpoint{3.024590in}{1.448229in}}%
\pgfpathlineto{\pgfqpoint{3.101350in}{1.552060in}}%
\pgfpathlineto{\pgfqpoint{3.256348in}{1.759723in}}%
\pgfpathlineto{\pgfqpoint{3.513386in}{2.103263in}}%
\pgfpathlineto{\pgfqpoint{3.567402in}{2.175048in}}%
\pgfpathlineto{\pgfqpoint{3.664478in}{2.302810in}}%
\pgfpathlineto{\pgfqpoint{3.725725in}{2.382711in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{2.597435in}}%
\pgfpathmoveto{\pgfqpoint{0.491549in}{2.597435in}}%
\pgfpathlineto{\pgfqpoint{0.605658in}{2.746120in}}%
\pgfpathlineto{\pgfqpoint{0.684230in}{2.849951in}}%
\pgfpathlineto{\pgfqpoint{0.761812in}{2.953783in}}%
\pgfpathlineto{\pgfqpoint{0.877022in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{0.953254in}{3.213361in}}%
\pgfpathlineto{\pgfqpoint{1.028693in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{1.103248in}{3.421024in}}%
\pgfpathlineto{\pgfqpoint{1.214521in}{3.576770in}}%
\pgfpathlineto{\pgfqpoint{1.289616in}{3.680602in}}%
\pgfpathlineto{\pgfqpoint{1.473646in}{3.933150in}}%
\pgfpathlineto{\pgfqpoint{1.553521in}{4.044011in}}%
\pgfpathlineto{\pgfqpoint{1.738057in}{4.300150in}}%
\pgfpathlineto{\pgfqpoint{1.853461in}{4.459337in}}%
\pgfpathlineto{\pgfqpoint{1.928130in}{4.563168in}}%
\pgfpathlineto{\pgfqpoint{1.965000in}{4.615083in}}%
\pgfpathlineto{\pgfqpoint{2.002468in}{4.668653in}}%
\pgfpathlineto{\pgfqpoint{2.040241in}{4.723441in}}%
\pgfpathlineto{\pgfqpoint{2.078014in}{4.778962in}}%
\pgfpathlineto{\pgfqpoint{2.115787in}{4.835201in}}%
\pgfpathlineto{\pgfqpoint{2.176453in}{4.926577in}}%
\pgfpathlineto{\pgfqpoint{2.245157in}{5.030409in}}%
\pgfpathlineto{\pgfqpoint{2.314661in}{5.134240in}}%
\pgfpathlineto{\pgfqpoint{2.385255in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{3.891116in}{3.206299in}}%
\pgfpathlineto{\pgfqpoint{3.777007in}{3.057614in}}%
\pgfpathlineto{\pgfqpoint{3.698435in}{2.953783in}}%
\pgfpathlineto{\pgfqpoint{3.620853in}{2.849951in}}%
\pgfpathlineto{\pgfqpoint{3.505644in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{3.429411in}{2.590373in}}%
\pgfpathlineto{\pgfqpoint{3.353972in}{2.486542in}}%
\pgfpathlineto{\pgfqpoint{3.279417in}{2.382711in}}%
\pgfpathlineto{\pgfqpoint{3.168144in}{2.226964in}}%
\pgfpathlineto{\pgfqpoint{3.093049in}{2.123132in}}%
\pgfpathlineto{\pgfqpoint{2.909019in}{1.870584in}}%
\pgfpathlineto{\pgfqpoint{2.829144in}{1.759723in}}%
\pgfpathlineto{\pgfqpoint{2.644608in}{1.503584in}}%
\pgfpathlineto{\pgfqpoint{2.529204in}{1.344398in}}%
\pgfpathlineto{\pgfqpoint{2.454536in}{1.240566in}}%
\pgfpathlineto{\pgfqpoint{2.417665in}{1.188651in}}%
\pgfpathlineto{\pgfqpoint{2.380197in}{1.135081in}}%
\pgfpathlineto{\pgfqpoint{2.342424in}{1.080293in}}%
\pgfpathlineto{\pgfqpoint{2.304651in}{1.024772in}}%
\pgfpathlineto{\pgfqpoint{2.266878in}{0.968533in}}%
\pgfpathlineto{\pgfqpoint{2.206212in}{0.877157in}}%
\pgfpathlineto{\pgfqpoint{2.137508in}{0.773325in}}%
\pgfpathlineto{\pgfqpoint{2.068004in}{0.669494in}}%
\pgfpathlineto{\pgfqpoint{1.997410in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{1.997410in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{1.925520in}{5.134240in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{5.029295in}}%
\pgfpathlineto{\pgfqpoint{1.813603in}{4.976640in}}%
\pgfpathlineto{\pgfqpoint{1.739478in}{4.874662in}}%
\pgfpathlineto{\pgfqpoint{1.738057in}{4.872753in}}%
\pgfpathlineto{\pgfqpoint{1.662511in}{4.770067in}}%
\pgfpathlineto{\pgfqpoint{1.548211in}{4.615083in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{4.459337in}}%
\pgfpathlineto{\pgfqpoint{1.358075in}{4.355505in}}%
\pgfpathlineto{\pgfqpoint{1.281315in}{4.251674in}}%
\pgfpathlineto{\pgfqpoint{1.126317in}{4.044011in}}%
\pgfpathlineto{\pgfqpoint{0.869279in}{3.700471in}}%
\pgfpathlineto{\pgfqpoint{0.815263in}{3.628686in}}%
\pgfpathlineto{\pgfqpoint{0.718187in}{3.500924in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{3.421024in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{3.206299in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{3.206299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491549in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.642602,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246463in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{2.266878in}{0.594724in}}%
\pgfpathlineto{\pgfqpoint{2.282195in}{0.617578in}}%
\pgfpathlineto{\pgfqpoint{2.304651in}{0.648359in}}%
\pgfpathlineto{\pgfqpoint{2.319403in}{0.669494in}}%
\pgfpathlineto{\pgfqpoint{2.342424in}{0.699867in}}%
\pgfpathlineto{\pgfqpoint{2.358084in}{0.721410in}}%
\pgfpathlineto{\pgfqpoint{2.380197in}{0.749537in}}%
\pgfpathlineto{\pgfqpoint{2.398164in}{0.773325in}}%
\pgfpathlineto{\pgfqpoint{2.417970in}{0.797746in}}%
\pgfpathlineto{\pgfqpoint{2.439421in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{2.455743in}{0.844916in}}%
\pgfpathlineto{\pgfqpoint{2.481506in}{0.877157in}}%
\pgfpathlineto{\pgfqpoint{2.493516in}{0.891442in}}%
\pgfpathlineto{\pgfqpoint{2.531289in}{0.937637in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{0.983716in}}%
\pgfpathlineto{\pgfqpoint{2.608611in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{2.682381in}{1.126228in}}%
\pgfpathlineto{\pgfqpoint{2.690530in}{1.136735in}}%
\pgfpathlineto{\pgfqpoint{2.731128in}{1.188651in}}%
\pgfpathlineto{\pgfqpoint{2.771361in}{1.240566in}}%
\pgfpathlineto{\pgfqpoint{2.811206in}{1.292482in}}%
\pgfpathlineto{\pgfqpoint{2.850721in}{1.344398in}}%
\pgfpathlineto{\pgfqpoint{2.909019in}{1.421285in}}%
\pgfpathlineto{\pgfqpoint{2.968701in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{3.088231in}{1.655891in}}%
\pgfpathlineto{\pgfqpoint{3.173430in}{1.766189in}}%
\pgfpathlineto{\pgfqpoint{3.248976in}{1.864437in}}%
\pgfpathlineto{\pgfqpoint{3.485675in}{2.175048in}}%
\pgfpathlineto{\pgfqpoint{3.566137in}{2.278879in}}%
\pgfpathlineto{\pgfqpoint{3.647800in}{2.382711in}}%
\pgfpathlineto{\pgfqpoint{3.815570in}{2.594698in}}%
\pgfpathlineto{\pgfqpoint{3.853343in}{2.642687in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{2.691459in}}%
\pgfpathmoveto{\pgfqpoint{0.491549in}{2.691459in}}%
\pgfpathlineto{\pgfqpoint{0.533654in}{2.746120in}}%
\pgfpathlineto{\pgfqpoint{0.612664in}{2.849951in}}%
\pgfpathlineto{\pgfqpoint{0.690004in}{2.953783in}}%
\pgfpathlineto{\pgfqpoint{0.804006in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{0.879168in}{3.213361in}}%
\pgfpathlineto{\pgfqpoint{0.953257in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{1.026170in}{3.421024in}}%
\pgfpathlineto{\pgfqpoint{1.098658in}{3.524855in}}%
\pgfpathlineto{\pgfqpoint{1.135132in}{3.576770in}}%
\pgfpathlineto{\pgfqpoint{1.171945in}{3.628686in}}%
\pgfpathlineto{\pgfqpoint{1.209235in}{3.680728in}}%
\pgfpathlineto{\pgfqpoint{1.284781in}{3.784759in}}%
\pgfpathlineto{\pgfqpoint{1.360327in}{3.888541in}}%
\pgfpathlineto{\pgfqpoint{1.398100in}{3.941065in}}%
\pgfpathlineto{\pgfqpoint{1.473646in}{4.047542in}}%
\pgfpathlineto{\pgfqpoint{1.617140in}{4.251674in}}%
\pgfpathlineto{\pgfqpoint{1.662511in}{4.316451in}}%
\pgfpathlineto{\pgfqpoint{1.726239in}{4.407421in}}%
\pgfpathlineto{\pgfqpoint{1.833275in}{4.563168in}}%
\pgfpathlineto{\pgfqpoint{1.901809in}{4.666999in}}%
\pgfpathlineto{\pgfqpoint{1.935147in}{4.718915in}}%
\pgfpathlineto{\pgfqpoint{1.967947in}{4.770830in}}%
\pgfpathlineto{\pgfqpoint{2.002468in}{4.828450in}}%
\pgfpathlineto{\pgfqpoint{2.058021in}{4.926577in}}%
\pgfpathlineto{\pgfqpoint{2.088100in}{4.978493in}}%
\pgfpathlineto{\pgfqpoint{2.119148in}{5.030409in}}%
\pgfpathlineto{\pgfqpoint{2.179867in}{5.134240in}}%
\pgfpathlineto{\pgfqpoint{2.191333in}{5.152016in}}%
\pgfpathlineto{\pgfqpoint{2.212274in}{5.186156in}}%
\pgfpathlineto{\pgfqpoint{2.229105in}{5.211074in}}%
\pgfpathlineto{\pgfqpoint{2.246463in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{3.891116in}{3.112275in}}%
\pgfpathlineto{\pgfqpoint{3.849011in}{3.057614in}}%
\pgfpathlineto{\pgfqpoint{3.770001in}{2.953783in}}%
\pgfpathlineto{\pgfqpoint{3.692661in}{2.849951in}}%
\pgfpathlineto{\pgfqpoint{3.578659in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{3.503497in}{2.590373in}}%
\pgfpathlineto{\pgfqpoint{3.429408in}{2.486542in}}%
\pgfpathlineto{\pgfqpoint{3.356495in}{2.382711in}}%
\pgfpathlineto{\pgfqpoint{3.284007in}{2.278879in}}%
\pgfpathlineto{\pgfqpoint{3.247533in}{2.226964in}}%
\pgfpathlineto{\pgfqpoint{3.210720in}{2.175048in}}%
\pgfpathlineto{\pgfqpoint{3.173430in}{2.123006in}}%
\pgfpathlineto{\pgfqpoint{3.097884in}{2.018975in}}%
\pgfpathlineto{\pgfqpoint{3.022338in}{1.915193in}}%
\pgfpathlineto{\pgfqpoint{2.984565in}{1.862669in}}%
\pgfpathlineto{\pgfqpoint{2.909019in}{1.756192in}}%
\pgfpathlineto{\pgfqpoint{2.765525in}{1.552060in}}%
\pgfpathlineto{\pgfqpoint{2.720154in}{1.487283in}}%
\pgfpathlineto{\pgfqpoint{2.656426in}{1.396313in}}%
\pgfpathlineto{\pgfqpoint{2.549390in}{1.240566in}}%
\pgfpathlineto{\pgfqpoint{2.480856in}{1.136735in}}%
\pgfpathlineto{\pgfqpoint{2.447518in}{1.084819in}}%
\pgfpathlineto{\pgfqpoint{2.414718in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{2.380197in}{0.975284in}}%
\pgfpathlineto{\pgfqpoint{2.324644in}{0.877157in}}%
\pgfpathlineto{\pgfqpoint{2.294565in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{2.263517in}{0.773325in}}%
\pgfpathlineto{\pgfqpoint{2.202798in}{0.669494in}}%
\pgfpathlineto{\pgfqpoint{2.191333in}{0.651719in}}%
\pgfpathlineto{\pgfqpoint{2.170391in}{0.617578in}}%
\pgfpathlineto{\pgfqpoint{2.153560in}{0.592660in}}%
\pgfpathlineto{\pgfqpoint{2.136202in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{2.136202in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{2.115787in}{5.209010in}}%
\pgfpathlineto{\pgfqpoint{2.100470in}{5.186156in}}%
\pgfpathlineto{\pgfqpoint{2.078014in}{5.155375in}}%
\pgfpathlineto{\pgfqpoint{2.063262in}{5.134240in}}%
\pgfpathlineto{\pgfqpoint{2.040241in}{5.103867in}}%
\pgfpathlineto{\pgfqpoint{2.024581in}{5.082324in}}%
\pgfpathlineto{\pgfqpoint{2.002468in}{5.054197in}}%
\pgfpathlineto{\pgfqpoint{1.984501in}{5.030409in}}%
\pgfpathlineto{\pgfqpoint{1.964695in}{5.005988in}}%
\pgfpathlineto{\pgfqpoint{1.943244in}{4.978493in}}%
\pgfpathlineto{\pgfqpoint{1.926922in}{4.958818in}}%
\pgfpathlineto{\pgfqpoint{1.901159in}{4.926577in}}%
\pgfpathlineto{\pgfqpoint{1.889149in}{4.912292in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{4.866097in}}%
\pgfpathlineto{\pgfqpoint{1.813603in}{4.820018in}}%
\pgfpathlineto{\pgfqpoint{1.774054in}{4.770830in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{4.677506in}}%
\pgfpathlineto{\pgfqpoint{1.692135in}{4.666999in}}%
\pgfpathlineto{\pgfqpoint{1.651537in}{4.615083in}}%
\pgfpathlineto{\pgfqpoint{1.611304in}{4.563168in}}%
\pgfpathlineto{\pgfqpoint{1.571459in}{4.511252in}}%
\pgfpathlineto{\pgfqpoint{1.531944in}{4.459337in}}%
\pgfpathlineto{\pgfqpoint{1.473646in}{4.382450in}}%
\pgfpathlineto{\pgfqpoint{1.413964in}{4.303590in}}%
\pgfpathlineto{\pgfqpoint{1.294434in}{4.147843in}}%
\pgfpathlineto{\pgfqpoint{1.209235in}{4.037545in}}%
\pgfpathlineto{\pgfqpoint{1.133689in}{3.939297in}}%
\pgfpathlineto{\pgfqpoint{0.896990in}{3.628686in}}%
\pgfpathlineto{\pgfqpoint{0.816528in}{3.524855in}}%
\pgfpathlineto{\pgfqpoint{0.734865in}{3.421024in}}%
\pgfpathlineto{\pgfqpoint{0.567095in}{3.209036in}}%
\pgfpathlineto{\pgfqpoint{0.529322in}{3.161047in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{3.112275in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{3.112275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491549in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491549in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{0.491549in}{5.238071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491549in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{3.891116in}{0.565663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191333in,y=5.585293in,,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta_p=0.21$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306002in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{0.565663in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306002in}{0.565663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306002in}{5.238071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.306002in,y=0.517052in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.388118in}{0.565663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.388118in}{5.238071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.388118in,y=0.517052in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.470233in}{0.565663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.470233in}{5.238071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.470233in,y=0.517052in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.552349in}{0.565663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.552349in}{5.238071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.552349in,y=0.517052in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.005785in,y=0.248148in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\zeta_{Boozer}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306002in}{0.565663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.705569in}{0.565663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306002in}{1.309300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.705569in}{1.309300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306002in}{2.052937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.705569in}{2.052937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306002in}{2.796573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.705569in}{2.796573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306002in}{3.540210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.705569in}{3.540210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306002in}{4.283847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.705569in}{4.283847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306002in}{5.027484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.705569in}{5.027484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
%\pgftext[x=4.250446in,y=2.901867in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\theta_{Boozer}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.306002in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306002in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{0.565663in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.705569in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{0.565663in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.306002in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{5.238071in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.705569in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{5.238071in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.306002in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.642602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.462817in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{7.630023in}{0.785258in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{0.883820in}}%
\pgfpathmoveto{\pgfqpoint{4.306002in}{0.883820in}}%
\pgfpathlineto{\pgfqpoint{4.420777in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{4.500867in}{1.136735in}}%
\pgfpathlineto{\pgfqpoint{4.580094in}{1.240566in}}%
\pgfpathlineto{\pgfqpoint{4.815539in}{1.552060in}}%
\pgfpathlineto{\pgfqpoint{4.948142in}{1.728098in}}%
\pgfpathlineto{\pgfqpoint{5.049311in}{1.863554in}}%
\pgfpathlineto{\pgfqpoint{5.280859in}{2.175048in}}%
\pgfpathlineto{\pgfqpoint{5.439191in}{2.393846in}}%
\pgfpathlineto{\pgfqpoint{5.514737in}{2.498695in}}%
\pgfpathlineto{\pgfqpoint{5.590283in}{2.604246in}}%
\pgfpathlineto{\pgfqpoint{5.665829in}{2.710546in}}%
\pgfpathlineto{\pgfqpoint{5.779148in}{2.869951in}}%
\pgfpathlineto{\pgfqpoint{5.914355in}{3.057614in}}%
\pgfpathlineto{\pgfqpoint{5.950643in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{6.058222in}{3.265277in}}%
\pgfpathlineto{\pgfqpoint{6.094786in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{6.232423in}{3.511435in}}%
\pgfpathlineto{\pgfqpoint{6.277690in}{3.576770in}}%
\pgfpathlineto{\pgfqpoint{6.384513in}{3.732517in}}%
\pgfpathlineto{\pgfqpoint{6.421288in}{3.785108in}}%
\pgfpathlineto{\pgfqpoint{6.610153in}{4.052011in}}%
\pgfpathlineto{\pgfqpoint{6.713956in}{4.199758in}}%
\pgfpathlineto{\pgfqpoint{6.799018in}{4.318789in}}%
\pgfpathlineto{\pgfqpoint{6.950109in}{4.528700in}}%
\pgfpathlineto{\pgfqpoint{7.025655in}{4.635344in}}%
\pgfpathlineto{\pgfqpoint{7.121032in}{4.770830in}}%
\pgfpathlineto{\pgfqpoint{7.214520in}{4.902029in}}%
\pgfpathlineto{\pgfqpoint{7.252293in}{4.954347in}}%
\pgfpathlineto{\pgfqpoint{7.290066in}{5.006192in}}%
\pgfpathlineto{\pgfqpoint{7.327839in}{5.057570in}}%
\pgfpathlineto{\pgfqpoint{7.365612in}{5.108510in}}%
\pgfpathlineto{\pgfqpoint{7.403385in}{5.159064in}}%
\pgfpathlineto{\pgfqpoint{7.462817in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{7.705569in}{4.919914in}}%
\pgfpathlineto{\pgfqpoint{7.590794in}{4.770830in}}%
\pgfpathlineto{\pgfqpoint{7.510704in}{4.666999in}}%
\pgfpathlineto{\pgfqpoint{7.431477in}{4.563168in}}%
\pgfpathlineto{\pgfqpoint{7.196032in}{4.251674in}}%
\pgfpathlineto{\pgfqpoint{7.063428in}{4.075636in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{3.940180in}}%
\pgfpathlineto{\pgfqpoint{6.730712in}{3.628686in}}%
\pgfpathlineto{\pgfqpoint{6.572380in}{3.409888in}}%
\pgfpathlineto{\pgfqpoint{6.496834in}{3.305040in}}%
\pgfpathlineto{\pgfqpoint{6.421288in}{3.199488in}}%
\pgfpathlineto{\pgfqpoint{6.345742in}{3.093188in}}%
\pgfpathlineto{\pgfqpoint{6.232423in}{2.933783in}}%
\pgfpathlineto{\pgfqpoint{6.097215in}{2.746120in}}%
\pgfpathlineto{\pgfqpoint{6.060927in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{5.953349in}{2.538457in}}%
\pgfpathlineto{\pgfqpoint{5.916785in}{2.486542in}}%
\pgfpathlineto{\pgfqpoint{5.779148in}{2.292299in}}%
\pgfpathlineto{\pgfqpoint{5.733881in}{2.226964in}}%
\pgfpathlineto{\pgfqpoint{5.627057in}{2.071217in}}%
\pgfpathlineto{\pgfqpoint{5.590283in}{2.018626in}}%
\pgfpathlineto{\pgfqpoint{5.401418in}{1.751723in}}%
\pgfpathlineto{\pgfqpoint{5.297614in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{5.212553in}{1.484945in}}%
\pgfpathlineto{\pgfqpoint{5.061461in}{1.275034in}}%
\pgfpathlineto{\pgfqpoint{4.985915in}{1.168390in}}%
\pgfpathlineto{\pgfqpoint{4.890539in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{4.797050in}{0.901705in}}%
\pgfpathlineto{\pgfqpoint{4.759277in}{0.849388in}}%
\pgfpathlineto{\pgfqpoint{4.721504in}{0.797542in}}%
\pgfpathlineto{\pgfqpoint{4.683732in}{0.746164in}}%
\pgfpathlineto{\pgfqpoint{4.645959in}{0.695224in}}%
\pgfpathlineto{\pgfqpoint{4.608186in}{0.644670in}}%
\pgfpathlineto{\pgfqpoint{4.548754in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{4.548754in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{4.381548in}{5.018476in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{4.919914in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{4.919914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.306002in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.362835in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{7.480162in}{0.721410in}}%
\pgfpathlineto{\pgfqpoint{7.676341in}{0.980988in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{1.019777in}}%
\pgfpathmoveto{\pgfqpoint{4.306002in}{1.019777in}}%
\pgfpathlineto{\pgfqpoint{4.394055in}{1.136735in}}%
\pgfpathlineto{\pgfqpoint{4.494867in}{1.271665in}}%
\pgfpathlineto{\pgfqpoint{4.548853in}{1.344398in}}%
\pgfpathlineto{\pgfqpoint{4.893683in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{5.174780in}{2.195598in}}%
\pgfpathlineto{\pgfqpoint{5.234745in}{2.278879in}}%
\pgfpathlineto{\pgfqpoint{5.308537in}{2.382711in}}%
\pgfpathlineto{\pgfqpoint{5.401418in}{2.514108in}}%
\pgfpathlineto{\pgfqpoint{5.514737in}{2.672796in}}%
\pgfpathlineto{\pgfqpoint{5.678715in}{2.901867in}}%
\pgfpathlineto{\pgfqpoint{5.752981in}{3.005698in}}%
\pgfpathlineto{\pgfqpoint{5.816921in}{3.093808in}}%
\pgfpathlineto{\pgfqpoint{5.865876in}{3.161445in}}%
\pgfpathlineto{\pgfqpoint{5.902764in}{3.213361in}}%
\pgfpathlineto{\pgfqpoint{5.975058in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{6.011344in}{3.369108in}}%
\pgfpathlineto{\pgfqpoint{6.048159in}{3.421024in}}%
\pgfpathlineto{\pgfqpoint{6.197243in}{3.628686in}}%
\pgfpathlineto{\pgfqpoint{6.270400in}{3.732517in}}%
\pgfpathlineto{\pgfqpoint{6.345742in}{3.839603in}}%
\pgfpathlineto{\pgfqpoint{6.417516in}{3.940180in}}%
\pgfpathlineto{\pgfqpoint{6.610153in}{4.207419in}}%
\pgfpathlineto{\pgfqpoint{6.685699in}{4.311764in}}%
\pgfpathlineto{\pgfqpoint{6.799018in}{4.467186in}}%
\pgfpathlineto{\pgfqpoint{6.912337in}{4.622998in}}%
\pgfpathlineto{\pgfqpoint{7.101201in}{4.883889in}}%
\pgfpathlineto{\pgfqpoint{7.176747in}{4.987289in}}%
\pgfpathlineto{\pgfqpoint{7.252293in}{5.089773in}}%
\pgfpathlineto{\pgfqpoint{7.327839in}{5.191313in}}%
\pgfpathlineto{\pgfqpoint{7.362835in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{7.705569in}{4.783957in}}%
\pgfpathlineto{\pgfqpoint{7.617516in}{4.666999in}}%
\pgfpathlineto{\pgfqpoint{7.516704in}{4.532069in}}%
\pgfpathlineto{\pgfqpoint{7.462718in}{4.459337in}}%
\pgfpathlineto{\pgfqpoint{7.117887in}{3.992096in}}%
\pgfpathlineto{\pgfqpoint{6.836791in}{3.608136in}}%
\pgfpathlineto{\pgfqpoint{6.776826in}{3.524855in}}%
\pgfpathlineto{\pgfqpoint{6.703033in}{3.421024in}}%
\pgfpathlineto{\pgfqpoint{6.610153in}{3.289626in}}%
\pgfpathlineto{\pgfqpoint{6.496834in}{3.130938in}}%
\pgfpathlineto{\pgfqpoint{6.332856in}{2.901867in}}%
\pgfpathlineto{\pgfqpoint{6.258590in}{2.798036in}}%
\pgfpathlineto{\pgfqpoint{6.194650in}{2.709926in}}%
\pgfpathlineto{\pgfqpoint{6.145695in}{2.642289in}}%
\pgfpathlineto{\pgfqpoint{6.108806in}{2.590373in}}%
\pgfpathlineto{\pgfqpoint{6.036513in}{2.486542in}}%
\pgfpathlineto{\pgfqpoint{6.000227in}{2.434626in}}%
\pgfpathlineto{\pgfqpoint{5.963412in}{2.382711in}}%
\pgfpathlineto{\pgfqpoint{5.814327in}{2.175048in}}%
\pgfpathlineto{\pgfqpoint{5.741171in}{2.071217in}}%
\pgfpathlineto{\pgfqpoint{5.665829in}{1.964131in}}%
\pgfpathlineto{\pgfqpoint{5.594054in}{1.863554in}}%
\pgfpathlineto{\pgfqpoint{5.401418in}{1.596315in}}%
\pgfpathlineto{\pgfqpoint{5.325872in}{1.491970in}}%
\pgfpathlineto{\pgfqpoint{5.212553in}{1.336548in}}%
\pgfpathlineto{\pgfqpoint{5.099234in}{1.180736in}}%
\pgfpathlineto{\pgfqpoint{4.910369in}{0.919845in}}%
\pgfpathlineto{\pgfqpoint{4.834823in}{0.816445in}}%
\pgfpathlineto{\pgfqpoint{4.759277in}{0.713961in}}%
\pgfpathlineto{\pgfqpoint{4.683732in}{0.612421in}}%
\pgfpathlineto{\pgfqpoint{4.648736in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{4.648736in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{4.531409in}{5.082324in}}%
\pgfpathlineto{\pgfqpoint{4.335230in}{4.822746in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{4.783957in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{4.783957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.306002in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.963458}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.287925in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{7.443533in}{0.773325in}}%
\pgfpathlineto{\pgfqpoint{7.560056in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{1.124735in}}%
\pgfpathmoveto{\pgfqpoint{4.306002in}{1.124735in}}%
\pgfpathlineto{\pgfqpoint{4.353403in}{1.188651in}}%
\pgfpathlineto{\pgfqpoint{4.468263in}{1.344398in}}%
\pgfpathlineto{\pgfqpoint{4.797050in}{1.793211in}}%
\pgfpathlineto{\pgfqpoint{4.886264in}{1.915470in}}%
\pgfpathlineto{\pgfqpoint{5.150779in}{2.278879in}}%
\pgfpathlineto{\pgfqpoint{5.225103in}{2.382711in}}%
\pgfpathlineto{\pgfqpoint{5.446739in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{5.552510in}{2.840732in}}%
\pgfpathlineto{\pgfqpoint{5.671326in}{3.005698in}}%
\pgfpathlineto{\pgfqpoint{5.745886in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{5.854693in}{3.260258in}}%
\pgfpathlineto{\pgfqpoint{5.894836in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{3.422014in}}%
\pgfpathlineto{\pgfqpoint{6.005785in}{3.475256in}}%
\pgfpathlineto{\pgfqpoint{6.081331in}{3.580039in}}%
\pgfpathlineto{\pgfqpoint{6.156877in}{3.684847in}}%
\pgfpathlineto{\pgfqpoint{6.232423in}{3.790879in}}%
\pgfpathlineto{\pgfqpoint{6.338468in}{3.940180in}}%
\pgfpathlineto{\pgfqpoint{6.383515in}{4.002762in}}%
\pgfpathlineto{\pgfqpoint{6.526490in}{4.199758in}}%
\pgfpathlineto{\pgfqpoint{6.647926in}{4.366332in}}%
\pgfpathlineto{\pgfqpoint{6.836791in}{4.624446in}}%
\pgfpathlineto{\pgfqpoint{7.025655in}{4.883912in}}%
\pgfpathlineto{\pgfqpoint{7.101201in}{4.986664in}}%
\pgfpathlineto{\pgfqpoint{7.176747in}{5.088746in}}%
\pgfpathlineto{\pgfqpoint{7.287925in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{7.705569in}{4.678999in}}%
\pgfpathlineto{\pgfqpoint{7.658168in}{4.615083in}}%
\pgfpathlineto{\pgfqpoint{7.543308in}{4.459337in}}%
\pgfpathlineto{\pgfqpoint{7.214520in}{4.010523in}}%
\pgfpathlineto{\pgfqpoint{7.125307in}{3.888264in}}%
\pgfpathlineto{\pgfqpoint{6.860791in}{3.524855in}}%
\pgfpathlineto{\pgfqpoint{6.786468in}{3.421024in}}%
\pgfpathlineto{\pgfqpoint{6.564832in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{6.459061in}{2.963002in}}%
\pgfpathlineto{\pgfqpoint{6.340245in}{2.798036in}}%
\pgfpathlineto{\pgfqpoint{6.265685in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{6.156877in}{2.543477in}}%
\pgfpathlineto{\pgfqpoint{6.116735in}{2.486542in}}%
\pgfpathlineto{\pgfqpoint{6.043558in}{2.381720in}}%
\pgfpathlineto{\pgfqpoint{6.005785in}{2.328478in}}%
\pgfpathlineto{\pgfqpoint{5.930239in}{2.223695in}}%
\pgfpathlineto{\pgfqpoint{5.854693in}{2.118887in}}%
\pgfpathlineto{\pgfqpoint{5.779148in}{2.012855in}}%
\pgfpathlineto{\pgfqpoint{5.673103in}{1.863554in}}%
\pgfpathlineto{\pgfqpoint{5.628056in}{1.800972in}}%
\pgfpathlineto{\pgfqpoint{5.485080in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{5.363645in}{1.437403in}}%
\pgfpathlineto{\pgfqpoint{5.174780in}{1.179289in}}%
\pgfpathlineto{\pgfqpoint{4.985915in}{0.919822in}}%
\pgfpathlineto{\pgfqpoint{4.910369in}{0.817070in}}%
\pgfpathlineto{\pgfqpoint{4.834823in}{0.714988in}}%
\pgfpathlineto{\pgfqpoint{4.723646in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{4.723646in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{4.568037in}{5.030409in}}%
\pgfpathlineto{\pgfqpoint{4.451515in}{4.874662in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{4.678999in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{4.678999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.306002in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.049020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.225077in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{7.457309in}{0.877157in}}%
\pgfpathlineto{\pgfqpoint{7.592250in}{1.059642in}}%
\pgfpathlineto{\pgfqpoint{7.687177in}{1.188651in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{1.213760in}}%
\pgfpathmoveto{\pgfqpoint{4.306002in}{1.213760in}}%
\pgfpathlineto{\pgfqpoint{4.401675in}{1.344398in}}%
\pgfpathlineto{\pgfqpoint{5.082708in}{2.278879in}}%
\pgfpathlineto{\pgfqpoint{5.157550in}{2.382711in}}%
\pgfpathlineto{\pgfqpoint{5.250326in}{2.512431in}}%
\pgfpathlineto{\pgfqpoint{5.343151in}{2.642289in}}%
\pgfpathlineto{\pgfqpoint{5.455330in}{2.798036in}}%
\pgfpathlineto{\pgfqpoint{5.665829in}{3.088987in}}%
\pgfpathlineto{\pgfqpoint{5.854693in}{3.352310in}}%
\pgfpathlineto{\pgfqpoint{5.902851in}{3.421024in}}%
\pgfpathlineto{\pgfqpoint{5.939218in}{3.472939in}}%
\pgfpathlineto{\pgfqpoint{5.975989in}{3.524855in}}%
\pgfpathlineto{\pgfqpoint{6.043558in}{3.618688in}}%
\pgfpathlineto{\pgfqpoint{6.125647in}{3.732517in}}%
\pgfpathlineto{\pgfqpoint{6.199767in}{3.836349in}}%
\pgfpathlineto{\pgfqpoint{6.310896in}{3.992096in}}%
\pgfpathlineto{\pgfqpoint{6.386142in}{4.095927in}}%
\pgfpathlineto{\pgfqpoint{6.613697in}{4.407421in}}%
\pgfpathlineto{\pgfqpoint{6.766378in}{4.615083in}}%
\pgfpathlineto{\pgfqpoint{6.879867in}{4.770830in}}%
\pgfpathlineto{\pgfqpoint{6.955635in}{4.874662in}}%
\pgfpathlineto{\pgfqpoint{7.032032in}{4.978493in}}%
\pgfpathlineto{\pgfqpoint{7.147667in}{5.134240in}}%
\pgfpathlineto{\pgfqpoint{7.225077in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{7.705569in}{4.589974in}}%
\pgfpathlineto{\pgfqpoint{7.609895in}{4.459337in}}%
\pgfpathlineto{\pgfqpoint{6.928863in}{3.524855in}}%
\pgfpathlineto{\pgfqpoint{6.854021in}{3.421024in}}%
\pgfpathlineto{\pgfqpoint{6.761245in}{3.291303in}}%
\pgfpathlineto{\pgfqpoint{6.668420in}{3.161445in}}%
\pgfpathlineto{\pgfqpoint{6.556241in}{3.005698in}}%
\pgfpathlineto{\pgfqpoint{6.345742in}{2.714747in}}%
\pgfpathlineto{\pgfqpoint{6.156877in}{2.451424in}}%
\pgfpathlineto{\pgfqpoint{6.108719in}{2.382711in}}%
\pgfpathlineto{\pgfqpoint{6.072352in}{2.330795in}}%
\pgfpathlineto{\pgfqpoint{6.035582in}{2.278879in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{2.185046in}}%
\pgfpathlineto{\pgfqpoint{5.885924in}{2.071217in}}%
\pgfpathlineto{\pgfqpoint{5.811804in}{1.967385in}}%
\pgfpathlineto{\pgfqpoint{5.700674in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{5.625429in}{1.707807in}}%
\pgfpathlineto{\pgfqpoint{5.397874in}{1.396313in}}%
\pgfpathlineto{\pgfqpoint{5.245193in}{1.188651in}}%
\pgfpathlineto{\pgfqpoint{5.131704in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{5.055936in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{4.979538in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{4.863904in}{0.669494in}}%
\pgfpathlineto{\pgfqpoint{4.786493in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{4.786493in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{4.554262in}{4.926577in}}%
\pgfpathlineto{\pgfqpoint{4.419321in}{4.744092in}}%
\pgfpathlineto{\pgfqpoint{4.324393in}{4.615083in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{4.589974in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{4.589974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.306002in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.190196,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.169181in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{7.403385in}{0.881391in}}%
\pgfpathlineto{\pgfqpoint{7.516704in}{1.035205in}}%
\pgfpathlineto{\pgfqpoint{7.630023in}{1.189931in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{1.293462in}}%
\pgfpathmoveto{\pgfqpoint{4.306002in}{1.293462in}}%
\pgfpathlineto{\pgfqpoint{5.023688in}{2.279182in}}%
\pgfpathlineto{\pgfqpoint{5.099234in}{2.383505in}}%
\pgfpathlineto{\pgfqpoint{5.439191in}{2.855245in}}%
\pgfpathlineto{\pgfqpoint{5.628056in}{3.115868in}}%
\pgfpathlineto{\pgfqpoint{5.816921in}{3.379481in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{3.593226in}}%
\pgfpathlineto{\pgfqpoint{6.156877in}{3.855631in}}%
\pgfpathlineto{\pgfqpoint{6.270196in}{4.013787in}}%
\pgfpathlineto{\pgfqpoint{6.329724in}{4.095927in}}%
\pgfpathlineto{\pgfqpoint{6.557529in}{4.407421in}}%
\pgfpathlineto{\pgfqpoint{6.836791in}{4.787721in}}%
\pgfpathlineto{\pgfqpoint{6.938339in}{4.926577in}}%
\pgfpathlineto{\pgfqpoint{7.025655in}{5.044869in}}%
\pgfpathlineto{\pgfqpoint{7.169181in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{7.705569in}{4.510272in}}%
\pgfpathlineto{\pgfqpoint{6.987882in}{3.524552in}}%
\pgfpathlineto{\pgfqpoint{6.912337in}{3.420229in}}%
\pgfpathlineto{\pgfqpoint{6.572380in}{2.948489in}}%
\pgfpathlineto{\pgfqpoint{6.383515in}{2.687866in}}%
\pgfpathlineto{\pgfqpoint{6.194650in}{2.424253in}}%
\pgfpathlineto{\pgfqpoint{6.043558in}{2.210508in}}%
\pgfpathlineto{\pgfqpoint{5.854693in}{1.948103in}}%
\pgfpathlineto{\pgfqpoint{5.741375in}{1.789947in}}%
\pgfpathlineto{\pgfqpoint{5.681847in}{1.707807in}}%
\pgfpathlineto{\pgfqpoint{5.454041in}{1.396313in}}%
\pgfpathlineto{\pgfqpoint{5.174780in}{1.016013in}}%
\pgfpathlineto{\pgfqpoint{5.073232in}{0.877157in}}%
\pgfpathlineto{\pgfqpoint{4.985915in}{0.758865in}}%
\pgfpathlineto{\pgfqpoint{4.842389in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{4.842389in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{4.608186in}{4.922343in}}%
\pgfpathlineto{\pgfqpoint{4.494867in}{4.768529in}}%
\pgfpathlineto{\pgfqpoint{4.381548in}{4.613803in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{4.510272in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{4.510272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.306002in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.315686,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118463in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{7.310380in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{7.501082in}{1.084819in}}%
\pgfpathlineto{\pgfqpoint{7.667796in}{1.313434in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{1.365390in}}%
\pgfpathmoveto{\pgfqpoint{4.306002in}{1.365390in}}%
\pgfpathlineto{\pgfqpoint{4.645959in}{1.832763in}}%
\pgfpathlineto{\pgfqpoint{4.857477in}{2.123132in}}%
\pgfpathlineto{\pgfqpoint{5.046247in}{2.382711in}}%
\pgfpathlineto{\pgfqpoint{5.158624in}{2.538457in}}%
\pgfpathlineto{\pgfqpoint{5.346313in}{2.798036in}}%
\pgfpathlineto{\pgfqpoint{5.609423in}{3.161445in}}%
\pgfpathlineto{\pgfqpoint{5.779148in}{3.398886in}}%
\pgfpathlineto{\pgfqpoint{5.831569in}{3.472939in}}%
\pgfpathlineto{\pgfqpoint{5.904825in}{3.576770in}}%
\pgfpathlineto{\pgfqpoint{5.941919in}{3.628686in}}%
\pgfpathlineto{\pgfqpoint{6.128737in}{3.888264in}}%
\pgfpathlineto{\pgfqpoint{6.203140in}{3.992096in}}%
\pgfpathlineto{\pgfqpoint{6.278257in}{4.095927in}}%
\pgfpathlineto{\pgfqpoint{6.392299in}{4.251674in}}%
\pgfpathlineto{\pgfqpoint{6.610153in}{4.548413in}}%
\pgfpathlineto{\pgfqpoint{6.761245in}{4.753570in}}%
\pgfpathlineto{\pgfqpoint{6.887943in}{4.926577in}}%
\pgfpathlineto{\pgfqpoint{6.987882in}{5.062023in}}%
\pgfpathlineto{\pgfqpoint{7.118463in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{7.705569in}{4.438344in}}%
\pgfpathlineto{\pgfqpoint{7.365612in}{3.970971in}}%
\pgfpathlineto{\pgfqpoint{7.154094in}{3.680602in}}%
\pgfpathlineto{\pgfqpoint{6.965324in}{3.421024in}}%
\pgfpathlineto{\pgfqpoint{6.852947in}{3.265277in}}%
\pgfpathlineto{\pgfqpoint{6.665258in}{3.005698in}}%
\pgfpathlineto{\pgfqpoint{6.402148in}{2.642289in}}%
\pgfpathlineto{\pgfqpoint{6.232423in}{2.404848in}}%
\pgfpathlineto{\pgfqpoint{6.180002in}{2.330795in}}%
\pgfpathlineto{\pgfqpoint{6.106746in}{2.226964in}}%
\pgfpathlineto{\pgfqpoint{6.069652in}{2.175048in}}%
\pgfpathlineto{\pgfqpoint{5.882834in}{1.915470in}}%
\pgfpathlineto{\pgfqpoint{5.808431in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{5.733313in}{1.707807in}}%
\pgfpathlineto{\pgfqpoint{5.619271in}{1.552060in}}%
\pgfpathlineto{\pgfqpoint{5.401418in}{1.255321in}}%
\pgfpathlineto{\pgfqpoint{5.250326in}{1.050164in}}%
\pgfpathlineto{\pgfqpoint{5.123627in}{0.877157in}}%
\pgfpathlineto{\pgfqpoint{5.023688in}{0.741711in}}%
\pgfpathlineto{\pgfqpoint{4.893108in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{4.893108in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{4.701190in}{4.978493in}}%
\pgfpathlineto{\pgfqpoint{4.510489in}{4.718915in}}%
\pgfpathlineto{\pgfqpoint{4.343775in}{4.490300in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{4.438344in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{4.438344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.306002in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071185in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{7.224229in}{0.773325in}}%
\pgfpathlineto{\pgfqpoint{7.452521in}{1.084819in}}%
\pgfpathlineto{\pgfqpoint{7.630023in}{1.328379in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{1.432359in}}%
\pgfpathmoveto{\pgfqpoint{4.306002in}{1.432359in}}%
\pgfpathlineto{\pgfqpoint{4.570413in}{1.796100in}}%
\pgfpathlineto{\pgfqpoint{4.922187in}{2.278879in}}%
\pgfpathlineto{\pgfqpoint{5.061461in}{2.470911in}}%
\pgfpathlineto{\pgfqpoint{5.223028in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{5.411350in}{2.953783in}}%
\pgfpathlineto{\pgfqpoint{5.561534in}{3.161445in}}%
\pgfpathlineto{\pgfqpoint{5.635864in}{3.265277in}}%
\pgfpathlineto{\pgfqpoint{5.820506in}{3.524855in}}%
\pgfpathlineto{\pgfqpoint{5.894089in}{3.628686in}}%
\pgfpathlineto{\pgfqpoint{5.968928in}{3.732517in}}%
\pgfpathlineto{\pgfqpoint{6.043838in}{3.836349in}}%
\pgfpathlineto{\pgfqpoint{6.194650in}{4.046483in}}%
\pgfpathlineto{\pgfqpoint{6.270196in}{4.150315in}}%
\pgfpathlineto{\pgfqpoint{6.535055in}{4.511252in}}%
\pgfpathlineto{\pgfqpoint{6.802827in}{4.874662in}}%
\pgfpathlineto{\pgfqpoint{6.917468in}{5.030409in}}%
\pgfpathlineto{\pgfqpoint{7.071185in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{7.705569in}{4.371375in}}%
\pgfpathlineto{\pgfqpoint{7.441158in}{4.007634in}}%
\pgfpathlineto{\pgfqpoint{7.089384in}{3.524855in}}%
\pgfpathlineto{\pgfqpoint{6.950109in}{3.332823in}}%
\pgfpathlineto{\pgfqpoint{6.788543in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{6.600220in}{2.849951in}}%
\pgfpathlineto{\pgfqpoint{6.450037in}{2.642289in}}%
\pgfpathlineto{\pgfqpoint{6.375707in}{2.538457in}}%
\pgfpathlineto{\pgfqpoint{6.191065in}{2.278879in}}%
\pgfpathlineto{\pgfqpoint{6.117481in}{2.175048in}}%
\pgfpathlineto{\pgfqpoint{6.042642in}{2.071217in}}%
\pgfpathlineto{\pgfqpoint{5.967732in}{1.967385in}}%
\pgfpathlineto{\pgfqpoint{5.816921in}{1.757251in}}%
\pgfpathlineto{\pgfqpoint{5.741375in}{1.653419in}}%
\pgfpathlineto{\pgfqpoint{5.476516in}{1.292482in}}%
\pgfpathlineto{\pgfqpoint{5.208744in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{5.094103in}{0.773325in}}%
\pgfpathlineto{\pgfqpoint{4.940385in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{4.940385in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{4.787342in}{5.030409in}}%
\pgfpathlineto{\pgfqpoint{4.559049in}{4.718915in}}%
\pgfpathlineto{\pgfqpoint{4.381548in}{4.475355in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{4.371375in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{4.371375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.306002in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.598039,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.026557in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{7.141101in}{0.721410in}}%
\pgfpathlineto{\pgfqpoint{7.330925in}{0.980988in}}%
\pgfpathlineto{\pgfqpoint{7.558147in}{1.292482in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{1.495259in}}%
\pgfpathmoveto{\pgfqpoint{4.306002in}{1.495259in}}%
\pgfpathlineto{\pgfqpoint{4.536014in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{4.951905in}{2.382711in}}%
\pgfpathlineto{\pgfqpoint{5.290979in}{2.849951in}}%
\pgfpathlineto{\pgfqpoint{5.403854in}{3.005698in}}%
\pgfpathlineto{\pgfqpoint{5.553652in}{3.213361in}}%
\pgfpathlineto{\pgfqpoint{5.665829in}{3.370547in}}%
\pgfpathlineto{\pgfqpoint{5.816921in}{3.582939in}}%
\pgfpathlineto{\pgfqpoint{5.892466in}{3.688759in}}%
\pgfpathlineto{\pgfqpoint{6.043558in}{3.898145in}}%
\pgfpathlineto{\pgfqpoint{6.148189in}{4.044011in}}%
\pgfpathlineto{\pgfqpoint{6.194650in}{4.108089in}}%
\pgfpathlineto{\pgfqpoint{6.270196in}{4.211354in}}%
\pgfpathlineto{\pgfqpoint{6.610153in}{4.673405in}}%
\pgfpathlineto{\pgfqpoint{6.723472in}{4.827070in}}%
\pgfpathlineto{\pgfqpoint{6.912337in}{5.083520in}}%
\pgfpathlineto{\pgfqpoint{7.026557in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{7.705569in}{4.308475in}}%
\pgfpathlineto{\pgfqpoint{7.475557in}{3.992096in}}%
\pgfpathlineto{\pgfqpoint{7.059666in}{3.421024in}}%
\pgfpathlineto{\pgfqpoint{6.720592in}{2.953783in}}%
\pgfpathlineto{\pgfqpoint{6.607717in}{2.798036in}}%
\pgfpathlineto{\pgfqpoint{6.457919in}{2.590373in}}%
\pgfpathlineto{\pgfqpoint{6.345742in}{2.433187in}}%
\pgfpathlineto{\pgfqpoint{6.194650in}{2.220795in}}%
\pgfpathlineto{\pgfqpoint{6.119104in}{2.114975in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{1.905589in}}%
\pgfpathlineto{\pgfqpoint{5.863381in}{1.759723in}}%
\pgfpathlineto{\pgfqpoint{5.816921in}{1.695645in}}%
\pgfpathlineto{\pgfqpoint{5.741375in}{1.592380in}}%
\pgfpathlineto{\pgfqpoint{5.401418in}{1.130329in}}%
\pgfpathlineto{\pgfqpoint{5.288099in}{0.976664in}}%
\pgfpathlineto{\pgfqpoint{5.099234in}{0.720214in}}%
\pgfpathlineto{\pgfqpoint{4.985013in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{4.985013in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{4.870469in}{5.082324in}}%
\pgfpathlineto{\pgfqpoint{4.680645in}{4.822746in}}%
\pgfpathlineto{\pgfqpoint{4.453424in}{4.511252in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{4.308475in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{4.308475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.306002in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.739216,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984082in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{7.101201in}{0.725296in}}%
\pgfpathlineto{\pgfqpoint{7.290066in}{0.984315in}}%
\pgfpathlineto{\pgfqpoint{7.667796in}{1.502816in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{1.554785in}}%
\pgfpathmoveto{\pgfqpoint{4.306002in}{1.554785in}}%
\pgfpathlineto{\pgfqpoint{4.570413in}{1.918276in}}%
\pgfpathlineto{\pgfqpoint{4.910369in}{2.385174in}}%
\pgfpathlineto{\pgfqpoint{5.174780in}{2.749403in}}%
\pgfpathlineto{\pgfqpoint{5.325872in}{2.957151in}}%
\pgfpathlineto{\pgfqpoint{5.473446in}{3.161445in}}%
\pgfpathlineto{\pgfqpoint{5.585140in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{5.779148in}{3.589617in}}%
\pgfpathlineto{\pgfqpoint{5.854693in}{3.695448in}}%
\pgfpathlineto{\pgfqpoint{5.930239in}{3.799970in}}%
\pgfpathlineto{\pgfqpoint{6.005785in}{3.904656in}}%
\pgfpathlineto{\pgfqpoint{6.119104in}{4.062657in}}%
\pgfpathlineto{\pgfqpoint{6.180955in}{4.147843in}}%
\pgfpathlineto{\pgfqpoint{6.270196in}{4.269426in}}%
\pgfpathlineto{\pgfqpoint{6.836791in}{5.038478in}}%
\pgfpathlineto{\pgfqpoint{6.984082in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{7.705569in}{4.248949in}}%
\pgfpathlineto{\pgfqpoint{7.441158in}{3.885458in}}%
\pgfpathlineto{\pgfqpoint{7.101201in}{3.418560in}}%
\pgfpathlineto{\pgfqpoint{6.836791in}{3.054331in}}%
\pgfpathlineto{\pgfqpoint{6.685699in}{2.846583in}}%
\pgfpathlineto{\pgfqpoint{6.538125in}{2.642289in}}%
\pgfpathlineto{\pgfqpoint{6.426430in}{2.486542in}}%
\pgfpathlineto{\pgfqpoint{6.232423in}{2.214117in}}%
\pgfpathlineto{\pgfqpoint{6.156877in}{2.108286in}}%
\pgfpathlineto{\pgfqpoint{6.081331in}{2.003764in}}%
\pgfpathlineto{\pgfqpoint{6.005785in}{1.899078in}}%
\pgfpathlineto{\pgfqpoint{5.892466in}{1.741077in}}%
\pgfpathlineto{\pgfqpoint{5.830616in}{1.655891in}}%
\pgfpathlineto{\pgfqpoint{5.741375in}{1.534308in}}%
\pgfpathlineto{\pgfqpoint{5.174780in}{0.765256in}}%
\pgfpathlineto{\pgfqpoint{5.027488in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{5.027488in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{4.910369in}{5.078438in}}%
\pgfpathlineto{\pgfqpoint{4.721504in}{4.819419in}}%
\pgfpathlineto{\pgfqpoint{4.343775in}{4.300919in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{4.248949in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{4.248949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.306002in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.880392,0.983555}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.943109in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{7.063428in}{0.729881in}}%
\pgfpathlineto{\pgfqpoint{7.214520in}{0.937449in}}%
\pgfpathlineto{\pgfqpoint{7.478931in}{1.300407in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{1.611729in}}%
\pgfpathmoveto{\pgfqpoint{4.306002in}{1.611729in}}%
\pgfpathlineto{\pgfqpoint{4.608186in}{2.027007in}}%
\pgfpathlineto{\pgfqpoint{4.834823in}{2.338222in}}%
\pgfpathlineto{\pgfqpoint{5.168872in}{2.798036in}}%
\pgfpathlineto{\pgfqpoint{5.288099in}{2.961890in}}%
\pgfpathlineto{\pgfqpoint{5.401418in}{3.118613in}}%
\pgfpathlineto{\pgfqpoint{5.514737in}{3.276205in}}%
\pgfpathlineto{\pgfqpoint{5.628056in}{3.434957in}}%
\pgfpathlineto{\pgfqpoint{5.816921in}{3.699759in}}%
\pgfpathlineto{\pgfqpoint{5.892466in}{3.804444in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{3.908889in}}%
\pgfpathlineto{\pgfqpoint{6.139967in}{4.147843in}}%
\pgfpathlineto{\pgfqpoint{6.216057in}{4.251674in}}%
\pgfpathlineto{\pgfqpoint{6.572380in}{4.735240in}}%
\pgfpathlineto{\pgfqpoint{6.723472in}{4.940042in}}%
\pgfpathlineto{\pgfqpoint{6.943109in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{7.705569in}{4.192005in}}%
\pgfpathlineto{\pgfqpoint{7.403385in}{3.776728in}}%
\pgfpathlineto{\pgfqpoint{7.176747in}{3.465512in}}%
\pgfpathlineto{\pgfqpoint{6.842698in}{3.005698in}}%
\pgfpathlineto{\pgfqpoint{6.723472in}{2.841844in}}%
\pgfpathlineto{\pgfqpoint{6.610153in}{2.685121in}}%
\pgfpathlineto{\pgfqpoint{6.496834in}{2.527529in}}%
\pgfpathlineto{\pgfqpoint{6.383515in}{2.368777in}}%
\pgfpathlineto{\pgfqpoint{6.194650in}{2.103975in}}%
\pgfpathlineto{\pgfqpoint{6.119104in}{1.999290in}}%
\pgfpathlineto{\pgfqpoint{6.043558in}{1.894845in}}%
\pgfpathlineto{\pgfqpoint{5.871604in}{1.655891in}}%
\pgfpathlineto{\pgfqpoint{5.795514in}{1.552060in}}%
\pgfpathlineto{\pgfqpoint{5.439191in}{1.068494in}}%
\pgfpathlineto{\pgfqpoint{5.288099in}{0.863692in}}%
\pgfpathlineto{\pgfqpoint{5.068461in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{5.068461in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{4.948142in}{5.073853in}}%
\pgfpathlineto{\pgfqpoint{4.797050in}{4.866285in}}%
\pgfpathlineto{\pgfqpoint{4.532640in}{4.503327in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{4.192005in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{4.192005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.306002in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,1.000000,0.869703}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.903307in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{7.025655in}{0.732812in}}%
\pgfpathlineto{\pgfqpoint{7.176747in}{0.940592in}}%
\pgfpathlineto{\pgfqpoint{7.395068in}{1.240566in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{1.666873in}}%
\pgfpathmoveto{\pgfqpoint{4.306002in}{1.666873in}}%
\pgfpathlineto{\pgfqpoint{4.608186in}{2.082057in}}%
\pgfpathlineto{\pgfqpoint{4.759277in}{2.289433in}}%
\pgfpathlineto{\pgfqpoint{5.166660in}{2.849951in}}%
\pgfpathlineto{\pgfqpoint{5.288099in}{3.016992in}}%
\pgfpathlineto{\pgfqpoint{5.401418in}{3.173900in}}%
\pgfpathlineto{\pgfqpoint{5.514737in}{3.331741in}}%
\pgfpathlineto{\pgfqpoint{5.665829in}{3.543515in}}%
\pgfpathlineto{\pgfqpoint{5.800922in}{3.732517in}}%
\pgfpathlineto{\pgfqpoint{5.875947in}{3.836349in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{3.963836in}}%
\pgfpathlineto{\pgfqpoint{6.081331in}{4.121613in}}%
\pgfpathlineto{\pgfqpoint{6.138241in}{4.199758in}}%
\pgfpathlineto{\pgfqpoint{6.252782in}{4.355505in}}%
\pgfpathlineto{\pgfqpoint{6.520637in}{4.718915in}}%
\pgfpathlineto{\pgfqpoint{6.647926in}{4.891210in}}%
\pgfpathlineto{\pgfqpoint{6.903307in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{7.705569in}{4.136861in}}%
\pgfpathlineto{\pgfqpoint{7.403385in}{3.721677in}}%
\pgfpathlineto{\pgfqpoint{7.252293in}{3.514301in}}%
\pgfpathlineto{\pgfqpoint{6.844911in}{2.953783in}}%
\pgfpathlineto{\pgfqpoint{6.723472in}{2.786743in}}%
\pgfpathlineto{\pgfqpoint{6.610153in}{2.629834in}}%
\pgfpathlineto{\pgfqpoint{6.496834in}{2.471993in}}%
\pgfpathlineto{\pgfqpoint{6.345742in}{2.260219in}}%
\pgfpathlineto{\pgfqpoint{6.210648in}{2.071217in}}%
\pgfpathlineto{\pgfqpoint{6.135623in}{1.967385in}}%
\pgfpathlineto{\pgfqpoint{6.043558in}{1.839898in}}%
\pgfpathlineto{\pgfqpoint{5.930239in}{1.682121in}}%
\pgfpathlineto{\pgfqpoint{5.873329in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{5.758789in}{1.448229in}}%
\pgfpathlineto{\pgfqpoint{5.490934in}{1.084819in}}%
\pgfpathlineto{\pgfqpoint{5.363645in}{0.912524in}}%
\pgfpathlineto{\pgfqpoint{5.108264in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{5.108264in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{4.985915in}{5.070922in}}%
\pgfpathlineto{\pgfqpoint{4.834823in}{4.863142in}}%
\pgfpathlineto{\pgfqpoint{4.616503in}{4.563168in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{4.136861in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{4.136861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.306002in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199241,1.000000,0.768501}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.864451in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{6.987882in}{0.734441in}}%
\pgfpathlineto{\pgfqpoint{7.138974in}{0.942322in}}%
\pgfpathlineto{\pgfqpoint{7.355894in}{1.240566in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{1.720694in}}%
\pgfpathmoveto{\pgfqpoint{4.306002in}{1.720694in}}%
\pgfpathlineto{\pgfqpoint{4.561116in}{2.071217in}}%
\pgfpathlineto{\pgfqpoint{4.721504in}{2.291230in}}%
\pgfpathlineto{\pgfqpoint{5.061461in}{2.759120in}}%
\pgfpathlineto{\pgfqpoint{5.278608in}{3.057614in}}%
\pgfpathlineto{\pgfqpoint{5.363645in}{3.175308in}}%
\pgfpathlineto{\pgfqpoint{5.476964in}{3.333000in}}%
\pgfpathlineto{\pgfqpoint{5.628056in}{3.544471in}}%
\pgfpathlineto{\pgfqpoint{5.762499in}{3.732517in}}%
\pgfpathlineto{\pgfqpoint{5.837386in}{3.836349in}}%
\pgfpathlineto{\pgfqpoint{5.949886in}{3.992096in}}%
\pgfpathlineto{\pgfqpoint{6.061845in}{4.147843in}}%
\pgfpathlineto{\pgfqpoint{6.137701in}{4.251674in}}%
\pgfpathlineto{\pgfqpoint{6.421288in}{4.636853in}}%
\pgfpathlineto{\pgfqpoint{6.723472in}{5.046304in}}%
\pgfpathlineto{\pgfqpoint{6.864451in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{7.705569in}{4.083040in}}%
\pgfpathlineto{\pgfqpoint{7.450455in}{3.732517in}}%
\pgfpathlineto{\pgfqpoint{7.290066in}{3.512504in}}%
\pgfpathlineto{\pgfqpoint{6.950109in}{3.044614in}}%
\pgfpathlineto{\pgfqpoint{6.732963in}{2.746120in}}%
\pgfpathlineto{\pgfqpoint{6.647926in}{2.628426in}}%
\pgfpathlineto{\pgfqpoint{6.534607in}{2.470734in}}%
\pgfpathlineto{\pgfqpoint{6.383515in}{2.259263in}}%
\pgfpathlineto{\pgfqpoint{6.249072in}{2.071217in}}%
\pgfpathlineto{\pgfqpoint{6.174184in}{1.967385in}}%
\pgfpathlineto{\pgfqpoint{6.061685in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{5.949725in}{1.655891in}}%
\pgfpathlineto{\pgfqpoint{5.873870in}{1.552060in}}%
\pgfpathlineto{\pgfqpoint{5.590283in}{1.166881in}}%
\pgfpathlineto{\pgfqpoint{5.288099in}{0.757430in}}%
\pgfpathlineto{\pgfqpoint{5.147120in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{5.147120in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{5.023688in}{5.069293in}}%
\pgfpathlineto{\pgfqpoint{4.872596in}{4.861412in}}%
\pgfpathlineto{\pgfqpoint{4.655677in}{4.563168in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{4.083040in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{4.083040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.306002in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.313093,1.000000,0.654649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826355in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{6.977973in}{0.773325in}}%
\pgfpathlineto{\pgfqpoint{7.430990in}{1.396313in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{1.773585in}}%
\pgfpathmoveto{\pgfqpoint{4.306002in}{1.773585in}}%
\pgfpathlineto{\pgfqpoint{4.494867in}{2.033100in}}%
\pgfpathlineto{\pgfqpoint{4.721504in}{2.344048in}}%
\pgfpathlineto{\pgfqpoint{4.910369in}{2.604194in}}%
\pgfpathlineto{\pgfqpoint{5.278101in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{5.363645in}{3.227996in}}%
\pgfpathlineto{\pgfqpoint{5.476964in}{3.385780in}}%
\pgfpathlineto{\pgfqpoint{5.816921in}{3.860172in}}%
\pgfpathlineto{\pgfqpoint{5.912259in}{3.992096in}}%
\pgfpathlineto{\pgfqpoint{6.043558in}{4.174526in}}%
\pgfpathlineto{\pgfqpoint{6.099908in}{4.251674in}}%
\pgfpathlineto{\pgfqpoint{6.367293in}{4.615083in}}%
\pgfpathlineto{\pgfqpoint{6.673926in}{5.030409in}}%
\pgfpathlineto{\pgfqpoint{6.826355in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{7.705569in}{4.030149in}}%
\pgfpathlineto{\pgfqpoint{7.516704in}{3.770634in}}%
\pgfpathlineto{\pgfqpoint{7.290066in}{3.459686in}}%
\pgfpathlineto{\pgfqpoint{7.101201in}{3.199540in}}%
\pgfpathlineto{\pgfqpoint{6.733469in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{6.647926in}{2.575738in}}%
\pgfpathlineto{\pgfqpoint{6.534607in}{2.417954in}}%
\pgfpathlineto{\pgfqpoint{6.194650in}{1.943562in}}%
\pgfpathlineto{\pgfqpoint{6.099312in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{1.629208in}}%
\pgfpathlineto{\pgfqpoint{5.911662in}{1.552060in}}%
\pgfpathlineto{\pgfqpoint{5.644277in}{1.188651in}}%
\pgfpathlineto{\pgfqpoint{5.337644in}{0.773325in}}%
\pgfpathlineto{\pgfqpoint{5.185216in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{5.185216in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{5.033598in}{5.030409in}}%
\pgfpathlineto{\pgfqpoint{4.580581in}{4.407421in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{4.030149in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{4.030149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.306002in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.426945,1.000000,0.540797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788844in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{6.950109in}{0.786850in}}%
\pgfpathlineto{\pgfqpoint{7.516704in}{1.566161in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{1.825864in}}%
\pgfpathmoveto{\pgfqpoint{4.306002in}{1.825864in}}%
\pgfpathlineto{\pgfqpoint{4.457094in}{2.033362in}}%
\pgfpathlineto{\pgfqpoint{4.683732in}{2.344114in}}%
\pgfpathlineto{\pgfqpoint{4.862531in}{2.590373in}}%
\pgfpathlineto{\pgfqpoint{5.051849in}{2.849951in}}%
\pgfpathlineto{\pgfqpoint{5.250326in}{3.122922in}}%
\pgfpathlineto{\pgfqpoint{5.363645in}{3.279809in}}%
\pgfpathlineto{\pgfqpoint{5.502255in}{3.472939in}}%
\pgfpathlineto{\pgfqpoint{5.800172in}{3.888264in}}%
\pgfpathlineto{\pgfqpoint{5.930239in}{4.068673in}}%
\pgfpathlineto{\pgfqpoint{6.005785in}{4.173537in}}%
\pgfpathlineto{\pgfqpoint{6.062751in}{4.251674in}}%
\pgfpathlineto{\pgfqpoint{6.329986in}{4.615083in}}%
\pgfpathlineto{\pgfqpoint{6.674732in}{5.082324in}}%
\pgfpathlineto{\pgfqpoint{6.788844in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{7.705569in}{3.977870in}}%
\pgfpathlineto{\pgfqpoint{7.554477in}{3.770372in}}%
\pgfpathlineto{\pgfqpoint{7.327839in}{3.459620in}}%
\pgfpathlineto{\pgfqpoint{7.149040in}{3.213361in}}%
\pgfpathlineto{\pgfqpoint{6.959722in}{2.953783in}}%
\pgfpathlineto{\pgfqpoint{6.761245in}{2.680812in}}%
\pgfpathlineto{\pgfqpoint{6.647926in}{2.523925in}}%
\pgfpathlineto{\pgfqpoint{6.509316in}{2.330795in}}%
\pgfpathlineto{\pgfqpoint{6.211398in}{1.915470in}}%
\pgfpathlineto{\pgfqpoint{6.081331in}{1.735061in}}%
\pgfpathlineto{\pgfqpoint{6.005785in}{1.630197in}}%
\pgfpathlineto{\pgfqpoint{5.948820in}{1.552060in}}%
\pgfpathlineto{\pgfqpoint{5.681585in}{1.188651in}}%
\pgfpathlineto{\pgfqpoint{5.336839in}{0.721410in}}%
\pgfpathlineto{\pgfqpoint{5.222727in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{5.222727in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{5.061461in}{5.016884in}}%
\pgfpathlineto{\pgfqpoint{4.494867in}{4.237573in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{3.977870in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{3.977870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.306002in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.540797,1.000000,0.426945}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.751738in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{6.940658in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{7.176747in}{1.150535in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{1.877791in}}%
\pgfpathmoveto{\pgfqpoint{4.306002in}{1.877791in}}%
\pgfpathlineto{\pgfqpoint{4.447041in}{2.071217in}}%
\pgfpathlineto{\pgfqpoint{4.608186in}{2.291814in}}%
\pgfpathlineto{\pgfqpoint{4.872596in}{2.655353in}}%
\pgfpathlineto{\pgfqpoint{5.052455in}{2.901867in}}%
\pgfpathlineto{\pgfqpoint{5.250326in}{3.174049in}}%
\pgfpathlineto{\pgfqpoint{5.363645in}{3.331004in}}%
\pgfpathlineto{\pgfqpoint{5.514737in}{3.541494in}}%
\pgfpathlineto{\pgfqpoint{5.741375in}{3.857549in}}%
\pgfpathlineto{\pgfqpoint{6.026032in}{4.251674in}}%
\pgfpathlineto{\pgfqpoint{6.270196in}{4.583958in}}%
\pgfpathlineto{\pgfqpoint{6.383515in}{4.737364in}}%
\pgfpathlineto{\pgfqpoint{6.534607in}{4.941775in}}%
\pgfpathlineto{\pgfqpoint{6.647926in}{5.096164in}}%
\pgfpathlineto{\pgfqpoint{6.751738in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{7.705569in}{3.925943in}}%
\pgfpathlineto{\pgfqpoint{7.564530in}{3.732517in}}%
\pgfpathlineto{\pgfqpoint{7.403385in}{3.511920in}}%
\pgfpathlineto{\pgfqpoint{7.138974in}{3.148381in}}%
\pgfpathlineto{\pgfqpoint{6.959116in}{2.901867in}}%
\pgfpathlineto{\pgfqpoint{6.761245in}{2.629685in}}%
\pgfpathlineto{\pgfqpoint{6.647926in}{2.472730in}}%
\pgfpathlineto{\pgfqpoint{6.496834in}{2.262240in}}%
\pgfpathlineto{\pgfqpoint{6.270196in}{1.946185in}}%
\pgfpathlineto{\pgfqpoint{5.985539in}{1.552060in}}%
\pgfpathlineto{\pgfqpoint{5.741375in}{1.219776in}}%
\pgfpathlineto{\pgfqpoint{5.628056in}{1.066370in}}%
\pgfpathlineto{\pgfqpoint{5.476964in}{0.861959in}}%
\pgfpathlineto{\pgfqpoint{5.363645in}{0.707570in}}%
\pgfpathlineto{\pgfqpoint{5.259832in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{5.259832in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{5.070913in}{4.978493in}}%
\pgfpathlineto{\pgfqpoint{4.834823in}{4.653199in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{3.925943in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{3.925943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.306002in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654649,1.000000,0.313093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.714851in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{6.912337in}{0.837482in}}%
\pgfpathlineto{\pgfqpoint{7.252293in}{1.306041in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{1.929595in}}%
\pgfpathmoveto{\pgfqpoint{4.306002in}{1.929595in}}%
\pgfpathlineto{\pgfqpoint{4.419321in}{2.084775in}}%
\pgfpathlineto{\pgfqpoint{4.570413in}{2.291483in}}%
\pgfpathlineto{\pgfqpoint{4.834823in}{2.654660in}}%
\pgfpathlineto{\pgfqpoint{4.985915in}{2.861273in}}%
\pgfpathlineto{\pgfqpoint{5.242029in}{3.213361in}}%
\pgfpathlineto{\pgfqpoint{5.325872in}{3.329388in}}%
\pgfpathlineto{\pgfqpoint{5.476964in}{3.539568in}}%
\pgfpathlineto{\pgfqpoint{5.764591in}{3.940180in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{4.222114in}}%
\pgfpathlineto{\pgfqpoint{6.027656in}{4.303590in}}%
\pgfpathlineto{\pgfqpoint{6.194650in}{4.530840in}}%
\pgfpathlineto{\pgfqpoint{6.307969in}{4.684767in}}%
\pgfpathlineto{\pgfqpoint{6.534607in}{4.991652in}}%
\pgfpathlineto{\pgfqpoint{6.647926in}{5.146406in}}%
\pgfpathlineto{\pgfqpoint{6.714851in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{7.705569in}{3.874140in}}%
\pgfpathlineto{\pgfqpoint{7.592250in}{3.718959in}}%
\pgfpathlineto{\pgfqpoint{7.441158in}{3.512251in}}%
\pgfpathlineto{\pgfqpoint{7.176747in}{3.149074in}}%
\pgfpathlineto{\pgfqpoint{7.025655in}{2.942461in}}%
\pgfpathlineto{\pgfqpoint{6.769542in}{2.590373in}}%
\pgfpathlineto{\pgfqpoint{6.685699in}{2.474346in}}%
\pgfpathlineto{\pgfqpoint{6.534607in}{2.264166in}}%
\pgfpathlineto{\pgfqpoint{6.246980in}{1.863554in}}%
\pgfpathlineto{\pgfqpoint{6.043558in}{1.581620in}}%
\pgfpathlineto{\pgfqpoint{5.983915in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{5.816921in}{1.272894in}}%
\pgfpathlineto{\pgfqpoint{5.703602in}{1.118968in}}%
\pgfpathlineto{\pgfqpoint{5.476964in}{0.812082in}}%
\pgfpathlineto{\pgfqpoint{5.363645in}{0.657328in}}%
\pgfpathlineto{\pgfqpoint{5.296719in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{5.296719in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{5.099234in}{4.966252in}}%
\pgfpathlineto{\pgfqpoint{4.759277in}{4.497693in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{3.874140in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{3.874140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.306002in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768501,1.000000,0.199241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677982in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{6.874564in}{0.836723in}}%
\pgfpathlineto{\pgfqpoint{7.138974in}{1.201662in}}%
\pgfpathlineto{\pgfqpoint{7.619568in}{1.863554in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{1.981502in}}%
\pgfpathmoveto{\pgfqpoint{4.306002in}{1.981502in}}%
\pgfpathlineto{\pgfqpoint{4.457094in}{2.187954in}}%
\pgfpathlineto{\pgfqpoint{4.561322in}{2.330795in}}%
\pgfpathlineto{\pgfqpoint{4.750239in}{2.590373in}}%
\pgfpathlineto{\pgfqpoint{4.910369in}{2.808540in}}%
\pgfpathlineto{\pgfqpoint{5.061461in}{3.015767in}}%
\pgfpathlineto{\pgfqpoint{5.250326in}{3.275469in}}%
\pgfpathlineto{\pgfqpoint{5.363645in}{3.432583in}}%
\pgfpathlineto{\pgfqpoint{5.590283in}{3.748144in}}%
\pgfpathlineto{\pgfqpoint{5.741375in}{3.958435in}}%
\pgfpathlineto{\pgfqpoint{5.930239in}{4.220201in}}%
\pgfpathlineto{\pgfqpoint{5.991230in}{4.303590in}}%
\pgfpathlineto{\pgfqpoint{6.156877in}{4.528896in}}%
\pgfpathlineto{\pgfqpoint{6.270196in}{4.683025in}}%
\pgfpathlineto{\pgfqpoint{6.496834in}{4.990124in}}%
\pgfpathlineto{\pgfqpoint{6.610153in}{5.145018in}}%
\pgfpathlineto{\pgfqpoint{6.677982in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{7.705569in}{3.822232in}}%
\pgfpathlineto{\pgfqpoint{7.554477in}{3.615780in}}%
\pgfpathlineto{\pgfqpoint{7.450248in}{3.472939in}}%
\pgfpathlineto{\pgfqpoint{7.261332in}{3.213361in}}%
\pgfpathlineto{\pgfqpoint{7.101201in}{2.995194in}}%
\pgfpathlineto{\pgfqpoint{6.950109in}{2.787967in}}%
\pgfpathlineto{\pgfqpoint{6.761245in}{2.528265in}}%
\pgfpathlineto{\pgfqpoint{6.647926in}{2.371151in}}%
\pgfpathlineto{\pgfqpoint{6.421288in}{2.055590in}}%
\pgfpathlineto{\pgfqpoint{6.270196in}{1.845299in}}%
\pgfpathlineto{\pgfqpoint{6.081331in}{1.583533in}}%
\pgfpathlineto{\pgfqpoint{6.020340in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{5.854693in}{1.274838in}}%
\pgfpathlineto{\pgfqpoint{5.741375in}{1.120709in}}%
\pgfpathlineto{\pgfqpoint{5.514737in}{0.813610in}}%
\pgfpathlineto{\pgfqpoint{5.401418in}{0.658716in}}%
\pgfpathlineto{\pgfqpoint{5.333589in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{5.333589in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{5.137007in}{4.967011in}}%
\pgfpathlineto{\pgfqpoint{4.872596in}{4.602072in}}%
\pgfpathlineto{\pgfqpoint{4.392002in}{3.940180in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{3.822232in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{3.822232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.306002in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.869703,1.000000,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640912in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{6.836791in}{0.836299in}}%
\pgfpathlineto{\pgfqpoint{7.063428in}{1.149709in}}%
\pgfpathlineto{\pgfqpoint{7.554477in}{1.826714in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{2.033770in}}%
\pgfpathmoveto{\pgfqpoint{4.306002in}{2.033770in}}%
\pgfpathlineto{\pgfqpoint{4.532640in}{2.343688in}}%
\pgfpathlineto{\pgfqpoint{4.683732in}{2.551201in}}%
\pgfpathlineto{\pgfqpoint{4.759277in}{2.654021in}}%
\pgfpathlineto{\pgfqpoint{4.910369in}{2.859541in}}%
\pgfpathlineto{\pgfqpoint{5.099234in}{3.118456in}}%
\pgfpathlineto{\pgfqpoint{5.212553in}{3.274151in}}%
\pgfpathlineto{\pgfqpoint{5.325872in}{3.431058in}}%
\pgfpathlineto{\pgfqpoint{5.552510in}{3.746202in}}%
\pgfpathlineto{\pgfqpoint{5.766489in}{4.044011in}}%
\pgfpathlineto{\pgfqpoint{5.892466in}{4.218465in}}%
\pgfpathlineto{\pgfqpoint{5.954685in}{4.303590in}}%
\pgfpathlineto{\pgfqpoint{6.156877in}{4.578543in}}%
\pgfpathlineto{\pgfqpoint{6.270196in}{4.732564in}}%
\pgfpathlineto{\pgfqpoint{6.451505in}{4.978493in}}%
\pgfpathlineto{\pgfqpoint{6.603167in}{5.186156in}}%
\pgfpathlineto{\pgfqpoint{6.640912in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{7.705569in}{3.769964in}}%
\pgfpathlineto{\pgfqpoint{7.478931in}{3.460046in}}%
\pgfpathlineto{\pgfqpoint{7.327839in}{3.252533in}}%
\pgfpathlineto{\pgfqpoint{7.252293in}{3.149713in}}%
\pgfpathlineto{\pgfqpoint{7.101201in}{2.944193in}}%
\pgfpathlineto{\pgfqpoint{6.912337in}{2.685278in}}%
\pgfpathlineto{\pgfqpoint{6.799018in}{2.529583in}}%
\pgfpathlineto{\pgfqpoint{6.685699in}{2.372676in}}%
\pgfpathlineto{\pgfqpoint{6.459061in}{2.057532in}}%
\pgfpathlineto{\pgfqpoint{6.245082in}{1.759723in}}%
\pgfpathlineto{\pgfqpoint{6.119104in}{1.585269in}}%
\pgfpathlineto{\pgfqpoint{6.056886in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{5.854693in}{1.225191in}}%
\pgfpathlineto{\pgfqpoint{5.741375in}{1.071170in}}%
\pgfpathlineto{\pgfqpoint{5.560065in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{5.408404in}{0.617578in}}%
\pgfpathlineto{\pgfqpoint{5.370659in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{5.370659in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{5.174780in}{4.967435in}}%
\pgfpathlineto{\pgfqpoint{4.948142in}{4.654025in}}%
\pgfpathlineto{\pgfqpoint{4.457094in}{3.977020in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{3.769964in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{3.769964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.306002in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983555,0.944808,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.603397in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{6.799018in}{0.836548in}}%
\pgfpathlineto{\pgfqpoint{7.025655in}{1.150665in}}%
\pgfpathlineto{\pgfqpoint{7.466867in}{1.759723in}}%
\pgfpathlineto{\pgfqpoint{7.630023in}{1.983517in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{2.086711in}}%
\pgfpathmoveto{\pgfqpoint{4.306002in}{2.086711in}}%
\pgfpathlineto{\pgfqpoint{4.484600in}{2.330795in}}%
\pgfpathlineto{\pgfqpoint{4.645959in}{2.552093in}}%
\pgfpathlineto{\pgfqpoint{4.721504in}{2.654651in}}%
\pgfpathlineto{\pgfqpoint{4.872596in}{2.859517in}}%
\pgfpathlineto{\pgfqpoint{4.985915in}{3.014468in}}%
\pgfpathlineto{\pgfqpoint{5.212553in}{3.325464in}}%
\pgfpathlineto{\pgfqpoint{5.356395in}{3.524855in}}%
\pgfpathlineto{\pgfqpoint{5.514737in}{3.744816in}}%
\pgfpathlineto{\pgfqpoint{5.779148in}{4.112747in}}%
\pgfpathlineto{\pgfqpoint{5.854693in}{4.217178in}}%
\pgfpathlineto{\pgfqpoint{5.917822in}{4.303590in}}%
\pgfpathlineto{\pgfqpoint{6.156877in}{4.628536in}}%
\pgfpathlineto{\pgfqpoint{6.307969in}{4.833824in}}%
\pgfpathlineto{\pgfqpoint{6.421288in}{4.988014in}}%
\pgfpathlineto{\pgfqpoint{6.528008in}{5.134240in}}%
\pgfpathlineto{\pgfqpoint{6.603397in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{7.705569in}{3.717023in}}%
\pgfpathlineto{\pgfqpoint{7.526971in}{3.472939in}}%
\pgfpathlineto{\pgfqpoint{7.365612in}{3.251641in}}%
\pgfpathlineto{\pgfqpoint{7.290066in}{3.149083in}}%
\pgfpathlineto{\pgfqpoint{7.138974in}{2.944217in}}%
\pgfpathlineto{\pgfqpoint{7.025655in}{2.789266in}}%
\pgfpathlineto{\pgfqpoint{6.799018in}{2.478270in}}%
\pgfpathlineto{\pgfqpoint{6.655175in}{2.278879in}}%
\pgfpathlineto{\pgfqpoint{6.496834in}{2.058918in}}%
\pgfpathlineto{\pgfqpoint{6.232423in}{1.690987in}}%
\pgfpathlineto{\pgfqpoint{6.156877in}{1.586556in}}%
\pgfpathlineto{\pgfqpoint{6.093749in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{5.854693in}{1.175198in}}%
\pgfpathlineto{\pgfqpoint{5.703602in}{0.969910in}}%
\pgfpathlineto{\pgfqpoint{5.590283in}{0.815720in}}%
\pgfpathlineto{\pgfqpoint{5.483563in}{0.669494in}}%
\pgfpathlineto{\pgfqpoint{5.408174in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{5.408174in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{5.212553in}{4.967186in}}%
\pgfpathlineto{\pgfqpoint{4.985915in}{4.653069in}}%
\pgfpathlineto{\pgfqpoint{4.544704in}{4.044011in}}%
\pgfpathlineto{\pgfqpoint{4.381548in}{3.820217in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{3.717023in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{3.717023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.306002in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.814089,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.565151in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{6.799018in}{0.890481in}}%
\pgfpathlineto{\pgfqpoint{6.976267in}{1.136735in}}%
\pgfpathlineto{\pgfqpoint{7.138974in}{1.361865in}}%
\pgfpathlineto{\pgfqpoint{7.365612in}{1.674939in}}%
\pgfpathlineto{\pgfqpoint{7.502798in}{1.863554in}}%
\pgfpathlineto{\pgfqpoint{7.654617in}{2.071217in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{2.140700in}}%
\pgfpathmoveto{\pgfqpoint{4.306002in}{2.140700in}}%
\pgfpathlineto{\pgfqpoint{4.445100in}{2.330795in}}%
\pgfpathlineto{\pgfqpoint{4.608186in}{2.554052in}}%
\pgfpathlineto{\pgfqpoint{4.683732in}{2.656316in}}%
\pgfpathlineto{\pgfqpoint{4.834823in}{2.860496in}}%
\pgfpathlineto{\pgfqpoint{4.948142in}{3.015010in}}%
\pgfpathlineto{\pgfqpoint{5.174780in}{3.325496in}}%
\pgfpathlineto{\pgfqpoint{5.288099in}{3.482360in}}%
\pgfpathlineto{\pgfqpoint{5.552510in}{3.849461in}}%
\pgfpathlineto{\pgfqpoint{5.741375in}{4.112242in}}%
\pgfpathlineto{\pgfqpoint{5.816921in}{4.216644in}}%
\pgfpathlineto{\pgfqpoint{5.880417in}{4.303590in}}%
\pgfpathlineto{\pgfqpoint{6.262346in}{4.822746in}}%
\pgfpathlineto{\pgfqpoint{6.459061in}{5.091726in}}%
\pgfpathlineto{\pgfqpoint{6.565151in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{7.705569in}{3.663034in}}%
\pgfpathlineto{\pgfqpoint{7.566470in}{3.472939in}}%
\pgfpathlineto{\pgfqpoint{7.403385in}{3.249682in}}%
\pgfpathlineto{\pgfqpoint{7.327839in}{3.147418in}}%
\pgfpathlineto{\pgfqpoint{7.176747in}{2.943238in}}%
\pgfpathlineto{\pgfqpoint{7.063428in}{2.788724in}}%
\pgfpathlineto{\pgfqpoint{6.836791in}{2.478238in}}%
\pgfpathlineto{\pgfqpoint{6.723472in}{2.321374in}}%
\pgfpathlineto{\pgfqpoint{6.459061in}{1.954273in}}%
\pgfpathlineto{\pgfqpoint{6.270196in}{1.691492in}}%
\pgfpathlineto{\pgfqpoint{6.194650in}{1.587090in}}%
\pgfpathlineto{\pgfqpoint{6.131153in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{5.749225in}{0.980988in}}%
\pgfpathlineto{\pgfqpoint{5.552510in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{5.446420in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{5.446420in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{5.212553in}{4.913253in}}%
\pgfpathlineto{\pgfqpoint{5.035304in}{4.666999in}}%
\pgfpathlineto{\pgfqpoint{4.872596in}{4.441869in}}%
\pgfpathlineto{\pgfqpoint{4.645959in}{4.128795in}}%
\pgfpathlineto{\pgfqpoint{4.508772in}{3.940180in}}%
\pgfpathlineto{\pgfqpoint{4.356954in}{3.732517in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{3.663034in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{3.663034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.306002in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.683370,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525824in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{6.786700in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{6.898409in}{1.084819in}}%
\pgfpathlineto{\pgfqpoint{7.010627in}{1.240566in}}%
\pgfpathlineto{\pgfqpoint{7.214520in}{1.522706in}}%
\pgfpathlineto{\pgfqpoint{7.365612in}{1.731070in}}%
\pgfpathlineto{\pgfqpoint{7.499960in}{1.915470in}}%
\pgfpathlineto{\pgfqpoint{7.667796in}{2.144651in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{2.196158in}}%
\pgfpathmoveto{\pgfqpoint{4.306002in}{2.196158in}}%
\pgfpathlineto{\pgfqpoint{4.442400in}{2.382711in}}%
\pgfpathlineto{\pgfqpoint{4.556414in}{2.538457in}}%
\pgfpathlineto{\pgfqpoint{4.671871in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{4.759277in}{2.811800in}}%
\pgfpathlineto{\pgfqpoint{4.864056in}{2.953783in}}%
\pgfpathlineto{\pgfqpoint{4.948142in}{3.068393in}}%
\pgfpathlineto{\pgfqpoint{5.130006in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{5.212553in}{3.431157in}}%
\pgfpathlineto{\pgfqpoint{5.552510in}{3.902702in}}%
\pgfpathlineto{\pgfqpoint{5.703602in}{4.112863in}}%
\pgfpathlineto{\pgfqpoint{5.779148in}{4.217223in}}%
\pgfpathlineto{\pgfqpoint{5.842207in}{4.303590in}}%
\pgfpathlineto{\pgfqpoint{5.930239in}{4.422863in}}%
\pgfpathlineto{\pgfqpoint{6.033712in}{4.563168in}}%
\pgfpathlineto{\pgfqpoint{6.232423in}{4.834246in}}%
\pgfpathlineto{\pgfqpoint{6.345742in}{4.989425in}}%
\pgfpathlineto{\pgfqpoint{6.421288in}{5.093416in}}%
\pgfpathlineto{\pgfqpoint{6.525824in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{7.705569in}{3.607576in}}%
\pgfpathlineto{\pgfqpoint{7.569170in}{3.421024in}}%
\pgfpathlineto{\pgfqpoint{7.455157in}{3.265277in}}%
\pgfpathlineto{\pgfqpoint{7.339700in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{7.252293in}{2.991934in}}%
\pgfpathlineto{\pgfqpoint{7.147515in}{2.849951in}}%
\pgfpathlineto{\pgfqpoint{7.063428in}{2.735341in}}%
\pgfpathlineto{\pgfqpoint{6.881565in}{2.486542in}}%
\pgfpathlineto{\pgfqpoint{6.799018in}{2.372577in}}%
\pgfpathlineto{\pgfqpoint{6.459061in}{1.901032in}}%
\pgfpathlineto{\pgfqpoint{6.307969in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{6.232423in}{1.586511in}}%
\pgfpathlineto{\pgfqpoint{6.169364in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{6.081331in}{1.380871in}}%
\pgfpathlineto{\pgfqpoint{5.977859in}{1.240566in}}%
\pgfpathlineto{\pgfqpoint{5.779148in}{0.969488in}}%
\pgfpathlineto{\pgfqpoint{5.665829in}{0.814309in}}%
\pgfpathlineto{\pgfqpoint{5.590283in}{0.710319in}}%
\pgfpathlineto{\pgfqpoint{5.485747in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{5.485747in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{5.224870in}{4.874662in}}%
\pgfpathlineto{\pgfqpoint{5.113161in}{4.718915in}}%
\pgfpathlineto{\pgfqpoint{5.000944in}{4.563168in}}%
\pgfpathlineto{\pgfqpoint{4.797050in}{4.281028in}}%
\pgfpathlineto{\pgfqpoint{4.645959in}{4.072664in}}%
\pgfpathlineto{\pgfqpoint{4.511611in}{3.888264in}}%
\pgfpathlineto{\pgfqpoint{4.343775in}{3.659083in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{3.607576in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{3.607576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.306002in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.552651,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484965in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{6.987882in}{1.267635in}}%
\pgfpathlineto{\pgfqpoint{7.155859in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{7.344256in}{1.759723in}}%
\pgfpathlineto{\pgfqpoint{7.516704in}{1.995928in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{2.253519in}}%
\pgfpathmoveto{\pgfqpoint{4.306002in}{2.253519in}}%
\pgfpathlineto{\pgfqpoint{4.514846in}{2.538457in}}%
\pgfpathlineto{\pgfqpoint{4.630651in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{4.721504in}{2.816061in}}%
\pgfpathlineto{\pgfqpoint{4.823485in}{2.953783in}}%
\pgfpathlineto{\pgfqpoint{4.910369in}{3.071857in}}%
\pgfpathlineto{\pgfqpoint{5.061461in}{3.278103in}}%
\pgfpathlineto{\pgfqpoint{5.137007in}{3.381932in}}%
\pgfpathlineto{\pgfqpoint{5.363645in}{3.695407in}}%
\pgfpathlineto{\pgfqpoint{5.502691in}{3.888264in}}%
\pgfpathlineto{\pgfqpoint{5.727098in}{4.199758in}}%
\pgfpathlineto{\pgfqpoint{5.816921in}{4.322721in}}%
\pgfpathlineto{\pgfqpoint{5.892466in}{4.425035in}}%
\pgfpathlineto{\pgfqpoint{6.005785in}{4.578546in}}%
\pgfpathlineto{\pgfqpoint{6.119104in}{4.733202in}}%
\pgfpathlineto{\pgfqpoint{6.222303in}{4.874662in}}%
\pgfpathlineto{\pgfqpoint{6.459061in}{5.202052in}}%
\pgfpathlineto{\pgfqpoint{6.484965in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{7.705569in}{3.550215in}}%
\pgfpathlineto{\pgfqpoint{7.496725in}{3.265277in}}%
\pgfpathlineto{\pgfqpoint{7.380920in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{7.290066in}{2.987673in}}%
\pgfpathlineto{\pgfqpoint{7.188086in}{2.849951in}}%
\pgfpathlineto{\pgfqpoint{7.101201in}{2.731877in}}%
\pgfpathlineto{\pgfqpoint{6.950109in}{2.525631in}}%
\pgfpathlineto{\pgfqpoint{6.874564in}{2.421802in}}%
\pgfpathlineto{\pgfqpoint{6.647926in}{2.108327in}}%
\pgfpathlineto{\pgfqpoint{6.508880in}{1.915470in}}%
\pgfpathlineto{\pgfqpoint{6.284473in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{6.194650in}{1.481013in}}%
\pgfpathlineto{\pgfqpoint{6.119104in}{1.378699in}}%
\pgfpathlineto{\pgfqpoint{6.005785in}{1.225188in}}%
\pgfpathlineto{\pgfqpoint{5.892466in}{1.070532in}}%
\pgfpathlineto{\pgfqpoint{5.789267in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{5.552510in}{0.601682in}}%
\pgfpathlineto{\pgfqpoint{5.526606in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{5.526606in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{5.023688in}{4.536099in}}%
\pgfpathlineto{\pgfqpoint{4.855712in}{4.303590in}}%
\pgfpathlineto{\pgfqpoint{4.667315in}{4.044011in}}%
\pgfpathlineto{\pgfqpoint{4.494867in}{3.807806in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{3.550215in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{3.550215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.306002in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.421932,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.441968in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{6.849573in}{1.136735in}}%
\pgfpathlineto{\pgfqpoint{6.961434in}{1.292482in}}%
\pgfpathlineto{\pgfqpoint{7.101201in}{1.485886in}}%
\pgfpathlineto{\pgfqpoint{7.186864in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{7.376004in}{1.863554in}}%
\pgfpathlineto{\pgfqpoint{7.566100in}{2.123132in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{2.313197in}}%
\pgfpathmoveto{\pgfqpoint{4.306002in}{2.313197in}}%
\pgfpathlineto{\pgfqpoint{4.433253in}{2.486542in}}%
\pgfpathlineto{\pgfqpoint{4.532640in}{2.620397in}}%
\pgfpathlineto{\pgfqpoint{4.626668in}{2.746120in}}%
\pgfpathlineto{\pgfqpoint{4.721504in}{2.873272in}}%
\pgfpathlineto{\pgfqpoint{4.819586in}{3.005698in}}%
\pgfpathlineto{\pgfqpoint{4.910369in}{3.128973in}}%
\pgfpathlineto{\pgfqpoint{5.023688in}{3.283593in}}%
\pgfpathlineto{\pgfqpoint{5.099234in}{3.387362in}}%
\pgfpathlineto{\pgfqpoint{5.250326in}{3.596257in}}%
\pgfpathlineto{\pgfqpoint{5.476964in}{3.909608in}}%
\pgfpathlineto{\pgfqpoint{5.648539in}{4.147843in}}%
\pgfpathlineto{\pgfqpoint{5.741375in}{4.275521in}}%
\pgfpathlineto{\pgfqpoint{5.816921in}{4.378350in}}%
\pgfpathlineto{\pgfqpoint{6.005785in}{4.634319in}}%
\pgfpathlineto{\pgfqpoint{6.081331in}{4.737715in}}%
\pgfpathlineto{\pgfqpoint{6.156877in}{4.841734in}}%
\pgfpathlineto{\pgfqpoint{6.232423in}{4.946309in}}%
\pgfpathlineto{\pgfqpoint{6.330396in}{5.082324in}}%
\pgfpathlineto{\pgfqpoint{6.441968in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{7.705569in}{3.490537in}}%
\pgfpathlineto{\pgfqpoint{7.578318in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{7.478931in}{3.183337in}}%
\pgfpathlineto{\pgfqpoint{7.384903in}{3.057614in}}%
\pgfpathlineto{\pgfqpoint{7.290066in}{2.930462in}}%
\pgfpathlineto{\pgfqpoint{7.191984in}{2.798036in}}%
\pgfpathlineto{\pgfqpoint{7.101201in}{2.674761in}}%
\pgfpathlineto{\pgfqpoint{6.987882in}{2.520141in}}%
\pgfpathlineto{\pgfqpoint{6.912337in}{2.416372in}}%
\pgfpathlineto{\pgfqpoint{6.761245in}{2.207477in}}%
\pgfpathlineto{\pgfqpoint{6.534607in}{1.894126in}}%
\pgfpathlineto{\pgfqpoint{6.363032in}{1.655891in}}%
\pgfpathlineto{\pgfqpoint{6.270196in}{1.528213in}}%
\pgfpathlineto{\pgfqpoint{6.194650in}{1.425384in}}%
\pgfpathlineto{\pgfqpoint{6.005785in}{1.169415in}}%
\pgfpathlineto{\pgfqpoint{5.930239in}{1.066019in}}%
\pgfpathlineto{\pgfqpoint{5.854693in}{0.962000in}}%
\pgfpathlineto{\pgfqpoint{5.779148in}{0.857425in}}%
\pgfpathlineto{\pgfqpoint{5.681175in}{0.721410in}}%
\pgfpathlineto{\pgfqpoint{5.569603in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{5.569603in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{5.161998in}{4.666999in}}%
\pgfpathlineto{\pgfqpoint{5.050137in}{4.511252in}}%
\pgfpathlineto{\pgfqpoint{4.910369in}{4.317848in}}%
\pgfpathlineto{\pgfqpoint{4.824707in}{4.199758in}}%
\pgfpathlineto{\pgfqpoint{4.635567in}{3.940180in}}%
\pgfpathlineto{\pgfqpoint{4.445471in}{3.680602in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{3.490537in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{3.490537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.306002in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.305737,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.395991in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{6.580655in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{6.839864in}{1.188651in}}%
\pgfpathlineto{\pgfqpoint{6.951789in}{1.344398in}}%
\pgfpathlineto{\pgfqpoint{7.064560in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{7.215847in}{1.707807in}}%
\pgfpathlineto{\pgfqpoint{7.443811in}{2.019301in}}%
\pgfpathlineto{\pgfqpoint{7.672615in}{2.330795in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{2.375603in}}%
\pgfpathmoveto{\pgfqpoint{4.306002in}{2.375603in}}%
\pgfpathlineto{\pgfqpoint{4.349449in}{2.434626in}}%
\pgfpathlineto{\pgfqpoint{4.426344in}{2.538457in}}%
\pgfpathlineto{\pgfqpoint{4.542902in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{4.659517in}{2.849951in}}%
\pgfpathlineto{\pgfqpoint{4.775231in}{3.005698in}}%
\pgfpathlineto{\pgfqpoint{4.872596in}{3.137639in}}%
\pgfpathlineto{\pgfqpoint{4.966248in}{3.265277in}}%
\pgfpathlineto{\pgfqpoint{5.061461in}{3.395998in}}%
\pgfpathlineto{\pgfqpoint{5.418204in}{3.888264in}}%
\pgfpathlineto{\pgfqpoint{5.680794in}{4.251674in}}%
\pgfpathlineto{\pgfqpoint{5.756827in}{4.355505in}}%
\pgfpathlineto{\pgfqpoint{5.854693in}{4.488030in}}%
\pgfpathlineto{\pgfqpoint{5.930239in}{4.590461in}}%
\pgfpathlineto{\pgfqpoint{5.986325in}{4.666999in}}%
\pgfpathlineto{\pgfqpoint{6.081331in}{4.797944in}}%
\pgfpathlineto{\pgfqpoint{6.136590in}{4.874662in}}%
\pgfpathlineto{\pgfqpoint{6.395991in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{7.705569in}{3.428131in}}%
\pgfpathlineto{\pgfqpoint{7.662122in}{3.369108in}}%
\pgfpathlineto{\pgfqpoint{7.585227in}{3.265277in}}%
\pgfpathlineto{\pgfqpoint{7.468669in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{7.352053in}{2.953783in}}%
\pgfpathlineto{\pgfqpoint{7.236340in}{2.798036in}}%
\pgfpathlineto{\pgfqpoint{7.138974in}{2.666095in}}%
\pgfpathlineto{\pgfqpoint{7.045323in}{2.538457in}}%
\pgfpathlineto{\pgfqpoint{6.950109in}{2.407736in}}%
\pgfpathlineto{\pgfqpoint{6.593367in}{1.915470in}}%
\pgfpathlineto{\pgfqpoint{6.330777in}{1.552060in}}%
\pgfpathlineto{\pgfqpoint{6.254744in}{1.448229in}}%
\pgfpathlineto{\pgfqpoint{6.156877in}{1.315704in}}%
\pgfpathlineto{\pgfqpoint{6.081331in}{1.213273in}}%
\pgfpathlineto{\pgfqpoint{6.025246in}{1.136735in}}%
\pgfpathlineto{\pgfqpoint{5.930239in}{1.005790in}}%
\pgfpathlineto{\pgfqpoint{5.874980in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{5.615580in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{5.615580in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{5.430915in}{4.978493in}}%
\pgfpathlineto{\pgfqpoint{5.171707in}{4.615083in}}%
\pgfpathlineto{\pgfqpoint{5.059782in}{4.459337in}}%
\pgfpathlineto{\pgfqpoint{4.947010in}{4.303590in}}%
\pgfpathlineto{\pgfqpoint{4.795724in}{4.095927in}}%
\pgfpathlineto{\pgfqpoint{4.567760in}{3.784433in}}%
\pgfpathlineto{\pgfqpoint{4.338956in}{3.472939in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{3.428131in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{3.428131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.306002in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.175018,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.345823in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{6.496834in}{0.779309in}}%
\pgfpathlineto{\pgfqpoint{6.610153in}{0.938503in}}%
\pgfpathlineto{\pgfqpoint{6.799018in}{1.203194in}}%
\pgfpathlineto{\pgfqpoint{6.874564in}{1.308552in}}%
\pgfpathlineto{\pgfqpoint{6.950109in}{1.413163in}}%
\pgfpathlineto{\pgfqpoint{7.025655in}{1.517027in}}%
\pgfpathlineto{\pgfqpoint{7.127205in}{1.655891in}}%
\pgfpathlineto{\pgfqpoint{7.327839in}{1.929082in}}%
\pgfpathlineto{\pgfqpoint{7.516704in}{2.185923in}}%
\pgfpathlineto{\pgfqpoint{7.667796in}{2.390618in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{2.441608in}}%
\pgfpathmoveto{\pgfqpoint{4.306002in}{2.441608in}}%
\pgfpathlineto{\pgfqpoint{4.381548in}{2.543002in}}%
\pgfpathlineto{\pgfqpoint{4.495309in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{4.612116in}{2.849951in}}%
\pgfpathlineto{\pgfqpoint{4.727975in}{3.005698in}}%
\pgfpathlineto{\pgfqpoint{4.834823in}{3.150317in}}%
\pgfpathlineto{\pgfqpoint{4.910369in}{3.253326in}}%
\pgfpathlineto{\pgfqpoint{4.957012in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{5.069982in}{3.472939in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{3.628686in}}%
\pgfpathlineto{\pgfqpoint{5.371694in}{3.888264in}}%
\pgfpathlineto{\pgfqpoint{5.514737in}{4.086350in}}%
\pgfpathlineto{\pgfqpoint{5.596759in}{4.199758in}}%
\pgfpathlineto{\pgfqpoint{5.672369in}{4.303590in}}%
\pgfpathlineto{\pgfqpoint{5.748537in}{4.407421in}}%
\pgfpathlineto{\pgfqpoint{5.930239in}{4.654522in}}%
\pgfpathlineto{\pgfqpoint{5.977028in}{4.718915in}}%
\pgfpathlineto{\pgfqpoint{6.051664in}{4.822746in}}%
\pgfpathlineto{\pgfqpoint{6.162149in}{4.978493in}}%
\pgfpathlineto{\pgfqpoint{6.345823in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{7.705569in}{3.362126in}}%
\pgfpathlineto{\pgfqpoint{7.630023in}{3.260732in}}%
\pgfpathlineto{\pgfqpoint{7.516262in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{7.399455in}{2.953783in}}%
\pgfpathlineto{\pgfqpoint{7.283596in}{2.798036in}}%
\pgfpathlineto{\pgfqpoint{7.176747in}{2.653417in}}%
\pgfpathlineto{\pgfqpoint{7.101201in}{2.550408in}}%
\pgfpathlineto{\pgfqpoint{7.054558in}{2.486542in}}%
\pgfpathlineto{\pgfqpoint{6.941589in}{2.330795in}}%
\pgfpathlineto{\pgfqpoint{6.828758in}{2.175048in}}%
\pgfpathlineto{\pgfqpoint{6.639877in}{1.915470in}}%
\pgfpathlineto{\pgfqpoint{6.496834in}{1.717384in}}%
\pgfpathlineto{\pgfqpoint{6.414811in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{6.339202in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{6.263034in}{1.396313in}}%
\pgfpathlineto{\pgfqpoint{6.081331in}{1.149212in}}%
\pgfpathlineto{\pgfqpoint{6.034543in}{1.084819in}}%
\pgfpathlineto{\pgfqpoint{5.959906in}{0.980988in}}%
\pgfpathlineto{\pgfqpoint{5.849422in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{5.665747in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{5.665747in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{5.514737in}{5.024425in}}%
\pgfpathlineto{\pgfqpoint{5.401418in}{4.865231in}}%
\pgfpathlineto{\pgfqpoint{5.212553in}{4.600540in}}%
\pgfpathlineto{\pgfqpoint{5.137007in}{4.495182in}}%
\pgfpathlineto{\pgfqpoint{5.061461in}{4.390571in}}%
\pgfpathlineto{\pgfqpoint{4.985915in}{4.286707in}}%
\pgfpathlineto{\pgfqpoint{4.884366in}{4.147843in}}%
\pgfpathlineto{\pgfqpoint{4.683732in}{3.874652in}}%
\pgfpathlineto{\pgfqpoint{4.494867in}{3.617811in}}%
\pgfpathlineto{\pgfqpoint{4.343775in}{3.413116in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{3.362126in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{3.362126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.306002in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963458,0.044299,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287543in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{6.397130in}{0.721410in}}%
\pgfpathlineto{\pgfqpoint{6.470797in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{6.582331in}{0.980988in}}%
\pgfpathlineto{\pgfqpoint{6.723472in}{1.177577in}}%
\pgfpathlineto{\pgfqpoint{6.799018in}{1.282877in}}%
\pgfpathlineto{\pgfqpoint{6.843315in}{1.344398in}}%
\pgfpathlineto{\pgfqpoint{6.918662in}{1.448229in}}%
\pgfpathlineto{\pgfqpoint{7.025655in}{1.594077in}}%
\pgfpathlineto{\pgfqpoint{7.071214in}{1.655891in}}%
\pgfpathlineto{\pgfqpoint{7.327839in}{2.003363in}}%
\pgfpathlineto{\pgfqpoint{7.454471in}{2.175048in}}%
\pgfpathlineto{\pgfqpoint{7.608423in}{2.382711in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{2.512678in}}%
\pgfpathmoveto{\pgfqpoint{4.306002in}{2.512678in}}%
\pgfpathlineto{\pgfqpoint{4.364465in}{2.590373in}}%
\pgfpathlineto{\pgfqpoint{4.521342in}{2.798036in}}%
\pgfpathlineto{\pgfqpoint{4.645959in}{2.964998in}}%
\pgfpathlineto{\pgfqpoint{4.753152in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{4.867379in}{3.265277in}}%
\pgfpathlineto{\pgfqpoint{5.061461in}{3.533337in}}%
\pgfpathlineto{\pgfqpoint{5.137007in}{3.637416in}}%
\pgfpathlineto{\pgfqpoint{5.363645in}{3.948166in}}%
\pgfpathlineto{\pgfqpoint{5.628056in}{4.313763in}}%
\pgfpathlineto{\pgfqpoint{5.741375in}{4.468586in}}%
\pgfpathlineto{\pgfqpoint{5.848858in}{4.615083in}}%
\pgfpathlineto{\pgfqpoint{5.930239in}{4.727774in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{4.780792in}}%
\pgfpathlineto{\pgfqpoint{6.005785in}{4.834302in}}%
\pgfpathlineto{\pgfqpoint{6.070287in}{4.926577in}}%
\pgfpathlineto{\pgfqpoint{6.142365in}{5.030409in}}%
\pgfpathlineto{\pgfqpoint{6.194650in}{5.105489in}}%
\pgfpathlineto{\pgfqpoint{6.287543in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{7.705569in}{3.291056in}}%
\pgfpathlineto{\pgfqpoint{7.647106in}{3.213361in}}%
\pgfpathlineto{\pgfqpoint{7.490229in}{3.005698in}}%
\pgfpathlineto{\pgfqpoint{7.365612in}{2.838736in}}%
\pgfpathlineto{\pgfqpoint{7.258419in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{7.144191in}{2.538457in}}%
\pgfpathlineto{\pgfqpoint{6.950109in}{2.270397in}}%
\pgfpathlineto{\pgfqpoint{6.874564in}{2.166318in}}%
\pgfpathlineto{\pgfqpoint{6.647926in}{1.855568in}}%
\pgfpathlineto{\pgfqpoint{6.383515in}{1.489971in}}%
\pgfpathlineto{\pgfqpoint{6.270196in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{6.162712in}{1.188651in}}%
\pgfpathlineto{\pgfqpoint{6.081331in}{1.075960in}}%
\pgfpathlineto{\pgfqpoint{6.043558in}{1.022942in}}%
\pgfpathlineto{\pgfqpoint{6.005785in}{0.969432in}}%
\pgfpathlineto{\pgfqpoint{5.941284in}{0.877157in}}%
\pgfpathlineto{\pgfqpoint{5.869206in}{0.773325in}}%
\pgfpathlineto{\pgfqpoint{5.816921in}{0.698245in}}%
\pgfpathlineto{\pgfqpoint{5.724028in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{5.724028in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{5.614440in}{5.082324in}}%
\pgfpathlineto{\pgfqpoint{5.540774in}{4.978493in}}%
\pgfpathlineto{\pgfqpoint{5.429239in}{4.822746in}}%
\pgfpathlineto{\pgfqpoint{5.288099in}{4.626157in}}%
\pgfpathlineto{\pgfqpoint{5.212553in}{4.520857in}}%
\pgfpathlineto{\pgfqpoint{5.168256in}{4.459337in}}%
\pgfpathlineto{\pgfqpoint{5.092908in}{4.355505in}}%
\pgfpathlineto{\pgfqpoint{4.985915in}{4.209657in}}%
\pgfpathlineto{\pgfqpoint{4.940357in}{4.147843in}}%
\pgfpathlineto{\pgfqpoint{4.683732in}{3.800371in}}%
\pgfpathlineto{\pgfqpoint{4.557100in}{3.628686in}}%
\pgfpathlineto{\pgfqpoint{4.403148in}{3.421024in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{3.291056in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{3.291056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.306002in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803030,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.216048in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{6.325218in}{0.721410in}}%
\pgfpathlineto{\pgfqpoint{6.399077in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{6.511788in}{0.980988in}}%
\pgfpathlineto{\pgfqpoint{6.587500in}{1.084819in}}%
\pgfpathlineto{\pgfqpoint{6.647926in}{1.167836in}}%
\pgfpathlineto{\pgfqpoint{6.775581in}{1.344398in}}%
\pgfpathlineto{\pgfqpoint{6.851331in}{1.448229in}}%
\pgfpathlineto{\pgfqpoint{6.950109in}{1.581605in}}%
\pgfpathlineto{\pgfqpoint{7.005486in}{1.655891in}}%
\pgfpathlineto{\pgfqpoint{7.138974in}{1.834283in}}%
\pgfpathlineto{\pgfqpoint{7.290066in}{2.037338in}}%
\pgfpathlineto{\pgfqpoint{7.403385in}{2.189888in}}%
\pgfpathlineto{\pgfqpoint{7.478931in}{2.291044in}}%
\pgfpathlineto{\pgfqpoint{7.554477in}{2.391668in}}%
\pgfpathlineto{\pgfqpoint{7.630023in}{2.491664in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{2.590979in}}%
\pgfpathmoveto{\pgfqpoint{4.306002in}{2.590979in}}%
\pgfpathlineto{\pgfqpoint{4.423820in}{2.746120in}}%
\pgfpathlineto{\pgfqpoint{4.501833in}{2.849951in}}%
\pgfpathlineto{\pgfqpoint{4.617469in}{3.005698in}}%
\pgfpathlineto{\pgfqpoint{4.732249in}{3.161445in}}%
\pgfpathlineto{\pgfqpoint{4.807831in}{3.265277in}}%
\pgfpathlineto{\pgfqpoint{4.957317in}{3.472939in}}%
\pgfpathlineto{\pgfqpoint{5.032174in}{3.576770in}}%
\pgfpathlineto{\pgfqpoint{5.107800in}{3.680602in}}%
\pgfpathlineto{\pgfqpoint{5.260004in}{3.888264in}}%
\pgfpathlineto{\pgfqpoint{5.335366in}{3.992096in}}%
\pgfpathlineto{\pgfqpoint{5.447497in}{4.147843in}}%
\pgfpathlineto{\pgfqpoint{5.559710in}{4.303590in}}%
\pgfpathlineto{\pgfqpoint{5.672623in}{4.459337in}}%
\pgfpathlineto{\pgfqpoint{5.816921in}{4.658590in}}%
\pgfpathlineto{\pgfqpoint{5.822997in}{4.666999in}}%
\pgfpathlineto{\pgfqpoint{5.892466in}{4.765091in}}%
\pgfpathlineto{\pgfqpoint{5.896529in}{4.770830in}}%
\pgfpathlineto{\pgfqpoint{5.968484in}{4.874662in}}%
\pgfpathlineto{\pgfqpoint{6.043558in}{4.985878in}}%
\pgfpathlineto{\pgfqpoint{6.119104in}{5.097495in}}%
\pgfpathlineto{\pgfqpoint{6.180014in}{5.186156in}}%
\pgfpathlineto{\pgfqpoint{6.216048in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{7.705569in}{3.212755in}}%
\pgfpathlineto{\pgfqpoint{7.587751in}{3.057614in}}%
\pgfpathlineto{\pgfqpoint{7.509737in}{2.953783in}}%
\pgfpathlineto{\pgfqpoint{7.394102in}{2.798036in}}%
\pgfpathlineto{\pgfqpoint{7.279322in}{2.642289in}}%
\pgfpathlineto{\pgfqpoint{7.203740in}{2.538457in}}%
\pgfpathlineto{\pgfqpoint{7.054253in}{2.330795in}}%
\pgfpathlineto{\pgfqpoint{6.979396in}{2.226964in}}%
\pgfpathlineto{\pgfqpoint{6.903771in}{2.123132in}}%
\pgfpathlineto{\pgfqpoint{6.751567in}{1.915470in}}%
\pgfpathlineto{\pgfqpoint{6.676204in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{6.564074in}{1.655891in}}%
\pgfpathlineto{\pgfqpoint{6.451861in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{6.338948in}{1.344398in}}%
\pgfpathlineto{\pgfqpoint{6.194650in}{1.145144in}}%
\pgfpathlineto{\pgfqpoint{6.188574in}{1.136735in}}%
\pgfpathlineto{\pgfqpoint{6.119104in}{1.038643in}}%
\pgfpathlineto{\pgfqpoint{6.115042in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{6.043086in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.817856in}}%
\pgfpathlineto{\pgfqpoint{5.892466in}{0.706240in}}%
\pgfpathlineto{\pgfqpoint{5.831557in}{0.617578in}}%
\pgfpathlineto{\pgfqpoint{5.795523in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{5.795523in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{5.686353in}{5.082324in}}%
\pgfpathlineto{\pgfqpoint{5.612494in}{4.978493in}}%
\pgfpathlineto{\pgfqpoint{5.499783in}{4.822746in}}%
\pgfpathlineto{\pgfqpoint{5.424070in}{4.718915in}}%
\pgfpathlineto{\pgfqpoint{5.363645in}{4.635898in}}%
\pgfpathlineto{\pgfqpoint{5.235990in}{4.459337in}}%
\pgfpathlineto{\pgfqpoint{5.160239in}{4.355505in}}%
\pgfpathlineto{\pgfqpoint{5.061461in}{4.222129in}}%
\pgfpathlineto{\pgfqpoint{5.006085in}{4.147843in}}%
\pgfpathlineto{\pgfqpoint{4.872596in}{3.969451in}}%
\pgfpathlineto{\pgfqpoint{4.721504in}{3.766396in}}%
\pgfpathlineto{\pgfqpoint{4.608186in}{3.613846in}}%
\pgfpathlineto{\pgfqpoint{4.532640in}{3.512690in}}%
\pgfpathlineto{\pgfqpoint{4.457094in}{3.412067in}}%
\pgfpathlineto{\pgfqpoint{4.381548in}{3.312070in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{3.212755in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{3.212755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.306002in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.642602,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.103991in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{6.119104in}{0.587108in}}%
\pgfpathlineto{\pgfqpoint{6.140153in}{0.617578in}}%
\pgfpathlineto{\pgfqpoint{6.156877in}{0.640833in}}%
\pgfpathlineto{\pgfqpoint{6.177027in}{0.669494in}}%
\pgfpathlineto{\pgfqpoint{6.194650in}{0.693607in}}%
\pgfpathlineto{\pgfqpoint{6.214479in}{0.721410in}}%
\pgfpathlineto{\pgfqpoint{6.232423in}{0.745632in}}%
\pgfpathlineto{\pgfqpoint{6.252440in}{0.773325in}}%
\pgfpathlineto{\pgfqpoint{6.270196in}{0.796998in}}%
\pgfpathlineto{\pgfqpoint{6.290891in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{6.307969in}{0.847746in}}%
\pgfpathlineto{\pgfqpoint{6.329817in}{0.877157in}}%
\pgfpathlineto{\pgfqpoint{6.345742in}{0.897929in}}%
\pgfpathlineto{\pgfqpoint{6.369166in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{6.383515in}{0.947644in}}%
\pgfpathlineto{\pgfqpoint{6.421288in}{0.997027in}}%
\pgfpathlineto{\pgfqpoint{6.572380in}{1.194772in}}%
\pgfpathlineto{\pgfqpoint{6.647926in}{1.295873in}}%
\pgfpathlineto{\pgfqpoint{6.723472in}{1.397711in}}%
\pgfpathlineto{\pgfqpoint{6.800237in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{6.879052in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{7.077350in}{1.863554in}}%
\pgfpathlineto{\pgfqpoint{7.155855in}{1.967385in}}%
\pgfpathlineto{\pgfqpoint{7.351219in}{2.226964in}}%
\pgfpathlineto{\pgfqpoint{7.441158in}{2.344729in}}%
\pgfpathlineto{\pgfqpoint{7.516704in}{2.442823in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{2.687418in}}%
\pgfpathmoveto{\pgfqpoint{4.306002in}{2.687418in}}%
\pgfpathlineto{\pgfqpoint{4.350926in}{2.746120in}}%
\pgfpathlineto{\pgfqpoint{4.429336in}{2.849951in}}%
\pgfpathlineto{\pgfqpoint{4.506296in}{2.953783in}}%
\pgfpathlineto{\pgfqpoint{4.620390in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{4.695535in}{3.213361in}}%
\pgfpathlineto{\pgfqpoint{4.769514in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{4.879438in}{3.472939in}}%
\pgfpathlineto{\pgfqpoint{4.953408in}{3.576770in}}%
\pgfpathlineto{\pgfqpoint{5.023688in}{3.673851in}}%
\pgfpathlineto{\pgfqpoint{5.066658in}{3.732517in}}%
\pgfpathlineto{\pgfqpoint{5.180900in}{3.888264in}}%
\pgfpathlineto{\pgfqpoint{5.255989in}{3.992096in}}%
\pgfpathlineto{\pgfqpoint{5.330056in}{4.095927in}}%
\pgfpathlineto{\pgfqpoint{5.514737in}{4.357398in}}%
\pgfpathlineto{\pgfqpoint{5.628056in}{4.518588in}}%
\pgfpathlineto{\pgfqpoint{5.695455in}{4.615083in}}%
\pgfpathlineto{\pgfqpoint{5.779148in}{4.737795in}}%
\pgfpathlineto{\pgfqpoint{5.816921in}{4.794711in}}%
\pgfpathlineto{\pgfqpoint{5.854693in}{4.852648in}}%
\pgfpathlineto{\pgfqpoint{5.902199in}{4.926577in}}%
\pgfpathlineto{\pgfqpoint{5.968824in}{5.030409in}}%
\pgfpathlineto{\pgfqpoint{6.005785in}{5.089198in}}%
\pgfpathlineto{\pgfqpoint{6.034482in}{5.134240in}}%
\pgfpathlineto{\pgfqpoint{6.043558in}{5.147842in}}%
\pgfpathlineto{\pgfqpoint{6.068718in}{5.186156in}}%
\pgfpathlineto{\pgfqpoint{6.081331in}{5.204513in}}%
\pgfpathlineto{\pgfqpoint{6.103991in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{7.705569in}{3.116316in}}%
\pgfpathlineto{\pgfqpoint{7.660645in}{3.057614in}}%
\pgfpathlineto{\pgfqpoint{7.582235in}{2.953783in}}%
\pgfpathlineto{\pgfqpoint{7.505274in}{2.849951in}}%
\pgfpathlineto{\pgfqpoint{7.391180in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{7.316035in}{2.590373in}}%
\pgfpathlineto{\pgfqpoint{7.242056in}{2.486542in}}%
\pgfpathlineto{\pgfqpoint{7.132133in}{2.330795in}}%
\pgfpathlineto{\pgfqpoint{7.058163in}{2.226964in}}%
\pgfpathlineto{\pgfqpoint{6.987882in}{2.129883in}}%
\pgfpathlineto{\pgfqpoint{6.944913in}{2.071217in}}%
\pgfpathlineto{\pgfqpoint{6.830670in}{1.915470in}}%
\pgfpathlineto{\pgfqpoint{6.755581in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{6.681515in}{1.707807in}}%
\pgfpathlineto{\pgfqpoint{6.496834in}{1.446336in}}%
\pgfpathlineto{\pgfqpoint{6.383515in}{1.285146in}}%
\pgfpathlineto{\pgfqpoint{6.316116in}{1.188651in}}%
\pgfpathlineto{\pgfqpoint{6.232423in}{1.065939in}}%
\pgfpathlineto{\pgfqpoint{6.194650in}{1.009023in}}%
\pgfpathlineto{\pgfqpoint{6.156877in}{0.951086in}}%
\pgfpathlineto{\pgfqpoint{6.109372in}{0.877157in}}%
\pgfpathlineto{\pgfqpoint{6.042747in}{0.773325in}}%
\pgfpathlineto{\pgfqpoint{6.005785in}{0.714536in}}%
\pgfpathlineto{\pgfqpoint{5.977089in}{0.669494in}}%
\pgfpathlineto{\pgfqpoint{5.968012in}{0.655892in}}%
\pgfpathlineto{\pgfqpoint{5.942852in}{0.617578in}}%
\pgfpathlineto{\pgfqpoint{5.930239in}{0.599221in}}%
\pgfpathlineto{\pgfqpoint{5.907579in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{5.907579in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{5.892466in}{5.216626in}}%
\pgfpathlineto{\pgfqpoint{5.871418in}{5.186156in}}%
\pgfpathlineto{\pgfqpoint{5.854693in}{5.162901in}}%
\pgfpathlineto{\pgfqpoint{5.834543in}{5.134240in}}%
\pgfpathlineto{\pgfqpoint{5.816921in}{5.110127in}}%
\pgfpathlineto{\pgfqpoint{5.797091in}{5.082324in}}%
\pgfpathlineto{\pgfqpoint{5.779148in}{5.058102in}}%
\pgfpathlineto{\pgfqpoint{5.759130in}{5.030409in}}%
\pgfpathlineto{\pgfqpoint{5.741375in}{5.006736in}}%
\pgfpathlineto{\pgfqpoint{5.720679in}{4.978493in}}%
\pgfpathlineto{\pgfqpoint{5.703602in}{4.955988in}}%
\pgfpathlineto{\pgfqpoint{5.681754in}{4.926577in}}%
\pgfpathlineto{\pgfqpoint{5.665829in}{4.905805in}}%
\pgfpathlineto{\pgfqpoint{5.642404in}{4.874662in}}%
\pgfpathlineto{\pgfqpoint{5.628056in}{4.856090in}}%
\pgfpathlineto{\pgfqpoint{5.590283in}{4.806707in}}%
\pgfpathlineto{\pgfqpoint{5.439191in}{4.608962in}}%
\pgfpathlineto{\pgfqpoint{5.363645in}{4.507861in}}%
\pgfpathlineto{\pgfqpoint{5.288099in}{4.406023in}}%
\pgfpathlineto{\pgfqpoint{5.211334in}{4.303590in}}%
\pgfpathlineto{\pgfqpoint{5.132519in}{4.199758in}}%
\pgfpathlineto{\pgfqpoint{4.934221in}{3.940180in}}%
\pgfpathlineto{\pgfqpoint{4.855715in}{3.836349in}}%
\pgfpathlineto{\pgfqpoint{4.660352in}{3.576770in}}%
\pgfpathlineto{\pgfqpoint{4.570413in}{3.459005in}}%
\pgfpathlineto{\pgfqpoint{4.494867in}{3.360911in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{3.116316in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{3.116316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.306002in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306002in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{4.306002in}{5.238071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306002in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{7.705569in}{0.565663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.005785in,y=5.585293in,,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta_p=0.55$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.120455in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{11.520022in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{11.520022in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{0.565663in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.120455in}{0.565663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.120455in}{5.238071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.120455in,y=0.517052in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.202570in}{0.565663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.202570in}{5.238071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.202570in,y=0.517052in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.284686in}{0.565663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.284686in}{5.238071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.284686in,y=0.517052in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.366802in}{0.565663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.366802in}{5.238071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.366802in,y=0.517052in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.820238in,y=0.248148in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\zeta_{Boozer}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.120455in}{0.565663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.520022in}{0.565663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.120455in}{1.309300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.520022in}{1.309300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.120455in}{2.052937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.520022in}{2.052937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.120455in}{2.796573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.520022in}{2.796573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.120455in}{3.540210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.520022in}{3.540210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.120455in}{4.283847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.520022in}{4.283847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.120455in}{5.027484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.520022in}{5.027484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
%\pgftext[x=8.064899in,y=2.901867in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\theta_{Boozer}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.120455in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.120455in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{0.565663in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.120455in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{5.238071in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{11.520022in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{11.520022in}{5.238071in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.120455in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.642602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.276786in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{11.482249in}{0.833336in}}%
\pgfpathlineto{\pgfqpoint{11.520022in}{0.882383in}}%
\pgfpathmoveto{\pgfqpoint{8.120455in}{0.882383in}}%
\pgfpathlineto{\pgfqpoint{8.276194in}{1.084819in}}%
\pgfpathlineto{\pgfqpoint{8.355087in}{1.188651in}}%
\pgfpathlineto{\pgfqpoint{8.472159in}{1.344398in}}%
\pgfpathlineto{\pgfqpoint{8.666315in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{8.762595in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{8.972177in}{2.019301in}}%
\pgfpathlineto{\pgfqpoint{9.086946in}{2.175048in}}%
\pgfpathlineto{\pgfqpoint{9.161973in}{2.278879in}}%
\pgfpathlineto{\pgfqpoint{9.215871in}{2.354401in}}%
\pgfpathlineto{\pgfqpoint{9.422635in}{2.642289in}}%
\pgfpathlineto{\pgfqpoint{9.608564in}{2.901867in}}%
\pgfpathlineto{\pgfqpoint{9.646707in}{2.953783in}}%
\pgfpathlineto{\pgfqpoint{9.706919in}{3.035235in}}%
\pgfpathlineto{\pgfqpoint{9.744692in}{3.087667in}}%
\pgfpathlineto{\pgfqpoint{9.760078in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{9.795895in}{3.161445in}}%
\pgfpathlineto{\pgfqpoint{9.858011in}{3.252633in}}%
\pgfpathlineto{\pgfqpoint{9.903219in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{9.940453in}{3.369108in}}%
\pgfpathlineto{\pgfqpoint{10.015420in}{3.472939in}}%
\pgfpathlineto{\pgfqpoint{10.052229in}{3.524855in}}%
\pgfpathlineto{\pgfqpoint{10.088395in}{3.576770in}}%
\pgfpathlineto{\pgfqpoint{10.160195in}{3.680995in}}%
\pgfpathlineto{\pgfqpoint{10.197968in}{3.734851in}}%
\pgfpathlineto{\pgfqpoint{10.273514in}{3.840862in}}%
\pgfpathlineto{\pgfqpoint{10.349060in}{3.946463in}}%
\pgfpathlineto{\pgfqpoint{10.424606in}{4.053220in}}%
\pgfpathlineto{\pgfqpoint{10.500152in}{4.160161in}}%
\pgfpathlineto{\pgfqpoint{10.565612in}{4.251674in}}%
\pgfpathlineto{\pgfqpoint{10.726789in}{4.474684in}}%
\pgfpathlineto{\pgfqpoint{10.789253in}{4.563168in}}%
\pgfpathlineto{\pgfqpoint{10.825475in}{4.615083in}}%
\pgfpathlineto{\pgfqpoint{10.877881in}{4.690450in}}%
\pgfpathlineto{\pgfqpoint{10.933799in}{4.770830in}}%
\pgfpathlineto{\pgfqpoint{11.007147in}{4.874662in}}%
\pgfpathlineto{\pgfqpoint{11.066746in}{4.957279in}}%
\pgfpathlineto{\pgfqpoint{11.104519in}{5.008872in}}%
\pgfpathlineto{\pgfqpoint{11.142292in}{5.059875in}}%
\pgfpathlineto{\pgfqpoint{11.180065in}{5.110364in}}%
\pgfpathlineto{\pgfqpoint{11.217838in}{5.160434in}}%
\pgfpathlineto{\pgfqpoint{11.276786in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{11.520022in}{4.921351in}}%
\pgfpathlineto{\pgfqpoint{11.364283in}{4.718915in}}%
\pgfpathlineto{\pgfqpoint{11.285390in}{4.615083in}}%
\pgfpathlineto{\pgfqpoint{11.168317in}{4.459337in}}%
\pgfpathlineto{\pgfqpoint{10.974161in}{4.199758in}}%
\pgfpathlineto{\pgfqpoint{10.877881in}{4.069179in}}%
\pgfpathlineto{\pgfqpoint{10.668299in}{3.784433in}}%
\pgfpathlineto{\pgfqpoint{10.553531in}{3.628686in}}%
\pgfpathlineto{\pgfqpoint{10.478504in}{3.524855in}}%
\pgfpathlineto{\pgfqpoint{10.424606in}{3.449333in}}%
\pgfpathlineto{\pgfqpoint{10.217842in}{3.161445in}}%
\pgfpathlineto{\pgfqpoint{10.031913in}{2.901867in}}%
\pgfpathlineto{\pgfqpoint{9.993770in}{2.849951in}}%
\pgfpathlineto{\pgfqpoint{9.933557in}{2.768499in}}%
\pgfpathlineto{\pgfqpoint{9.895784in}{2.716067in}}%
\pgfpathlineto{\pgfqpoint{9.880398in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{9.844581in}{2.642289in}}%
\pgfpathlineto{\pgfqpoint{9.782465in}{2.551101in}}%
\pgfpathlineto{\pgfqpoint{9.737257in}{2.486542in}}%
\pgfpathlineto{\pgfqpoint{9.700023in}{2.434626in}}%
\pgfpathlineto{\pgfqpoint{9.625056in}{2.330795in}}%
\pgfpathlineto{\pgfqpoint{9.588248in}{2.278879in}}%
\pgfpathlineto{\pgfqpoint{9.552082in}{2.226964in}}%
\pgfpathlineto{\pgfqpoint{9.480281in}{2.122739in}}%
\pgfpathlineto{\pgfqpoint{9.442509in}{2.068883in}}%
\pgfpathlineto{\pgfqpoint{9.366963in}{1.962872in}}%
\pgfpathlineto{\pgfqpoint{9.291417in}{1.857271in}}%
\pgfpathlineto{\pgfqpoint{9.215871in}{1.750514in}}%
\pgfpathlineto{\pgfqpoint{9.140325in}{1.643573in}}%
\pgfpathlineto{\pgfqpoint{9.074865in}{1.552060in}}%
\pgfpathlineto{\pgfqpoint{8.913687in}{1.329050in}}%
\pgfpathlineto{\pgfqpoint{8.851223in}{1.240566in}}%
\pgfpathlineto{\pgfqpoint{8.815001in}{1.188651in}}%
\pgfpathlineto{\pgfqpoint{8.762595in}{1.113284in}}%
\pgfpathlineto{\pgfqpoint{8.706678in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{8.633330in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{8.573730in}{0.846455in}}%
\pgfpathlineto{\pgfqpoint{8.535957in}{0.794862in}}%
\pgfpathlineto{\pgfqpoint{8.498184in}{0.743859in}}%
\pgfpathlineto{\pgfqpoint{8.460411in}{0.693370in}}%
\pgfpathlineto{\pgfqpoint{8.422638in}{0.643300in}}%
\pgfpathlineto{\pgfqpoint{8.363690in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{8.363690in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{8.158228in}{4.970398in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{4.921351in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{4.921351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.120455in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.177726in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{11.295816in}{0.721410in}}%
\pgfpathlineto{\pgfqpoint{11.453497in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{11.520022in}{1.017114in}}%
\pgfpathmoveto{\pgfqpoint{8.120455in}{1.017114in}}%
\pgfpathlineto{\pgfqpoint{8.171468in}{1.084819in}}%
\pgfpathlineto{\pgfqpoint{8.249137in}{1.188651in}}%
\pgfpathlineto{\pgfqpoint{8.347092in}{1.321052in}}%
\pgfpathlineto{\pgfqpoint{8.440590in}{1.448229in}}%
\pgfpathlineto{\pgfqpoint{8.649276in}{1.733346in}}%
\pgfpathlineto{\pgfqpoint{8.743739in}{1.863554in}}%
\pgfpathlineto{\pgfqpoint{8.819118in}{1.967385in}}%
\pgfpathlineto{\pgfqpoint{8.913687in}{2.096835in}}%
\pgfpathlineto{\pgfqpoint{8.989233in}{2.200435in}}%
\pgfpathlineto{\pgfqpoint{9.045856in}{2.278879in}}%
\pgfpathlineto{\pgfqpoint{9.119792in}{2.382711in}}%
\pgfpathlineto{\pgfqpoint{9.230071in}{2.538457in}}%
\pgfpathlineto{\pgfqpoint{9.291417in}{2.624108in}}%
\pgfpathlineto{\pgfqpoint{9.593600in}{3.043443in}}%
\pgfpathlineto{\pgfqpoint{9.680027in}{3.161445in}}%
\pgfpathlineto{\pgfqpoint{9.717007in}{3.213361in}}%
\pgfpathlineto{\pgfqpoint{9.753123in}{3.265277in}}%
\pgfpathlineto{\pgfqpoint{9.820238in}{3.362349in}}%
\pgfpathlineto{\pgfqpoint{9.861907in}{3.421024in}}%
\pgfpathlineto{\pgfqpoint{9.937418in}{3.524855in}}%
\pgfpathlineto{\pgfqpoint{9.975142in}{3.576770in}}%
\pgfpathlineto{\pgfqpoint{10.012437in}{3.628686in}}%
\pgfpathlineto{\pgfqpoint{10.049255in}{3.680602in}}%
\pgfpathlineto{\pgfqpoint{10.160195in}{3.838189in}}%
\pgfpathlineto{\pgfqpoint{10.235741in}{3.943582in}}%
\pgfpathlineto{\pgfqpoint{10.537925in}{4.361423in}}%
\pgfpathlineto{\pgfqpoint{10.651243in}{4.516986in}}%
\pgfpathlineto{\pgfqpoint{10.726789in}{4.621806in}}%
\pgfpathlineto{\pgfqpoint{10.877881in}{4.832345in}}%
\pgfpathlineto{\pgfqpoint{10.946240in}{4.926577in}}%
\pgfpathlineto{\pgfqpoint{11.066746in}{5.089987in}}%
\pgfpathlineto{\pgfqpoint{11.142292in}{5.190995in}}%
\pgfpathlineto{\pgfqpoint{11.177726in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{11.520022in}{4.786620in}}%
\pgfpathlineto{\pgfqpoint{11.469009in}{4.718915in}}%
\pgfpathlineto{\pgfqpoint{11.391340in}{4.615083in}}%
\pgfpathlineto{\pgfqpoint{11.293384in}{4.482682in}}%
\pgfpathlineto{\pgfqpoint{11.199886in}{4.355505in}}%
\pgfpathlineto{\pgfqpoint{10.991200in}{4.070388in}}%
\pgfpathlineto{\pgfqpoint{10.896737in}{3.940180in}}%
\pgfpathlineto{\pgfqpoint{10.821359in}{3.836349in}}%
\pgfpathlineto{\pgfqpoint{10.726789in}{3.706899in}}%
\pgfpathlineto{\pgfqpoint{10.651243in}{3.603299in}}%
\pgfpathlineto{\pgfqpoint{10.594620in}{3.524855in}}%
\pgfpathlineto{\pgfqpoint{10.520684in}{3.421024in}}%
\pgfpathlineto{\pgfqpoint{10.410405in}{3.265277in}}%
\pgfpathlineto{\pgfqpoint{10.349060in}{3.179626in}}%
\pgfpathlineto{\pgfqpoint{10.046876in}{2.760291in}}%
\pgfpathlineto{\pgfqpoint{9.960449in}{2.642289in}}%
\pgfpathlineto{\pgfqpoint{9.923469in}{2.590373in}}%
\pgfpathlineto{\pgfqpoint{9.887354in}{2.538457in}}%
\pgfpathlineto{\pgfqpoint{9.820238in}{2.441385in}}%
\pgfpathlineto{\pgfqpoint{9.778569in}{2.382711in}}%
\pgfpathlineto{\pgfqpoint{9.703059in}{2.278879in}}%
\pgfpathlineto{\pgfqpoint{9.665335in}{2.226964in}}%
\pgfpathlineto{\pgfqpoint{9.628039in}{2.175048in}}%
\pgfpathlineto{\pgfqpoint{9.591222in}{2.123132in}}%
\pgfpathlineto{\pgfqpoint{9.480281in}{1.965545in}}%
\pgfpathlineto{\pgfqpoint{9.404736in}{1.860152in}}%
\pgfpathlineto{\pgfqpoint{9.102552in}{1.442311in}}%
\pgfpathlineto{\pgfqpoint{8.989233in}{1.286748in}}%
\pgfpathlineto{\pgfqpoint{8.913687in}{1.181929in}}%
\pgfpathlineto{\pgfqpoint{8.762595in}{0.971389in}}%
\pgfpathlineto{\pgfqpoint{8.694236in}{0.877157in}}%
\pgfpathlineto{\pgfqpoint{8.573730in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{8.498184in}{0.612739in}}%
\pgfpathlineto{\pgfqpoint{8.462750in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{8.462750in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{8.344660in}{5.082324in}}%
\pgfpathlineto{\pgfqpoint{8.186979in}{4.874662in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{4.786620in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{4.786620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.120455in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.963458}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.103665in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{11.377218in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{11.493225in}{1.084819in}}%
\pgfpathlineto{\pgfqpoint{11.520022in}{1.121004in}}%
\pgfpathmoveto{\pgfqpoint{8.120455in}{1.121004in}}%
\pgfpathlineto{\pgfqpoint{8.170527in}{1.188651in}}%
\pgfpathlineto{\pgfqpoint{8.284909in}{1.344398in}}%
\pgfpathlineto{\pgfqpoint{8.573730in}{1.740572in}}%
\pgfpathlineto{\pgfqpoint{8.662809in}{1.863554in}}%
\pgfpathlineto{\pgfqpoint{8.800368in}{2.053618in}}%
\pgfpathlineto{\pgfqpoint{8.989233in}{2.313341in}}%
\pgfpathlineto{\pgfqpoint{9.039009in}{2.382711in}}%
\pgfpathlineto{\pgfqpoint{9.112928in}{2.486542in}}%
\pgfpathlineto{\pgfqpoint{9.215871in}{2.631014in}}%
\pgfpathlineto{\pgfqpoint{9.261388in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{9.486670in}{3.005698in}}%
\pgfpathlineto{\pgfqpoint{9.561704in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{9.637369in}{3.213361in}}%
\pgfpathlineto{\pgfqpoint{9.674564in}{3.265277in}}%
\pgfpathlineto{\pgfqpoint{9.710967in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{9.782969in}{3.421024in}}%
\pgfpathlineto{\pgfqpoint{9.820238in}{3.473567in}}%
\pgfpathlineto{\pgfqpoint{9.895784in}{3.577542in}}%
\pgfpathlineto{\pgfqpoint{9.971330in}{3.681756in}}%
\pgfpathlineto{\pgfqpoint{10.046876in}{3.787891in}}%
\pgfpathlineto{\pgfqpoint{10.122422in}{3.894419in}}%
\pgfpathlineto{\pgfqpoint{10.192609in}{3.992096in}}%
\pgfpathlineto{\pgfqpoint{10.386833in}{4.259744in}}%
\pgfpathlineto{\pgfqpoint{10.462379in}{4.363490in}}%
\pgfpathlineto{\pgfqpoint{10.613470in}{4.570529in}}%
\pgfpathlineto{\pgfqpoint{10.726789in}{4.727672in}}%
\pgfpathlineto{\pgfqpoint{10.802335in}{4.832132in}}%
\pgfpathlineto{\pgfqpoint{10.871395in}{4.926577in}}%
\pgfpathlineto{\pgfqpoint{10.986939in}{5.082324in}}%
\pgfpathlineto{\pgfqpoint{11.103665in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{11.520022in}{4.682730in}}%
\pgfpathlineto{\pgfqpoint{11.469950in}{4.615083in}}%
\pgfpathlineto{\pgfqpoint{11.355567in}{4.459337in}}%
\pgfpathlineto{\pgfqpoint{11.066746in}{4.063162in}}%
\pgfpathlineto{\pgfqpoint{10.977668in}{3.940180in}}%
\pgfpathlineto{\pgfqpoint{10.840108in}{3.750116in}}%
\pgfpathlineto{\pgfqpoint{10.651243in}{3.490393in}}%
\pgfpathlineto{\pgfqpoint{10.601467in}{3.421024in}}%
\pgfpathlineto{\pgfqpoint{10.527549in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{10.424606in}{3.172720in}}%
\pgfpathlineto{\pgfqpoint{10.379088in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{10.153807in}{2.798036in}}%
\pgfpathlineto{\pgfqpoint{10.078772in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{10.003107in}{2.590373in}}%
\pgfpathlineto{\pgfqpoint{9.965912in}{2.538457in}}%
\pgfpathlineto{\pgfqpoint{9.929510in}{2.486542in}}%
\pgfpathlineto{\pgfqpoint{9.857508in}{2.382711in}}%
\pgfpathlineto{\pgfqpoint{9.820238in}{2.330167in}}%
\pgfpathlineto{\pgfqpoint{9.744692in}{2.226192in}}%
\pgfpathlineto{\pgfqpoint{9.669146in}{2.121979in}}%
\pgfpathlineto{\pgfqpoint{9.593600in}{2.015843in}}%
\pgfpathlineto{\pgfqpoint{9.518054in}{1.909315in}}%
\pgfpathlineto{\pgfqpoint{9.447868in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{9.253644in}{1.543990in}}%
\pgfpathlineto{\pgfqpoint{9.178098in}{1.440244in}}%
\pgfpathlineto{\pgfqpoint{9.027006in}{1.233205in}}%
\pgfpathlineto{\pgfqpoint{8.913687in}{1.076062in}}%
\pgfpathlineto{\pgfqpoint{8.838141in}{0.971602in}}%
\pgfpathlineto{\pgfqpoint{8.769081in}{0.877157in}}%
\pgfpathlineto{\pgfqpoint{8.653537in}{0.721410in}}%
\pgfpathlineto{\pgfqpoint{8.536812in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{8.536812in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{8.263259in}{4.874662in}}%
\pgfpathlineto{\pgfqpoint{8.147251in}{4.718915in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{4.682730in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{4.682730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.120455in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.049020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.041379in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{11.217838in}{0.800606in}}%
\pgfpathlineto{\pgfqpoint{11.293384in}{0.901855in}}%
\pgfpathlineto{\pgfqpoint{11.368930in}{1.003766in}}%
\pgfpathlineto{\pgfqpoint{11.444476in}{1.106264in}}%
\pgfpathlineto{\pgfqpoint{11.520022in}{1.209247in}}%
\pgfpathmoveto{\pgfqpoint{8.120455in}{1.209247in}}%
\pgfpathlineto{\pgfqpoint{8.196001in}{1.312699in}}%
\pgfpathlineto{\pgfqpoint{8.309320in}{1.468541in}}%
\pgfpathlineto{\pgfqpoint{8.671591in}{1.967385in}}%
\pgfpathlineto{\pgfqpoint{8.800368in}{2.144790in}}%
\pgfpathlineto{\pgfqpoint{8.935646in}{2.330795in}}%
\pgfpathlineto{\pgfqpoint{9.027006in}{2.457669in}}%
\pgfpathlineto{\pgfqpoint{9.196683in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{9.291417in}{2.824737in}}%
\pgfpathlineto{\pgfqpoint{9.422777in}{3.005698in}}%
\pgfpathlineto{\pgfqpoint{9.647280in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{9.683813in}{3.369108in}}%
\pgfpathlineto{\pgfqpoint{9.756228in}{3.472939in}}%
\pgfpathlineto{\pgfqpoint{9.793084in}{3.524855in}}%
\pgfpathlineto{\pgfqpoint{9.830596in}{3.576770in}}%
\pgfpathlineto{\pgfqpoint{9.906155in}{3.680602in}}%
\pgfpathlineto{\pgfqpoint{9.971330in}{3.771504in}}%
\pgfpathlineto{\pgfqpoint{10.054131in}{3.888264in}}%
\pgfpathlineto{\pgfqpoint{10.128369in}{3.992096in}}%
\pgfpathlineto{\pgfqpoint{10.203710in}{4.095927in}}%
\pgfpathlineto{\pgfqpoint{10.620091in}{4.666999in}}%
\pgfpathlineto{\pgfqpoint{10.764562in}{4.866647in}}%
\pgfpathlineto{\pgfqpoint{10.808490in}{4.926577in}}%
\pgfpathlineto{\pgfqpoint{10.885522in}{5.030409in}}%
\pgfpathlineto{\pgfqpoint{11.002334in}{5.186156in}}%
\pgfpathlineto{\pgfqpoint{11.041379in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{11.520022in}{4.594487in}}%
\pgfpathlineto{\pgfqpoint{11.444476in}{4.491035in}}%
\pgfpathlineto{\pgfqpoint{11.331157in}{4.335193in}}%
\pgfpathlineto{\pgfqpoint{10.968886in}{3.836349in}}%
\pgfpathlineto{\pgfqpoint{10.840108in}{3.658944in}}%
\pgfpathlineto{\pgfqpoint{10.704830in}{3.472939in}}%
\pgfpathlineto{\pgfqpoint{10.613470in}{3.346065in}}%
\pgfpathlineto{\pgfqpoint{10.443794in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{10.349060in}{2.978997in}}%
\pgfpathlineto{\pgfqpoint{10.217700in}{2.798036in}}%
\pgfpathlineto{\pgfqpoint{9.993196in}{2.486542in}}%
\pgfpathlineto{\pgfqpoint{9.956663in}{2.434626in}}%
\pgfpathlineto{\pgfqpoint{9.884248in}{2.330795in}}%
\pgfpathlineto{\pgfqpoint{9.847392in}{2.278879in}}%
\pgfpathlineto{\pgfqpoint{9.809881in}{2.226964in}}%
\pgfpathlineto{\pgfqpoint{9.734321in}{2.123132in}}%
\pgfpathlineto{\pgfqpoint{9.669146in}{2.032230in}}%
\pgfpathlineto{\pgfqpoint{9.586346in}{1.915470in}}%
\pgfpathlineto{\pgfqpoint{9.512107in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{9.436767in}{1.707807in}}%
\pgfpathlineto{\pgfqpoint{9.020385in}{1.136735in}}%
\pgfpathlineto{\pgfqpoint{8.875914in}{0.937087in}}%
\pgfpathlineto{\pgfqpoint{8.831986in}{0.877157in}}%
\pgfpathlineto{\pgfqpoint{8.754954in}{0.773325in}}%
\pgfpathlineto{\pgfqpoint{8.638142in}{0.617578in}}%
\pgfpathlineto{\pgfqpoint{8.599098in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{8.599098in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{8.422638in}{5.003128in}}%
\pgfpathlineto{\pgfqpoint{8.347092in}{4.901879in}}%
\pgfpathlineto{\pgfqpoint{8.271547in}{4.799968in}}%
\pgfpathlineto{\pgfqpoint{8.196001in}{4.697470in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{4.594487in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{4.594487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.120455in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.190196,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.985738in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{11.142292in}{0.774942in}}%
\pgfpathlineto{\pgfqpoint{11.256923in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{11.333565in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{11.447641in}{1.188651in}}%
\pgfpathlineto{\pgfqpoint{11.520022in}{1.288069in}}%
\pgfpathmoveto{\pgfqpoint{8.120455in}{1.288069in}}%
\pgfpathlineto{\pgfqpoint{8.199013in}{1.396313in}}%
\pgfpathlineto{\pgfqpoint{8.425034in}{1.707807in}}%
\pgfpathlineto{\pgfqpoint{8.613678in}{1.967385in}}%
\pgfpathlineto{\pgfqpoint{8.764580in}{2.175048in}}%
\pgfpathlineto{\pgfqpoint{8.877916in}{2.330795in}}%
\pgfpathlineto{\pgfqpoint{8.990425in}{2.486542in}}%
\pgfpathlineto{\pgfqpoint{9.178098in}{2.746749in}}%
\pgfpathlineto{\pgfqpoint{9.442509in}{3.111238in}}%
\pgfpathlineto{\pgfqpoint{9.631373in}{3.374275in}}%
\pgfpathlineto{\pgfqpoint{9.774201in}{3.576770in}}%
\pgfpathlineto{\pgfqpoint{9.820238in}{3.640313in}}%
\pgfpathlineto{\pgfqpoint{9.895784in}{3.744507in}}%
\pgfpathlineto{\pgfqpoint{9.961341in}{3.836349in}}%
\pgfpathlineto{\pgfqpoint{10.046876in}{3.956658in}}%
\pgfpathlineto{\pgfqpoint{10.109746in}{4.044011in}}%
\pgfpathlineto{\pgfqpoint{10.197968in}{4.165081in}}%
\pgfpathlineto{\pgfqpoint{10.651243in}{4.786298in}}%
\pgfpathlineto{\pgfqpoint{10.726789in}{4.890142in}}%
\pgfpathlineto{\pgfqpoint{10.791746in}{4.978493in}}%
\pgfpathlineto{\pgfqpoint{10.877881in}{5.094166in}}%
\pgfpathlineto{\pgfqpoint{10.985738in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{11.520022in}{4.515665in}}%
\pgfpathlineto{\pgfqpoint{11.441464in}{4.407421in}}%
\pgfpathlineto{\pgfqpoint{11.215442in}{4.095927in}}%
\pgfpathlineto{\pgfqpoint{11.026798in}{3.836349in}}%
\pgfpathlineto{\pgfqpoint{10.875896in}{3.628686in}}%
\pgfpathlineto{\pgfqpoint{10.762560in}{3.472939in}}%
\pgfpathlineto{\pgfqpoint{10.650052in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{10.462379in}{3.056985in}}%
\pgfpathlineto{\pgfqpoint{10.197968in}{2.692496in}}%
\pgfpathlineto{\pgfqpoint{10.009103in}{2.429459in}}%
\pgfpathlineto{\pgfqpoint{9.866276in}{2.226964in}}%
\pgfpathlineto{\pgfqpoint{9.820238in}{2.163421in}}%
\pgfpathlineto{\pgfqpoint{9.744692in}{2.059227in}}%
\pgfpathlineto{\pgfqpoint{9.679135in}{1.967385in}}%
\pgfpathlineto{\pgfqpoint{9.593600in}{1.847076in}}%
\pgfpathlineto{\pgfqpoint{9.530730in}{1.759723in}}%
\pgfpathlineto{\pgfqpoint{9.442509in}{1.638653in}}%
\pgfpathlineto{\pgfqpoint{8.989233in}{1.017436in}}%
\pgfpathlineto{\pgfqpoint{8.913687in}{0.913592in}}%
\pgfpathlineto{\pgfqpoint{8.848730in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{8.762595in}{0.709568in}}%
\pgfpathlineto{\pgfqpoint{8.654739in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{8.654739in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{8.498184in}{5.028792in}}%
\pgfpathlineto{\pgfqpoint{8.383553in}{4.874662in}}%
\pgfpathlineto{\pgfqpoint{8.306911in}{4.770830in}}%
\pgfpathlineto{\pgfqpoint{8.192835in}{4.615083in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{4.515665in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{4.515665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.120455in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.315686,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.935413in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{11.090189in}{0.773325in}}%
\pgfpathlineto{\pgfqpoint{11.255611in}{0.996980in}}%
\pgfpathlineto{\pgfqpoint{11.358083in}{1.136735in}}%
\pgfpathlineto{\pgfqpoint{11.482249in}{1.307340in}}%
\pgfpathlineto{\pgfqpoint{11.520022in}{1.359428in}}%
\pgfpathmoveto{\pgfqpoint{8.120455in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{8.422638in}{1.775998in}}%
\pgfpathlineto{\pgfqpoint{8.864031in}{2.382711in}}%
\pgfpathlineto{\pgfqpoint{9.291417in}{2.972305in}}%
\pgfpathlineto{\pgfqpoint{9.366963in}{3.076587in}}%
\pgfpathlineto{\pgfqpoint{9.442509in}{3.181757in}}%
\pgfpathlineto{\pgfqpoint{9.631373in}{3.446011in}}%
\pgfpathlineto{\pgfqpoint{9.723560in}{3.576770in}}%
\pgfpathlineto{\pgfqpoint{9.760799in}{3.628686in}}%
\pgfpathlineto{\pgfqpoint{9.895784in}{3.815516in}}%
\pgfpathlineto{\pgfqpoint{9.971330in}{3.921939in}}%
\pgfpathlineto{\pgfqpoint{10.021331in}{3.992096in}}%
\pgfpathlineto{\pgfqpoint{10.084649in}{4.079838in}}%
\pgfpathlineto{\pgfqpoint{10.134213in}{4.147843in}}%
\pgfpathlineto{\pgfqpoint{10.285846in}{4.355505in}}%
\pgfpathlineto{\pgfqpoint{10.399518in}{4.511252in}}%
\pgfpathlineto{\pgfqpoint{10.589792in}{4.770830in}}%
\pgfpathlineto{\pgfqpoint{10.726789in}{4.958090in}}%
\pgfpathlineto{\pgfqpoint{10.780279in}{5.030409in}}%
\pgfpathlineto{\pgfqpoint{10.877881in}{5.161184in}}%
\pgfpathlineto{\pgfqpoint{10.935413in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{11.520022in}{4.444306in}}%
\pgfpathlineto{\pgfqpoint{11.217838in}{4.027736in}}%
\pgfpathlineto{\pgfqpoint{10.776445in}{3.421024in}}%
\pgfpathlineto{\pgfqpoint{10.349060in}{2.831429in}}%
\pgfpathlineto{\pgfqpoint{10.273514in}{2.727147in}}%
\pgfpathlineto{\pgfqpoint{10.197968in}{2.621977in}}%
\pgfpathlineto{\pgfqpoint{10.009103in}{2.357723in}}%
\pgfpathlineto{\pgfqpoint{9.916917in}{2.226964in}}%
\pgfpathlineto{\pgfqpoint{9.879678in}{2.175048in}}%
\pgfpathlineto{\pgfqpoint{9.744692in}{1.988218in}}%
\pgfpathlineto{\pgfqpoint{9.669146in}{1.881795in}}%
\pgfpathlineto{\pgfqpoint{9.619146in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{9.555827in}{1.723896in}}%
\pgfpathlineto{\pgfqpoint{9.506263in}{1.655891in}}%
\pgfpathlineto{\pgfqpoint{9.354630in}{1.448229in}}%
\pgfpathlineto{\pgfqpoint{9.240958in}{1.292482in}}%
\pgfpathlineto{\pgfqpoint{9.050684in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{8.913687in}{0.845644in}}%
\pgfpathlineto{\pgfqpoint{8.860198in}{0.773325in}}%
\pgfpathlineto{\pgfqpoint{8.762595in}{0.642550in}}%
\pgfpathlineto{\pgfqpoint{8.705064in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{8.705064in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{8.550287in}{5.030409in}}%
\pgfpathlineto{\pgfqpoint{8.384865in}{4.806754in}}%
\pgfpathlineto{\pgfqpoint{8.282394in}{4.666999in}}%
\pgfpathlineto{\pgfqpoint{8.158228in}{4.496394in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{4.444306in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{4.444306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.120455in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.456863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.888567in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{11.004317in}{0.721410in}}%
\pgfpathlineto{\pgfqpoint{11.195851in}{0.980988in}}%
\pgfpathlineto{\pgfqpoint{11.331157in}{1.165670in}}%
\pgfpathlineto{\pgfqpoint{11.444476in}{1.321408in}}%
\pgfpathlineto{\pgfqpoint{11.520022in}{1.425622in}}%
\pgfpathmoveto{\pgfqpoint{8.120455in}{1.425622in}}%
\pgfpathlineto{\pgfqpoint{8.362745in}{1.759723in}}%
\pgfpathlineto{\pgfqpoint{8.665250in}{2.175048in}}%
\pgfpathlineto{\pgfqpoint{8.800368in}{2.360786in}}%
\pgfpathlineto{\pgfqpoint{9.343405in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{9.417894in}{3.213361in}}%
\pgfpathlineto{\pgfqpoint{9.639821in}{3.524855in}}%
\pgfpathlineto{\pgfqpoint{9.713512in}{3.628686in}}%
\pgfpathlineto{\pgfqpoint{9.788620in}{3.732517in}}%
\pgfpathlineto{\pgfqpoint{9.858011in}{3.828745in}}%
\pgfpathlineto{\pgfqpoint{9.900351in}{3.888264in}}%
\pgfpathlineto{\pgfqpoint{9.974010in}{3.992096in}}%
\pgfpathlineto{\pgfqpoint{10.011205in}{4.044011in}}%
\pgfpathlineto{\pgfqpoint{10.086597in}{4.147843in}}%
\pgfpathlineto{\pgfqpoint{10.276285in}{4.407421in}}%
\pgfpathlineto{\pgfqpoint{10.390060in}{4.563168in}}%
\pgfpathlineto{\pgfqpoint{10.733766in}{5.030409in}}%
\pgfpathlineto{\pgfqpoint{10.849827in}{5.186156in}}%
\pgfpathlineto{\pgfqpoint{10.888567in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{11.520022in}{4.378112in}}%
\pgfpathlineto{\pgfqpoint{11.277732in}{4.044011in}}%
\pgfpathlineto{\pgfqpoint{10.975226in}{3.628686in}}%
\pgfpathlineto{\pgfqpoint{10.840108in}{3.442948in}}%
\pgfpathlineto{\pgfqpoint{10.297072in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{10.222582in}{2.590373in}}%
\pgfpathlineto{\pgfqpoint{10.000656in}{2.278879in}}%
\pgfpathlineto{\pgfqpoint{9.926964in}{2.175048in}}%
\pgfpathlineto{\pgfqpoint{9.851856in}{2.071217in}}%
\pgfpathlineto{\pgfqpoint{9.782465in}{1.974989in}}%
\pgfpathlineto{\pgfqpoint{9.740126in}{1.915470in}}%
\pgfpathlineto{\pgfqpoint{9.666466in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{9.629271in}{1.759723in}}%
\pgfpathlineto{\pgfqpoint{9.553879in}{1.655891in}}%
\pgfpathlineto{\pgfqpoint{9.364191in}{1.396313in}}%
\pgfpathlineto{\pgfqpoint{9.250416in}{1.240566in}}%
\pgfpathlineto{\pgfqpoint{8.906710in}{0.773325in}}%
\pgfpathlineto{\pgfqpoint{8.790649in}{0.617578in}}%
\pgfpathlineto{\pgfqpoint{8.751910in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{8.751910in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{8.636159in}{5.082324in}}%
\pgfpathlineto{\pgfqpoint{8.444625in}{4.822746in}}%
\pgfpathlineto{\pgfqpoint{8.309320in}{4.638064in}}%
\pgfpathlineto{\pgfqpoint{8.196001in}{4.482326in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{4.378112in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{4.378112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.120455in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.598039,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.844378in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{10.959785in}{0.721410in}}%
\pgfpathlineto{\pgfqpoint{11.112499in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{11.302620in}{1.188651in}}%
\pgfpathlineto{\pgfqpoint{11.415996in}{1.344398in}}%
\pgfpathlineto{\pgfqpoint{11.520022in}{1.487831in}}%
\pgfpathmoveto{\pgfqpoint{8.120455in}{1.487831in}}%
\pgfpathlineto{\pgfqpoint{8.317679in}{1.759723in}}%
\pgfpathlineto{\pgfqpoint{8.506674in}{2.019301in}}%
\pgfpathlineto{\pgfqpoint{8.733678in}{2.330795in}}%
\pgfpathlineto{\pgfqpoint{8.997316in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{9.215871in}{2.994943in}}%
\pgfpathlineto{\pgfqpoint{9.298660in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{9.373225in}{3.213361in}}%
\pgfpathlineto{\pgfqpoint{9.595273in}{3.524855in}}%
\pgfpathlineto{\pgfqpoint{9.669146in}{3.628845in}}%
\pgfpathlineto{\pgfqpoint{9.744692in}{3.733669in}}%
\pgfpathlineto{\pgfqpoint{9.820238in}{3.838124in}}%
\pgfpathlineto{\pgfqpoint{9.895784in}{3.944273in}}%
\pgfpathlineto{\pgfqpoint{9.971330in}{4.050357in}}%
\pgfpathlineto{\pgfqpoint{10.041952in}{4.147843in}}%
\pgfpathlineto{\pgfqpoint{10.424606in}{4.670829in}}%
\pgfpathlineto{\pgfqpoint{10.689811in}{5.030409in}}%
\pgfpathlineto{\pgfqpoint{10.844378in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{11.520022in}{4.315903in}}%
\pgfpathlineto{\pgfqpoint{11.322798in}{4.044011in}}%
\pgfpathlineto{\pgfqpoint{11.133802in}{3.784433in}}%
\pgfpathlineto{\pgfqpoint{10.906798in}{3.472939in}}%
\pgfpathlineto{\pgfqpoint{10.643160in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{10.424606in}{2.808791in}}%
\pgfpathlineto{\pgfqpoint{10.341816in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{10.267251in}{2.590373in}}%
\pgfpathlineto{\pgfqpoint{10.045203in}{2.278879in}}%
\pgfpathlineto{\pgfqpoint{9.971330in}{2.174889in}}%
\pgfpathlineto{\pgfqpoint{9.895784in}{2.070065in}}%
\pgfpathlineto{\pgfqpoint{9.820238in}{1.965610in}}%
\pgfpathlineto{\pgfqpoint{9.744692in}{1.859461in}}%
\pgfpathlineto{\pgfqpoint{9.669146in}{1.753377in}}%
\pgfpathlineto{\pgfqpoint{9.598524in}{1.655891in}}%
\pgfpathlineto{\pgfqpoint{9.215871in}{1.132905in}}%
\pgfpathlineto{\pgfqpoint{8.950665in}{0.773325in}}%
\pgfpathlineto{\pgfqpoint{8.796098in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{8.796098in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{8.680691in}{5.082324in}}%
\pgfpathlineto{\pgfqpoint{8.527978in}{4.874662in}}%
\pgfpathlineto{\pgfqpoint{8.337856in}{4.615083in}}%
\pgfpathlineto{\pgfqpoint{8.224481in}{4.459337in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{4.315903in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{4.315903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.120455in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.739216,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.802184in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{10.917374in}{0.721410in}}%
\pgfpathlineto{\pgfqpoint{11.031611in}{0.877157in}}%
\pgfpathlineto{\pgfqpoint{11.335256in}{1.292482in}}%
\pgfpathlineto{\pgfqpoint{11.486137in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{11.520022in}{1.546865in}}%
\pgfpathmoveto{\pgfqpoint{8.120455in}{1.546865in}}%
\pgfpathlineto{\pgfqpoint{8.312641in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{8.498184in}{2.066329in}}%
\pgfpathlineto{\pgfqpoint{8.690915in}{2.330795in}}%
\pgfpathlineto{\pgfqpoint{8.916754in}{2.642289in}}%
\pgfpathlineto{\pgfqpoint{9.181025in}{3.005698in}}%
\pgfpathlineto{\pgfqpoint{9.293316in}{3.161445in}}%
\pgfpathlineto{\pgfqpoint{9.367686in}{3.265277in}}%
\pgfpathlineto{\pgfqpoint{9.669146in}{3.687786in}}%
\pgfpathlineto{\pgfqpoint{9.820238in}{3.897184in}}%
\pgfpathlineto{\pgfqpoint{9.961793in}{4.095927in}}%
\pgfpathlineto{\pgfqpoint{10.009103in}{4.161092in}}%
\pgfpathlineto{\pgfqpoint{10.349060in}{4.625851in}}%
\pgfpathlineto{\pgfqpoint{10.462379in}{4.779480in}}%
\pgfpathlineto{\pgfqpoint{10.689016in}{5.085854in}}%
\pgfpathlineto{\pgfqpoint{10.802184in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{11.520022in}{4.256869in}}%
\pgfpathlineto{\pgfqpoint{11.327836in}{3.992096in}}%
\pgfpathlineto{\pgfqpoint{11.142292in}{3.737405in}}%
\pgfpathlineto{\pgfqpoint{10.949562in}{3.472939in}}%
\pgfpathlineto{\pgfqpoint{10.723722in}{3.161445in}}%
\pgfpathlineto{\pgfqpoint{10.459452in}{2.798036in}}%
\pgfpathlineto{\pgfqpoint{10.347161in}{2.642289in}}%
\pgfpathlineto{\pgfqpoint{10.272790in}{2.538457in}}%
\pgfpathlineto{\pgfqpoint{9.971330in}{2.115948in}}%
\pgfpathlineto{\pgfqpoint{9.820238in}{1.906550in}}%
\pgfpathlineto{\pgfqpoint{9.678683in}{1.707807in}}%
\pgfpathlineto{\pgfqpoint{9.631373in}{1.642643in}}%
\pgfpathlineto{\pgfqpoint{9.291417in}{1.177883in}}%
\pgfpathlineto{\pgfqpoint{9.178098in}{1.024254in}}%
\pgfpathlineto{\pgfqpoint{8.951460in}{0.717880in}}%
\pgfpathlineto{\pgfqpoint{8.838292in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{8.838292in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{8.723102in}{5.082324in}}%
\pgfpathlineto{\pgfqpoint{8.608866in}{4.926577in}}%
\pgfpathlineto{\pgfqpoint{8.305221in}{4.511252in}}%
\pgfpathlineto{\pgfqpoint{8.154340in}{4.303590in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{4.256869in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{4.256869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.120455in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.880392,0.983555}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.761556in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{10.840108in}{0.671833in}}%
\pgfpathlineto{\pgfqpoint{10.915654in}{0.774623in}}%
\pgfpathlineto{\pgfqpoint{11.104519in}{1.033154in}}%
\pgfpathlineto{\pgfqpoint{11.369603in}{1.396313in}}%
\pgfpathlineto{\pgfqpoint{11.520022in}{1.603437in}}%
\pgfpathmoveto{\pgfqpoint{8.120455in}{1.603437in}}%
\pgfpathlineto{\pgfqpoint{8.347101in}{1.915470in}}%
\pgfpathlineto{\pgfqpoint{8.498621in}{2.123132in}}%
\pgfpathlineto{\pgfqpoint{8.612179in}{2.278879in}}%
\pgfpathlineto{\pgfqpoint{8.762595in}{2.486673in}}%
\pgfpathlineto{\pgfqpoint{8.875914in}{2.642761in}}%
\pgfpathlineto{\pgfqpoint{9.140325in}{3.006199in}}%
\pgfpathlineto{\pgfqpoint{9.253644in}{3.163313in}}%
\pgfpathlineto{\pgfqpoint{9.366963in}{3.321546in}}%
\pgfpathlineto{\pgfqpoint{9.593600in}{3.639132in}}%
\pgfpathlineto{\pgfqpoint{9.669146in}{3.744335in}}%
\pgfpathlineto{\pgfqpoint{9.782465in}{3.901232in}}%
\pgfpathlineto{\pgfqpoint{9.858011in}{4.007440in}}%
\pgfpathlineto{\pgfqpoint{9.921079in}{4.095927in}}%
\pgfpathlineto{\pgfqpoint{9.971330in}{4.165375in}}%
\pgfpathlineto{\pgfqpoint{10.046876in}{4.268526in}}%
\pgfpathlineto{\pgfqpoint{10.160195in}{4.423319in}}%
\pgfpathlineto{\pgfqpoint{10.311287in}{4.629950in}}%
\pgfpathlineto{\pgfqpoint{10.415196in}{4.770830in}}%
\pgfpathlineto{\pgfqpoint{10.761556in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{11.520022in}{4.200297in}}%
\pgfpathlineto{\pgfqpoint{11.293376in}{3.888264in}}%
\pgfpathlineto{\pgfqpoint{11.141855in}{3.680602in}}%
\pgfpathlineto{\pgfqpoint{11.028297in}{3.524855in}}%
\pgfpathlineto{\pgfqpoint{10.877881in}{3.317061in}}%
\pgfpathlineto{\pgfqpoint{10.764562in}{3.160973in}}%
\pgfpathlineto{\pgfqpoint{10.500152in}{2.797535in}}%
\pgfpathlineto{\pgfqpoint{10.386833in}{2.640422in}}%
\pgfpathlineto{\pgfqpoint{10.273514in}{2.482188in}}%
\pgfpathlineto{\pgfqpoint{10.046876in}{2.164602in}}%
\pgfpathlineto{\pgfqpoint{9.971330in}{2.059399in}}%
\pgfpathlineto{\pgfqpoint{9.858011in}{1.902502in}}%
\pgfpathlineto{\pgfqpoint{9.782465in}{1.796294in}}%
\pgfpathlineto{\pgfqpoint{9.719397in}{1.707807in}}%
\pgfpathlineto{\pgfqpoint{9.669146in}{1.638359in}}%
\pgfpathlineto{\pgfqpoint{9.593600in}{1.535208in}}%
\pgfpathlineto{\pgfqpoint{9.480281in}{1.380415in}}%
\pgfpathlineto{\pgfqpoint{9.329190in}{1.173784in}}%
\pgfpathlineto{\pgfqpoint{9.225280in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{8.878920in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{8.878920in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{8.800368in}{5.131901in}}%
\pgfpathlineto{\pgfqpoint{8.724822in}{5.029112in}}%
\pgfpathlineto{\pgfqpoint{8.535957in}{4.770581in}}%
\pgfpathlineto{\pgfqpoint{8.270873in}{4.407421in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{4.200297in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{4.200297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.120455in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,1.000000,0.869703}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.722039in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{10.840108in}{0.725561in}}%
\pgfpathlineto{\pgfqpoint{10.953427in}{0.880454in}}%
\pgfpathlineto{\pgfqpoint{11.482249in}{1.606077in}}%
\pgfpathlineto{\pgfqpoint{11.520022in}{1.658102in}}%
\pgfpathmoveto{\pgfqpoint{8.120455in}{1.658102in}}%
\pgfpathlineto{\pgfqpoint{8.347092in}{1.969978in}}%
\pgfpathlineto{\pgfqpoint{8.611503in}{2.332700in}}%
\pgfpathlineto{\pgfqpoint{8.838141in}{2.645609in}}%
\pgfpathlineto{\pgfqpoint{9.102552in}{3.009001in}}%
\pgfpathlineto{\pgfqpoint{9.215871in}{3.166006in}}%
\pgfpathlineto{\pgfqpoint{9.329190in}{3.324096in}}%
\pgfpathlineto{\pgfqpoint{9.593600in}{3.694190in}}%
\pgfpathlineto{\pgfqpoint{9.669146in}{3.799043in}}%
\pgfpathlineto{\pgfqpoint{9.744692in}{3.903625in}}%
\pgfpathlineto{\pgfqpoint{9.807865in}{3.992096in}}%
\pgfpathlineto{\pgfqpoint{9.895784in}{4.115537in}}%
\pgfpathlineto{\pgfqpoint{9.933557in}{4.167836in}}%
\pgfpathlineto{\pgfqpoint{9.994823in}{4.251674in}}%
\pgfpathlineto{\pgfqpoint{10.122422in}{4.425793in}}%
\pgfpathlineto{\pgfqpoint{10.273514in}{4.632302in}}%
\pgfpathlineto{\pgfqpoint{10.375710in}{4.770830in}}%
\pgfpathlineto{\pgfqpoint{10.722039in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{11.520022in}{4.145632in}}%
\pgfpathlineto{\pgfqpoint{11.293384in}{3.833756in}}%
\pgfpathlineto{\pgfqpoint{11.028973in}{3.471034in}}%
\pgfpathlineto{\pgfqpoint{10.802335in}{3.158125in}}%
\pgfpathlineto{\pgfqpoint{10.537925in}{2.794733in}}%
\pgfpathlineto{\pgfqpoint{10.424606in}{2.637728in}}%
\pgfpathlineto{\pgfqpoint{10.311287in}{2.479638in}}%
\pgfpathlineto{\pgfqpoint{10.046876in}{2.109544in}}%
\pgfpathlineto{\pgfqpoint{9.971330in}{2.004691in}}%
\pgfpathlineto{\pgfqpoint{9.895784in}{1.900109in}}%
\pgfpathlineto{\pgfqpoint{9.832611in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{9.744692in}{1.688197in}}%
\pgfpathlineto{\pgfqpoint{9.706919in}{1.635898in}}%
\pgfpathlineto{\pgfqpoint{9.645654in}{1.552060in}}%
\pgfpathlineto{\pgfqpoint{9.518054in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{9.366963in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{9.264767in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{8.918438in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{8.918438in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{8.800368in}{5.078173in}}%
\pgfpathlineto{\pgfqpoint{8.687049in}{4.923280in}}%
\pgfpathlineto{\pgfqpoint{8.158228in}{4.197657in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{4.145632in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{4.145632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.120455in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199241,1.000000,0.768501}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.683429in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{10.802335in}{0.726750in}}%
\pgfpathlineto{\pgfqpoint{10.915654in}{0.881619in}}%
\pgfpathlineto{\pgfqpoint{11.482249in}{1.659448in}}%
\pgfpathlineto{\pgfqpoint{11.520022in}{1.711462in}}%
\pgfpathmoveto{\pgfqpoint{8.120455in}{1.711462in}}%
\pgfpathlineto{\pgfqpoint{8.347092in}{2.023105in}}%
\pgfpathlineto{\pgfqpoint{8.535957in}{2.281878in}}%
\pgfpathlineto{\pgfqpoint{8.683876in}{2.486542in}}%
\pgfpathlineto{\pgfqpoint{8.800368in}{2.647095in}}%
\pgfpathlineto{\pgfqpoint{9.098904in}{3.057614in}}%
\pgfpathlineto{\pgfqpoint{9.178098in}{3.167348in}}%
\pgfpathlineto{\pgfqpoint{9.291417in}{3.325265in}}%
\pgfpathlineto{\pgfqpoint{9.631373in}{3.800103in}}%
\pgfpathlineto{\pgfqpoint{9.744692in}{3.957307in}}%
\pgfpathlineto{\pgfqpoint{9.895784in}{4.168819in}}%
\pgfpathlineto{\pgfqpoint{9.956184in}{4.251674in}}%
\pgfpathlineto{\pgfqpoint{10.108339in}{4.459337in}}%
\pgfpathlineto{\pgfqpoint{10.222319in}{4.615083in}}%
\pgfpathlineto{\pgfqpoint{10.349060in}{4.786759in}}%
\pgfpathlineto{\pgfqpoint{10.683429in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{11.520022in}{4.092272in}}%
\pgfpathlineto{\pgfqpoint{11.293384in}{3.780629in}}%
\pgfpathlineto{\pgfqpoint{11.104519in}{3.521856in}}%
\pgfpathlineto{\pgfqpoint{10.956601in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{10.840108in}{3.156639in}}%
\pgfpathlineto{\pgfqpoint{10.541572in}{2.746120in}}%
\pgfpathlineto{\pgfqpoint{10.462379in}{2.636386in}}%
\pgfpathlineto{\pgfqpoint{10.349060in}{2.478469in}}%
\pgfpathlineto{\pgfqpoint{10.009103in}{2.003631in}}%
\pgfpathlineto{\pgfqpoint{9.895784in}{1.846427in}}%
\pgfpathlineto{\pgfqpoint{9.744692in}{1.634915in}}%
\pgfpathlineto{\pgfqpoint{9.684293in}{1.552060in}}%
\pgfpathlineto{\pgfqpoint{9.532137in}{1.344398in}}%
\pgfpathlineto{\pgfqpoint{9.418157in}{1.188651in}}%
\pgfpathlineto{\pgfqpoint{9.291417in}{1.016975in}}%
\pgfpathlineto{\pgfqpoint{8.957047in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{8.957047in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{8.838141in}{5.076984in}}%
\pgfpathlineto{\pgfqpoint{8.724822in}{4.922115in}}%
\pgfpathlineto{\pgfqpoint{8.158228in}{4.144286in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{4.092272in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{4.092272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.120455in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.313093,1.000000,0.654649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.645571in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{10.802335in}{0.778445in}}%
\pgfpathlineto{\pgfqpoint{10.915654in}{0.933619in}}%
\pgfpathlineto{\pgfqpoint{11.520022in}{1.763911in}}%
\pgfpathmoveto{\pgfqpoint{8.120455in}{1.763911in}}%
\pgfpathlineto{\pgfqpoint{8.309320in}{2.023494in}}%
\pgfpathlineto{\pgfqpoint{8.498184in}{2.282197in}}%
\pgfpathlineto{\pgfqpoint{8.611503in}{2.439100in}}%
\pgfpathlineto{\pgfqpoint{8.724822in}{2.595608in}}%
\pgfpathlineto{\pgfqpoint{9.102552in}{3.115319in}}%
\pgfpathlineto{\pgfqpoint{9.215871in}{3.272717in}}%
\pgfpathlineto{\pgfqpoint{9.366963in}{3.483708in}}%
\pgfpathlineto{\pgfqpoint{9.518054in}{3.694903in}}%
\pgfpathlineto{\pgfqpoint{9.631373in}{3.852393in}}%
\pgfpathlineto{\pgfqpoint{9.706919in}{3.957240in}}%
\pgfpathlineto{\pgfqpoint{9.782465in}{4.063052in}}%
\pgfpathlineto{\pgfqpoint{9.843017in}{4.147843in}}%
\pgfpathlineto{\pgfqpoint{9.895784in}{4.220732in}}%
\pgfpathlineto{\pgfqpoint{9.971330in}{4.323822in}}%
\pgfpathlineto{\pgfqpoint{10.070560in}{4.459337in}}%
\pgfpathlineto{\pgfqpoint{10.184552in}{4.615083in}}%
\pgfpathlineto{\pgfqpoint{10.311287in}{4.786607in}}%
\pgfpathlineto{\pgfqpoint{10.645571in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{11.520022in}{4.039823in}}%
\pgfpathlineto{\pgfqpoint{11.331157in}{3.780241in}}%
\pgfpathlineto{\pgfqpoint{11.142292in}{3.521537in}}%
\pgfpathlineto{\pgfqpoint{11.028973in}{3.364634in}}%
\pgfpathlineto{\pgfqpoint{10.915654in}{3.208126in}}%
\pgfpathlineto{\pgfqpoint{10.537925in}{2.688415in}}%
\pgfpathlineto{\pgfqpoint{10.424606in}{2.531017in}}%
\pgfpathlineto{\pgfqpoint{10.273514in}{2.320026in}}%
\pgfpathlineto{\pgfqpoint{10.122422in}{2.108831in}}%
\pgfpathlineto{\pgfqpoint{10.009103in}{1.951341in}}%
\pgfpathlineto{\pgfqpoint{9.933557in}{1.846494in}}%
\pgfpathlineto{\pgfqpoint{9.858011in}{1.740682in}}%
\pgfpathlineto{\pgfqpoint{9.797459in}{1.655891in}}%
\pgfpathlineto{\pgfqpoint{9.744692in}{1.583002in}}%
\pgfpathlineto{\pgfqpoint{9.669146in}{1.479912in}}%
\pgfpathlineto{\pgfqpoint{9.569916in}{1.344398in}}%
\pgfpathlineto{\pgfqpoint{9.455924in}{1.188651in}}%
\pgfpathlineto{\pgfqpoint{9.329190in}{1.017127in}}%
\pgfpathlineto{\pgfqpoint{8.994906in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{8.994906in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{8.838141in}{5.025289in}}%
\pgfpathlineto{\pgfqpoint{8.724822in}{4.870115in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{4.039823in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{4.039823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.120455in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.426945,1.000000,0.540797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.608313in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{10.764562in}{0.777949in}}%
\pgfpathlineto{\pgfqpoint{10.877881in}{0.933080in}}%
\pgfpathlineto{\pgfqpoint{11.406703in}{1.659765in}}%
\pgfpathlineto{\pgfqpoint{11.520022in}{1.815756in}}%
\pgfpathmoveto{\pgfqpoint{8.120455in}{1.815756in}}%
\pgfpathlineto{\pgfqpoint{8.271547in}{2.023266in}}%
\pgfpathlineto{\pgfqpoint{8.460411in}{2.281881in}}%
\pgfpathlineto{\pgfqpoint{8.573730in}{2.438880in}}%
\pgfpathlineto{\pgfqpoint{8.649276in}{2.543384in}}%
\pgfpathlineto{\pgfqpoint{8.800368in}{2.750982in}}%
\pgfpathlineto{\pgfqpoint{9.060841in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{9.140325in}{3.219617in}}%
\pgfpathlineto{\pgfqpoint{9.291417in}{3.429996in}}%
\pgfpathlineto{\pgfqpoint{9.593600in}{3.851552in}}%
\pgfpathlineto{\pgfqpoint{9.706919in}{4.009105in}}%
\pgfpathlineto{\pgfqpoint{9.843432in}{4.199758in}}%
\pgfpathlineto{\pgfqpoint{9.895784in}{4.271593in}}%
\pgfpathlineto{\pgfqpoint{10.224015in}{4.718915in}}%
\pgfpathlineto{\pgfqpoint{10.500152in}{5.091658in}}%
\pgfpathlineto{\pgfqpoint{10.608313in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{11.520022in}{3.987978in}}%
\pgfpathlineto{\pgfqpoint{11.368930in}{3.780468in}}%
\pgfpathlineto{\pgfqpoint{11.180065in}{3.521853in}}%
\pgfpathlineto{\pgfqpoint{11.066746in}{3.364854in}}%
\pgfpathlineto{\pgfqpoint{10.991200in}{3.260350in}}%
\pgfpathlineto{\pgfqpoint{10.840108in}{3.052752in}}%
\pgfpathlineto{\pgfqpoint{10.579635in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{10.500152in}{2.584117in}}%
\pgfpathlineto{\pgfqpoint{10.349060in}{2.373738in}}%
\pgfpathlineto{\pgfqpoint{10.046876in}{1.952182in}}%
\pgfpathlineto{\pgfqpoint{9.933557in}{1.794629in}}%
\pgfpathlineto{\pgfqpoint{9.797044in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{9.744692in}{1.532141in}}%
\pgfpathlineto{\pgfqpoint{9.416461in}{1.084819in}}%
\pgfpathlineto{\pgfqpoint{9.140325in}{0.712076in}}%
\pgfpathlineto{\pgfqpoint{9.032163in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{9.032163in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{8.875914in}{5.025785in}}%
\pgfpathlineto{\pgfqpoint{8.762595in}{4.870654in}}%
\pgfpathlineto{\pgfqpoint{8.233774in}{4.143969in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{3.987978in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{3.987978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.120455in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.540797,1.000000,0.426945}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.571494in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{10.764562in}{0.828584in}}%
\pgfpathlineto{\pgfqpoint{10.877881in}{0.984012in}}%
\pgfpathlineto{\pgfqpoint{11.520022in}{1.867253in}}%
\pgfpathmoveto{\pgfqpoint{8.120455in}{1.867253in}}%
\pgfpathlineto{\pgfqpoint{8.233774in}{2.022719in}}%
\pgfpathlineto{\pgfqpoint{8.422638in}{2.281237in}}%
\pgfpathlineto{\pgfqpoint{8.535957in}{2.438294in}}%
\pgfpathlineto{\pgfqpoint{8.611503in}{2.542822in}}%
\pgfpathlineto{\pgfqpoint{8.724822in}{2.698351in}}%
\pgfpathlineto{\pgfqpoint{8.838141in}{2.854085in}}%
\pgfpathlineto{\pgfqpoint{9.102552in}{3.218587in}}%
\pgfpathlineto{\pgfqpoint{9.253644in}{3.428647in}}%
\pgfpathlineto{\pgfqpoint{9.820238in}{4.218302in}}%
\pgfpathlineto{\pgfqpoint{9.882469in}{4.303590in}}%
\pgfpathlineto{\pgfqpoint{10.009103in}{4.476380in}}%
\pgfpathlineto{\pgfqpoint{10.110585in}{4.615083in}}%
\pgfpathlineto{\pgfqpoint{10.197968in}{4.733328in}}%
\pgfpathlineto{\pgfqpoint{10.462379in}{5.090136in}}%
\pgfpathlineto{\pgfqpoint{10.571494in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{11.520022in}{3.936481in}}%
\pgfpathlineto{\pgfqpoint{11.406703in}{3.781015in}}%
\pgfpathlineto{\pgfqpoint{11.217838in}{3.522497in}}%
\pgfpathlineto{\pgfqpoint{11.104519in}{3.365440in}}%
\pgfpathlineto{\pgfqpoint{11.028973in}{3.260912in}}%
\pgfpathlineto{\pgfqpoint{10.915654in}{3.105383in}}%
\pgfpathlineto{\pgfqpoint{10.802335in}{2.949649in}}%
\pgfpathlineto{\pgfqpoint{10.537925in}{2.585147in}}%
\pgfpathlineto{\pgfqpoint{10.386833in}{2.375087in}}%
\pgfpathlineto{\pgfqpoint{9.820238in}{1.585432in}}%
\pgfpathlineto{\pgfqpoint{9.758008in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{9.631373in}{1.327354in}}%
\pgfpathlineto{\pgfqpoint{9.529892in}{1.188651in}}%
\pgfpathlineto{\pgfqpoint{9.442509in}{1.070406in}}%
\pgfpathlineto{\pgfqpoint{9.178098in}{0.713598in}}%
\pgfpathlineto{\pgfqpoint{9.068982in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{9.068982in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{8.875914in}{4.975150in}}%
\pgfpathlineto{\pgfqpoint{8.762595in}{4.819722in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{3.936481in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{3.936481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.120455in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654649,1.000000,0.313093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.534930in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{10.726789in}{0.827398in}}%
\pgfpathlineto{\pgfqpoint{10.877881in}{1.034895in}}%
\pgfpathlineto{\pgfqpoint{11.520022in}{1.918625in}}%
\pgfpathmoveto{\pgfqpoint{8.120455in}{1.918625in}}%
\pgfpathlineto{\pgfqpoint{8.233774in}{2.073730in}}%
\pgfpathlineto{\pgfqpoint{8.347092in}{2.228592in}}%
\pgfpathlineto{\pgfqpoint{8.422638in}{2.332782in}}%
\pgfpathlineto{\pgfqpoint{8.573730in}{2.542182in}}%
\pgfpathlineto{\pgfqpoint{8.684658in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{8.762595in}{2.801029in}}%
\pgfpathlineto{\pgfqpoint{9.061935in}{3.213361in}}%
\pgfpathlineto{\pgfqpoint{9.140325in}{3.322090in}}%
\pgfpathlineto{\pgfqpoint{9.329190in}{3.584894in}}%
\pgfpathlineto{\pgfqpoint{9.593600in}{3.953471in}}%
\pgfpathlineto{\pgfqpoint{9.808030in}{4.251674in}}%
\pgfpathlineto{\pgfqpoint{9.895784in}{4.371446in}}%
\pgfpathlineto{\pgfqpoint{9.998111in}{4.511252in}}%
\pgfpathlineto{\pgfqpoint{10.084649in}{4.629429in}}%
\pgfpathlineto{\pgfqpoint{10.160195in}{4.731628in}}%
\pgfpathlineto{\pgfqpoint{10.424606in}{5.088300in}}%
\pgfpathlineto{\pgfqpoint{10.534930in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{11.520022in}{3.885109in}}%
\pgfpathlineto{\pgfqpoint{11.406703in}{3.730004in}}%
\pgfpathlineto{\pgfqpoint{11.293384in}{3.575142in}}%
\pgfpathlineto{\pgfqpoint{11.217838in}{3.470952in}}%
\pgfpathlineto{\pgfqpoint{11.066746in}{3.261552in}}%
\pgfpathlineto{\pgfqpoint{10.955819in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{10.877881in}{3.002705in}}%
\pgfpathlineto{\pgfqpoint{10.578542in}{2.590373in}}%
\pgfpathlineto{\pgfqpoint{10.500152in}{2.481644in}}%
\pgfpathlineto{\pgfqpoint{10.311287in}{2.218840in}}%
\pgfpathlineto{\pgfqpoint{10.046876in}{1.850263in}}%
\pgfpathlineto{\pgfqpoint{9.832446in}{1.552060in}}%
\pgfpathlineto{\pgfqpoint{9.744692in}{1.432288in}}%
\pgfpathlineto{\pgfqpoint{9.642366in}{1.292482in}}%
\pgfpathlineto{\pgfqpoint{9.555827in}{1.174305in}}%
\pgfpathlineto{\pgfqpoint{9.480281in}{1.072106in}}%
\pgfpathlineto{\pgfqpoint{9.215871in}{0.715434in}}%
\pgfpathlineto{\pgfqpoint{9.105546in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{9.105546in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{8.913687in}{4.976336in}}%
\pgfpathlineto{\pgfqpoint{8.762595in}{4.768839in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{3.885109in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{3.885109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.120455in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768501,1.000000,0.199241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.498417in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{10.689016in}{0.826236in}}%
\pgfpathlineto{\pgfqpoint{10.840108in}{1.034012in}}%
\pgfpathlineto{\pgfqpoint{11.444476in}{1.866469in}}%
\pgfpathlineto{\pgfqpoint{11.520022in}{1.970100in}}%
\pgfpathmoveto{\pgfqpoint{8.120455in}{1.970100in}}%
\pgfpathlineto{\pgfqpoint{8.347092in}{2.280150in}}%
\pgfpathlineto{\pgfqpoint{8.460411in}{2.437278in}}%
\pgfpathlineto{\pgfqpoint{8.535957in}{2.541762in}}%
\pgfpathlineto{\pgfqpoint{8.611503in}{2.645243in}}%
\pgfpathlineto{\pgfqpoint{8.724822in}{2.800070in}}%
\pgfpathlineto{\pgfqpoint{8.875914in}{3.008087in}}%
\pgfpathlineto{\pgfqpoint{9.064779in}{3.268269in}}%
\pgfpathlineto{\pgfqpoint{9.253644in}{3.530530in}}%
\pgfpathlineto{\pgfqpoint{9.442509in}{3.793813in}}%
\pgfpathlineto{\pgfqpoint{9.706919in}{4.162174in}}%
\pgfpathlineto{\pgfqpoint{9.771653in}{4.251674in}}%
\pgfpathlineto{\pgfqpoint{9.858011in}{4.369597in}}%
\pgfpathlineto{\pgfqpoint{9.971330in}{4.524326in}}%
\pgfpathlineto{\pgfqpoint{10.046876in}{4.627537in}}%
\pgfpathlineto{\pgfqpoint{10.122422in}{4.729819in}}%
\pgfpathlineto{\pgfqpoint{10.386833in}{5.086426in}}%
\pgfpathlineto{\pgfqpoint{10.498417in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{11.520022in}{3.833634in}}%
\pgfpathlineto{\pgfqpoint{11.293384in}{3.523584in}}%
\pgfpathlineto{\pgfqpoint{11.180065in}{3.366456in}}%
\pgfpathlineto{\pgfqpoint{11.104519in}{3.261972in}}%
\pgfpathlineto{\pgfqpoint{11.028973in}{3.158491in}}%
\pgfpathlineto{\pgfqpoint{10.915654in}{3.003664in}}%
\pgfpathlineto{\pgfqpoint{10.764562in}{2.795647in}}%
\pgfpathlineto{\pgfqpoint{10.575697in}{2.535465in}}%
\pgfpathlineto{\pgfqpoint{10.386833in}{2.273204in}}%
\pgfpathlineto{\pgfqpoint{10.197968in}{2.009921in}}%
\pgfpathlineto{\pgfqpoint{9.933557in}{1.641560in}}%
\pgfpathlineto{\pgfqpoint{9.868824in}{1.552060in}}%
\pgfpathlineto{\pgfqpoint{9.782465in}{1.434137in}}%
\pgfpathlineto{\pgfqpoint{9.669146in}{1.279408in}}%
\pgfpathlineto{\pgfqpoint{9.593600in}{1.176197in}}%
\pgfpathlineto{\pgfqpoint{9.518054in}{1.073915in}}%
\pgfpathlineto{\pgfqpoint{9.253644in}{0.717308in}}%
\pgfpathlineto{\pgfqpoint{9.142060in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{9.142060in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{8.951460in}{4.977498in}}%
\pgfpathlineto{\pgfqpoint{8.800368in}{4.769722in}}%
\pgfpathlineto{\pgfqpoint{8.196001in}{3.937266in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{3.833634in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{3.833634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.120455in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.869703,1.000000,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.461725in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{10.651243in}{0.825374in}}%
\pgfpathlineto{\pgfqpoint{10.840108in}{1.085732in}}%
\pgfpathlineto{\pgfqpoint{11.255611in}{1.658929in}}%
\pgfpathlineto{\pgfqpoint{11.444476in}{1.918529in}}%
\pgfpathlineto{\pgfqpoint{11.520022in}{2.021946in}}%
\pgfpathmoveto{\pgfqpoint{8.120455in}{2.021946in}}%
\pgfpathlineto{\pgfqpoint{8.271547in}{2.228336in}}%
\pgfpathlineto{\pgfqpoint{8.347092in}{2.332556in}}%
\pgfpathlineto{\pgfqpoint{8.498184in}{2.541869in}}%
\pgfpathlineto{\pgfqpoint{8.573730in}{2.645171in}}%
\pgfpathlineto{\pgfqpoint{8.687049in}{2.799537in}}%
\pgfpathlineto{\pgfqpoint{8.800368in}{2.955261in}}%
\pgfpathlineto{\pgfqpoint{9.102552in}{3.371894in}}%
\pgfpathlineto{\pgfqpoint{9.329190in}{3.686797in}}%
\pgfpathlineto{\pgfqpoint{9.669146in}{4.160502in}}%
\pgfpathlineto{\pgfqpoint{9.744692in}{4.264736in}}%
\pgfpathlineto{\pgfqpoint{9.820238in}{4.367871in}}%
\pgfpathlineto{\pgfqpoint{9.933557in}{4.522437in}}%
\pgfpathlineto{\pgfqpoint{10.039477in}{4.666999in}}%
\pgfpathlineto{\pgfqpoint{10.122422in}{4.779009in}}%
\pgfpathlineto{\pgfqpoint{10.273514in}{4.982545in}}%
\pgfpathlineto{\pgfqpoint{10.386833in}{5.136090in}}%
\pgfpathlineto{\pgfqpoint{10.461725in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{11.520022in}{3.781788in}}%
\pgfpathlineto{\pgfqpoint{11.368930in}{3.575398in}}%
\pgfpathlineto{\pgfqpoint{11.293384in}{3.471178in}}%
\pgfpathlineto{\pgfqpoint{11.142292in}{3.261865in}}%
\pgfpathlineto{\pgfqpoint{11.066746in}{3.158563in}}%
\pgfpathlineto{\pgfqpoint{10.953427in}{3.004197in}}%
\pgfpathlineto{\pgfqpoint{10.840108in}{2.848473in}}%
\pgfpathlineto{\pgfqpoint{10.537925in}{2.431840in}}%
\pgfpathlineto{\pgfqpoint{10.311287in}{2.116937in}}%
\pgfpathlineto{\pgfqpoint{9.971330in}{1.643232in}}%
\pgfpathlineto{\pgfqpoint{9.895784in}{1.538998in}}%
\pgfpathlineto{\pgfqpoint{9.820238in}{1.435863in}}%
\pgfpathlineto{\pgfqpoint{9.706919in}{1.281297in}}%
\pgfpathlineto{\pgfqpoint{9.600999in}{1.136735in}}%
\pgfpathlineto{\pgfqpoint{9.518054in}{1.024725in}}%
\pgfpathlineto{\pgfqpoint{9.366963in}{0.821189in}}%
\pgfpathlineto{\pgfqpoint{9.253644in}{0.667644in}}%
\pgfpathlineto{\pgfqpoint{9.178751in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{9.178751in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{8.989233in}{4.978360in}}%
\pgfpathlineto{\pgfqpoint{8.800368in}{4.718002in}}%
\pgfpathlineto{\pgfqpoint{8.384865in}{4.144805in}}%
\pgfpathlineto{\pgfqpoint{8.196001in}{3.885205in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{3.781788in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{3.781788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.120455in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983555,0.944808,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.424599in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{10.575896in}{0.773325in}}%
\pgfpathlineto{\pgfqpoint{10.763793in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{10.877881in}{1.190714in}}%
\pgfpathlineto{\pgfqpoint{11.142292in}{1.555909in}}%
\pgfpathlineto{\pgfqpoint{11.293384in}{1.763978in}}%
\pgfpathlineto{\pgfqpoint{11.444476in}{1.971281in}}%
\pgfpathlineto{\pgfqpoint{11.520022in}{2.074513in}}%
\pgfpathmoveto{\pgfqpoint{8.120455in}{2.074513in}}%
\pgfpathlineto{\pgfqpoint{8.233774in}{2.229380in}}%
\pgfpathlineto{\pgfqpoint{8.309320in}{2.333615in}}%
\pgfpathlineto{\pgfqpoint{8.422638in}{2.490812in}}%
\pgfpathlineto{\pgfqpoint{8.498184in}{2.594495in}}%
\pgfpathlineto{\pgfqpoint{8.724822in}{2.903136in}}%
\pgfpathlineto{\pgfqpoint{9.027006in}{3.318865in}}%
\pgfpathlineto{\pgfqpoint{9.291417in}{3.685793in}}%
\pgfpathlineto{\pgfqpoint{9.518054in}{4.001866in}}%
\pgfpathlineto{\pgfqpoint{9.631373in}{4.159340in}}%
\pgfpathlineto{\pgfqpoint{9.706919in}{4.263441in}}%
\pgfpathlineto{\pgfqpoint{9.782465in}{4.366549in}}%
\pgfpathlineto{\pgfqpoint{9.895784in}{4.520926in}}%
\pgfpathlineto{\pgfqpoint{10.009103in}{4.675567in}}%
\pgfpathlineto{\pgfqpoint{10.084649in}{4.777701in}}%
\pgfpathlineto{\pgfqpoint{10.235741in}{4.981404in}}%
\pgfpathlineto{\pgfqpoint{10.349060in}{5.135080in}}%
\pgfpathlineto{\pgfqpoint{10.424599in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{11.520022in}{3.729221in}}%
\pgfpathlineto{\pgfqpoint{11.406703in}{3.574354in}}%
\pgfpathlineto{\pgfqpoint{11.331157in}{3.470119in}}%
\pgfpathlineto{\pgfqpoint{11.217838in}{3.312922in}}%
\pgfpathlineto{\pgfqpoint{11.142292in}{3.209239in}}%
\pgfpathlineto{\pgfqpoint{10.915654in}{2.900598in}}%
\pgfpathlineto{\pgfqpoint{10.613470in}{2.484869in}}%
\pgfpathlineto{\pgfqpoint{10.349060in}{2.117941in}}%
\pgfpathlineto{\pgfqpoint{10.122422in}{1.801868in}}%
\pgfpathlineto{\pgfqpoint{10.009103in}{1.644394in}}%
\pgfpathlineto{\pgfqpoint{9.933557in}{1.540293in}}%
\pgfpathlineto{\pgfqpoint{9.858011in}{1.437185in}}%
\pgfpathlineto{\pgfqpoint{9.744692in}{1.282808in}}%
\pgfpathlineto{\pgfqpoint{9.631373in}{1.128167in}}%
\pgfpathlineto{\pgfqpoint{9.555827in}{1.026033in}}%
\pgfpathlineto{\pgfqpoint{9.404736in}{0.822330in}}%
\pgfpathlineto{\pgfqpoint{9.291417in}{0.668654in}}%
\pgfpathlineto{\pgfqpoint{9.215877in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{9.215877in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{9.064581in}{5.030409in}}%
\pgfpathlineto{\pgfqpoint{8.876684in}{4.770830in}}%
\pgfpathlineto{\pgfqpoint{8.762595in}{4.613020in}}%
\pgfpathlineto{\pgfqpoint{8.498184in}{4.247825in}}%
\pgfpathlineto{\pgfqpoint{8.347092in}{4.039756in}}%
\pgfpathlineto{\pgfqpoint{8.196001in}{3.832453in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{3.729221in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{3.729221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.120455in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.814089,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.386744in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{10.537925in}{0.773655in}}%
\pgfpathlineto{\pgfqpoint{10.689016in}{0.983088in}}%
\pgfpathlineto{\pgfqpoint{10.953427in}{1.349530in}}%
\pgfpathlineto{\pgfqpoint{11.142292in}{1.610311in}}%
\pgfpathlineto{\pgfqpoint{11.293384in}{1.818051in}}%
\pgfpathlineto{\pgfqpoint{11.444476in}{2.025082in}}%
\pgfpathlineto{\pgfqpoint{11.520022in}{2.128246in}}%
\pgfpathmoveto{\pgfqpoint{8.120455in}{2.128246in}}%
\pgfpathlineto{\pgfqpoint{8.196001in}{2.231645in}}%
\pgfpathlineto{\pgfqpoint{8.271547in}{2.335904in}}%
\pgfpathlineto{\pgfqpoint{8.384865in}{2.492991in}}%
\pgfpathlineto{\pgfqpoint{8.460411in}{2.596480in}}%
\pgfpathlineto{\pgfqpoint{8.570915in}{2.746120in}}%
\pgfpathlineto{\pgfqpoint{8.611503in}{2.801097in}}%
\pgfpathlineto{\pgfqpoint{8.687049in}{2.904080in}}%
\pgfpathlineto{\pgfqpoint{8.951460in}{3.267048in}}%
\pgfpathlineto{\pgfqpoint{9.064779in}{3.423886in}}%
\pgfpathlineto{\pgfqpoint{9.366963in}{3.843515in}}%
\pgfpathlineto{\pgfqpoint{9.555827in}{4.106694in}}%
\pgfpathlineto{\pgfqpoint{9.631373in}{4.211069in}}%
\pgfpathlineto{\pgfqpoint{9.706919in}{4.314536in}}%
\pgfpathlineto{\pgfqpoint{10.009103in}{4.725989in}}%
\pgfpathlineto{\pgfqpoint{10.273514in}{5.083615in}}%
\pgfpathlineto{\pgfqpoint{10.386744in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{11.520022in}{3.675488in}}%
\pgfpathlineto{\pgfqpoint{11.444476in}{3.572089in}}%
\pgfpathlineto{\pgfqpoint{11.368930in}{3.467830in}}%
\pgfpathlineto{\pgfqpoint{11.255611in}{3.310743in}}%
\pgfpathlineto{\pgfqpoint{11.180065in}{3.207254in}}%
\pgfpathlineto{\pgfqpoint{11.069561in}{3.057614in}}%
\pgfpathlineto{\pgfqpoint{11.028973in}{3.002637in}}%
\pgfpathlineto{\pgfqpoint{10.953427in}{2.899654in}}%
\pgfpathlineto{\pgfqpoint{10.689016in}{2.536686in}}%
\pgfpathlineto{\pgfqpoint{10.575697in}{2.379848in}}%
\pgfpathlineto{\pgfqpoint{10.273514in}{1.960219in}}%
\pgfpathlineto{\pgfqpoint{10.084649in}{1.697040in}}%
\pgfpathlineto{\pgfqpoint{10.009103in}{1.592665in}}%
\pgfpathlineto{\pgfqpoint{9.933557in}{1.489198in}}%
\pgfpathlineto{\pgfqpoint{9.631373in}{1.077745in}}%
\pgfpathlineto{\pgfqpoint{9.366963in}{0.720119in}}%
\pgfpathlineto{\pgfqpoint{9.253733in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{9.253733in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{9.102552in}{5.030079in}}%
\pgfpathlineto{\pgfqpoint{8.951460in}{4.820646in}}%
\pgfpathlineto{\pgfqpoint{8.687049in}{4.454204in}}%
\pgfpathlineto{\pgfqpoint{8.498184in}{4.193423in}}%
\pgfpathlineto{\pgfqpoint{8.347092in}{3.985683in}}%
\pgfpathlineto{\pgfqpoint{8.196001in}{3.778652in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{3.675488in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{3.675488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.120455in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.683370,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.347807in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{10.500152in}{0.775784in}}%
\pgfpathlineto{\pgfqpoint{10.647642in}{0.980988in}}%
\pgfpathlineto{\pgfqpoint{10.726789in}{1.091215in}}%
\pgfpathlineto{\pgfqpoint{10.915654in}{1.353405in}}%
\pgfpathlineto{\pgfqpoint{11.066746in}{1.562176in}}%
\pgfpathlineto{\pgfqpoint{11.210395in}{1.759723in}}%
\pgfpathlineto{\pgfqpoint{11.520022in}{2.183674in}}%
\pgfpathmoveto{\pgfqpoint{8.120455in}{2.183674in}}%
\pgfpathlineto{\pgfqpoint{8.196001in}{2.287535in}}%
\pgfpathlineto{\pgfqpoint{8.384865in}{2.548479in}}%
\pgfpathlineto{\pgfqpoint{8.460411in}{2.651061in}}%
\pgfpathlineto{\pgfqpoint{8.611503in}{2.855066in}}%
\pgfpathlineto{\pgfqpoint{8.687049in}{2.958076in}}%
\pgfpathlineto{\pgfqpoint{8.948819in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{9.027006in}{3.425416in}}%
\pgfpathlineto{\pgfqpoint{9.366963in}{3.897198in}}%
\pgfpathlineto{\pgfqpoint{9.518054in}{4.107566in}}%
\pgfpathlineto{\pgfqpoint{9.593600in}{4.211786in}}%
\pgfpathlineto{\pgfqpoint{9.669146in}{4.315110in}}%
\pgfpathlineto{\pgfqpoint{10.009103in}{4.777476in}}%
\pgfpathlineto{\pgfqpoint{10.160195in}{4.982069in}}%
\pgfpathlineto{\pgfqpoint{10.273514in}{5.136391in}}%
\pgfpathlineto{\pgfqpoint{10.347807in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{11.520022in}{3.620060in}}%
\pgfpathlineto{\pgfqpoint{11.444476in}{3.516199in}}%
\pgfpathlineto{\pgfqpoint{11.255611in}{3.255255in}}%
\pgfpathlineto{\pgfqpoint{11.180065in}{3.152673in}}%
\pgfpathlineto{\pgfqpoint{11.028973in}{2.948668in}}%
\pgfpathlineto{\pgfqpoint{10.953427in}{2.845658in}}%
\pgfpathlineto{\pgfqpoint{10.691657in}{2.486542in}}%
\pgfpathlineto{\pgfqpoint{10.613470in}{2.378318in}}%
\pgfpathlineto{\pgfqpoint{10.273514in}{1.906536in}}%
\pgfpathlineto{\pgfqpoint{10.122422in}{1.696168in}}%
\pgfpathlineto{\pgfqpoint{10.046876in}{1.591948in}}%
\pgfpathlineto{\pgfqpoint{9.971330in}{1.488624in}}%
\pgfpathlineto{\pgfqpoint{9.631373in}{1.026258in}}%
\pgfpathlineto{\pgfqpoint{9.480281in}{0.821665in}}%
\pgfpathlineto{\pgfqpoint{9.366963in}{0.667343in}}%
\pgfpathlineto{\pgfqpoint{9.292669in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{9.292669in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{9.140325in}{5.027950in}}%
\pgfpathlineto{\pgfqpoint{8.992834in}{4.822746in}}%
\pgfpathlineto{\pgfqpoint{8.913687in}{4.712519in}}%
\pgfpathlineto{\pgfqpoint{8.724822in}{4.450329in}}%
\pgfpathlineto{\pgfqpoint{8.573730in}{4.241558in}}%
\pgfpathlineto{\pgfqpoint{8.430082in}{4.044011in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{3.620060in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{3.620060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.120455in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.552651,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.307351in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{10.462379in}{0.780082in}}%
\pgfpathlineto{\pgfqpoint{10.575697in}{0.938251in}}%
\pgfpathlineto{\pgfqpoint{10.764562in}{1.202038in}}%
\pgfpathlineto{\pgfqpoint{10.915654in}{1.411798in}}%
\pgfpathlineto{\pgfqpoint{11.028973in}{1.568229in}}%
\pgfpathlineto{\pgfqpoint{11.142292in}{1.723877in}}%
\pgfpathlineto{\pgfqpoint{11.444476in}{2.137756in}}%
\pgfpathlineto{\pgfqpoint{11.520022in}{2.241354in}}%
\pgfpathmoveto{\pgfqpoint{8.120455in}{2.241354in}}%
\pgfpathlineto{\pgfqpoint{8.196001in}{2.345656in}}%
\pgfpathlineto{\pgfqpoint{8.297874in}{2.486542in}}%
\pgfpathlineto{\pgfqpoint{8.384865in}{2.605187in}}%
\pgfpathlineto{\pgfqpoint{8.460411in}{2.706999in}}%
\pgfpathlineto{\pgfqpoint{8.573730in}{2.859545in}}%
\pgfpathlineto{\pgfqpoint{8.649276in}{2.962146in}}%
\pgfpathlineto{\pgfqpoint{8.838141in}{3.220554in}}%
\pgfpathlineto{\pgfqpoint{8.946126in}{3.369108in}}%
\pgfpathlineto{\pgfqpoint{9.215871in}{3.742353in}}%
\pgfpathlineto{\pgfqpoint{9.366963in}{3.952487in}}%
\pgfpathlineto{\pgfqpoint{9.480281in}{4.110031in}}%
\pgfpathlineto{\pgfqpoint{9.555827in}{4.214121in}}%
\pgfpathlineto{\pgfqpoint{9.631373in}{4.317303in}}%
\pgfpathlineto{\pgfqpoint{10.197968in}{5.088029in}}%
\pgfpathlineto{\pgfqpoint{10.307351in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{11.520022in}{3.562380in}}%
\pgfpathlineto{\pgfqpoint{11.444476in}{3.458078in}}%
\pgfpathlineto{\pgfqpoint{11.342603in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{11.255611in}{3.198547in}}%
\pgfpathlineto{\pgfqpoint{11.180065in}{3.096735in}}%
\pgfpathlineto{\pgfqpoint{11.066746in}{2.944189in}}%
\pgfpathlineto{\pgfqpoint{10.991200in}{2.841588in}}%
\pgfpathlineto{\pgfqpoint{10.802335in}{2.583180in}}%
\pgfpathlineto{\pgfqpoint{10.694350in}{2.434626in}}%
\pgfpathlineto{\pgfqpoint{10.424606in}{2.061381in}}%
\pgfpathlineto{\pgfqpoint{10.273514in}{1.851247in}}%
\pgfpathlineto{\pgfqpoint{10.160195in}{1.693703in}}%
\pgfpathlineto{\pgfqpoint{10.084649in}{1.589613in}}%
\pgfpathlineto{\pgfqpoint{10.009103in}{1.486431in}}%
\pgfpathlineto{\pgfqpoint{9.442509in}{0.715706in}}%
\pgfpathlineto{\pgfqpoint{9.333126in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{9.333126in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{9.178098in}{5.023652in}}%
\pgfpathlineto{\pgfqpoint{9.064779in}{4.865483in}}%
\pgfpathlineto{\pgfqpoint{8.875914in}{4.601696in}}%
\pgfpathlineto{\pgfqpoint{8.724822in}{4.391936in}}%
\pgfpathlineto{\pgfqpoint{8.611503in}{4.235505in}}%
\pgfpathlineto{\pgfqpoint{8.498184in}{4.079857in}}%
\pgfpathlineto{\pgfqpoint{8.196001in}{3.665978in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{3.562380in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{3.562380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.120455in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.421932,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.264800in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{10.424606in}{0.787396in}}%
\pgfpathlineto{\pgfqpoint{10.525843in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{10.689016in}{1.157937in}}%
\pgfpathlineto{\pgfqpoint{10.802335in}{1.315943in}}%
\pgfpathlineto{\pgfqpoint{10.915654in}{1.472945in}}%
\pgfpathlineto{\pgfqpoint{11.010812in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{11.520022in}{2.301790in}}%
\pgfpathmoveto{\pgfqpoint{8.120455in}{2.301790in}}%
\pgfpathlineto{\pgfqpoint{8.254297in}{2.486542in}}%
\pgfpathlineto{\pgfqpoint{8.330527in}{2.590373in}}%
\pgfpathlineto{\pgfqpoint{8.446394in}{2.746120in}}%
\pgfpathlineto{\pgfqpoint{8.535957in}{2.866411in}}%
\pgfpathlineto{\pgfqpoint{8.611503in}{2.968630in}}%
\pgfpathlineto{\pgfqpoint{8.724822in}{3.123220in}}%
\pgfpathlineto{\pgfqpoint{8.875914in}{3.330292in}}%
\pgfpathlineto{\pgfqpoint{8.989233in}{3.486861in}}%
\pgfpathlineto{\pgfqpoint{9.129532in}{3.680602in}}%
\pgfpathlineto{\pgfqpoint{9.215871in}{3.799933in}}%
\pgfpathlineto{\pgfqpoint{9.504242in}{4.199758in}}%
\pgfpathlineto{\pgfqpoint{9.593600in}{4.321748in}}%
\pgfpathlineto{\pgfqpoint{10.000203in}{4.874662in}}%
\pgfpathlineto{\pgfqpoint{10.264800in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{11.520022in}{3.501944in}}%
\pgfpathlineto{\pgfqpoint{11.386180in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{11.309949in}{3.213361in}}%
\pgfpathlineto{\pgfqpoint{11.194082in}{3.057614in}}%
\pgfpathlineto{\pgfqpoint{11.104519in}{2.937323in}}%
\pgfpathlineto{\pgfqpoint{11.028973in}{2.835104in}}%
\pgfpathlineto{\pgfqpoint{10.915654in}{2.680514in}}%
\pgfpathlineto{\pgfqpoint{10.764562in}{2.473442in}}%
\pgfpathlineto{\pgfqpoint{10.651243in}{2.316873in}}%
\pgfpathlineto{\pgfqpoint{10.510944in}{2.123132in}}%
\pgfpathlineto{\pgfqpoint{10.424606in}{2.003801in}}%
\pgfpathlineto{\pgfqpoint{10.136235in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{10.046876in}{1.481986in}}%
\pgfpathlineto{\pgfqpoint{9.640273in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{9.375676in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{9.375676in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{9.215871in}{5.016338in}}%
\pgfpathlineto{\pgfqpoint{9.114633in}{4.874662in}}%
\pgfpathlineto{\pgfqpoint{8.951460in}{4.645797in}}%
\pgfpathlineto{\pgfqpoint{8.838141in}{4.487791in}}%
\pgfpathlineto{\pgfqpoint{8.724822in}{4.330789in}}%
\pgfpathlineto{\pgfqpoint{8.629664in}{4.199758in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{3.501944in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{3.501944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.120455in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.305737,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.219367in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{10.424606in}{0.851740in}}%
\pgfpathlineto{\pgfqpoint{10.537925in}{1.011004in}}%
\pgfpathlineto{\pgfqpoint{10.664363in}{1.188651in}}%
\pgfpathlineto{\pgfqpoint{10.775960in}{1.344398in}}%
\pgfpathlineto{\pgfqpoint{10.888506in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{11.002090in}{1.655891in}}%
\pgfpathlineto{\pgfqpoint{11.230322in}{1.967385in}}%
\pgfpathlineto{\pgfqpoint{11.457275in}{2.278879in}}%
\pgfpathlineto{\pgfqpoint{11.520022in}{2.365396in}}%
\pgfpathmoveto{\pgfqpoint{8.120455in}{2.365396in}}%
\pgfpathlineto{\pgfqpoint{8.170668in}{2.434626in}}%
\pgfpathlineto{\pgfqpoint{8.246646in}{2.538457in}}%
\pgfpathlineto{\pgfqpoint{8.323599in}{2.642289in}}%
\pgfpathlineto{\pgfqpoint{8.555671in}{2.953783in}}%
\pgfpathlineto{\pgfqpoint{8.632183in}{3.057614in}}%
\pgfpathlineto{\pgfqpoint{8.746206in}{3.213361in}}%
\pgfpathlineto{\pgfqpoint{8.859622in}{3.369108in}}%
\pgfpathlineto{\pgfqpoint{9.273360in}{3.940180in}}%
\pgfpathlineto{\pgfqpoint{9.460932in}{4.199758in}}%
\pgfpathlineto{\pgfqpoint{9.555827in}{4.329325in}}%
\pgfpathlineto{\pgfqpoint{9.706919in}{4.534129in}}%
\pgfpathlineto{\pgfqpoint{9.804682in}{4.666999in}}%
\pgfpathlineto{\pgfqpoint{9.956433in}{4.874662in}}%
\pgfpathlineto{\pgfqpoint{10.219367in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{11.520022in}{3.438338in}}%
\pgfpathlineto{\pgfqpoint{11.469809in}{3.369108in}}%
\pgfpathlineto{\pgfqpoint{11.393830in}{3.265277in}}%
\pgfpathlineto{\pgfqpoint{11.316878in}{3.161445in}}%
\pgfpathlineto{\pgfqpoint{11.084806in}{2.849951in}}%
\pgfpathlineto{\pgfqpoint{11.008293in}{2.746120in}}%
\pgfpathlineto{\pgfqpoint{10.894271in}{2.590373in}}%
\pgfpathlineto{\pgfqpoint{10.780854in}{2.434626in}}%
\pgfpathlineto{\pgfqpoint{10.367116in}{1.863554in}}%
\pgfpathlineto{\pgfqpoint{10.179544in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{10.084649in}{1.474409in}}%
\pgfpathlineto{\pgfqpoint{9.933557in}{1.269605in}}%
\pgfpathlineto{\pgfqpoint{9.835794in}{1.136735in}}%
\pgfpathlineto{\pgfqpoint{9.684043in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{9.421110in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{9.421110in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{9.215871in}{4.951994in}}%
\pgfpathlineto{\pgfqpoint{9.102552in}{4.792730in}}%
\pgfpathlineto{\pgfqpoint{8.976114in}{4.615083in}}%
\pgfpathlineto{\pgfqpoint{8.864516in}{4.459337in}}%
\pgfpathlineto{\pgfqpoint{8.751971in}{4.303590in}}%
\pgfpathlineto{\pgfqpoint{8.638387in}{4.147843in}}%
\pgfpathlineto{\pgfqpoint{8.410154in}{3.836349in}}%
\pgfpathlineto{\pgfqpoint{8.183201in}{3.524855in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{3.438338in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{3.438338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.120455in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.175018,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.169916in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{10.429620in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{10.689016in}{1.293506in}}%
\pgfpathlineto{\pgfqpoint{10.764562in}{1.398657in}}%
\pgfpathlineto{\pgfqpoint{10.840108in}{1.502937in}}%
\pgfpathlineto{\pgfqpoint{10.915654in}{1.606338in}}%
\pgfpathlineto{\pgfqpoint{11.028973in}{1.760218in}}%
\pgfpathlineto{\pgfqpoint{11.143214in}{1.915470in}}%
\pgfpathlineto{\pgfqpoint{11.256937in}{2.071217in}}%
\pgfpathlineto{\pgfqpoint{11.520022in}{2.432594in}}%
\pgfpathmoveto{\pgfqpoint{8.120455in}{2.432594in}}%
\pgfpathlineto{\pgfqpoint{8.159947in}{2.486542in}}%
\pgfpathlineto{\pgfqpoint{8.236723in}{2.590373in}}%
\pgfpathlineto{\pgfqpoint{8.546220in}{3.005698in}}%
\pgfpathlineto{\pgfqpoint{8.622648in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{8.736434in}{3.265277in}}%
\pgfpathlineto{\pgfqpoint{8.875914in}{3.457358in}}%
\pgfpathlineto{\pgfqpoint{8.962569in}{3.576770in}}%
\pgfpathlineto{\pgfqpoint{9.189268in}{3.888264in}}%
\pgfpathlineto{\pgfqpoint{9.329190in}{4.081919in}}%
\pgfpathlineto{\pgfqpoint{9.414529in}{4.199758in}}%
\pgfpathlineto{\pgfqpoint{9.490363in}{4.303590in}}%
\pgfpathlineto{\pgfqpoint{9.604984in}{4.459337in}}%
\pgfpathlineto{\pgfqpoint{9.757994in}{4.666999in}}%
\pgfpathlineto{\pgfqpoint{9.858011in}{4.804209in}}%
\pgfpathlineto{\pgfqpoint{9.909043in}{4.874662in}}%
\pgfpathlineto{\pgfqpoint{10.132727in}{5.186156in}}%
\pgfpathlineto{\pgfqpoint{10.169916in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{11.520022in}{3.371140in}}%
\pgfpathlineto{\pgfqpoint{11.480530in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{11.403753in}{3.213361in}}%
\pgfpathlineto{\pgfqpoint{11.094256in}{2.798036in}}%
\pgfpathlineto{\pgfqpoint{11.017829in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{10.904042in}{2.538457in}}%
\pgfpathlineto{\pgfqpoint{10.764562in}{2.346376in}}%
\pgfpathlineto{\pgfqpoint{10.677908in}{2.226964in}}%
\pgfpathlineto{\pgfqpoint{10.451209in}{1.915470in}}%
\pgfpathlineto{\pgfqpoint{10.311287in}{1.721815in}}%
\pgfpathlineto{\pgfqpoint{10.225947in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{10.150113in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{10.035492in}{1.344398in}}%
\pgfpathlineto{\pgfqpoint{9.882482in}{1.136735in}}%
\pgfpathlineto{\pgfqpoint{9.782465in}{0.999525in}}%
\pgfpathlineto{\pgfqpoint{9.731434in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{9.507750in}{0.617578in}}%
\pgfpathlineto{\pgfqpoint{9.470560in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{9.470560in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{9.210857in}{4.874662in}}%
\pgfpathlineto{\pgfqpoint{8.951460in}{4.510228in}}%
\pgfpathlineto{\pgfqpoint{8.875914in}{4.405077in}}%
\pgfpathlineto{\pgfqpoint{8.800368in}{4.300797in}}%
\pgfpathlineto{\pgfqpoint{8.724822in}{4.197396in}}%
\pgfpathlineto{\pgfqpoint{8.611503in}{4.043516in}}%
\pgfpathlineto{\pgfqpoint{8.497262in}{3.888264in}}%
\pgfpathlineto{\pgfqpoint{8.383540in}{3.732517in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{3.371140in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{3.371140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.120455in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963458,0.044299,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.113875in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{10.235741in}{0.737095in}}%
\pgfpathlineto{\pgfqpoint{10.631519in}{1.292482in}}%
\pgfpathlineto{\pgfqpoint{10.726789in}{1.424795in}}%
\pgfpathlineto{\pgfqpoint{10.781534in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{10.877881in}{1.631216in}}%
\pgfpathlineto{\pgfqpoint{10.934571in}{1.707807in}}%
\pgfpathlineto{\pgfqpoint{11.050176in}{1.863554in}}%
\pgfpathlineto{\pgfqpoint{11.126669in}{1.967385in}}%
\pgfpathlineto{\pgfqpoint{11.217838in}{2.092179in}}%
\pgfpathlineto{\pgfqpoint{11.444476in}{2.402713in}}%
\pgfpathlineto{\pgfqpoint{11.506093in}{2.486542in}}%
\pgfpathlineto{\pgfqpoint{11.520022in}{2.505284in}}%
\pgfpathmoveto{\pgfqpoint{8.120455in}{2.505284in}}%
\pgfpathlineto{\pgfqpoint{8.183770in}{2.590373in}}%
\pgfpathlineto{\pgfqpoint{8.384865in}{2.858966in}}%
\pgfpathlineto{\pgfqpoint{8.498184in}{3.011292in}}%
\pgfpathlineto{\pgfqpoint{8.573730in}{3.113750in}}%
\pgfpathlineto{\pgfqpoint{8.649276in}{3.217194in}}%
\pgfpathlineto{\pgfqpoint{8.800368in}{3.425475in}}%
\pgfpathlineto{\pgfqpoint{8.913687in}{3.581412in}}%
\pgfpathlineto{\pgfqpoint{9.178098in}{3.943411in}}%
\pgfpathlineto{\pgfqpoint{9.325789in}{4.147843in}}%
\pgfpathlineto{\pgfqpoint{9.366963in}{4.204790in}}%
\pgfpathlineto{\pgfqpoint{9.442509in}{4.308646in}}%
\pgfpathlineto{\pgfqpoint{9.555827in}{4.463055in}}%
\pgfpathlineto{\pgfqpoint{9.706919in}{4.668149in}}%
\pgfpathlineto{\pgfqpoint{9.782465in}{4.771978in}}%
\pgfpathlineto{\pgfqpoint{9.858011in}{4.877298in}}%
\pgfpathlineto{\pgfqpoint{9.966591in}{5.030409in}}%
\pgfpathlineto{\pgfqpoint{10.009103in}{5.090454in}}%
\pgfpathlineto{\pgfqpoint{10.113875in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{11.520022in}{3.298450in}}%
\pgfpathlineto{\pgfqpoint{11.456706in}{3.213361in}}%
\pgfpathlineto{\pgfqpoint{11.255611in}{2.944768in}}%
\pgfpathlineto{\pgfqpoint{11.142292in}{2.792442in}}%
\pgfpathlineto{\pgfqpoint{11.066746in}{2.689984in}}%
\pgfpathlineto{\pgfqpoint{10.991200in}{2.586540in}}%
\pgfpathlineto{\pgfqpoint{10.840108in}{2.378259in}}%
\pgfpathlineto{\pgfqpoint{10.726789in}{2.222322in}}%
\pgfpathlineto{\pgfqpoint{10.462379in}{1.860323in}}%
\pgfpathlineto{\pgfqpoint{10.314687in}{1.655891in}}%
\pgfpathlineto{\pgfqpoint{10.273514in}{1.598944in}}%
\pgfpathlineto{\pgfqpoint{10.197968in}{1.495089in}}%
\pgfpathlineto{\pgfqpoint{10.084649in}{1.340679in}}%
\pgfpathlineto{\pgfqpoint{9.933557in}{1.135585in}}%
\pgfpathlineto{\pgfqpoint{9.858011in}{1.031756in}}%
\pgfpathlineto{\pgfqpoint{9.782465in}{0.926436in}}%
\pgfpathlineto{\pgfqpoint{9.673886in}{0.773325in}}%
\pgfpathlineto{\pgfqpoint{9.631373in}{0.713280in}}%
\pgfpathlineto{\pgfqpoint{9.526601in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{9.526601in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{9.404736in}{5.066639in}}%
\pgfpathlineto{\pgfqpoint{9.008958in}{4.511252in}}%
\pgfpathlineto{\pgfqpoint{8.913687in}{4.378939in}}%
\pgfpathlineto{\pgfqpoint{8.858943in}{4.303590in}}%
\pgfpathlineto{\pgfqpoint{8.762595in}{4.172518in}}%
\pgfpathlineto{\pgfqpoint{8.705906in}{4.095927in}}%
\pgfpathlineto{\pgfqpoint{8.590300in}{3.940180in}}%
\pgfpathlineto{\pgfqpoint{8.513807in}{3.836349in}}%
\pgfpathlineto{\pgfqpoint{8.422638in}{3.711555in}}%
\pgfpathlineto{\pgfqpoint{8.196001in}{3.401021in}}%
\pgfpathlineto{\pgfqpoint{8.134383in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{3.298450in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{3.298450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.120455in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803030,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.046586in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{10.193235in}{0.773325in}}%
\pgfpathlineto{\pgfqpoint{10.416686in}{1.084819in}}%
\pgfpathlineto{\pgfqpoint{10.462379in}{1.148576in}}%
\pgfpathlineto{\pgfqpoint{10.575697in}{1.306992in}}%
\pgfpathlineto{\pgfqpoint{10.640042in}{1.396313in}}%
\pgfpathlineto{\pgfqpoint{10.726789in}{1.514925in}}%
\pgfpathlineto{\pgfqpoint{10.792722in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{11.064690in}{1.967385in}}%
\pgfpathlineto{\pgfqpoint{11.104519in}{2.021487in}}%
\pgfpathlineto{\pgfqpoint{11.369143in}{2.382711in}}%
\pgfpathlineto{\pgfqpoint{11.446028in}{2.486542in}}%
\pgfpathlineto{\pgfqpoint{11.520022in}{2.585351in}}%
\pgfpathmoveto{\pgfqpoint{8.120455in}{2.585351in}}%
\pgfpathlineto{\pgfqpoint{8.196001in}{2.685746in}}%
\pgfpathlineto{\pgfqpoint{8.271547in}{2.786550in}}%
\pgfpathlineto{\pgfqpoint{8.318839in}{2.849951in}}%
\pgfpathlineto{\pgfqpoint{8.460411in}{3.040968in}}%
\pgfpathlineto{\pgfqpoint{8.510836in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{8.586400in}{3.213361in}}%
\pgfpathlineto{\pgfqpoint{8.811354in}{3.524855in}}%
\pgfpathlineto{\pgfqpoint{8.887328in}{3.628686in}}%
\pgfpathlineto{\pgfqpoint{9.064779in}{3.869975in}}%
\pgfpathlineto{\pgfqpoint{9.140325in}{3.973739in}}%
\pgfpathlineto{\pgfqpoint{9.215871in}{4.078337in}}%
\pgfpathlineto{\pgfqpoint{9.303097in}{4.199758in}}%
\pgfpathlineto{\pgfqpoint{9.377879in}{4.303590in}}%
\pgfpathlineto{\pgfqpoint{9.453241in}{4.407421in}}%
\pgfpathlineto{\pgfqpoint{9.529120in}{4.511252in}}%
\pgfpathlineto{\pgfqpoint{9.680966in}{4.718915in}}%
\pgfpathlineto{\pgfqpoint{9.755358in}{4.822746in}}%
\pgfpathlineto{\pgfqpoint{9.828413in}{4.926577in}}%
\pgfpathlineto{\pgfqpoint{9.973465in}{5.134240in}}%
\pgfpathlineto{\pgfqpoint{10.046586in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{11.520022in}{3.218383in}}%
\pgfpathlineto{\pgfqpoint{11.444476in}{3.117988in}}%
\pgfpathlineto{\pgfqpoint{11.368930in}{3.017184in}}%
\pgfpathlineto{\pgfqpoint{11.321637in}{2.953783in}}%
\pgfpathlineto{\pgfqpoint{11.180065in}{2.762766in}}%
\pgfpathlineto{\pgfqpoint{11.129640in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{11.054076in}{2.590373in}}%
\pgfpathlineto{\pgfqpoint{10.829123in}{2.278879in}}%
\pgfpathlineto{\pgfqpoint{10.753149in}{2.175048in}}%
\pgfpathlineto{\pgfqpoint{10.575697in}{1.933759in}}%
\pgfpathlineto{\pgfqpoint{10.500152in}{1.829995in}}%
\pgfpathlineto{\pgfqpoint{10.424606in}{1.725397in}}%
\pgfpathlineto{\pgfqpoint{10.337379in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{10.262598in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{10.187236in}{1.396313in}}%
\pgfpathlineto{\pgfqpoint{10.111356in}{1.292482in}}%
\pgfpathlineto{\pgfqpoint{9.959510in}{1.084819in}}%
\pgfpathlineto{\pgfqpoint{9.885118in}{0.980988in}}%
\pgfpathlineto{\pgfqpoint{9.812063in}{0.877157in}}%
\pgfpathlineto{\pgfqpoint{9.667011in}{0.669494in}}%
\pgfpathlineto{\pgfqpoint{9.593890in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{9.593890in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{9.447241in}{5.030409in}}%
\pgfpathlineto{\pgfqpoint{9.223790in}{4.718915in}}%
\pgfpathlineto{\pgfqpoint{9.178098in}{4.655158in}}%
\pgfpathlineto{\pgfqpoint{9.064779in}{4.496742in}}%
\pgfpathlineto{\pgfqpoint{9.000434in}{4.407421in}}%
\pgfpathlineto{\pgfqpoint{8.913687in}{4.288809in}}%
\pgfpathlineto{\pgfqpoint{8.847754in}{4.199758in}}%
\pgfpathlineto{\pgfqpoint{8.575786in}{3.836349in}}%
\pgfpathlineto{\pgfqpoint{8.535957in}{3.782247in}}%
\pgfpathlineto{\pgfqpoint{8.271333in}{3.421024in}}%
\pgfpathlineto{\pgfqpoint{8.194448in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{3.218383in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{3.218383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.120455in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.642602,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.948080in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{10.058149in}{0.721410in}}%
\pgfpathlineto{\pgfqpoint{10.132872in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{10.208917in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{10.311287in}{1.067525in}}%
\pgfpathlineto{\pgfqpoint{10.462379in}{1.274355in}}%
\pgfpathlineto{\pgfqpoint{10.513254in}{1.344398in}}%
\pgfpathlineto{\pgfqpoint{10.589675in}{1.448229in}}%
\pgfpathlineto{\pgfqpoint{10.667568in}{1.552060in}}%
\pgfpathlineto{\pgfqpoint{10.786470in}{1.707807in}}%
\pgfpathlineto{\pgfqpoint{10.906005in}{1.863554in}}%
\pgfpathlineto{\pgfqpoint{10.953427in}{1.926075in}}%
\pgfpathlineto{\pgfqpoint{10.991200in}{1.976377in}}%
\pgfpathlineto{\pgfqpoint{11.061500in}{2.071217in}}%
\pgfpathlineto{\pgfqpoint{11.214503in}{2.278879in}}%
\pgfpathlineto{\pgfqpoint{11.331157in}{2.434633in}}%
\pgfpathlineto{\pgfqpoint{11.409586in}{2.538457in}}%
\pgfpathlineto{\pgfqpoint{11.520022in}{2.683467in}}%
\pgfpathmoveto{\pgfqpoint{8.120455in}{2.683467in}}%
\pgfpathlineto{\pgfqpoint{8.167863in}{2.746120in}}%
\pgfpathlineto{\pgfqpoint{8.245515in}{2.849951in}}%
\pgfpathlineto{\pgfqpoint{8.360590in}{3.005698in}}%
\pgfpathlineto{\pgfqpoint{8.436404in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{8.511098in}{3.213361in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{3.472939in}}%
\pgfpathlineto{\pgfqpoint{8.762595in}{3.565471in}}%
\pgfpathlineto{\pgfqpoint{8.809020in}{3.628686in}}%
\pgfpathlineto{\pgfqpoint{9.000850in}{3.888264in}}%
\pgfpathlineto{\pgfqpoint{9.076198in}{3.992096in}}%
\pgfpathlineto{\pgfqpoint{9.150418in}{4.095927in}}%
\pgfpathlineto{\pgfqpoint{9.260091in}{4.251674in}}%
\pgfpathlineto{\pgfqpoint{9.333382in}{4.355505in}}%
\pgfpathlineto{\pgfqpoint{9.407515in}{4.459337in}}%
\pgfpathlineto{\pgfqpoint{9.482338in}{4.563168in}}%
\pgfpathlineto{\pgfqpoint{9.557330in}{4.666999in}}%
\pgfpathlineto{\pgfqpoint{9.594525in}{4.718915in}}%
\pgfpathlineto{\pgfqpoint{9.631373in}{4.770965in}}%
\pgfpathlineto{\pgfqpoint{9.669146in}{4.825762in}}%
\pgfpathlineto{\pgfqpoint{9.706919in}{4.881493in}}%
\pgfpathlineto{\pgfqpoint{9.782465in}{4.994621in}}%
\pgfpathlineto{\pgfqpoint{9.841063in}{5.082324in}}%
\pgfpathlineto{\pgfqpoint{9.911963in}{5.186156in}}%
\pgfpathlineto{\pgfqpoint{9.948080in}{5.238071in}}%
\pgfpathmoveto{\pgfqpoint{11.520022in}{3.120267in}}%
\pgfpathlineto{\pgfqpoint{11.472613in}{3.057614in}}%
\pgfpathlineto{\pgfqpoint{11.394961in}{2.953783in}}%
\pgfpathlineto{\pgfqpoint{11.279886in}{2.798036in}}%
\pgfpathlineto{\pgfqpoint{11.204072in}{2.694204in}}%
\pgfpathlineto{\pgfqpoint{11.129378in}{2.590373in}}%
\pgfpathlineto{\pgfqpoint{10.944927in}{2.330795in}}%
\pgfpathlineto{\pgfqpoint{10.877881in}{2.238263in}}%
\pgfpathlineto{\pgfqpoint{10.831456in}{2.175048in}}%
\pgfpathlineto{\pgfqpoint{10.639626in}{1.915470in}}%
\pgfpathlineto{\pgfqpoint{10.564279in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{10.490058in}{1.707807in}}%
\pgfpathlineto{\pgfqpoint{10.380385in}{1.552060in}}%
\pgfpathlineto{\pgfqpoint{10.307094in}{1.448229in}}%
\pgfpathlineto{\pgfqpoint{10.232961in}{1.344398in}}%
\pgfpathlineto{\pgfqpoint{10.158138in}{1.240566in}}%
\pgfpathlineto{\pgfqpoint{10.083146in}{1.136735in}}%
\pgfpathlineto{\pgfqpoint{10.045952in}{1.084819in}}%
\pgfpathlineto{\pgfqpoint{10.009103in}{1.032769in}}%
\pgfpathlineto{\pgfqpoint{9.971330in}{0.977972in}}%
\pgfpathlineto{\pgfqpoint{9.933557in}{0.922241in}}%
\pgfpathlineto{\pgfqpoint{9.858011in}{0.809113in}}%
\pgfpathlineto{\pgfqpoint{9.799413in}{0.721410in}}%
\pgfpathlineto{\pgfqpoint{9.728514in}{0.617578in}}%
\pgfpathlineto{\pgfqpoint{9.692397in}{0.565663in}}%
\pgfpathmoveto{\pgfqpoint{9.692397in}{5.238071in}}%
\pgfpathlineto{\pgfqpoint{9.582327in}{5.082324in}}%
\pgfpathlineto{\pgfqpoint{9.507605in}{4.978493in}}%
\pgfpathlineto{\pgfqpoint{9.431559in}{4.874662in}}%
\pgfpathlineto{\pgfqpoint{9.329190in}{4.736209in}}%
\pgfpathlineto{\pgfqpoint{9.178098in}{4.529379in}}%
\pgfpathlineto{\pgfqpoint{9.127223in}{4.459337in}}%
\pgfpathlineto{\pgfqpoint{9.050801in}{4.355505in}}%
\pgfpathlineto{\pgfqpoint{8.972909in}{4.251674in}}%
\pgfpathlineto{\pgfqpoint{8.854007in}{4.095927in}}%
\pgfpathlineto{\pgfqpoint{8.734471in}{3.940180in}}%
\pgfpathlineto{\pgfqpoint{8.687049in}{3.877659in}}%
\pgfpathlineto{\pgfqpoint{8.649276in}{3.827357in}}%
\pgfpathlineto{\pgfqpoint{8.578976in}{3.732517in}}%
\pgfpathlineto{\pgfqpoint{8.425974in}{3.524855in}}%
\pgfpathlineto{\pgfqpoint{8.309320in}{3.369101in}}%
\pgfpathlineto{\pgfqpoint{8.230891in}{3.265277in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{3.120267in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{3.120267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.120455in}{0.565663in}}{\pgfqpoint{3.399567in}{4.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.120455in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{8.120455in}{5.238071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.120455in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{11.520022in}{0.565663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.820238in,y=5.585293in,,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta_p=0.89$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{braket}\usepackage{amssymb}\usepackage{amsmath}\usepackage{amsfonts}\usepackage{amsthm}\usepackage{siunitx}\renewcommand{\Re}{\mathfrak{Re}}\renewcommand{\Im}{\mathfrak{Im}}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/desc_nn_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/desc_nn_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/desc_nn_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.668763in}{6.130287in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.668763in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.668763in}{6.130287in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.130287in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903700in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{4.190898in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{4.190898in}{5.528358in}}%
\pgfpathlineto{\pgfqpoint{0.903700in}{5.528358in}}%
\pgfpathlineto{\pgfqpoint{0.903700in}{0.548611in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657268in}{3.042496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644649in}{3.044228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986668in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{0.986668in}{5.528358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986668in}{0.548611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986668in}{5.528358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.986668in,y=0.500000in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175230in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{2.175230in}{5.528358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175230in}{0.548611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175230in}{5.528358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175230in,y=0.500000in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363792in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{3.363792in}{5.528358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363792in}{0.548611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363792in}{5.528358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363792in,y=0.500000in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.547299in,y=0.266667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R ~(\mathrm{m})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903700in}{1.119687in}}%
\pgfpathlineto{\pgfqpoint{4.190898in}{1.119687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903700in}{1.119687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190898in}{1.119687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.050242in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903700in}{1.713968in}}%
\pgfpathlineto{\pgfqpoint{4.190898in}{1.713968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903700in}{1.713968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190898in}{1.713968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.644523in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903700in}{2.308249in}}%
\pgfpathlineto{\pgfqpoint{4.190898in}{2.308249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903700in}{2.308249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190898in}{2.308249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.238804in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903700in}{2.902530in}}%
\pgfpathlineto{\pgfqpoint{4.190898in}{2.902530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903700in}{2.902530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190898in}{2.902530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477778in, y=2.833085in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903700in}{3.496811in}}%
\pgfpathlineto{\pgfqpoint{4.190898in}{3.496811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903700in}{3.496811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190898in}{3.496811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477778in, y=3.427367in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903700in}{4.091092in}}%
\pgfpathlineto{\pgfqpoint{4.190898in}{4.091092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903700in}{4.091092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190898in}{4.091092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477778in, y=4.021648in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903700in}{4.685373in}}%
\pgfpathlineto{\pgfqpoint{4.190898in}{4.685373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903700in}{4.685373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190898in}{4.685373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477778in, y=4.615929in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903700in}{5.279654in}}%
\pgfpathlineto{\pgfqpoint{4.190898in}{5.279654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903700in}{5.279654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190898in}{5.279654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477778in, y=5.210210in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=3.038484in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Z ~(\mathrm{m})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657268in}{3.042496in}}%
\pgfpathlineto{\pgfqpoint{2.689886in}{3.042455in}}%
\pgfpathlineto{\pgfqpoint{2.722481in}{3.042412in}}%
\pgfpathlineto{\pgfqpoint{2.755055in}{3.042367in}}%
\pgfpathlineto{\pgfqpoint{2.787611in}{3.042316in}}%
\pgfpathlineto{\pgfqpoint{2.820150in}{3.042259in}}%
\pgfpathlineto{\pgfqpoint{2.852672in}{3.042192in}}%
\pgfpathlineto{\pgfqpoint{2.885176in}{3.042111in}}%
\pgfpathlineto{\pgfqpoint{2.917663in}{3.042015in}}%
\pgfpathlineto{\pgfqpoint{2.950128in}{3.041898in}}%
\pgfpathlineto{\pgfqpoint{2.982569in}{3.041758in}}%
\pgfpathlineto{\pgfqpoint{3.014982in}{3.041591in}}%
\pgfpathlineto{\pgfqpoint{3.047359in}{3.041397in}}%
\pgfpathlineto{\pgfqpoint{3.079695in}{3.041174in}}%
\pgfpathlineto{\pgfqpoint{3.111980in}{3.040926in}}%
\pgfpathlineto{\pgfqpoint{3.144206in}{3.040654in}}%
\pgfpathlineto{\pgfqpoint{3.176360in}{3.040366in}}%
\pgfpathlineto{\pgfqpoint{3.208430in}{3.040071in}}%
\pgfpathlineto{\pgfqpoint{3.240403in}{3.039779in}}%
\pgfpathlineto{\pgfqpoint{3.272264in}{3.039505in}}%
\pgfpathlineto{\pgfqpoint{3.303997in}{3.039265in}}%
\pgfpathlineto{\pgfqpoint{3.335584in}{3.039078in}}%
\pgfpathlineto{\pgfqpoint{3.367006in}{3.038965in}}%
\pgfpathlineto{\pgfqpoint{3.398243in}{3.038947in}}%
\pgfpathlineto{\pgfqpoint{3.429275in}{3.039045in}}%
\pgfpathlineto{\pgfqpoint{3.460076in}{3.039278in}}%
\pgfpathlineto{\pgfqpoint{3.490625in}{3.039664in}}%
\pgfpathlineto{\pgfqpoint{3.520893in}{3.040214in}}%
\pgfpathlineto{\pgfqpoint{3.550854in}{3.040934in}}%
\pgfpathlineto{\pgfqpoint{3.580478in}{3.041822in}}%
\pgfpathlineto{\pgfqpoint{3.609734in}{3.042863in}}%
\pgfpathlineto{\pgfqpoint{3.638588in}{3.044032in}}%
\pgfpathlineto{\pgfqpoint{3.667004in}{3.045286in}}%
\pgfpathlineto{\pgfqpoint{3.694945in}{3.046565in}}%
\pgfpathlineto{\pgfqpoint{3.722372in}{3.047787in}}%
\pgfpathlineto{\pgfqpoint{3.749242in}{3.048855in}}%
\pgfpathlineto{\pgfqpoint{3.775513in}{3.049643in}}%
\pgfpathlineto{\pgfqpoint{3.801138in}{3.050001in}}%
\pgfpathlineto{\pgfqpoint{3.826070in}{3.049758in}}%
\pgfpathlineto{\pgfqpoint{3.850258in}{3.048716in}}%
\pgfpathlineto{\pgfqpoint{3.873649in}{3.046660in}}%
\pgfpathlineto{\pgfqpoint{3.896189in}{3.043365in}}%
\pgfpathlineto{\pgfqpoint{3.917816in}{3.038598in}}%
\pgfpathlineto{\pgfqpoint{3.938468in}{3.032164in}}%
\pgfpathlineto{\pgfqpoint{3.958078in}{3.023934in}}%
\pgfpathlineto{\pgfqpoint{3.976582in}{3.013918in}}%
\pgfpathlineto{\pgfqpoint{3.993930in}{3.002386in}}%
\pgfpathlineto{\pgfqpoint{4.010110in}{2.990061in}}%
\pgfpathlineto{\pgfqpoint{4.025192in}{2.978382in}}%
\pgfpathlineto{\pgfqpoint{4.039392in}{2.969901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657268in}{3.042496in}}%
\pgfpathlineto{\pgfqpoint{2.680180in}{3.011779in}}%
\pgfpathlineto{\pgfqpoint{2.702512in}{2.980678in}}%
\pgfpathlineto{\pgfqpoint{2.724245in}{2.949189in}}%
\pgfpathlineto{\pgfqpoint{2.745359in}{2.917307in}}%
\pgfpathlineto{\pgfqpoint{2.765832in}{2.885026in}}%
\pgfpathlineto{\pgfqpoint{2.785640in}{2.852337in}}%
\pgfpathlineto{\pgfqpoint{2.804756in}{2.819229in}}%
\pgfpathlineto{\pgfqpoint{2.823152in}{2.785689in}}%
\pgfpathlineto{\pgfqpoint{2.840796in}{2.751703in}}%
\pgfpathlineto{\pgfqpoint{2.857652in}{2.717254in}}%
\pgfpathlineto{\pgfqpoint{2.873682in}{2.682325in}}%
\pgfpathlineto{\pgfqpoint{2.888844in}{2.646896in}}%
\pgfpathlineto{\pgfqpoint{2.903091in}{2.610945in}}%
\pgfpathlineto{\pgfqpoint{2.916373in}{2.574452in}}%
\pgfpathlineto{\pgfqpoint{2.928634in}{2.537392in}}%
\pgfpathlineto{\pgfqpoint{2.939815in}{2.499743in}}%
\pgfpathlineto{\pgfqpoint{2.949849in}{2.461479in}}%
\pgfpathlineto{\pgfqpoint{2.958665in}{2.422575in}}%
\pgfpathlineto{\pgfqpoint{2.966182in}{2.383005in}}%
\pgfpathlineto{\pgfqpoint{2.972313in}{2.342740in}}%
\pgfpathlineto{\pgfqpoint{2.976962in}{2.301751in}}%
\pgfpathlineto{\pgfqpoint{2.980020in}{2.260007in}}%
\pgfpathlineto{\pgfqpoint{2.981370in}{2.217476in}}%
\pgfpathlineto{\pgfqpoint{2.980878in}{2.174120in}}%
\pgfpathlineto{\pgfqpoint{2.978398in}{2.129901in}}%
\pgfpathlineto{\pgfqpoint{2.973767in}{2.084779in}}%
\pgfpathlineto{\pgfqpoint{2.966803in}{2.038707in}}%
\pgfpathlineto{\pgfqpoint{2.957308in}{1.991638in}}%
\pgfpathlineto{\pgfqpoint{2.945066in}{1.943524in}}%
\pgfpathlineto{\pgfqpoint{2.929843in}{1.894315in}}%
\pgfpathlineto{\pgfqpoint{2.911393in}{1.843964in}}%
\pgfpathlineto{\pgfqpoint{2.889461in}{1.792426in}}%
\pgfpathlineto{\pgfqpoint{2.863787in}{1.739667in}}%
\pgfpathlineto{\pgfqpoint{2.834123in}{1.685667in}}%
\pgfpathlineto{\pgfqpoint{2.800239in}{1.630425in}}%
\pgfpathlineto{\pgfqpoint{2.761943in}{1.573965in}}%
\pgfpathlineto{\pgfqpoint{2.719097in}{1.516344in}}%
\pgfpathlineto{\pgfqpoint{2.671631in}{1.457654in}}%
\pgfpathlineto{\pgfqpoint{2.619559in}{1.398026in}}%
\pgfpathlineto{\pgfqpoint{2.562979in}{1.337621in}}%
\pgfpathlineto{\pgfqpoint{2.502073in}{1.276624in}}%
\pgfpathlineto{\pgfqpoint{2.437098in}{1.215220in}}%
\pgfpathlineto{\pgfqpoint{2.368360in}{1.153581in}}%
\pgfpathlineto{\pgfqpoint{2.296191in}{1.091835in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{1.030056in}}%
\pgfpathlineto{\pgfqpoint{2.142909in}{0.968249in}}%
\pgfpathlineto{\pgfqpoint{2.062425in}{0.906352in}}%
\pgfpathlineto{\pgfqpoint{1.979759in}{0.844246in}}%
\pgfpathlineto{\pgfqpoint{1.895162in}{0.781775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657268in}{3.042496in}}%
\pgfpathlineto{\pgfqpoint{2.656892in}{2.999366in}}%
\pgfpathlineto{\pgfqpoint{2.655409in}{2.956244in}}%
\pgfpathlineto{\pgfqpoint{2.652816in}{2.913143in}}%
\pgfpathlineto{\pgfqpoint{2.649110in}{2.870073in}}%
\pgfpathlineto{\pgfqpoint{2.644287in}{2.827045in}}%
\pgfpathlineto{\pgfqpoint{2.638347in}{2.784068in}}%
\pgfpathlineto{\pgfqpoint{2.631290in}{2.741153in}}%
\pgfpathlineto{\pgfqpoint{2.623115in}{2.698307in}}%
\pgfpathlineto{\pgfqpoint{2.613826in}{2.655538in}}%
\pgfpathlineto{\pgfqpoint{2.603426in}{2.612854in}}%
\pgfpathlineto{\pgfqpoint{2.591919in}{2.570258in}}%
\pgfpathlineto{\pgfqpoint{2.579308in}{2.527756in}}%
\pgfpathlineto{\pgfqpoint{2.565601in}{2.485350in}}%
\pgfpathlineto{\pgfqpoint{2.550802in}{2.443043in}}%
\pgfpathlineto{\pgfqpoint{2.534915in}{2.400835in}}%
\pgfpathlineto{\pgfqpoint{2.517946in}{2.358726in}}%
\pgfpathlineto{\pgfqpoint{2.499896in}{2.316716in}}%
\pgfpathlineto{\pgfqpoint{2.480767in}{2.274803in}}%
\pgfpathlineto{\pgfqpoint{2.460557in}{2.232986in}}%
\pgfpathlineto{\pgfqpoint{2.439263in}{2.191262in}}%
\pgfpathlineto{\pgfqpoint{2.416877in}{2.149630in}}%
\pgfpathlineto{\pgfqpoint{2.393391in}{2.108088in}}%
\pgfpathlineto{\pgfqpoint{2.368790in}{2.066635in}}%
\pgfpathlineto{\pgfqpoint{2.343060in}{2.025270in}}%
\pgfpathlineto{\pgfqpoint{2.316182in}{1.983995in}}%
\pgfpathlineto{\pgfqpoint{2.288135in}{1.942808in}}%
\pgfpathlineto{\pgfqpoint{2.258900in}{1.901712in}}%
\pgfpathlineto{\pgfqpoint{2.228456in}{1.860707in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{1.819792in}}%
\pgfpathlineto{\pgfqpoint{2.163862in}{1.778967in}}%
\pgfpathlineto{\pgfqpoint{2.129684in}{1.738225in}}%
\pgfpathlineto{\pgfqpoint{2.094238in}{1.697558in}}%
\pgfpathlineto{\pgfqpoint{2.057524in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.019547in}{1.616377in}}%
\pgfpathlineto{\pgfqpoint{1.980322in}{1.575805in}}%
\pgfpathlineto{\pgfqpoint{1.939869in}{1.535185in}}%
\pgfpathlineto{\pgfqpoint{1.898216in}{1.494451in}}%
\pgfpathlineto{\pgfqpoint{1.855398in}{1.453517in}}%
\pgfpathlineto{\pgfqpoint{1.811451in}{1.412274in}}%
\pgfpathlineto{\pgfqpoint{1.766413in}{1.370581in}}%
\pgfpathlineto{\pgfqpoint{1.720319in}{1.328269in}}%
\pgfpathlineto{\pgfqpoint{1.673197in}{1.285134in}}%
\pgfpathlineto{\pgfqpoint{1.625061in}{1.240934in}}%
\pgfpathlineto{\pgfqpoint{1.575910in}{1.195394in}}%
\pgfpathlineto{\pgfqpoint{1.525721in}{1.148206in}}%
\pgfpathlineto{\pgfqpoint{1.474448in}{1.099037in}}%
\pgfpathlineto{\pgfqpoint{1.422014in}{1.047540in}}%
\pgfpathlineto{\pgfqpoint{1.368317in}{0.993368in}}%
\pgfpathlineto{\pgfqpoint{1.313224in}{0.936189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657268in}{3.042496in}}%
\pgfpathlineto{\pgfqpoint{2.634039in}{3.012215in}}%
\pgfpathlineto{\pgfqpoint{2.610258in}{2.982310in}}%
\pgfpathlineto{\pgfqpoint{2.585936in}{2.952783in}}%
\pgfpathlineto{\pgfqpoint{2.561083in}{2.923631in}}%
\pgfpathlineto{\pgfqpoint{2.535712in}{2.894854in}}%
\pgfpathlineto{\pgfqpoint{2.509836in}{2.866447in}}%
\pgfpathlineto{\pgfqpoint{2.483468in}{2.838404in}}%
\pgfpathlineto{\pgfqpoint{2.456625in}{2.810718in}}%
\pgfpathlineto{\pgfqpoint{2.429321in}{2.783376in}}%
\pgfpathlineto{\pgfqpoint{2.401575in}{2.756368in}}%
\pgfpathlineto{\pgfqpoint{2.373403in}{2.729677in}}%
\pgfpathlineto{\pgfqpoint{2.344827in}{2.703285in}}%
\pgfpathlineto{\pgfqpoint{2.315865in}{2.677171in}}%
\pgfpathlineto{\pgfqpoint{2.286539in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{2.256871in}{2.625688in}}%
\pgfpathlineto{\pgfqpoint{2.226883in}{2.600266in}}%
\pgfpathlineto{\pgfqpoint{2.196597in}{2.575021in}}%
\pgfpathlineto{\pgfqpoint{2.166035in}{2.549921in}}%
\pgfpathlineto{\pgfqpoint{2.135219in}{2.524935in}}%
\pgfpathlineto{\pgfqpoint{2.104172in}{2.500028in}}%
\pgfpathlineto{\pgfqpoint{2.072915in}{2.475166in}}%
\pgfpathlineto{\pgfqpoint{2.041467in}{2.450309in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{2.425417in}}%
\pgfpathlineto{\pgfqpoint{1.978079in}{2.400446in}}%
\pgfpathlineto{\pgfqpoint{1.946172in}{2.375346in}}%
\pgfpathlineto{\pgfqpoint{1.914145in}{2.350063in}}%
\pgfpathlineto{\pgfqpoint{1.882009in}{2.324534in}}%
\pgfpathlineto{\pgfqpoint{1.849775in}{2.298690in}}%
\pgfpathlineto{\pgfqpoint{1.817451in}{2.272449in}}%
\pgfpathlineto{\pgfqpoint{1.785042in}{2.245716in}}%
\pgfpathlineto{\pgfqpoint{1.752549in}{2.218380in}}%
\pgfpathlineto{\pgfqpoint{1.719969in}{2.190313in}}%
\pgfpathlineto{\pgfqpoint{1.687293in}{2.161365in}}%
\pgfpathlineto{\pgfqpoint{1.654506in}{2.131361in}}%
\pgfpathlineto{\pgfqpoint{1.621583in}{2.100100in}}%
\pgfpathlineto{\pgfqpoint{1.588491in}{2.067354in}}%
\pgfpathlineto{\pgfqpoint{1.555183in}{2.032861in}}%
\pgfpathlineto{\pgfqpoint{1.521594in}{1.996333in}}%
\pgfpathlineto{\pgfqpoint{1.487644in}{1.957449in}}%
\pgfpathlineto{\pgfqpoint{1.453224in}{1.915861in}}%
\pgfpathlineto{\pgfqpoint{1.418200in}{1.871200in}}%
\pgfpathlineto{\pgfqpoint{1.382408in}{1.823079in}}%
\pgfpathlineto{\pgfqpoint{1.345648in}{1.771110in}}%
\pgfpathlineto{\pgfqpoint{1.307686in}{1.714913in}}%
\pgfpathlineto{\pgfqpoint{1.268258in}{1.654141in}}%
\pgfpathlineto{\pgfqpoint{1.227074in}{1.588500in}}%
\pgfpathlineto{\pgfqpoint{1.183834in}{1.517782in}}%
\pgfpathlineto{\pgfqpoint{1.138248in}{1.441893in}}%
\pgfpathlineto{\pgfqpoint{1.090060in}{1.360878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657268in}{3.042496in}}%
\pgfpathlineto{\pgfqpoint{2.624625in}{3.042535in}}%
\pgfpathlineto{\pgfqpoint{2.591955in}{3.042572in}}%
\pgfpathlineto{\pgfqpoint{2.559255in}{3.042605in}}%
\pgfpathlineto{\pgfqpoint{2.526522in}{3.042635in}}%
\pgfpathlineto{\pgfqpoint{2.493756in}{3.042660in}}%
\pgfpathlineto{\pgfqpoint{2.460955in}{3.042680in}}%
\pgfpathlineto{\pgfqpoint{2.428118in}{3.042696in}}%
\pgfpathlineto{\pgfqpoint{2.395248in}{3.042709in}}%
\pgfpathlineto{\pgfqpoint{2.362345in}{3.042721in}}%
\pgfpathlineto{\pgfqpoint{2.329414in}{3.042736in}}%
\pgfpathlineto{\pgfqpoint{2.296458in}{3.042759in}}%
\pgfpathlineto{\pgfqpoint{2.263486in}{3.042798in}}%
\pgfpathlineto{\pgfqpoint{2.230504in}{3.042860in}}%
\pgfpathlineto{\pgfqpoint{2.197523in}{3.042956in}}%
\pgfpathlineto{\pgfqpoint{2.164556in}{3.043097in}}%
\pgfpathlineto{\pgfqpoint{2.131616in}{3.043298in}}%
\pgfpathlineto{\pgfqpoint{2.098720in}{3.043573in}}%
\pgfpathlineto{\pgfqpoint{2.065886in}{3.043937in}}%
\pgfpathlineto{\pgfqpoint{2.033134in}{3.044407in}}%
\pgfpathlineto{\pgfqpoint{2.000487in}{3.045000in}}%
\pgfpathlineto{\pgfqpoint{1.967969in}{3.045732in}}%
\pgfpathlineto{\pgfqpoint{1.935608in}{3.046620in}}%
\pgfpathlineto{\pgfqpoint{1.903430in}{3.047678in}}%
\pgfpathlineto{\pgfqpoint{1.871468in}{3.048919in}}%
\pgfpathlineto{\pgfqpoint{1.839752in}{3.050355in}}%
\pgfpathlineto{\pgfqpoint{1.808317in}{3.051994in}}%
\pgfpathlineto{\pgfqpoint{1.777199in}{3.053841in}}%
\pgfpathlineto{\pgfqpoint{1.746434in}{3.055895in}}%
\pgfpathlineto{\pgfqpoint{1.716061in}{3.058154in}}%
\pgfpathlineto{\pgfqpoint{1.686121in}{3.060606in}}%
\pgfpathlineto{\pgfqpoint{1.656655in}{3.063238in}}%
\pgfpathlineto{\pgfqpoint{1.627706in}{3.066026in}}%
\pgfpathlineto{\pgfqpoint{1.599318in}{3.068943in}}%
\pgfpathlineto{\pgfqpoint{1.571538in}{3.071952in}}%
\pgfpathlineto{\pgfqpoint{1.544412in}{3.075008in}}%
\pgfpathlineto{\pgfqpoint{1.517992in}{3.078058in}}%
\pgfpathlineto{\pgfqpoint{1.492326in}{3.081037in}}%
\pgfpathlineto{\pgfqpoint{1.467470in}{3.083870in}}%
\pgfpathlineto{\pgfqpoint{1.443479in}{3.086465in}}%
\pgfpathlineto{\pgfqpoint{1.420411in}{3.088714in}}%
\pgfpathlineto{\pgfqpoint{1.398328in}{3.090485in}}%
\pgfpathlineto{\pgfqpoint{1.377293in}{3.091610in}}%
\pgfpathlineto{\pgfqpoint{1.357373in}{3.091876in}}%
\pgfpathlineto{\pgfqpoint{1.338639in}{3.090998in}}%
\pgfpathlineto{\pgfqpoint{1.321162in}{3.088582in}}%
\pgfpathlineto{\pgfqpoint{1.305016in}{3.084059in}}%
\pgfpathlineto{\pgfqpoint{1.290274in}{3.076574in}}%
\pgfpathlineto{\pgfqpoint{1.276997in}{3.064769in}}%
\pgfpathlineto{\pgfqpoint{1.265223in}{3.046399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657268in}{3.042496in}}%
\pgfpathlineto{\pgfqpoint{2.633792in}{3.072832in}}%
\pgfpathlineto{\pgfqpoint{2.609769in}{3.102789in}}%
\pgfpathlineto{\pgfqpoint{2.585215in}{3.132369in}}%
\pgfpathlineto{\pgfqpoint{2.560145in}{3.161573in}}%
\pgfpathlineto{\pgfqpoint{2.534574in}{3.190405in}}%
\pgfpathlineto{\pgfqpoint{2.508518in}{3.218869in}}%
\pgfpathlineto{\pgfqpoint{2.481992in}{3.246972in}}%
\pgfpathlineto{\pgfqpoint{2.455013in}{3.274723in}}%
\pgfpathlineto{\pgfqpoint{2.427598in}{3.302135in}}%
\pgfpathlineto{\pgfqpoint{2.399765in}{3.329224in}}%
\pgfpathlineto{\pgfqpoint{2.371535in}{3.356010in}}%
\pgfpathlineto{\pgfqpoint{2.342926in}{3.382518in}}%
\pgfpathlineto{\pgfqpoint{2.313959in}{3.408778in}}%
\pgfpathlineto{\pgfqpoint{2.284658in}{3.434824in}}%
\pgfpathlineto{\pgfqpoint{2.255043in}{3.460693in}}%
\pgfpathlineto{\pgfqpoint{2.225138in}{3.486431in}}%
\pgfpathlineto{\pgfqpoint{2.194966in}{3.512082in}}%
\pgfpathlineto{\pgfqpoint{2.164548in}{3.537698in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{3.563333in}}%
\pgfpathlineto{\pgfqpoint{2.103064in}{3.589043in}}%
\pgfpathlineto{\pgfqpoint{2.072036in}{3.614885in}}%
\pgfpathlineto{\pgfqpoint{2.040841in}{3.640918in}}%
\pgfpathlineto{\pgfqpoint{2.009491in}{3.667203in}}%
\pgfpathlineto{\pgfqpoint{1.977998in}{3.693797in}}%
\pgfpathlineto{\pgfqpoint{1.946367in}{3.720759in}}%
\pgfpathlineto{\pgfqpoint{1.914600in}{3.748149in}}%
\pgfpathlineto{\pgfqpoint{1.882694in}{3.776021in}}%
\pgfpathlineto{\pgfqpoint{1.850643in}{3.804434in}}%
\pgfpathlineto{\pgfqpoint{1.818432in}{3.833442in}}%
\pgfpathlineto{\pgfqpoint{1.786044in}{3.863105in}}%
\pgfpathlineto{\pgfqpoint{1.753453in}{3.893483in}}%
\pgfpathlineto{\pgfqpoint{1.720631in}{3.924641in}}%
\pgfpathlineto{\pgfqpoint{1.687542in}{3.956651in}}%
\pgfpathlineto{\pgfqpoint{1.654143in}{3.989598in}}%
\pgfpathlineto{\pgfqpoint{1.620388in}{4.023578in}}%
\pgfpathlineto{\pgfqpoint{1.586220in}{4.058706in}}%
\pgfpathlineto{\pgfqpoint{1.551576in}{4.095120in}}%
\pgfpathlineto{\pgfqpoint{1.516382in}{4.132982in}}%
\pgfpathlineto{\pgfqpoint{1.480554in}{4.172483in}}%
\pgfpathlineto{\pgfqpoint{1.443990in}{4.213844in}}%
\pgfpathlineto{\pgfqpoint{1.406572in}{4.257320in}}%
\pgfpathlineto{\pgfqpoint{1.368159in}{4.303193in}}%
\pgfpathlineto{\pgfqpoint{1.328582in}{4.351776in}}%
\pgfpathlineto{\pgfqpoint{1.287642in}{4.403397in}}%
\pgfpathlineto{\pgfqpoint{1.245107in}{4.458398in}}%
\pgfpathlineto{\pgfqpoint{1.200712in}{4.517113in}}%
\pgfpathlineto{\pgfqpoint{1.154158in}{4.579847in}}%
\pgfpathlineto{\pgfqpoint{1.105128in}{4.646858in}}%
\pgfpathlineto{\pgfqpoint{1.053297in}{4.718326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657268in}{3.042496in}}%
\pgfpathlineto{\pgfqpoint{2.656542in}{3.085624in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{3.128739in}}%
\pgfpathlineto{\pgfqpoint{2.651805in}{3.171829in}}%
\pgfpathlineto{\pgfqpoint{2.647804in}{3.214883in}}%
\pgfpathlineto{\pgfqpoint{2.642722in}{3.257893in}}%
\pgfpathlineto{\pgfqpoint{2.636562in}{3.300848in}}%
\pgfpathlineto{\pgfqpoint{2.629331in}{3.343740in}}%
\pgfpathlineto{\pgfqpoint{2.621031in}{3.386562in}}%
\pgfpathlineto{\pgfqpoint{2.611666in}{3.429307in}}%
\pgfpathlineto{\pgfqpoint{2.601240in}{3.471971in}}%
\pgfpathlineto{\pgfqpoint{2.589753in}{3.514548in}}%
\pgfpathlineto{\pgfqpoint{2.577207in}{3.557038in}}%
\pgfpathlineto{\pgfqpoint{2.563604in}{3.599438in}}%
\pgfpathlineto{\pgfqpoint{2.548941in}{3.641749in}}%
\pgfpathlineto{\pgfqpoint{2.533218in}{3.683974in}}%
\pgfpathlineto{\pgfqpoint{2.516431in}{3.726115in}}%
\pgfpathlineto{\pgfqpoint{2.498577in}{3.768177in}}%
\pgfpathlineto{\pgfqpoint{2.479648in}{3.810166in}}%
\pgfpathlineto{\pgfqpoint{2.459637in}{3.852089in}}%
\pgfpathlineto{\pgfqpoint{2.438534in}{3.893953in}}%
\pgfpathlineto{\pgfqpoint{2.416327in}{3.935766in}}%
\pgfpathlineto{\pgfqpoint{2.393002in}{3.977538in}}%
\pgfpathlineto{\pgfqpoint{2.368540in}{4.019278in}}%
\pgfpathlineto{\pgfqpoint{2.342923in}{4.060994in}}%
\pgfpathlineto{\pgfqpoint{2.316127in}{4.102694in}}%
\pgfpathlineto{\pgfqpoint{2.288128in}{4.144386in}}%
\pgfpathlineto{\pgfqpoint{2.258899in}{4.186077in}}%
\pgfpathlineto{\pgfqpoint{2.228413in}{4.227772in}}%
\pgfpathlineto{\pgfqpoint{2.196639in}{4.269476in}}%
\pgfpathlineto{\pgfqpoint{2.163547in}{4.311191in}}%
\pgfpathlineto{\pgfqpoint{2.129110in}{4.352919in}}%
\pgfpathlineto{\pgfqpoint{2.093299in}{4.394663in}}%
\pgfpathlineto{\pgfqpoint{2.056089in}{4.436422in}}%
\pgfpathlineto{\pgfqpoint{2.017460in}{4.478198in}}%
\pgfpathlineto{\pgfqpoint{1.977396in}{4.519994in}}%
\pgfpathlineto{\pgfqpoint{1.935885in}{4.561814in}}%
\pgfpathlineto{\pgfqpoint{1.892924in}{4.603670in}}%
\pgfpathlineto{\pgfqpoint{1.848513in}{4.645578in}}%
\pgfpathlineto{\pgfqpoint{1.802661in}{4.687566in}}%
\pgfpathlineto{\pgfqpoint{1.755379in}{4.729678in}}%
\pgfpathlineto{\pgfqpoint{1.706681in}{4.771975in}}%
\pgfpathlineto{\pgfqpoint{1.656582in}{4.814545in}}%
\pgfpathlineto{\pgfqpoint{1.605090in}{4.857508in}}%
\pgfpathlineto{\pgfqpoint{1.552208in}{4.901023in}}%
\pgfpathlineto{\pgfqpoint{1.497923in}{4.945296in}}%
\pgfpathlineto{\pgfqpoint{1.442201in}{4.990582in}}%
\pgfpathlineto{\pgfqpoint{1.384989in}{5.037190in}}%
\pgfpathlineto{\pgfqpoint{1.326204in}{5.085475in}}%
\pgfpathlineto{\pgfqpoint{1.265741in}{5.135830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657268in}{3.042496in}}%
\pgfpathlineto{\pgfqpoint{2.679933in}{3.073155in}}%
\pgfpathlineto{\pgfqpoint{2.702023in}{3.104190in}}%
\pgfpathlineto{\pgfqpoint{2.723525in}{3.135601in}}%
\pgfpathlineto{\pgfqpoint{2.744427in}{3.167391in}}%
\pgfpathlineto{\pgfqpoint{2.764713in}{3.199561in}}%
\pgfpathlineto{\pgfqpoint{2.784367in}{3.232117in}}%
\pgfpathlineto{\pgfqpoint{2.803367in}{3.265064in}}%
\pgfpathlineto{\pgfqpoint{2.821690in}{3.298412in}}%
\pgfpathlineto{\pgfqpoint{2.839309in}{3.332175in}}%
\pgfpathlineto{\pgfqpoint{2.856192in}{3.366366in}}%
\pgfpathlineto{\pgfqpoint{2.872301in}{3.401004in}}%
\pgfpathlineto{\pgfqpoint{2.887594in}{3.436111in}}%
\pgfpathlineto{\pgfqpoint{2.902020in}{3.471712in}}%
\pgfpathlineto{\pgfqpoint{2.915524in}{3.507835in}}%
\pgfpathlineto{\pgfqpoint{2.928042in}{3.544510in}}%
\pgfpathlineto{\pgfqpoint{2.939504in}{3.581773in}}%
\pgfpathlineto{\pgfqpoint{2.949828in}{3.619658in}}%
\pgfpathlineto{\pgfqpoint{2.958928in}{3.658206in}}%
\pgfpathlineto{\pgfqpoint{2.966705in}{3.697456in}}%
\pgfpathlineto{\pgfqpoint{2.973053in}{3.737452in}}%
\pgfpathlineto{\pgfqpoint{2.977854in}{3.778236in}}%
\pgfpathlineto{\pgfqpoint{2.980981in}{3.819854in}}%
\pgfpathlineto{\pgfqpoint{2.982297in}{3.862350in}}%
\pgfpathlineto{\pgfqpoint{2.981652in}{3.905768in}}%
\pgfpathlineto{\pgfqpoint{2.978888in}{3.950152in}}%
\pgfpathlineto{\pgfqpoint{2.973833in}{3.995547in}}%
\pgfpathlineto{\pgfqpoint{2.966305in}{4.041991in}}%
\pgfpathlineto{\pgfqpoint{2.956111in}{4.089526in}}%
\pgfpathlineto{\pgfqpoint{2.943049in}{4.138185in}}%
\pgfpathlineto{\pgfqpoint{2.926909in}{4.188000in}}%
\pgfpathlineto{\pgfqpoint{2.907472in}{4.238996in}}%
\pgfpathlineto{\pgfqpoint{2.884521in}{4.291192in}}%
\pgfpathlineto{\pgfqpoint{2.857835in}{4.344597in}}%
\pgfpathlineto{\pgfqpoint{2.827208in}{4.399207in}}%
\pgfpathlineto{\pgfqpoint{2.792445in}{4.455002in}}%
\pgfpathlineto{\pgfqpoint{2.753383in}{4.511944in}}%
\pgfpathlineto{\pgfqpoint{2.709897in}{4.569966in}}%
\pgfpathlineto{\pgfqpoint{2.661916in}{4.628974in}}%
\pgfpathlineto{\pgfqpoint{2.609440in}{4.688839in}}%
\pgfpathlineto{\pgfqpoint{2.552536in}{4.749399in}}%
\pgfpathlineto{\pgfqpoint{2.491359in}{4.810462in}}%
\pgfpathlineto{\pgfqpoint{2.426145in}{4.871813in}}%
\pgfpathlineto{\pgfqpoint{2.357201in}{4.933235in}}%
\pgfpathlineto{\pgfqpoint{2.284892in}{4.994521in}}%
\pgfpathlineto{\pgfqpoint{2.209626in}{5.055488in}}%
\pgfpathlineto{\pgfqpoint{2.131827in}{5.115995in}}%
\pgfpathlineto{\pgfqpoint{2.051921in}{5.175934in}}%
\pgfpathlineto{\pgfqpoint{1.970320in}{5.235229in}}%
\pgfpathlineto{\pgfqpoint{1.887402in}{5.293819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657268in}{3.042496in}}%
\pgfpathlineto{\pgfqpoint{2.657268in}{3.042496in}}%
\pgfpathlineto{\pgfqpoint{2.657268in}{3.042496in}}%
\pgfpathlineto{\pgfqpoint{2.657268in}{3.042496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856735in}{3.042320in}}%
\pgfpathlineto{\pgfqpoint{2.856260in}{3.023665in}}%
\pgfpathlineto{\pgfqpoint{2.854696in}{3.005105in}}%
\pgfpathlineto{\pgfqpoint{2.852053in}{2.986734in}}%
\pgfpathlineto{\pgfqpoint{2.848349in}{2.968645in}}%
\pgfpathlineto{\pgfqpoint{2.843609in}{2.950931in}}%
\pgfpathlineto{\pgfqpoint{2.837864in}{2.933679in}}%
\pgfpathlineto{\pgfqpoint{2.831151in}{2.916977in}}%
\pgfpathlineto{\pgfqpoint{2.823513in}{2.900907in}}%
\pgfpathlineto{\pgfqpoint{2.815000in}{2.885550in}}%
\pgfpathlineto{\pgfqpoint{2.805663in}{2.870981in}}%
\pgfpathlineto{\pgfqpoint{2.800704in}{2.864015in}}%
\pgfpathlineto{\pgfqpoint{2.795561in}{2.857272in}}%
\pgfpathlineto{\pgfqpoint{2.790243in}{2.850760in}}%
\pgfpathlineto{\pgfqpoint{2.784756in}{2.844488in}}%
\pgfpathlineto{\pgfqpoint{2.779110in}{2.838462in}}%
\pgfpathlineto{\pgfqpoint{2.773312in}{2.832691in}}%
\pgfpathlineto{\pgfqpoint{2.767371in}{2.827181in}}%
\pgfpathlineto{\pgfqpoint{2.761296in}{2.821938in}}%
\pgfpathlineto{\pgfqpoint{2.755096in}{2.816969in}}%
\pgfpathlineto{\pgfqpoint{2.748779in}{2.812279in}}%
\pgfpathlineto{\pgfqpoint{2.742354in}{2.807875in}}%
\pgfpathlineto{\pgfqpoint{2.735830in}{2.803760in}}%
\pgfpathlineto{\pgfqpoint{2.729216in}{2.799940in}}%
\pgfpathlineto{\pgfqpoint{2.722521in}{2.796419in}}%
\pgfpathlineto{\pgfqpoint{2.715755in}{2.793201in}}%
\pgfpathlineto{\pgfqpoint{2.708925in}{2.790291in}}%
\pgfpathlineto{\pgfqpoint{2.702042in}{2.787690in}}%
\pgfpathlineto{\pgfqpoint{2.695115in}{2.785402in}}%
\pgfpathlineto{\pgfqpoint{2.688151in}{2.783429in}}%
\pgfpathlineto{\pgfqpoint{2.681161in}{2.781774in}}%
\pgfpathlineto{\pgfqpoint{2.674153in}{2.780439in}}%
\pgfpathlineto{\pgfqpoint{2.667135in}{2.779424in}}%
\pgfpathlineto{\pgfqpoint{2.660117in}{2.778732in}}%
\pgfpathlineto{\pgfqpoint{2.653107in}{2.778361in}}%
\pgfpathlineto{\pgfqpoint{2.646114in}{2.778314in}}%
\pgfpathlineto{\pgfqpoint{2.639145in}{2.778590in}}%
\pgfpathlineto{\pgfqpoint{2.632210in}{2.779187in}}%
\pgfpathlineto{\pgfqpoint{2.625316in}{2.780107in}}%
\pgfpathlineto{\pgfqpoint{2.618472in}{2.781347in}}%
\pgfpathlineto{\pgfqpoint{2.611685in}{2.782906in}}%
\pgfpathlineto{\pgfqpoint{2.604963in}{2.784782in}}%
\pgfpathlineto{\pgfqpoint{2.598314in}{2.786973in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{2.789477in}}%
\pgfpathlineto{\pgfqpoint{2.585263in}{2.792289in}}%
\pgfpathlineto{\pgfqpoint{2.578876in}{2.795408in}}%
\pgfpathlineto{\pgfqpoint{2.572590in}{2.798830in}}%
\pgfpathlineto{\pgfqpoint{2.566413in}{2.802550in}}%
\pgfpathlineto{\pgfqpoint{2.560351in}{2.806564in}}%
\pgfpathlineto{\pgfqpoint{2.554410in}{2.810867in}}%
\pgfpathlineto{\pgfqpoint{2.548597in}{2.815455in}}%
\pgfpathlineto{\pgfqpoint{2.542918in}{2.820322in}}%
\pgfpathlineto{\pgfqpoint{2.537379in}{2.825463in}}%
\pgfpathlineto{\pgfqpoint{2.531985in}{2.830871in}}%
\pgfpathlineto{\pgfqpoint{2.526742in}{2.836540in}}%
\pgfpathlineto{\pgfqpoint{2.521655in}{2.842463in}}%
\pgfpathlineto{\pgfqpoint{2.516730in}{2.848633in}}%
\pgfpathlineto{\pgfqpoint{2.507384in}{2.861686in}}%
\pgfpathlineto{\pgfqpoint{2.498741in}{2.875637in}}%
\pgfpathlineto{\pgfqpoint{2.490835in}{2.890416in}}%
\pgfpathlineto{\pgfqpoint{2.483698in}{2.905954in}}%
\pgfpathlineto{\pgfqpoint{2.477356in}{2.922174in}}%
\pgfpathlineto{\pgfqpoint{2.471834in}{2.938996in}}%
\pgfpathlineto{\pgfqpoint{2.467154in}{2.956336in}}%
\pgfpathlineto{\pgfqpoint{2.463332in}{2.974108in}}%
\pgfpathlineto{\pgfqpoint{2.460383in}{2.992223in}}%
\pgfpathlineto{\pgfqpoint{2.458317in}{3.010589in}}%
\pgfpathlineto{\pgfqpoint{2.457144in}{3.029114in}}%
\pgfpathlineto{\pgfqpoint{2.456865in}{3.047704in}}%
\pgfpathlineto{\pgfqpoint{2.457483in}{3.066266in}}%
\pgfpathlineto{\pgfqpoint{2.458995in}{3.084704in}}%
\pgfpathlineto{\pgfqpoint{2.461395in}{3.102927in}}%
\pgfpathlineto{\pgfqpoint{2.464673in}{3.120843in}}%
\pgfpathlineto{\pgfqpoint{2.468817in}{3.138362in}}%
\pgfpathlineto{\pgfqpoint{2.473811in}{3.155398in}}%
\pgfpathlineto{\pgfqpoint{2.479636in}{3.171866in}}%
\pgfpathlineto{\pgfqpoint{2.486270in}{3.187687in}}%
\pgfpathlineto{\pgfqpoint{2.493687in}{3.202782in}}%
\pgfpathlineto{\pgfqpoint{2.501858in}{3.217080in}}%
\pgfpathlineto{\pgfqpoint{2.510752in}{3.230512in}}%
\pgfpathlineto{\pgfqpoint{2.520333in}{3.243015in}}%
\pgfpathlineto{\pgfqpoint{2.525369in}{3.248900in}}%
\pgfpathlineto{\pgfqpoint{2.530563in}{3.254530in}}%
\pgfpathlineto{\pgfqpoint{2.535909in}{3.259900in}}%
\pgfpathlineto{\pgfqpoint{2.541401in}{3.265004in}}%
\pgfpathlineto{\pgfqpoint{2.547035in}{3.269834in}}%
\pgfpathlineto{\pgfqpoint{2.552804in}{3.274387in}}%
\pgfpathlineto{\pgfqpoint{2.558702in}{3.278655in}}%
\pgfpathlineto{\pgfqpoint{2.564723in}{3.282636in}}%
\pgfpathlineto{\pgfqpoint{2.570862in}{3.286323in}}%
\pgfpathlineto{\pgfqpoint{2.577110in}{3.289713in}}%
\pgfpathlineto{\pgfqpoint{2.583462in}{3.292801in}}%
\pgfpathlineto{\pgfqpoint{2.589911in}{3.295585in}}%
\pgfpathlineto{\pgfqpoint{2.596450in}{3.298061in}}%
\pgfpathlineto{\pgfqpoint{2.603071in}{3.300226in}}%
\pgfpathlineto{\pgfqpoint{2.609768in}{3.302077in}}%
\pgfpathlineto{\pgfqpoint{2.616532in}{3.303612in}}%
\pgfpathlineto{\pgfqpoint{2.623356in}{3.304830in}}%
\pgfpathlineto{\pgfqpoint{2.630233in}{3.305729in}}%
\pgfpathlineto{\pgfqpoint{2.637154in}{3.306307in}}%
\pgfpathlineto{\pgfqpoint{2.644111in}{3.306564in}}%
\pgfpathlineto{\pgfqpoint{2.651096in}{3.306500in}}%
\pgfpathlineto{\pgfqpoint{2.658101in}{3.306113in}}%
\pgfpathlineto{\pgfqpoint{2.665117in}{3.305406in}}%
\pgfpathlineto{\pgfqpoint{2.672136in}{3.304378in}}%
\pgfpathlineto{\pgfqpoint{2.679148in}{3.303030in}}%
\pgfpathlineto{\pgfqpoint{2.686146in}{3.301363in}}%
\pgfpathlineto{\pgfqpoint{2.693120in}{3.299380in}}%
\pgfpathlineto{\pgfqpoint{2.700061in}{3.297082in}}%
\pgfpathlineto{\pgfqpoint{2.706961in}{3.294472in}}%
\pgfpathlineto{\pgfqpoint{2.713810in}{3.291553in}}%
\pgfpathlineto{\pgfqpoint{2.720599in}{3.288327in}}%
\pgfpathlineto{\pgfqpoint{2.727320in}{3.284799in}}%
\pgfpathlineto{\pgfqpoint{2.733962in}{3.280973in}}%
\pgfpathlineto{\pgfqpoint{2.740518in}{3.276852in}}%
\pgfpathlineto{\pgfqpoint{2.746977in}{3.272442in}}%
\pgfpathlineto{\pgfqpoint{2.753331in}{3.267747in}}%
\pgfpathlineto{\pgfqpoint{2.759571in}{3.262773in}}%
\pgfpathlineto{\pgfqpoint{2.765688in}{3.257525in}}%
\pgfpathlineto{\pgfqpoint{2.771673in}{3.252011in}}%
\pgfpathlineto{\pgfqpoint{2.777517in}{3.246235in}}%
\pgfpathlineto{\pgfqpoint{2.783212in}{3.240206in}}%
\pgfpathlineto{\pgfqpoint{2.788749in}{3.233930in}}%
\pgfpathlineto{\pgfqpoint{2.794120in}{3.227415in}}%
\pgfpathlineto{\pgfqpoint{2.799317in}{3.220668in}}%
\pgfpathlineto{\pgfqpoint{2.804332in}{3.213698in}}%
\pgfpathlineto{\pgfqpoint{2.809158in}{3.206514in}}%
\pgfpathlineto{\pgfqpoint{2.818209in}{3.191535in}}%
\pgfpathlineto{\pgfqpoint{2.826416in}{3.175806in}}%
\pgfpathlineto{\pgfqpoint{2.833727in}{3.159405in}}%
\pgfpathlineto{\pgfqpoint{2.840094in}{3.142412in}}%
\pgfpathlineto{\pgfqpoint{2.845476in}{3.124914in}}%
\pgfpathlineto{\pgfqpoint{2.849839in}{3.106998in}}%
\pgfpathlineto{\pgfqpoint{2.853155in}{3.088754in}}%
\pgfpathlineto{\pgfqpoint{2.855401in}{3.070275in}}%
\pgfpathlineto{\pgfqpoint{2.856563in}{3.051654in}}%
\pgfpathlineto{\pgfqpoint{2.856735in}{3.042320in}}%
\pgfpathlineto{\pgfqpoint{2.856735in}{3.042320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055447in}{3.041698in}}%
\pgfpathlineto{\pgfqpoint{3.055183in}{3.022806in}}%
\pgfpathlineto{\pgfqpoint{3.054312in}{3.003941in}}%
\pgfpathlineto{\pgfqpoint{3.052837in}{2.985127in}}%
\pgfpathlineto{\pgfqpoint{3.050759in}{2.966390in}}%
\pgfpathlineto{\pgfqpoint{3.048085in}{2.947753in}}%
\pgfpathlineto{\pgfqpoint{3.044818in}{2.929242in}}%
\pgfpathlineto{\pgfqpoint{3.040968in}{2.910880in}}%
\pgfpathlineto{\pgfqpoint{3.036541in}{2.892693in}}%
\pgfpathlineto{\pgfqpoint{3.031547in}{2.874703in}}%
\pgfpathlineto{\pgfqpoint{3.025996in}{2.856935in}}%
\pgfpathlineto{\pgfqpoint{3.019901in}{2.839411in}}%
\pgfpathlineto{\pgfqpoint{3.013272in}{2.822154in}}%
\pgfpathlineto{\pgfqpoint{3.006125in}{2.805187in}}%
\pgfpathlineto{\pgfqpoint{2.998473in}{2.788532in}}%
\pgfpathlineto{\pgfqpoint{2.990331in}{2.772208in}}%
\pgfpathlineto{\pgfqpoint{2.981717in}{2.756239in}}%
\pgfpathlineto{\pgfqpoint{2.972647in}{2.740642in}}%
\pgfpathlineto{\pgfqpoint{2.963138in}{2.725439in}}%
\pgfpathlineto{\pgfqpoint{2.953209in}{2.710647in}}%
\pgfpathlineto{\pgfqpoint{2.942878in}{2.696285in}}%
\pgfpathlineto{\pgfqpoint{2.932166in}{2.682370in}}%
\pgfpathlineto{\pgfqpoint{2.921092in}{2.668919in}}%
\pgfpathlineto{\pgfqpoint{2.909677in}{2.655948in}}%
\pgfpathlineto{\pgfqpoint{2.897940in}{2.643472in}}%
\pgfpathlineto{\pgfqpoint{2.885903in}{2.631505in}}%
\pgfpathlineto{\pgfqpoint{2.873586in}{2.620061in}}%
\pgfpathlineto{\pgfqpoint{2.861010in}{2.609152in}}%
\pgfpathlineto{\pgfqpoint{2.848197in}{2.598790in}}%
\pgfpathlineto{\pgfqpoint{2.835167in}{2.588986in}}%
\pgfpathlineto{\pgfqpoint{2.821942in}{2.579751in}}%
\pgfpathlineto{\pgfqpoint{2.808541in}{2.571093in}}%
\pgfpathlineto{\pgfqpoint{2.794987in}{2.563021in}}%
\pgfpathlineto{\pgfqpoint{2.781298in}{2.555543in}}%
\pgfpathlineto{\pgfqpoint{2.767495in}{2.548665in}}%
\pgfpathlineto{\pgfqpoint{2.753598in}{2.542395in}}%
\pgfpathlineto{\pgfqpoint{2.739626in}{2.536737in}}%
\pgfpathlineto{\pgfqpoint{2.725599in}{2.531696in}}%
\pgfpathlineto{\pgfqpoint{2.711534in}{2.527276in}}%
\pgfpathlineto{\pgfqpoint{2.697450in}{2.523481in}}%
\pgfpathlineto{\pgfqpoint{2.683365in}{2.520313in}}%
\pgfpathlineto{\pgfqpoint{2.669297in}{2.517774in}}%
\pgfpathlineto{\pgfqpoint{2.655262in}{2.515865in}}%
\pgfpathlineto{\pgfqpoint{2.641276in}{2.514589in}}%
\pgfpathlineto{\pgfqpoint{2.627357in}{2.513944in}}%
\pgfpathlineto{\pgfqpoint{2.613519in}{2.513931in}}%
\pgfpathlineto{\pgfqpoint{2.599778in}{2.514548in}}%
\pgfpathlineto{\pgfqpoint{2.586149in}{2.515795in}}%
\pgfpathlineto{\pgfqpoint{2.572645in}{2.517669in}}%
\pgfpathlineto{\pgfqpoint{2.559282in}{2.520168in}}%
\pgfpathlineto{\pgfqpoint{2.546073in}{2.523289in}}%
\pgfpathlineto{\pgfqpoint{2.533031in}{2.527029in}}%
\pgfpathlineto{\pgfqpoint{2.520169in}{2.531384in}}%
\pgfpathlineto{\pgfqpoint{2.507499in}{2.536350in}}%
\pgfpathlineto{\pgfqpoint{2.495034in}{2.541920in}}%
\pgfpathlineto{\pgfqpoint{2.482785in}{2.548091in}}%
\pgfpathlineto{\pgfqpoint{2.470763in}{2.554856in}}%
\pgfpathlineto{\pgfqpoint{2.458980in}{2.562208in}}%
\pgfpathlineto{\pgfqpoint{2.447446in}{2.570141in}}%
\pgfpathlineto{\pgfqpoint{2.436172in}{2.578646in}}%
\pgfpathlineto{\pgfqpoint{2.425167in}{2.587716in}}%
\pgfpathlineto{\pgfqpoint{2.414441in}{2.597341in}}%
\pgfpathlineto{\pgfqpoint{2.404003in}{2.607513in}}%
\pgfpathlineto{\pgfqpoint{2.393863in}{2.618220in}}%
\pgfpathlineto{\pgfqpoint{2.384028in}{2.629453in}}%
\pgfpathlineto{\pgfqpoint{2.374507in}{2.641200in}}%
\pgfpathlineto{\pgfqpoint{2.365307in}{2.653448in}}%
\pgfpathlineto{\pgfqpoint{2.356436in}{2.666186in}}%
\pgfpathlineto{\pgfqpoint{2.347902in}{2.679399in}}%
\pgfpathlineto{\pgfqpoint{2.339710in}{2.693074in}}%
\pgfpathlineto{\pgfqpoint{2.331868in}{2.707195in}}%
\pgfpathlineto{\pgfqpoint{2.324381in}{2.721747in}}%
\pgfpathlineto{\pgfqpoint{2.317255in}{2.736713in}}%
\pgfpathlineto{\pgfqpoint{2.310495in}{2.752076in}}%
\pgfpathlineto{\pgfqpoint{2.304107in}{2.767818in}}%
\pgfpathlineto{\pgfqpoint{2.298096in}{2.783920in}}%
\pgfpathlineto{\pgfqpoint{2.292464in}{2.800364in}}%
\pgfpathlineto{\pgfqpoint{2.287217in}{2.817128in}}%
\pgfpathlineto{\pgfqpoint{2.282359in}{2.834191in}}%
\pgfpathlineto{\pgfqpoint{2.277892in}{2.851533in}}%
\pgfpathlineto{\pgfqpoint{2.273821in}{2.869131in}}%
\pgfpathlineto{\pgfqpoint{2.270146in}{2.886962in}}%
\pgfpathlineto{\pgfqpoint{2.266872in}{2.905002in}}%
\pgfpathlineto{\pgfqpoint{2.264000in}{2.923227in}}%
\pgfpathlineto{\pgfqpoint{2.261532in}{2.941614in}}%
\pgfpathlineto{\pgfqpoint{2.259470in}{2.960137in}}%
\pgfpathlineto{\pgfqpoint{2.257815in}{2.978770in}}%
\pgfpathlineto{\pgfqpoint{2.256567in}{2.997489in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{3.016267in}}%
\pgfpathlineto{\pgfqpoint{2.255299in}{3.035079in}}%
\pgfpathlineto{\pgfqpoint{2.255278in}{3.053898in}}%
\pgfpathlineto{\pgfqpoint{2.255666in}{3.072699in}}%
\pgfpathlineto{\pgfqpoint{2.256463in}{3.091455in}}%
\pgfpathlineto{\pgfqpoint{2.257668in}{3.110141in}}%
\pgfpathlineto{\pgfqpoint{2.259280in}{3.128731in}}%
\pgfpathlineto{\pgfqpoint{2.261297in}{3.147199in}}%
\pgfpathlineto{\pgfqpoint{2.263718in}{3.165521in}}%
\pgfpathlineto{\pgfqpoint{2.266541in}{3.183672in}}%
\pgfpathlineto{\pgfqpoint{2.269764in}{3.201629in}}%
\pgfpathlineto{\pgfqpoint{2.273385in}{3.219367in}}%
\pgfpathlineto{\pgfqpoint{2.277401in}{3.236863in}}%
\pgfpathlineto{\pgfqpoint{2.281810in}{3.254096in}}%
\pgfpathlineto{\pgfqpoint{2.286607in}{3.271044in}}%
\pgfpathlineto{\pgfqpoint{2.291789in}{3.287685in}}%
\pgfpathlineto{\pgfqpoint{2.297353in}{3.303999in}}%
\pgfpathlineto{\pgfqpoint{2.303294in}{3.319968in}}%
\pgfpathlineto{\pgfqpoint{2.309608in}{3.335572in}}%
\pgfpathlineto{\pgfqpoint{2.316291in}{3.350793in}}%
\pgfpathlineto{\pgfqpoint{2.323336in}{3.365614in}}%
\pgfpathlineto{\pgfqpoint{2.330740in}{3.380018in}}%
\pgfpathlineto{\pgfqpoint{2.338497in}{3.393990in}}%
\pgfpathlineto{\pgfqpoint{2.346599in}{3.407515in}}%
\pgfpathlineto{\pgfqpoint{2.355043in}{3.420579in}}%
\pgfpathlineto{\pgfqpoint{2.363820in}{3.433168in}}%
\pgfpathlineto{\pgfqpoint{2.372924in}{3.445270in}}%
\pgfpathlineto{\pgfqpoint{2.382348in}{3.456871in}}%
\pgfpathlineto{\pgfqpoint{2.392084in}{3.467962in}}%
\pgfpathlineto{\pgfqpoint{2.402125in}{3.478531in}}%
\pgfpathlineto{\pgfqpoint{2.412463in}{3.488567in}}%
\pgfpathlineto{\pgfqpoint{2.423089in}{3.498062in}}%
\pgfpathlineto{\pgfqpoint{2.433994in}{3.507006in}}%
\pgfpathlineto{\pgfqpoint{2.445170in}{3.515391in}}%
\pgfpathlineto{\pgfqpoint{2.456607in}{3.523209in}}%
\pgfpathlineto{\pgfqpoint{2.468296in}{3.530452in}}%
\pgfpathlineto{\pgfqpoint{2.480226in}{3.537114in}}%
\pgfpathlineto{\pgfqpoint{2.492386in}{3.543188in}}%
\pgfpathlineto{\pgfqpoint{2.504767in}{3.548669in}}%
\pgfpathlineto{\pgfqpoint{2.517357in}{3.553550in}}%
\pgfpathlineto{\pgfqpoint{2.530144in}{3.557827in}}%
\pgfpathlineto{\pgfqpoint{2.543116in}{3.561495in}}%
\pgfpathlineto{\pgfqpoint{2.556262in}{3.564551in}}%
\pgfpathlineto{\pgfqpoint{2.569567in}{3.566989in}}%
\pgfpathlineto{\pgfqpoint{2.583021in}{3.568809in}}%
\pgfpathlineto{\pgfqpoint{2.596607in}{3.570005in}}%
\pgfpathlineto{\pgfqpoint{2.610313in}{3.570578in}}%
\pgfpathlineto{\pgfqpoint{2.624124in}{3.570523in}}%
\pgfpathlineto{\pgfqpoint{2.638025in}{3.569841in}}%
\pgfpathlineto{\pgfqpoint{2.652000in}{3.568531in}}%
\pgfpathlineto{\pgfqpoint{2.666034in}{3.566592in}}%
\pgfpathlineto{\pgfqpoint{2.680109in}{3.564025in}}%
\pgfpathlineto{\pgfqpoint{2.694209in}{3.560831in}}%
\pgfpathlineto{\pgfqpoint{2.708317in}{3.557012in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{3.552569in}}%
\pgfpathlineto{\pgfqpoint{2.736481in}{3.547506in}}%
\pgfpathlineto{\pgfqpoint{2.750500in}{3.541826in}}%
\pgfpathlineto{\pgfqpoint{2.764451in}{3.535534in}}%
\pgfpathlineto{\pgfqpoint{2.778315in}{3.528635in}}%
\pgfpathlineto{\pgfqpoint{2.792072in}{3.521134in}}%
\pgfpathlineto{\pgfqpoint{2.805700in}{3.513040in}}%
\pgfpathlineto{\pgfqpoint{2.819179in}{3.504358in}}%
\pgfpathlineto{\pgfqpoint{2.832488in}{3.495098in}}%
\pgfpathlineto{\pgfqpoint{2.845606in}{3.485269in}}%
\pgfpathlineto{\pgfqpoint{2.858510in}{3.474880in}}%
\pgfpathlineto{\pgfqpoint{2.871180in}{3.463944in}}%
\pgfpathlineto{\pgfqpoint{2.883594in}{3.452471in}}%
\pgfpathlineto{\pgfqpoint{2.895731in}{3.440474in}}%
\pgfpathlineto{\pgfqpoint{2.907568in}{3.427968in}}%
\pgfpathlineto{\pgfqpoint{2.919085in}{3.414966in}}%
\pgfpathlineto{\pgfqpoint{2.930261in}{3.401484in}}%
\pgfpathlineto{\pgfqpoint{2.941075in}{3.387537in}}%
\pgfpathlineto{\pgfqpoint{2.951508in}{3.373143in}}%
\pgfpathlineto{\pgfqpoint{2.961538in}{3.358318in}}%
\pgfpathlineto{\pgfqpoint{2.971147in}{3.343083in}}%
\pgfpathlineto{\pgfqpoint{2.980317in}{3.327455in}}%
\pgfpathlineto{\pgfqpoint{2.989030in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.997268in}{3.295100in}}%
\pgfpathlineto{\pgfqpoint{3.005015in}{3.278415in}}%
\pgfpathlineto{\pgfqpoint{3.012256in}{3.261420in}}%
\pgfpathlineto{\pgfqpoint{3.018976in}{3.244137in}}%
\pgfpathlineto{\pgfqpoint{3.025162in}{3.226588in}}%
\pgfpathlineto{\pgfqpoint{3.030802in}{3.208797in}}%
\pgfpathlineto{\pgfqpoint{3.035883in}{3.190786in}}%
\pgfpathlineto{\pgfqpoint{3.040395in}{3.172580in}}%
\pgfpathlineto{\pgfqpoint{3.044330in}{3.154202in}}%
\pgfpathlineto{\pgfqpoint{3.047680in}{3.135676in}}%
\pgfpathlineto{\pgfqpoint{3.050436in}{3.117027in}}%
\pgfpathlineto{\pgfqpoint{3.052595in}{3.098280in}}%
\pgfpathlineto{\pgfqpoint{3.054152in}{3.079460in}}%
\pgfpathlineto{\pgfqpoint{3.055103in}{3.060591in}}%
\pgfpathlineto{\pgfqpoint{3.055447in}{3.041698in}}%
\pgfpathlineto{\pgfqpoint{3.055447in}{3.041698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252365in}{3.039844in}}%
\pgfpathlineto{\pgfqpoint{3.251849in}{3.011212in}}%
\pgfpathlineto{\pgfqpoint{3.250331in}{2.982623in}}%
\pgfpathlineto{\pgfqpoint{3.247815in}{2.954115in}}%
\pgfpathlineto{\pgfqpoint{3.244308in}{2.925725in}}%
\pgfpathlineto{\pgfqpoint{3.239819in}{2.897491in}}%
\pgfpathlineto{\pgfqpoint{3.234359in}{2.869451in}}%
\pgfpathlineto{\pgfqpoint{3.227941in}{2.841642in}}%
\pgfpathlineto{\pgfqpoint{3.220580in}{2.814101in}}%
\pgfpathlineto{\pgfqpoint{3.212296in}{2.786864in}}%
\pgfpathlineto{\pgfqpoint{3.203107in}{2.759969in}}%
\pgfpathlineto{\pgfqpoint{3.193036in}{2.733452in}}%
\pgfpathlineto{\pgfqpoint{3.182106in}{2.707347in}}%
\pgfpathlineto{\pgfqpoint{3.170344in}{2.681691in}}%
\pgfpathlineto{\pgfqpoint{3.157778in}{2.656516in}}%
\pgfpathlineto{\pgfqpoint{3.144437in}{2.631858in}}%
\pgfpathlineto{\pgfqpoint{3.130351in}{2.607748in}}%
\pgfpathlineto{\pgfqpoint{3.115554in}{2.584218in}}%
\pgfpathlineto{\pgfqpoint{3.100080in}{2.561299in}}%
\pgfpathlineto{\pgfqpoint{3.083962in}{2.539022in}}%
\pgfpathlineto{\pgfqpoint{3.067238in}{2.517413in}}%
\pgfpathlineto{\pgfqpoint{3.049945in}{2.496500in}}%
\pgfpathlineto{\pgfqpoint{3.032119in}{2.476310in}}%
\pgfpathlineto{\pgfqpoint{3.013799in}{2.456866in}}%
\pgfpathlineto{\pgfqpoint{2.995024in}{2.438192in}}%
\pgfpathlineto{\pgfqpoint{2.975831in}{2.420308in}}%
\pgfpathlineto{\pgfqpoint{2.956260in}{2.403235in}}%
\pgfpathlineto{\pgfqpoint{2.936349in}{2.386991in}}%
\pgfpathlineto{\pgfqpoint{2.916135in}{2.371591in}}%
\pgfpathlineto{\pgfqpoint{2.895656in}{2.357052in}}%
\pgfpathlineto{\pgfqpoint{2.874949in}{2.343387in}}%
\pgfpathlineto{\pgfqpoint{2.854049in}{2.330606in}}%
\pgfpathlineto{\pgfqpoint{2.832991in}{2.318722in}}%
\pgfpathlineto{\pgfqpoint{2.811809in}{2.307741in}}%
\pgfpathlineto{\pgfqpoint{2.790535in}{2.297672in}}%
\pgfpathlineto{\pgfqpoint{2.769202in}{2.288522in}}%
\pgfpathlineto{\pgfqpoint{2.747840in}{2.280293in}}%
\pgfpathlineto{\pgfqpoint{2.726477in}{2.272992in}}%
\pgfpathlineto{\pgfqpoint{2.705141in}{2.266619in}}%
\pgfpathlineto{\pgfqpoint{2.683860in}{2.261177in}}%
\pgfpathlineto{\pgfqpoint{2.662659in}{2.256666in}}%
\pgfpathlineto{\pgfqpoint{2.641562in}{2.253087in}}%
\pgfpathlineto{\pgfqpoint{2.620592in}{2.250438in}}%
\pgfpathlineto{\pgfqpoint{2.599773in}{2.248720in}}%
\pgfpathlineto{\pgfqpoint{2.579126in}{2.247928in}}%
\pgfpathlineto{\pgfqpoint{2.558670in}{2.248062in}}%
\pgfpathlineto{\pgfqpoint{2.538427in}{2.249118in}}%
\pgfpathlineto{\pgfqpoint{2.518415in}{2.251092in}}%
\pgfpathlineto{\pgfqpoint{2.498653in}{2.253982in}}%
\pgfpathlineto{\pgfqpoint{2.479158in}{2.257782in}}%
\pgfpathlineto{\pgfqpoint{2.459947in}{2.262489in}}%
\pgfpathlineto{\pgfqpoint{2.441038in}{2.268096in}}%
\pgfpathlineto{\pgfqpoint{2.422446in}{2.274599in}}%
\pgfpathlineto{\pgfqpoint{2.404187in}{2.281992in}}%
\pgfpathlineto{\pgfqpoint{2.386276in}{2.290267in}}%
\pgfpathlineto{\pgfqpoint{2.368727in}{2.299418in}}%
\pgfpathlineto{\pgfqpoint{2.351554in}{2.309439in}}%
\pgfpathlineto{\pgfqpoint{2.334771in}{2.320319in}}%
\pgfpathlineto{\pgfqpoint{2.318389in}{2.332052in}}%
\pgfpathlineto{\pgfqpoint{2.302423in}{2.344629in}}%
\pgfpathlineto{\pgfqpoint{2.286882in}{2.358038in}}%
\pgfpathlineto{\pgfqpoint{2.271778in}{2.372271in}}%
\pgfpathlineto{\pgfqpoint{2.257121in}{2.387317in}}%
\pgfpathlineto{\pgfqpoint{2.242922in}{2.403163in}}%
\pgfpathlineto{\pgfqpoint{2.229189in}{2.419797in}}%
\pgfpathlineto{\pgfqpoint{2.215932in}{2.437207in}}%
\pgfpathlineto{\pgfqpoint{2.203157in}{2.455378in}}%
\pgfpathlineto{\pgfqpoint{2.190873in}{2.474295in}}%
\pgfpathlineto{\pgfqpoint{2.179086in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{2.167802in}{2.514304in}}%
\pgfpathlineto{\pgfqpoint{2.157028in}{2.535360in}}%
\pgfpathlineto{\pgfqpoint{2.146769in}{2.557093in}}%
\pgfpathlineto{\pgfqpoint{2.137030in}{2.579480in}}%
\pgfpathlineto{\pgfqpoint{2.127814in}{2.602500in}}%
\pgfpathlineto{\pgfqpoint{2.119125in}{2.626129in}}%
\pgfpathlineto{\pgfqpoint{2.110968in}{2.650341in}}%
\pgfpathlineto{\pgfqpoint{2.103345in}{2.675110in}}%
\pgfpathlineto{\pgfqpoint{2.096259in}{2.700406in}}%
\pgfpathlineto{\pgfqpoint{2.089712in}{2.726198in}}%
\pgfpathlineto{\pgfqpoint{2.083707in}{2.752455in}}%
\pgfpathlineto{\pgfqpoint{2.078244in}{2.779143in}}%
\pgfpathlineto{\pgfqpoint{2.073325in}{2.806224in}}%
\pgfpathlineto{\pgfqpoint{2.068951in}{2.833662in}}%
\pgfpathlineto{\pgfqpoint{2.065124in}{2.861417in}}%
\pgfpathlineto{\pgfqpoint{2.061844in}{2.889449in}}%
\pgfpathlineto{\pgfqpoint{2.059111in}{2.917716in}}%
\pgfpathlineto{\pgfqpoint{2.056926in}{2.946176in}}%
\pgfpathlineto{\pgfqpoint{2.055288in}{2.974783in}}%
\pgfpathlineto{\pgfqpoint{2.054199in}{3.003493in}}%
\pgfpathlineto{\pgfqpoint{2.053657in}{3.032261in}}%
\pgfpathlineto{\pgfqpoint{2.053663in}{3.061041in}}%
\pgfpathlineto{\pgfqpoint{2.054216in}{3.089788in}}%
\pgfpathlineto{\pgfqpoint{2.055315in}{3.118456in}}%
\pgfpathlineto{\pgfqpoint{2.056961in}{3.147000in}}%
\pgfpathlineto{\pgfqpoint{2.059152in}{3.175375in}}%
\pgfpathlineto{\pgfqpoint{2.061888in}{3.203538in}}%
\pgfpathlineto{\pgfqpoint{2.065168in}{3.231447in}}%
\pgfpathlineto{\pgfqpoint{2.068991in}{3.259059in}}%
\pgfpathlineto{\pgfqpoint{2.073355in}{3.286336in}}%
\pgfpathlineto{\pgfqpoint{2.078260in}{3.313238in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{3.339729in}}%
\pgfpathlineto{\pgfqpoint{2.089686in}{3.365774in}}%
\pgfpathlineto{\pgfqpoint{2.096202in}{3.391340in}}%
\pgfpathlineto{\pgfqpoint{2.103252in}{3.416395in}}%
\pgfpathlineto{\pgfqpoint{2.110832in}{3.440910in}}%
\pgfpathlineto{\pgfqpoint{2.118940in}{3.464857in}}%
\pgfpathlineto{\pgfqpoint{2.127573in}{3.488211in}}%
\pgfpathlineto{\pgfqpoint{2.136727in}{3.510947in}}%
\pgfpathlineto{\pgfqpoint{2.146399in}{3.533042in}}%
\pgfpathlineto{\pgfqpoint{2.156583in}{3.554477in}}%
\pgfpathlineto{\pgfqpoint{2.167276in}{3.575232in}}%
\pgfpathlineto{\pgfqpoint{2.178471in}{3.595289in}}%
\pgfpathlineto{\pgfqpoint{2.190164in}{3.614630in}}%
\pgfpathlineto{\pgfqpoint{2.202349in}{3.633241in}}%
\pgfpathlineto{\pgfqpoint{2.215018in}{3.651108in}}%
\pgfpathlineto{\pgfqpoint{2.228166in}{3.668216in}}%
\pgfpathlineto{\pgfqpoint{2.241783in}{3.684553in}}%
\pgfpathlineto{\pgfqpoint{2.255862in}{3.700107in}}%
\pgfpathlineto{\pgfqpoint{2.270394in}{3.714867in}}%
\pgfpathlineto{\pgfqpoint{2.285371in}{3.728824in}}%
\pgfpathlineto{\pgfqpoint{2.300782in}{3.741966in}}%
\pgfpathlineto{\pgfqpoint{2.316617in}{3.754284in}}%
\pgfpathlineto{\pgfqpoint{2.332866in}{3.765770in}}%
\pgfpathlineto{\pgfqpoint{2.349517in}{3.776416in}}%
\pgfpathlineto{\pgfqpoint{2.366560in}{3.786213in}}%
\pgfpathlineto{\pgfqpoint{2.383981in}{3.795154in}}%
\pgfpathlineto{\pgfqpoint{2.401768in}{3.803232in}}%
\pgfpathlineto{\pgfqpoint{2.419907in}{3.810440in}}%
\pgfpathlineto{\pgfqpoint{2.438387in}{3.816770in}}%
\pgfpathlineto{\pgfqpoint{2.457191in}{3.822218in}}%
\pgfpathlineto{\pgfqpoint{2.476305in}{3.826777in}}%
\pgfpathlineto{\pgfqpoint{2.495714in}{3.830440in}}%
\pgfpathlineto{\pgfqpoint{2.515403in}{3.833204in}}%
\pgfpathlineto{\pgfqpoint{2.535354in}{3.835061in}}%
\pgfpathlineto{\pgfqpoint{2.555550in}{3.836009in}}%
\pgfpathlineto{\pgfqpoint{2.575972in}{3.836041in}}%
\pgfpathlineto{\pgfqpoint{2.596603in}{3.835155in}}%
\pgfpathlineto{\pgfqpoint{2.617421in}{3.833346in}}%
\pgfpathlineto{\pgfqpoint{2.638406in}{3.830610in}}%
\pgfpathlineto{\pgfqpoint{2.659535in}{3.826947in}}%
\pgfpathlineto{\pgfqpoint{2.680785in}{3.822352in}}%
\pgfpathlineto{\pgfqpoint{2.702131in}{3.816826in}}%
\pgfpathlineto{\pgfqpoint{2.723547in}{3.810368in}}%
\pgfpathlineto{\pgfqpoint{2.745005in}{3.802979in}}%
\pgfpathlineto{\pgfqpoint{2.766476in}{3.794660in}}%
\pgfpathlineto{\pgfqpoint{2.787930in}{3.785414in}}%
\pgfpathlineto{\pgfqpoint{2.809335in}{3.775247in}}%
\pgfpathlineto{\pgfqpoint{2.830658in}{3.764163in}}%
\pgfpathlineto{\pgfqpoint{2.851865in}{3.752170in}}%
\pgfpathlineto{\pgfqpoint{2.872920in}{3.739276in}}%
\pgfpathlineto{\pgfqpoint{2.893787in}{3.725492in}}%
\pgfpathlineto{\pgfqpoint{2.914427in}{3.710830in}}%
\pgfpathlineto{\pgfqpoint{2.934803in}{3.695303in}}%
\pgfpathlineto{\pgfqpoint{2.954875in}{3.678928in}}%
\pgfpathlineto{\pgfqpoint{2.974603in}{3.661721in}}%
\pgfpathlineto{\pgfqpoint{2.993949in}{3.643701in}}%
\pgfpathlineto{\pgfqpoint{3.012872in}{3.624888in}}%
\pgfpathlineto{\pgfqpoint{3.031333in}{3.605305in}}%
\pgfpathlineto{\pgfqpoint{3.049291in}{3.584975in}}%
\pgfpathlineto{\pgfqpoint{3.066708in}{3.563924in}}%
\pgfpathlineto{\pgfqpoint{3.083546in}{3.542178in}}%
\pgfpathlineto{\pgfqpoint{3.099767in}{3.519764in}}%
\pgfpathlineto{\pgfqpoint{3.115335in}{3.496714in}}%
\pgfpathlineto{\pgfqpoint{3.130215in}{3.473055in}}%
\pgfpathlineto{\pgfqpoint{3.144372in}{3.448821in}}%
\pgfpathlineto{\pgfqpoint{3.157774in}{3.424044in}}%
\pgfpathlineto{\pgfqpoint{3.170391in}{3.398756in}}%
\pgfpathlineto{\pgfqpoint{3.182193in}{3.372993in}}%
\pgfpathlineto{\pgfqpoint{3.193153in}{3.346788in}}%
\pgfpathlineto{\pgfqpoint{3.203245in}{3.320178in}}%
\pgfpathlineto{\pgfqpoint{3.212447in}{3.293198in}}%
\pgfpathlineto{\pgfqpoint{3.220736in}{3.265884in}}%
\pgfpathlineto{\pgfqpoint{3.228093in}{3.238274in}}%
\pgfpathlineto{\pgfqpoint{3.234502in}{3.210405in}}%
\pgfpathlineto{\pgfqpoint{3.239947in}{3.182314in}}%
\pgfpathlineto{\pgfqpoint{3.244417in}{3.154038in}}%
\pgfpathlineto{\pgfqpoint{3.247900in}{3.125615in}}%
\pgfpathlineto{\pgfqpoint{3.250389in}{3.097083in}}%
\pgfpathlineto{\pgfqpoint{3.251878in}{3.068480in}}%
\pgfpathlineto{\pgfqpoint{3.252365in}{3.039844in}}%
\pgfpathlineto{\pgfqpoint{3.252365in}{3.039844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444698in}{3.036246in}}%
\pgfpathlineto{\pgfqpoint{3.443820in}{2.997960in}}%
\pgfpathlineto{\pgfqpoint{3.441496in}{2.959733in}}%
\pgfpathlineto{\pgfqpoint{3.437732in}{2.921612in}}%
\pgfpathlineto{\pgfqpoint{3.432540in}{2.883645in}}%
\pgfpathlineto{\pgfqpoint{3.425934in}{2.845880in}}%
\pgfpathlineto{\pgfqpoint{3.417933in}{2.808364in}}%
\pgfpathlineto{\pgfqpoint{3.408557in}{2.771147in}}%
\pgfpathlineto{\pgfqpoint{3.397833in}{2.734277in}}%
\pgfpathlineto{\pgfqpoint{3.385788in}{2.697802in}}%
\pgfpathlineto{\pgfqpoint{3.372455in}{2.661771in}}%
\pgfpathlineto{\pgfqpoint{3.357868in}{2.626232in}}%
\pgfpathlineto{\pgfqpoint{3.342065in}{2.591234in}}%
\pgfpathlineto{\pgfqpoint{3.325086in}{2.556825in}}%
\pgfpathlineto{\pgfqpoint{3.306976in}{2.523052in}}%
\pgfpathlineto{\pgfqpoint{3.287780in}{2.489961in}}%
\pgfpathlineto{\pgfqpoint{3.267548in}{2.457600in}}%
\pgfpathlineto{\pgfqpoint{3.246331in}{2.426013in}}%
\pgfpathlineto{\pgfqpoint{3.224182in}{2.395244in}}%
\pgfpathlineto{\pgfqpoint{3.201157in}{2.365335in}}%
\pgfpathlineto{\pgfqpoint{3.177315in}{2.336327in}}%
\pgfpathlineto{\pgfqpoint{3.152712in}{2.308259in}}%
\pgfpathlineto{\pgfqpoint{3.127411in}{2.281168in}}%
\pgfpathlineto{\pgfqpoint{3.101471in}{2.255090in}}%
\pgfpathlineto{\pgfqpoint{3.074955in}{2.230057in}}%
\pgfpathlineto{\pgfqpoint{3.047923in}{2.206099in}}%
\pgfpathlineto{\pgfqpoint{3.020437in}{2.183246in}}%
\pgfpathlineto{\pgfqpoint{2.992557in}{2.161523in}}%
\pgfpathlineto{\pgfqpoint{2.964344in}{2.140953in}}%
\pgfpathlineto{\pgfqpoint{2.935854in}{2.121556in}}%
\pgfpathlineto{\pgfqpoint{2.907145in}{2.103349in}}%
\pgfpathlineto{\pgfqpoint{2.878269in}{2.086349in}}%
\pgfpathlineto{\pgfqpoint{2.849280in}{2.070567in}}%
\pgfpathlineto{\pgfqpoint{2.820225in}{2.056013in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{2.042695in}}%
\pgfpathlineto{\pgfqpoint{2.762105in}{2.030619in}}%
\pgfpathlineto{\pgfqpoint{2.733124in}{2.019787in}}%
\pgfpathlineto{\pgfqpoint{2.704249in}{2.010202in}}%
\pgfpathlineto{\pgfqpoint{2.675515in}{2.001862in}}%
\pgfpathlineto{\pgfqpoint{2.646956in}{1.994768in}}%
\pgfpathlineto{\pgfqpoint{2.618604in}{1.988916in}}%
\pgfpathlineto{\pgfqpoint{2.590488in}{1.984303in}}%
\pgfpathlineto{\pgfqpoint{2.562637in}{1.980924in}}%
\pgfpathlineto{\pgfqpoint{2.535076in}{1.978777in}}%
\pgfpathlineto{\pgfqpoint{2.507831in}{1.977855in}}%
\pgfpathlineto{\pgfqpoint{2.480926in}{1.978154in}}%
\pgfpathlineto{\pgfqpoint{2.454384in}{1.979667in}}%
\pgfpathlineto{\pgfqpoint{2.428229in}{1.982389in}}%
\pgfpathlineto{\pgfqpoint{2.402483in}{1.986315in}}%
\pgfpathlineto{\pgfqpoint{2.377166in}{1.991436in}}%
\pgfpathlineto{\pgfqpoint{2.352300in}{1.997747in}}%
\pgfpathlineto{\pgfqpoint{2.327905in}{2.005240in}}%
\pgfpathlineto{\pgfqpoint{2.304002in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{2.280610in}{2.023737in}}%
\pgfpathlineto{\pgfqpoint{2.257746in}{2.034723in}}%
\pgfpathlineto{\pgfqpoint{2.235430in}{2.046854in}}%
\pgfpathlineto{\pgfqpoint{2.213676in}{2.060119in}}%
\pgfpathlineto{\pgfqpoint{2.192502in}{2.074507in}}%
\pgfpathlineto{\pgfqpoint{2.171920in}{2.090006in}}%
\pgfpathlineto{\pgfqpoint{2.151945in}{2.106602in}}%
\pgfpathlineto{\pgfqpoint{2.132589in}{2.124285in}}%
\pgfpathlineto{\pgfqpoint{2.113861in}{2.143040in}}%
\pgfpathlineto{\pgfqpoint{2.095771in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{2.078327in}{2.183719in}}%
\pgfpathlineto{\pgfqpoint{2.061535in}{2.205617in}}%
\pgfpathlineto{\pgfqpoint{2.045402in}{2.228537in}}%
\pgfpathlineto{\pgfqpoint{2.029932in}{2.252467in}}%
\pgfpathlineto{\pgfqpoint{2.015127in}{2.277393in}}%
\pgfpathlineto{\pgfqpoint{2.000990in}{2.303302in}}%
\pgfpathlineto{\pgfqpoint{1.987522in}{2.330181in}}%
\pgfpathlineto{\pgfqpoint{1.974725in}{2.358014in}}%
\pgfpathlineto{\pgfqpoint{1.962597in}{2.386784in}}%
\pgfpathlineto{\pgfqpoint{1.951138in}{2.416474in}}%
\pgfpathlineto{\pgfqpoint{1.940347in}{2.447063in}}%
\pgfpathlineto{\pgfqpoint{1.930220in}{2.478528in}}%
\pgfpathlineto{\pgfqpoint{1.920756in}{2.510843in}}%
\pgfpathlineto{\pgfqpoint{1.911951in}{2.543979in}}%
\pgfpathlineto{\pgfqpoint{1.903802in}{2.577904in}}%
\pgfpathlineto{\pgfqpoint{1.896305in}{2.612580in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{2.647967in}}%
\pgfpathlineto{\pgfqpoint{1.883250in}{2.684020in}}%
\pgfpathlineto{\pgfqpoint{1.877683in}{2.720691in}}%
\pgfpathlineto{\pgfqpoint{1.872751in}{2.757926in}}%
\pgfpathlineto{\pgfqpoint{1.868448in}{2.795668in}}%
\pgfpathlineto{\pgfqpoint{1.864771in}{2.833856in}}%
\pgfpathlineto{\pgfqpoint{1.861716in}{2.872427in}}%
\pgfpathlineto{\pgfqpoint{1.859279in}{2.911314in}}%
\pgfpathlineto{\pgfqpoint{1.857457in}{2.950446in}}%
\pgfpathlineto{\pgfqpoint{1.856248in}{2.989753in}}%
\pgfpathlineto{\pgfqpoint{1.855648in}{3.029160in}}%
\pgfpathlineto{\pgfqpoint{1.855657in}{3.068594in}}%
\pgfpathlineto{\pgfqpoint{1.856275in}{3.107980in}}%
\pgfpathlineto{\pgfqpoint{1.857500in}{3.147244in}}%
\pgfpathlineto{\pgfqpoint{1.859335in}{3.186313in}}%
\pgfpathlineto{\pgfqpoint{1.861780in}{3.225114in}}%
\pgfpathlineto{\pgfqpoint{1.864838in}{3.263578in}}%
\pgfpathlineto{\pgfqpoint{1.868513in}{3.301638in}}%
\pgfpathlineto{\pgfqpoint{1.872807in}{3.339229in}}%
\pgfpathlineto{\pgfqpoint{1.877725in}{3.376290in}}%
\pgfpathlineto{\pgfqpoint{1.883271in}{3.412766in}}%
\pgfpathlineto{\pgfqpoint{1.889451in}{3.448603in}}%
\pgfpathlineto{\pgfqpoint{1.896268in}{3.483753in}}%
\pgfpathlineto{\pgfqpoint{1.903729in}{3.518170in}}%
\pgfpathlineto{\pgfqpoint{1.911837in}{3.551816in}}%
\pgfpathlineto{\pgfqpoint{1.920599in}{3.584654in}}%
\pgfpathlineto{\pgfqpoint{1.930017in}{3.616653in}}%
\pgfpathlineto{\pgfqpoint{1.940096in}{3.647784in}}%
\pgfpathlineto{\pgfqpoint{1.950838in}{3.678023in}}%
\pgfpathlineto{\pgfqpoint{1.962248in}{3.707349in}}%
\pgfpathlineto{\pgfqpoint{1.974327in}{3.735741in}}%
\pgfpathlineto{\pgfqpoint{1.987075in}{3.763184in}}%
\pgfpathlineto{\pgfqpoint{2.000494in}{3.789662in}}%
\pgfpathlineto{\pgfqpoint{2.014583in}{3.815162in}}%
\pgfpathlineto{\pgfqpoint{2.029340in}{3.839672in}}%
\pgfpathlineto{\pgfqpoint{2.044763in}{3.863179in}}%
\pgfpathlineto{\pgfqpoint{2.060849in}{3.885673in}}%
\pgfpathlineto{\pgfqpoint{2.077592in}{3.907141in}}%
\pgfpathlineto{\pgfqpoint{2.094988in}{3.927574in}}%
\pgfpathlineto{\pgfqpoint{2.113029in}{3.946960in}}%
\pgfpathlineto{\pgfqpoint{2.131706in}{3.965288in}}%
\pgfpathlineto{\pgfqpoint{2.151011in}{3.982547in}}%
\pgfpathlineto{\pgfqpoint{2.170933in}{3.998726in}}%
\pgfpathlineto{\pgfqpoint{2.191459in}{4.013814in}}%
\pgfpathlineto{\pgfqpoint{2.212577in}{4.027800in}}%
\pgfpathlineto{\pgfqpoint{2.234273in}{4.040673in}}%
\pgfpathlineto{\pgfqpoint{2.256532in}{4.052424in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{4.063042in}}%
\pgfpathlineto{\pgfqpoint{2.302674in}{4.072518in}}%
\pgfpathlineto{\pgfqpoint{2.326523in}{4.080844in}}%
\pgfpathlineto{\pgfqpoint{2.350867in}{4.088010in}}%
\pgfpathlineto{\pgfqpoint{2.375688in}{4.094008in}}%
\pgfpathlineto{\pgfqpoint{2.400968in}{4.098831in}}%
\pgfpathlineto{\pgfqpoint{2.426688in}{4.102470in}}%
\pgfpathlineto{\pgfqpoint{2.452829in}{4.104917in}}%
\pgfpathlineto{\pgfqpoint{2.479370in}{4.106166in}}%
\pgfpathlineto{\pgfqpoint{2.506292in}{4.106207in}}%
\pgfpathlineto{\pgfqpoint{2.533573in}{4.105034in}}%
\pgfpathlineto{\pgfqpoint{2.561191in}{4.102639in}}%
\pgfpathlineto{\pgfqpoint{2.589123in}{4.099015in}}%
\pgfpathlineto{\pgfqpoint{2.617342in}{4.094154in}}%
\pgfpathlineto{\pgfqpoint{2.645823in}{4.088051in}}%
\pgfpathlineto{\pgfqpoint{2.674534in}{4.080700in}}%
\pgfpathlineto{\pgfqpoint{2.703445in}{4.072097in}}%
\pgfpathlineto{\pgfqpoint{2.732520in}{4.062238in}}%
\pgfpathlineto{\pgfqpoint{2.761721in}{4.051123in}}%
\pgfpathlineto{\pgfqpoint{2.791008in}{4.038751in}}%
\pgfpathlineto{\pgfqpoint{2.820335in}{4.025127in}}%
\pgfpathlineto{\pgfqpoint{2.849656in}{4.010254in}}%
\pgfpathlineto{\pgfqpoint{2.878920in}{3.994142in}}%
\pgfpathlineto{\pgfqpoint{2.908073in}{3.976800in}}%
\pgfpathlineto{\pgfqpoint{2.937060in}{3.958243in}}%
\pgfpathlineto{\pgfqpoint{2.965823in}{3.938486in}}%
\pgfpathlineto{\pgfqpoint{2.994300in}{3.917549in}}%
\pgfpathlineto{\pgfqpoint{3.022430in}{3.895454in}}%
\pgfpathlineto{\pgfqpoint{3.050150in}{3.872227in}}%
\pgfpathlineto{\pgfqpoint{3.077396in}{3.847893in}}%
\pgfpathlineto{\pgfqpoint{3.104105in}{3.822485in}}%
\pgfpathlineto{\pgfqpoint{3.130212in}{3.796034in}}%
\pgfpathlineto{\pgfqpoint{3.155654in}{3.768575in}}%
\pgfpathlineto{\pgfqpoint{3.180368in}{3.740146in}}%
\pgfpathlineto{\pgfqpoint{3.204295in}{3.710785in}}%
\pgfpathlineto{\pgfqpoint{3.227374in}{3.680533in}}%
\pgfpathlineto{\pgfqpoint{3.249548in}{3.649432in}}%
\pgfpathlineto{\pgfqpoint{3.270761in}{3.617527in}}%
\pgfpathlineto{\pgfqpoint{3.290960in}{3.584862in}}%
\pgfpathlineto{\pgfqpoint{3.310095in}{3.551483in}}%
\pgfpathlineto{\pgfqpoint{3.328117in}{3.517438in}}%
\pgfpathlineto{\pgfqpoint{3.344980in}{3.482773in}}%
\pgfpathlineto{\pgfqpoint{3.360643in}{3.447538in}}%
\pgfpathlineto{\pgfqpoint{3.375065in}{3.411782in}}%
\pgfpathlineto{\pgfqpoint{3.388210in}{3.375551in}}%
\pgfpathlineto{\pgfqpoint{3.400045in}{3.338897in}}%
\pgfpathlineto{\pgfqpoint{3.410540in}{3.301868in}}%
\pgfpathlineto{\pgfqpoint{3.419668in}{3.264513in}}%
\pgfpathlineto{\pgfqpoint{3.427406in}{3.226880in}}%
\pgfpathlineto{\pgfqpoint{3.433734in}{3.189018in}}%
\pgfpathlineto{\pgfqpoint{3.438638in}{3.150976in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{3.112801in}}%
\pgfpathlineto{\pgfqpoint{3.444126in}{3.074542in}}%
\pgfpathlineto{\pgfqpoint{3.444698in}{3.036246in}}%
\pgfpathlineto{\pgfqpoint{3.444698in}{3.036246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627776in}{3.030832in}}%
\pgfpathlineto{\pgfqpoint{3.626391in}{2.983309in}}%
\pgfpathlineto{\pgfqpoint{3.623066in}{2.935859in}}%
\pgfpathlineto{\pgfqpoint{3.617815in}{2.888535in}}%
\pgfpathlineto{\pgfqpoint{3.610659in}{2.841390in}}%
\pgfpathlineto{\pgfqpoint{3.601622in}{2.794479in}}%
\pgfpathlineto{\pgfqpoint{3.590736in}{2.747856in}}%
\pgfpathlineto{\pgfqpoint{3.578035in}{2.701577in}}%
\pgfpathlineto{\pgfqpoint{3.563558in}{2.655701in}}%
\pgfpathlineto{\pgfqpoint{3.547350in}{2.610284in}}%
\pgfpathlineto{\pgfqpoint{3.529458in}{2.565386in}}%
\pgfpathlineto{\pgfqpoint{3.509932in}{2.521067in}}%
\pgfpathlineto{\pgfqpoint{3.488826in}{2.477386in}}%
\pgfpathlineto{\pgfqpoint{3.466197in}{2.434402in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{2.392175in}}%
\pgfpathlineto{\pgfqpoint{3.416614in}{2.350764in}}%
\pgfpathlineto{\pgfqpoint{3.389791in}{2.310226in}}%
\pgfpathlineto{\pgfqpoint{3.361706in}{2.270617in}}%
\pgfpathlineto{\pgfqpoint{3.332432in}{2.231993in}}%
\pgfpathlineto{\pgfqpoint{3.302046in}{2.194405in}}%
\pgfpathlineto{\pgfqpoint{3.270627in}{2.157907in}}%
\pgfpathlineto{\pgfqpoint{3.238257in}{2.122546in}}%
\pgfpathlineto{\pgfqpoint{3.205021in}{2.088373in}}%
\pgfpathlineto{\pgfqpoint{3.171005in}{2.055432in}}%
\pgfpathlineto{\pgfqpoint{3.136295in}{2.023767in}}%
\pgfpathlineto{\pgfqpoint{3.100980in}{1.993420in}}%
\pgfpathlineto{\pgfqpoint{3.065147in}{1.964431in}}%
\pgfpathlineto{\pgfqpoint{3.028881in}{1.936836in}}%
\pgfpathlineto{\pgfqpoint{2.992267in}{1.910671in}}%
\pgfpathlineto{\pgfqpoint{2.955386in}{1.885965in}}%
\pgfpathlineto{\pgfqpoint{2.918317in}{1.862747in}}%
\pgfpathlineto{\pgfqpoint{2.881134in}{1.841041in}}%
\pgfpathlineto{\pgfqpoint{2.843908in}{1.820867in}}%
\pgfpathlineto{\pgfqpoint{2.806703in}{1.802241in}}%
\pgfpathlineto{\pgfqpoint{2.769581in}{1.785177in}}%
\pgfpathlineto{\pgfqpoint{2.732598in}{1.769683in}}%
\pgfpathlineto{\pgfqpoint{2.695804in}{1.755765in}}%
\pgfpathlineto{\pgfqpoint{2.659248in}{1.743425in}}%
\pgfpathlineto{\pgfqpoint{2.622971in}{1.732663in}}%
\pgfpathlineto{\pgfqpoint{2.587014in}{1.723475in}}%
\pgfpathlineto{\pgfqpoint{2.551412in}{1.715859in}}%
\pgfpathlineto{\pgfqpoint{2.516199in}{1.709808in}}%
\pgfpathlineto{\pgfqpoint{2.481408in}{1.705317in}}%
\pgfpathlineto{\pgfqpoint{2.447068in}{1.702380in}}%
\pgfpathlineto{\pgfqpoint{2.413211in}{1.700990in}}%
\pgfpathlineto{\pgfqpoint{2.379865in}{1.701141in}}%
\pgfpathlineto{\pgfqpoint{2.347060in}{1.702827in}}%
\pgfpathlineto{\pgfqpoint{2.314826in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{2.283193in}{1.710779in}}%
\pgfpathlineto{\pgfqpoint{2.252191in}{1.717029in}}%
\pgfpathlineto{\pgfqpoint{2.221849in}{1.724783in}}%
\pgfpathlineto{\pgfqpoint{2.192197in}{1.734029in}}%
\pgfpathlineto{\pgfqpoint{2.163264in}{1.744755in}}%
\pgfpathlineto{\pgfqpoint{2.135076in}{1.756945in}}%
\pgfpathlineto{\pgfqpoint{2.107661in}{1.770580in}}%
\pgfpathlineto{\pgfqpoint{2.081041in}{1.785642in}}%
\pgfpathlineto{\pgfqpoint{2.055238in}{1.802108in}}%
\pgfpathlineto{\pgfqpoint{2.030270in}{1.819956in}}%
\pgfpathlineto{\pgfqpoint{2.006154in}{1.839162in}}%
\pgfpathlineto{\pgfqpoint{1.982903in}{1.859703in}}%
\pgfpathlineto{\pgfqpoint{1.960527in}{1.881557in}}%
\pgfpathlineto{\pgfqpoint{1.939032in}{1.904705in}}%
\pgfpathlineto{\pgfqpoint{1.918425in}{1.929128in}}%
\pgfpathlineto{\pgfqpoint{1.898706in}{1.954812in}}%
\pgfpathlineto{\pgfqpoint{1.879877in}{1.981746in}}%
\pgfpathlineto{\pgfqpoint{1.861934in}{2.009921in}}%
\pgfpathlineto{\pgfqpoint{1.844875in}{2.039332in}}%
\pgfpathlineto{\pgfqpoint{1.828694in}{2.069977in}}%
\pgfpathlineto{\pgfqpoint{1.813384in}{2.101857in}}%
\pgfpathlineto{\pgfqpoint{1.798936in}{2.134972in}}%
\pgfpathlineto{\pgfqpoint{1.785342in}{2.169323in}}%
\pgfpathlineto{\pgfqpoint{1.772589in}{2.204911in}}%
\pgfpathlineto{\pgfqpoint{1.760666in}{2.241733in}}%
\pgfpathlineto{\pgfqpoint{1.749558in}{2.279784in}}%
\pgfpathlineto{\pgfqpoint{1.739251in}{2.319053in}}%
\pgfpathlineto{\pgfqpoint{1.729727in}{2.359524in}}%
\pgfpathlineto{\pgfqpoint{1.720968in}{2.401174in}}%
\pgfpathlineto{\pgfqpoint{1.712957in}{2.443973in}}%
\pgfpathlineto{\pgfqpoint{1.705671in}{2.487884in}}%
\pgfpathlineto{\pgfqpoint{1.699092in}{2.532858in}}%
\pgfpathlineto{\pgfqpoint{1.693198in}{2.578841in}}%
\pgfpathlineto{\pgfqpoint{1.687967in}{2.625768in}}%
\pgfpathlineto{\pgfqpoint{1.683379in}{2.673568in}}%
\pgfpathlineto{\pgfqpoint{1.679413in}{2.722159in}}%
\pgfpathlineto{\pgfqpoint{1.676050in}{2.771453in}}%
\pgfpathlineto{\pgfqpoint{1.673273in}{2.821356in}}%
\pgfpathlineto{\pgfqpoint{1.671065in}{2.871765in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{2.922575in}}%
\pgfpathlineto{\pgfqpoint{1.668303in}{2.973673in}}%
\pgfpathlineto{\pgfqpoint{1.667730in}{3.024946in}}%
\pgfpathlineto{\pgfqpoint{1.667687in}{3.076277in}}%
\pgfpathlineto{\pgfqpoint{1.668173in}{3.127550in}}%
\pgfpathlineto{\pgfqpoint{1.669188in}{3.178646in}}%
\pgfpathlineto{\pgfqpoint{1.670738in}{3.229451in}}%
\pgfpathlineto{\pgfqpoint{1.672831in}{3.279850in}}%
\pgfpathlineto{\pgfqpoint{1.675479in}{3.329736in}}%
\pgfpathlineto{\pgfqpoint{1.678697in}{3.379004in}}%
\pgfpathlineto{\pgfqpoint{1.682504in}{3.427556in}}%
\pgfpathlineto{\pgfqpoint{1.686920in}{3.475302in}}%
\pgfpathlineto{\pgfqpoint{1.691967in}{3.522157in}}%
\pgfpathlineto{\pgfqpoint{1.697670in}{3.568047in}}%
\pgfpathlineto{\pgfqpoint{1.704054in}{3.612906in}}%
\pgfpathlineto{\pgfqpoint{1.711144in}{3.656678in}}%
\pgfpathlineto{\pgfqpoint{1.718966in}{3.699315in}}%
\pgfpathlineto{\pgfqpoint{1.727543in}{3.740778in}}%
\pgfpathlineto{\pgfqpoint{1.736900in}{3.781039in}}%
\pgfpathlineto{\pgfqpoint{1.747057in}{3.820074in}}%
\pgfpathlineto{\pgfqpoint{1.758036in}{3.857868in}}%
\pgfpathlineto{\pgfqpoint{1.769854in}{3.894412in}}%
\pgfpathlineto{\pgfqpoint{1.782528in}{3.929702in}}%
\pgfpathlineto{\pgfqpoint{1.796072in}{3.963736in}}%
\pgfpathlineto{\pgfqpoint{1.810498in}{3.996515in}}%
\pgfpathlineto{\pgfqpoint{1.825817in}{4.028040in}}%
\pgfpathlineto{\pgfqpoint{1.842037in}{4.058313in}}%
\pgfpathlineto{\pgfqpoint{1.859164in}{4.087333in}}%
\pgfpathlineto{\pgfqpoint{1.877205in}{4.115098in}}%
\pgfpathlineto{\pgfqpoint{1.896160in}{4.141602in}}%
\pgfpathlineto{\pgfqpoint{1.916032in}{4.166836in}}%
\pgfpathlineto{\pgfqpoint{1.936817in}{4.190789in}}%
\pgfpathlineto{\pgfqpoint{1.958512in}{4.213445in}}%
\pgfpathlineto{\pgfqpoint{1.981108in}{4.234787in}}%
\pgfpathlineto{\pgfqpoint{2.004596in}{4.254795in}}%
\pgfpathlineto{\pgfqpoint{2.028961in}{4.273448in}}%
\pgfpathlineto{\pgfqpoint{2.054187in}{4.290726in}}%
\pgfpathlineto{\pgfqpoint{2.080254in}{4.306607in}}%
\pgfpathlineto{\pgfqpoint{2.107138in}{4.321071in}}%
\pgfpathlineto{\pgfqpoint{2.134815in}{4.334100in}}%
\pgfpathlineto{\pgfqpoint{2.163257in}{4.345676in}}%
\pgfpathlineto{\pgfqpoint{2.192435in}{4.355787in}}%
\pgfpathlineto{\pgfqpoint{2.222320in}{4.364418in}}%
\pgfpathlineto{\pgfqpoint{2.252882in}{4.371560in}}%
\pgfpathlineto{\pgfqpoint{2.284092in}{4.377202in}}%
\pgfpathlineto{\pgfqpoint{2.315920in}{4.381338in}}%
\pgfpathlineto{\pgfqpoint{2.348341in}{4.383960in}}%
\pgfpathlineto{\pgfqpoint{2.381326in}{4.385059in}}%
\pgfpathlineto{\pgfqpoint{2.414852in}{4.384630in}}%
\pgfpathlineto{\pgfqpoint{2.448893in}{4.382662in}}%
\pgfpathlineto{\pgfqpoint{2.483426in}{4.379149in}}%
\pgfpathlineto{\pgfqpoint{2.518426in}{4.374081in}}%
\pgfpathlineto{\pgfqpoint{2.553868in}{4.367449in}}%
\pgfpathlineto{\pgfqpoint{2.589725in}{4.359243in}}%
\pgfpathlineto{\pgfqpoint{2.625966in}{4.349456in}}%
\pgfpathlineto{\pgfqpoint{2.662557in}{4.338081in}}%
\pgfpathlineto{\pgfqpoint{2.699459in}{4.325112in}}%
\pgfpathlineto{\pgfqpoint{2.736628in}{4.310549in}}%
\pgfpathlineto{\pgfqpoint{2.774015in}{4.294392in}}%
\pgfpathlineto{\pgfqpoint{2.811563in}{4.276647in}}%
\pgfpathlineto{\pgfqpoint{2.849211in}{4.257324in}}%
\pgfpathlineto{\pgfqpoint{2.886890in}{4.236436in}}%
\pgfpathlineto{\pgfqpoint{2.924527in}{4.214001in}}%
\pgfpathlineto{\pgfqpoint{2.962044in}{4.190044in}}%
\pgfpathlineto{\pgfqpoint{2.999357in}{4.164590in}}%
\pgfpathlineto{\pgfqpoint{3.036379in}{4.137671in}}%
\pgfpathlineto{\pgfqpoint{3.073021in}{4.109321in}}%
\pgfpathlineto{\pgfqpoint{3.109192in}{4.079577in}}%
\pgfpathlineto{\pgfqpoint{3.144801in}{4.048480in}}%
\pgfpathlineto{\pgfqpoint{3.179756in}{4.016072in}}%
\pgfpathlineto{\pgfqpoint{3.213965in}{3.982399in}}%
\pgfpathlineto{\pgfqpoint{3.247340in}{3.947507in}}%
\pgfpathlineto{\pgfqpoint{3.279793in}{3.911445in}}%
\pgfpathlineto{\pgfqpoint{3.311240in}{3.874263in}}%
\pgfpathlineto{\pgfqpoint{3.341598in}{3.836014in}}%
\pgfpathlineto{\pgfqpoint{3.370788in}{3.796752in}}%
\pgfpathlineto{\pgfqpoint{3.398735in}{3.756530in}}%
\pgfpathlineto{\pgfqpoint{3.425366in}{3.715408in}}%
\pgfpathlineto{\pgfqpoint{3.450612in}{3.673442in}}%
\pgfpathlineto{\pgfqpoint{3.474405in}{3.630691in}}%
\pgfpathlineto{\pgfqpoint{3.496682in}{3.587216in}}%
\pgfpathlineto{\pgfqpoint{3.517383in}{3.543078in}}%
\pgfpathlineto{\pgfqpoint{3.536451in}{3.498337in}}%
\pgfpathlineto{\pgfqpoint{3.553833in}{3.453055in}}%
\pgfpathlineto{\pgfqpoint{3.569479in}{3.407291in}}%
\pgfpathlineto{\pgfqpoint{3.583344in}{3.361107in}}%
\pgfpathlineto{\pgfqpoint{3.595386in}{3.314560in}}%
\pgfpathlineto{\pgfqpoint{3.605571in}{3.267709in}}%
\pgfpathlineto{\pgfqpoint{3.613868in}{3.220610in}}%
\pgfpathlineto{\pgfqpoint{3.620252in}{3.173319in}}%
\pgfpathlineto{\pgfqpoint{3.624704in}{3.125890in}}%
\pgfpathlineto{\pgfqpoint{3.627214in}{3.078377in}}%
\pgfpathlineto{\pgfqpoint{3.627776in}{3.030832in}}%
\pgfpathlineto{\pgfqpoint{3.627776in}{3.030832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794692in}{3.024748in}}%
\pgfpathlineto{\pgfqpoint{3.792643in}{2.968675in}}%
\pgfpathlineto{\pgfqpoint{3.788097in}{2.912688in}}%
\pgfpathlineto{\pgfqpoint{3.781084in}{2.856840in}}%
\pgfpathlineto{\pgfqpoint{3.771642in}{2.801184in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.745778in}}%
\pgfpathlineto{\pgfqpoint{3.745679in}{2.690682in}}%
\pgfpathlineto{\pgfqpoint{3.729275in}{2.635957in}}%
\pgfpathlineto{\pgfqpoint{3.710677in}{2.581669in}}%
\pgfpathlineto{\pgfqpoint{3.689953in}{2.527887in}}%
\pgfpathlineto{\pgfqpoint{3.667174in}{2.474680in}}%
\pgfpathlineto{\pgfqpoint{3.642412in}{2.422119in}}%
\pgfpathlineto{\pgfqpoint{3.615740in}{2.370276in}}%
\pgfpathlineto{\pgfqpoint{3.587233in}{2.319221in}}%
\pgfpathlineto{\pgfqpoint{3.556965in}{2.269021in}}%
\pgfpathlineto{\pgfqpoint{3.525014in}{2.219742in}}%
\pgfpathlineto{\pgfqpoint{3.491462in}{2.171447in}}%
\pgfpathlineto{\pgfqpoint{3.456392in}{2.124194in}}%
\pgfpathlineto{\pgfqpoint{3.419892in}{2.078039in}}%
\pgfpathlineto{\pgfqpoint{3.382057in}{2.033034in}}%
\pgfpathlineto{\pgfqpoint{3.342983in}{1.989227in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{1.946668in}}%
\pgfpathlineto{\pgfqpoint{3.261534in}{1.905402in}}%
\pgfpathlineto{\pgfqpoint{3.219375in}{1.865477in}}%
\pgfpathlineto{\pgfqpoint{3.176408in}{1.826941in}}%
\pgfpathlineto{\pgfqpoint{3.132746in}{1.789841in}}%
\pgfpathlineto{\pgfqpoint{3.088503in}{1.754228in}}%
\pgfpathlineto{\pgfqpoint{3.043788in}{1.720154in}}%
\pgfpathlineto{\pgfqpoint{2.998712in}{1.687671in}}%
\pgfpathlineto{\pgfqpoint{2.953378in}{1.656830in}}%
\pgfpathlineto{\pgfqpoint{2.907885in}{1.627682in}}%
\pgfpathlineto{\pgfqpoint{2.862328in}{1.600276in}}%
\pgfpathlineto{\pgfqpoint{2.816793in}{1.574656in}}%
\pgfpathlineto{\pgfqpoint{2.771360in}{1.550860in}}%
\pgfpathlineto{\pgfqpoint{2.726104in}{1.528922in}}%
\pgfpathlineto{\pgfqpoint{2.681090in}{1.508867in}}%
\pgfpathlineto{\pgfqpoint{2.636378in}{1.490715in}}%
\pgfpathlineto{\pgfqpoint{2.592024in}{1.474480in}}%
\pgfpathlineto{\pgfqpoint{2.548076in}{1.460168in}}%
\pgfpathlineto{\pgfqpoint{2.504579in}{1.447781in}}%
\pgfpathlineto{\pgfqpoint{2.461577in}{1.437318in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{1.428776in}}%
\pgfpathlineto{\pgfqpoint{2.377211in}{1.422151in}}%
\pgfpathlineto{\pgfqpoint{2.335927in}{1.417438in}}%
\pgfpathlineto{\pgfqpoint{2.295293in}{1.414632in}}%
\pgfpathlineto{\pgfqpoint{2.255351in}{1.413732in}}%
\pgfpathlineto{\pgfqpoint{2.216143in}{1.414734in}}%
\pgfpathlineto{\pgfqpoint{2.177714in}{1.417635in}}%
\pgfpathlineto{\pgfqpoint{2.140109in}{1.422430in}}%
\pgfpathlineto{\pgfqpoint{2.103374in}{1.429111in}}%
\pgfpathlineto{\pgfqpoint{2.067556in}{1.437666in}}%
\pgfpathlineto{\pgfqpoint{2.032699in}{1.448077in}}%
\pgfpathlineto{\pgfqpoint{1.998847in}{1.460320in}}%
\pgfpathlineto{\pgfqpoint{1.966040in}{1.474363in}}%
\pgfpathlineto{\pgfqpoint{1.934315in}{1.490170in}}%
\pgfpathlineto{\pgfqpoint{1.903702in}{1.507697in}}%
\pgfpathlineto{\pgfqpoint{1.874228in}{1.526898in}}%
\pgfpathlineto{\pgfqpoint{1.845915in}{1.547724in}}%
\pgfpathlineto{\pgfqpoint{1.818777in}{1.570129in}}%
\pgfpathlineto{\pgfqpoint{1.792827in}{1.594068in}}%
\pgfpathlineto{\pgfqpoint{1.768070in}{1.619504in}}%
\pgfpathlineto{\pgfqpoint{1.744511in}{1.646407in}}%
\pgfpathlineto{\pgfqpoint{1.722152in}{1.674760in}}%
\pgfpathlineto{\pgfqpoint{1.700990in}{1.704556in}}%
\pgfpathlineto{\pgfqpoint{1.681026in}{1.735800in}}%
\pgfpathlineto{\pgfqpoint{1.662254in}{1.768508in}}%
\pgfpathlineto{\pgfqpoint{1.644671in}{1.802709in}}%
\pgfpathlineto{\pgfqpoint{1.628272in}{1.838437in}}%
\pgfpathlineto{\pgfqpoint{1.613046in}{1.875733in}}%
\pgfpathlineto{\pgfqpoint{1.598983in}{1.914642in}}%
\pgfpathlineto{\pgfqpoint{1.586067in}{1.955204in}}%
\pgfpathlineto{\pgfqpoint{1.574276in}{1.997460in}}%
\pgfpathlineto{\pgfqpoint{1.563584in}{2.041440in}}%
\pgfpathlineto{\pgfqpoint{1.553955in}{2.087166in}}%
\pgfpathlineto{\pgfqpoint{1.545351in}{2.134648in}}%
\pgfpathlineto{\pgfqpoint{1.537722in}{2.183881in}}%
\pgfpathlineto{\pgfqpoint{1.531014in}{2.234846in}}%
\pgfpathlineto{\pgfqpoint{1.525168in}{2.287508in}}%
\pgfpathlineto{\pgfqpoint{1.520119in}{2.341816in}}%
\pgfpathlineto{\pgfqpoint{1.515802in}{2.397703in}}%
\pgfpathlineto{\pgfqpoint{1.512145in}{2.455089in}}%
\pgfpathlineto{\pgfqpoint{1.509083in}{2.513878in}}%
\pgfpathlineto{\pgfqpoint{1.506547in}{2.573963in}}%
\pgfpathlineto{\pgfqpoint{1.504473in}{2.635222in}}%
\pgfpathlineto{\pgfqpoint{1.502802in}{2.697527in}}%
\pgfpathlineto{\pgfqpoint{1.501479in}{2.760735in}}%
\pgfpathlineto{\pgfqpoint{1.499693in}{2.889266in}}%
\pgfpathlineto{\pgfqpoint{1.498817in}{3.019549in}}%
\pgfpathlineto{\pgfqpoint{1.498689in}{3.150248in}}%
\pgfpathlineto{\pgfqpoint{1.499300in}{3.279995in}}%
\pgfpathlineto{\pgfqpoint{1.500808in}{3.407439in}}%
\pgfpathlineto{\pgfqpoint{1.501996in}{3.469892in}}%
\pgfpathlineto{\pgfqpoint{1.503545in}{3.531297in}}%
\pgfpathlineto{\pgfqpoint{1.505520in}{3.591514in}}%
\pgfpathlineto{\pgfqpoint{1.507995in}{3.650414in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{3.707882in}}%
\pgfpathlineto{\pgfqpoint{1.514758in}{3.763817in}}%
\pgfpathlineto{\pgfqpoint{1.519209in}{3.818135in}}%
\pgfpathlineto{\pgfqpoint{1.524482in}{3.870767in}}%
\pgfpathlineto{\pgfqpoint{1.530652in}{3.921664in}}%
\pgfpathlineto{\pgfqpoint{1.537791in}{3.970794in}}%
\pgfpathlineto{\pgfqpoint{1.545961in}{4.018142in}}%
\pgfpathlineto{\pgfqpoint{1.555219in}{4.063709in}}%
\pgfpathlineto{\pgfqpoint{1.565611in}{4.107509in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{4.149570in}}%
\pgfpathlineto{\pgfqpoint{1.589938in}{4.189928in}}%
\pgfpathlineto{\pgfqpoint{1.603927in}{4.228624in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{4.265704in}}%
\pgfpathlineto{\pgfqpoint{1.635640in}{4.301208in}}%
\pgfpathlineto{\pgfqpoint{1.653386in}{4.335174in}}%
\pgfpathlineto{\pgfqpoint{1.672402in}{4.367633in}}%
\pgfpathlineto{\pgfqpoint{1.692693in}{4.398605in}}%
\pgfpathlineto{\pgfqpoint{1.714262in}{4.428097in}}%
\pgfpathlineto{\pgfqpoint{1.737110in}{4.456105in}}%
\pgfpathlineto{\pgfqpoint{1.761237in}{4.482614in}}%
\pgfpathlineto{\pgfqpoint{1.786638in}{4.507596in}}%
\pgfpathlineto{\pgfqpoint{1.813304in}{4.531016in}}%
\pgfpathlineto{\pgfqpoint{1.841219in}{4.552830in}}%
\pgfpathlineto{\pgfqpoint{1.870364in}{4.572992in}}%
\pgfpathlineto{\pgfqpoint{1.900709in}{4.591455in}}%
\pgfpathlineto{\pgfqpoint{1.932220in}{4.608173in}}%
\pgfpathlineto{\pgfqpoint{1.964855in}{4.623103in}}%
\pgfpathlineto{\pgfqpoint{1.998566in}{4.636212in}}%
\pgfpathlineto{\pgfqpoint{2.033302in}{4.647469in}}%
\pgfpathlineto{\pgfqpoint{2.069009in}{4.656855in}}%
\pgfpathlineto{\pgfqpoint{2.105629in}{4.664353in}}%
\pgfpathlineto{\pgfqpoint{2.143110in}{4.669958in}}%
\pgfpathlineto{\pgfqpoint{2.181397in}{4.673664in}}%
\pgfpathlineto{\pgfqpoint{2.220445in}{4.675471in}}%
\pgfpathlineto{\pgfqpoint{2.260208in}{4.675380in}}%
\pgfpathlineto{\pgfqpoint{2.300648in}{4.673391in}}%
\pgfpathlineto{\pgfqpoint{2.341734in}{4.669503in}}%
\pgfpathlineto{\pgfqpoint{2.383436in}{4.663713in}}%
\pgfpathlineto{\pgfqpoint{2.425729in}{4.656017in}}%
\pgfpathlineto{\pgfqpoint{2.468589in}{4.646406in}}%
\pgfpathlineto{\pgfqpoint{2.511991in}{4.634874in}}%
\pgfpathlineto{\pgfqpoint{2.555908in}{4.621415in}}%
\pgfpathlineto{\pgfqpoint{2.600310in}{4.606025in}}%
\pgfpathlineto{\pgfqpoint{2.645158in}{4.588703in}}%
\pgfpathlineto{\pgfqpoint{2.690407in}{4.569456in}}%
\pgfpathlineto{\pgfqpoint{2.736002in}{4.548296in}}%
\pgfpathlineto{\pgfqpoint{2.781878in}{4.525242in}}%
\pgfpathlineto{\pgfqpoint{2.827960in}{4.500323in}}%
\pgfpathlineto{\pgfqpoint{2.874163in}{4.473573in}}%
\pgfpathlineto{\pgfqpoint{2.920393in}{4.445032in}}%
\pgfpathlineto{\pgfqpoint{2.966549in}{4.414748in}}%
\pgfpathlineto{\pgfqpoint{3.012520in}{4.382772in}}%
\pgfpathlineto{\pgfqpoint{3.058192in}{4.349157in}}%
\pgfpathlineto{\pgfqpoint{3.103447in}{4.313956in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{4.277225in}}%
\pgfpathlineto{\pgfqpoint{3.192226in}{4.239017in}}%
\pgfpathlineto{\pgfqpoint{3.235510in}{4.199384in}}%
\pgfpathlineto{\pgfqpoint{3.277902in}{4.158377in}}%
\pgfpathlineto{\pgfqpoint{3.319289in}{4.116045in}}%
\pgfpathlineto{\pgfqpoint{3.359561in}{4.072437in}}%
\pgfpathlineto{\pgfqpoint{3.398615in}{4.027603in}}%
\pgfpathlineto{\pgfqpoint{3.436351in}{3.981593in}}%
\pgfpathlineto{\pgfqpoint{3.472674in}{3.934460in}}%
\pgfpathlineto{\pgfqpoint{3.507492in}{3.886259in}}%
\pgfpathlineto{\pgfqpoint{3.540718in}{3.837050in}}%
\pgfpathlineto{\pgfqpoint{3.572265in}{3.786895in}}%
\pgfpathlineto{\pgfqpoint{3.602049in}{3.735860in}}%
\pgfpathlineto{\pgfqpoint{3.629989in}{3.684017in}}%
\pgfpathlineto{\pgfqpoint{3.656002in}{3.631435in}}%
\pgfpathlineto{\pgfqpoint{3.680009in}{3.578190in}}%
\pgfpathlineto{\pgfqpoint{3.701931in}{3.524356in}}%
\pgfpathlineto{\pgfqpoint{3.721692in}{3.470006in}}%
\pgfpathlineto{\pgfqpoint{3.739219in}{3.415214in}}%
\pgfpathlineto{\pgfqpoint{3.754445in}{3.360048in}}%
\pgfpathlineto{\pgfqpoint{3.767308in}{3.304576in}}%
\pgfpathlineto{\pgfqpoint{3.777756in}{3.248862in}}%
\pgfpathlineto{\pgfqpoint{3.785745in}{3.192966in}}%
\pgfpathlineto{\pgfqpoint{3.791242in}{3.136946in}}%
\pgfpathlineto{\pgfqpoint{3.794227in}{3.080856in}}%
\pgfpathlineto{\pgfqpoint{3.794692in}{3.024748in}}%
\pgfpathlineto{\pgfqpoint{3.794692in}{3.024748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935819in}{3.022984in}}%
\pgfpathlineto{\pgfqpoint{3.933219in}{2.959393in}}%
\pgfpathlineto{\pgfqpoint{3.927492in}{2.895883in}}%
\pgfpathlineto{\pgfqpoint{3.918691in}{2.832503in}}%
\pgfpathlineto{\pgfqpoint{3.906893in}{2.769302in}}%
\pgfpathlineto{\pgfqpoint{3.892189in}{2.706337in}}%
\pgfpathlineto{\pgfqpoint{3.874681in}{2.643670in}}%
\pgfpathlineto{\pgfqpoint{3.854476in}{2.581369in}}%
\pgfpathlineto{\pgfqpoint{3.831684in}{2.519508in}}%
\pgfpathlineto{\pgfqpoint{3.806411in}{2.458167in}}%
\pgfpathlineto{\pgfqpoint{3.778761in}{2.397429in}}%
\pgfpathlineto{\pgfqpoint{3.748829in}{2.337380in}}%
\pgfpathlineto{\pgfqpoint{3.716706in}{2.278106in}}%
\pgfpathlineto{\pgfqpoint{3.682477in}{2.219690in}}%
\pgfpathlineto{\pgfqpoint{3.646225in}{2.162210in}}%
\pgfpathlineto{\pgfqpoint{3.608032in}{2.105737in}}%
\pgfpathlineto{\pgfqpoint{3.567984in}{2.050333in}}%
\pgfpathlineto{\pgfqpoint{3.526171in}{1.996049in}}%
\pgfpathlineto{\pgfqpoint{3.482693in}{1.942927in}}%
\pgfpathlineto{\pgfqpoint{3.437656in}{1.891001in}}%
\pgfpathlineto{\pgfqpoint{3.391176in}{1.840295in}}%
\pgfpathlineto{\pgfqpoint{3.343379in}{1.790832in}}%
\pgfpathlineto{\pgfqpoint{3.294397in}{1.742631in}}%
\pgfpathlineto{\pgfqpoint{3.244368in}{1.695715in}}%
\pgfpathlineto{\pgfqpoint{3.193430in}{1.650113in}}%
\pgfpathlineto{\pgfqpoint{3.141725in}{1.605863in}}%
\pgfpathlineto{\pgfqpoint{3.089390in}{1.563014in}}%
\pgfpathlineto{\pgfqpoint{3.036557in}{1.521627in}}%
\pgfpathlineto{\pgfqpoint{2.983352in}{1.481776in}}%
\pgfpathlineto{\pgfqpoint{2.929895in}{1.443544in}}%
\pgfpathlineto{\pgfqpoint{2.876296in}{1.407022in}}%
\pgfpathlineto{\pgfqpoint{2.822655in}{1.372304in}}%
\pgfpathlineto{\pgfqpoint{2.769068in}{1.339485in}}%
\pgfpathlineto{\pgfqpoint{2.715620in}{1.308654in}}%
\pgfpathlineto{\pgfqpoint{2.662390in}{1.279893in}}%
\pgfpathlineto{\pgfqpoint{2.609451in}{1.253269in}}%
\pgfpathlineto{\pgfqpoint{2.556869in}{1.228839in}}%
\pgfpathlineto{\pgfqpoint{2.504709in}{1.206645in}}%
\pgfpathlineto{\pgfqpoint{2.453028in}{1.186716in}}%
\pgfpathlineto{\pgfqpoint{2.401883in}{1.169070in}}%
\pgfpathlineto{\pgfqpoint{2.351328in}{1.153716in}}%
\pgfpathlineto{\pgfqpoint{2.301415in}{1.140658in}}%
\pgfpathlineto{\pgfqpoint{2.252199in}{1.129901in}}%
\pgfpathlineto{\pgfqpoint{2.203732in}{1.121447in}}%
\pgfpathlineto{\pgfqpoint{2.156071in}{1.115303in}}%
\pgfpathlineto{\pgfqpoint{2.109274in}{1.111476in}}%
\pgfpathlineto{\pgfqpoint{2.063402in}{1.109976in}}%
\pgfpathlineto{\pgfqpoint{2.018516in}{1.110811in}}%
\pgfpathlineto{\pgfqpoint{1.974682in}{1.113985in}}%
\pgfpathlineto{\pgfqpoint{1.931963in}{1.119492in}}%
\pgfpathlineto{\pgfqpoint{1.890422in}{1.127316in}}%
\pgfpathlineto{\pgfqpoint{1.850117in}{1.137425in}}%
\pgfpathlineto{\pgfqpoint{1.811104in}{1.149769in}}%
\pgfpathlineto{\pgfqpoint{1.773428in}{1.164284in}}%
\pgfpathlineto{\pgfqpoint{1.737128in}{1.180887in}}%
\pgfpathlineto{\pgfqpoint{1.702237in}{1.199489in}}%
\pgfpathlineto{\pgfqpoint{1.668778in}{1.219992in}}%
\pgfpathlineto{\pgfqpoint{1.636769in}{1.242303in}}%
\pgfpathlineto{\pgfqpoint{1.606225in}{1.266337in}}%
\pgfpathlineto{\pgfqpoint{1.577159in}{1.292027in}}%
\pgfpathlineto{\pgfqpoint{1.549588in}{1.319330in}}%
\pgfpathlineto{\pgfqpoint{1.523535in}{1.348233in}}%
\pgfpathlineto{\pgfqpoint{1.499027in}{1.378755in}}%
\pgfpathlineto{\pgfqpoint{1.476102in}{1.410946in}}%
\pgfpathlineto{\pgfqpoint{1.454806in}{1.444890in}}%
\pgfpathlineto{\pgfqpoint{1.435189in}{1.480695in}}%
\pgfpathlineto{\pgfqpoint{1.417306in}{1.518488in}}%
\pgfpathlineto{\pgfqpoint{1.401207in}{1.558407in}}%
\pgfpathlineto{\pgfqpoint{1.386936in}{1.600591in}}%
\pgfpathlineto{\pgfqpoint{1.374521in}{1.645170in}}%
\pgfpathlineto{\pgfqpoint{1.363970in}{1.692258in}}%
\pgfpathlineto{\pgfqpoint{1.355265in}{1.741946in}}%
\pgfpathlineto{\pgfqpoint{1.348356in}{1.794293in}}%
\pgfpathlineto{\pgfqpoint{1.343164in}{1.849327in}}%
\pgfpathlineto{\pgfqpoint{1.339576in}{1.907040in}}%
\pgfpathlineto{\pgfqpoint{1.337451in}{1.967389in}}%
\pgfpathlineto{\pgfqpoint{1.336619in}{2.030303in}}%
\pgfpathlineto{\pgfqpoint{1.336895in}{2.095679in}}%
\pgfpathlineto{\pgfqpoint{1.338077in}{2.163393in}}%
\pgfpathlineto{\pgfqpoint{1.339962in}{2.233299in}}%
\pgfpathlineto{\pgfqpoint{1.345038in}{2.379045in}}%
\pgfpathlineto{\pgfqpoint{1.350641in}{2.531530in}}%
\pgfpathlineto{\pgfqpoint{1.353249in}{2.609839in}}%
\pgfpathlineto{\pgfqpoint{1.355561in}{2.689274in}}%
\pgfpathlineto{\pgfqpoint{1.357475in}{2.769640in}}%
\pgfpathlineto{\pgfqpoint{1.358910in}{2.850743in}}%
\pgfpathlineto{\pgfqpoint{1.359799in}{2.932385in}}%
\pgfpathlineto{\pgfqpoint{1.360095in}{3.014365in}}%
\pgfpathlineto{\pgfqpoint{1.359764in}{3.096480in}}%
\pgfpathlineto{\pgfqpoint{1.358789in}{3.178524in}}%
\pgfpathlineto{\pgfqpoint{1.357172in}{3.260288in}}%
\pgfpathlineto{\pgfqpoint{1.354932in}{3.341563in}}%
\pgfpathlineto{\pgfqpoint{1.352116in}{3.422137in}}%
\pgfpathlineto{\pgfqpoint{1.348795in}{3.501796in}}%
\pgfpathlineto{\pgfqpoint{1.345069in}{3.580328in}}%
\pgfpathlineto{\pgfqpoint{1.336958in}{3.733171in}}%
\pgfpathlineto{\pgfqpoint{1.329175in}{3.879025in}}%
\pgfpathlineto{\pgfqpoint{1.325944in}{3.948854in}}%
\pgfpathlineto{\pgfqpoint{1.323468in}{4.016388in}}%
\pgfpathlineto{\pgfqpoint{1.321983in}{4.081483in}}%
\pgfpathlineto{\pgfqpoint{1.321717in}{4.144016in}}%
\pgfpathlineto{\pgfqpoint{1.322876in}{4.203898in}}%
\pgfpathlineto{\pgfqpoint{1.325643in}{4.261070in}}%
\pgfpathlineto{\pgfqpoint{1.330164in}{4.315509in}}%
\pgfpathlineto{\pgfqpoint{1.336552in}{4.367232in}}%
\pgfpathlineto{\pgfqpoint{1.344883in}{4.416288in}}%
\pgfpathlineto{\pgfqpoint{1.355195in}{4.462760in}}%
\pgfpathlineto{\pgfqpoint{1.367497in}{4.506757in}}%
\pgfpathlineto{\pgfqpoint{1.381773in}{4.548408in}}%
\pgfpathlineto{\pgfqpoint{1.397986in}{4.587853in}}%
\pgfpathlineto{\pgfqpoint{1.416090in}{4.625232in}}%
\pgfpathlineto{\pgfqpoint{1.436033in}{4.660677in}}%
\pgfpathlineto{\pgfqpoint{1.457764in}{4.694304in}}%
\pgfpathlineto{\pgfqpoint{1.481238in}{4.726202in}}%
\pgfpathlineto{\pgfqpoint{1.506416in}{4.756430in}}%
\pgfpathlineto{\pgfqpoint{1.533269in}{4.785014in}}%
\pgfpathlineto{\pgfqpoint{1.561771in}{4.811945in}}%
\pgfpathlineto{\pgfqpoint{1.591902in}{4.837186in}}%
\pgfpathlineto{\pgfqpoint{1.623643in}{4.860671in}}%
\pgfpathlineto{\pgfqpoint{1.656969in}{4.882318in}}%
\pgfpathlineto{\pgfqpoint{1.691851in}{4.902031in}}%
\pgfpathlineto{\pgfqpoint{1.728248in}{4.919713in}}%
\pgfpathlineto{\pgfqpoint{1.766110in}{4.935271in}}%
\pgfpathlineto{\pgfqpoint{1.805375in}{4.948624in}}%
\pgfpathlineto{\pgfqpoint{1.845973in}{4.959706in}}%
\pgfpathlineto{\pgfqpoint{1.887823in}{4.968469in}}%
\pgfpathlineto{\pgfqpoint{1.930843in}{4.974886in}}%
\pgfpathlineto{\pgfqpoint{1.974949in}{4.978945in}}%
\pgfpathlineto{\pgfqpoint{2.020057in}{4.980649in}}%
\pgfpathlineto{\pgfqpoint{2.066093in}{4.980010in}}%
\pgfpathlineto{\pgfqpoint{2.112986in}{4.977046in}}%
\pgfpathlineto{\pgfqpoint{2.160679in}{4.971775in}}%
\pgfpathlineto{\pgfqpoint{2.209121in}{4.964211in}}%
\pgfpathlineto{\pgfqpoint{2.258271in}{4.954368in}}%
\pgfpathlineto{\pgfqpoint{2.308096in}{4.942250in}}%
\pgfpathlineto{\pgfqpoint{2.358567in}{4.927859in}}%
\pgfpathlineto{\pgfqpoint{2.409656in}{4.911196in}}%
\pgfpathlineto{\pgfqpoint{2.461335in}{4.892263in}}%
\pgfpathlineto{\pgfqpoint{2.513573in}{4.871066in}}%
\pgfpathlineto{\pgfqpoint{2.566329in}{4.847622in}}%
\pgfpathlineto{\pgfqpoint{2.619557in}{4.821959in}}%
\pgfpathlineto{\pgfqpoint{2.673199in}{4.794122in}}%
\pgfpathlineto{\pgfqpoint{2.727185in}{4.764165in}}%
\pgfpathlineto{\pgfqpoint{2.781435in}{4.732162in}}%
\pgfpathlineto{\pgfqpoint{2.835854in}{4.698195in}}%
\pgfpathlineto{\pgfqpoint{2.890339in}{4.662353in}}%
\pgfpathlineto{\pgfqpoint{2.944774in}{4.624732in}}%
\pgfpathlineto{\pgfqpoint{2.999035in}{4.585425in}}%
\pgfpathlineto{\pgfqpoint{3.052991in}{4.544520in}}%
\pgfpathlineto{\pgfqpoint{3.106502in}{4.502098in}}%
\pgfpathlineto{\pgfqpoint{3.159427in}{4.458226in}}%
\pgfpathlineto{\pgfqpoint{3.211621in}{4.412962in}}%
\pgfpathlineto{\pgfqpoint{3.262941in}{4.366350in}}%
\pgfpathlineto{\pgfqpoint{3.313245in}{4.318423in}}%
\pgfpathlineto{\pgfqpoint{3.362397in}{4.269209in}}%
\pgfpathlineto{\pgfqpoint{3.410265in}{4.218728in}}%
\pgfpathlineto{\pgfqpoint{3.456726in}{4.167003in}}%
\pgfpathlineto{\pgfqpoint{3.501663in}{4.114057in}}%
\pgfpathlineto{\pgfqpoint{3.544969in}{4.059920in}}%
\pgfpathlineto{\pgfqpoint{3.586542in}{4.004633in}}%
\pgfpathlineto{\pgfqpoint{3.626284in}{3.948245in}}%
\pgfpathlineto{\pgfqpoint{3.664102in}{3.890816in}}%
\pgfpathlineto{\pgfqpoint{3.699905in}{3.832416in}}%
\pgfpathlineto{\pgfqpoint{3.733597in}{3.773126in}}%
\pgfpathlineto{\pgfqpoint{3.765081in}{3.713030in}}%
\pgfpathlineto{\pgfqpoint{3.794256in}{3.652219in}}%
\pgfpathlineto{\pgfqpoint{3.821014in}{3.590784in}}%
\pgfpathlineto{\pgfqpoint{3.845245in}{3.528815in}}%
\pgfpathlineto{\pgfqpoint{3.866835in}{3.466399in}}%
\pgfpathlineto{\pgfqpoint{3.885673in}{3.403618in}}%
\pgfpathlineto{\pgfqpoint{3.901652in}{3.340545in}}%
\pgfpathlineto{\pgfqpoint{3.914674in}{3.277250in}}%
\pgfpathlineto{\pgfqpoint{3.924656in}{3.213793in}}%
\pgfpathlineto{\pgfqpoint{3.931532in}{3.150230in}}%
\pgfpathlineto{\pgfqpoint{3.935259in}{3.086612in}}%
\pgfpathlineto{\pgfqpoint{3.935819in}{3.022984in}}%
\pgfpathlineto{\pgfqpoint{3.935819in}{3.022984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041480in}{3.040484in}}%
\pgfpathlineto{\pgfqpoint{4.039443in}{2.970801in}}%
\pgfpathlineto{\pgfqpoint{4.033582in}{2.901178in}}%
\pgfpathlineto{\pgfqpoint{4.023975in}{2.831679in}}%
\pgfpathlineto{\pgfqpoint{4.010740in}{2.762366in}}%
\pgfpathlineto{\pgfqpoint{3.994026in}{2.693298in}}%
\pgfpathlineto{\pgfqpoint{3.973999in}{2.624530in}}%
\pgfpathlineto{\pgfqpoint{3.950832in}{2.556117in}}%
\pgfpathlineto{\pgfqpoint{3.924690in}{2.488115in}}%
\pgfpathlineto{\pgfqpoint{3.895727in}{2.420583in}}%
\pgfpathlineto{\pgfqpoint{3.864073in}{2.353585in}}%
\pgfpathlineto{\pgfqpoint{3.829837in}{2.287193in}}%
\pgfpathlineto{\pgfqpoint{3.793108in}{2.221484in}}%
\pgfpathlineto{\pgfqpoint{3.753961in}{2.156541in}}%
\pgfpathlineto{\pgfqpoint{3.712461in}{2.092450in}}%
\pgfpathlineto{\pgfqpoint{3.668677in}{2.029294in}}%
\pgfpathlineto{\pgfqpoint{3.622687in}{1.967151in}}%
\pgfpathlineto{\pgfqpoint{3.574588in}{1.906086in}}%
\pgfpathlineto{\pgfqpoint{3.524498in}{1.846149in}}%
\pgfpathlineto{\pgfqpoint{3.472560in}{1.787373in}}%
\pgfpathlineto{\pgfqpoint{3.418940in}{1.729772in}}%
\pgfpathlineto{\pgfqpoint{3.363823in}{1.673346in}}%
\pgfpathlineto{\pgfqpoint{3.307406in}{1.618080in}}%
\pgfpathlineto{\pgfqpoint{3.249887in}{1.563957in}}%
\pgfpathlineto{\pgfqpoint{3.191464in}{1.510962in}}%
\pgfpathlineto{\pgfqpoint{3.132319in}{1.459091in}}%
\pgfpathlineto{\pgfqpoint{3.072619in}{1.408358in}}%
\pgfpathlineto{\pgfqpoint{3.012508in}{1.358802in}}%
\pgfpathlineto{\pgfqpoint{2.952106in}{1.310488in}}%
\pgfpathlineto{\pgfqpoint{2.891514in}{1.263508in}}%
\pgfpathlineto{\pgfqpoint{2.830814in}{1.217980in}}%
\pgfpathlineto{\pgfqpoint{2.770073in}{1.174039in}}%
\pgfpathlineto{\pgfqpoint{2.709353in}{1.131831in}}%
\pgfpathlineto{\pgfqpoint{2.648711in}{1.091505in}}%
\pgfpathlineto{\pgfqpoint{2.588206in}{1.053204in}}%
\pgfpathlineto{\pgfqpoint{2.527899in}{1.017054in}}%
\pgfpathlineto{\pgfqpoint{2.467860in}{0.983166in}}%
\pgfpathlineto{\pgfqpoint{2.408162in}{0.951628in}}%
\pgfpathlineto{\pgfqpoint{2.348885in}{0.922510in}}%
\pgfpathlineto{\pgfqpoint{2.290108in}{0.895864in}}%
\pgfpathlineto{\pgfqpoint{2.231915in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{2.174386in}{0.850157in}}%
\pgfpathlineto{\pgfqpoint{2.117601in}{0.831175in}}%
\pgfpathlineto{\pgfqpoint{2.061635in}{0.814838in}}%
\pgfpathlineto{\pgfqpoint{2.006563in}{0.801201in}}%
\pgfpathlineto{\pgfqpoint{1.952456in}{0.790332in}}%
\pgfpathlineto{\pgfqpoint{1.899383in}{0.782296in}}%
\pgfpathlineto{\pgfqpoint{1.847412in}{0.777158in}}%
\pgfpathlineto{\pgfqpoint{1.796607in}{0.774963in}}%
\pgfpathlineto{\pgfqpoint{1.747031in}{0.775734in}}%
\pgfpathlineto{\pgfqpoint{1.698738in}{0.779457in}}%
\pgfpathlineto{\pgfqpoint{1.651775in}{0.786077in}}%
\pgfpathlineto{\pgfqpoint{1.606180in}{0.795495in}}%
\pgfpathlineto{\pgfqpoint{1.561979in}{0.807572in}}%
\pgfpathlineto{\pgfqpoint{1.519188in}{0.822135in}}%
\pgfpathlineto{\pgfqpoint{1.477816in}{0.838996in}}%
\pgfpathlineto{\pgfqpoint{1.437872in}{0.857962in}}%
\pgfpathlineto{\pgfqpoint{1.399370in}{0.878866in}}%
\pgfpathlineto{\pgfqpoint{1.362339in}{0.901578in}}%
\pgfpathlineto{\pgfqpoint{1.326836in}{0.926031in}}%
\pgfpathlineto{\pgfqpoint{1.292952in}{0.952230in}}%
\pgfpathlineto{\pgfqpoint{1.260821in}{0.980264in}}%
\pgfpathlineto{\pgfqpoint{1.230627in}{1.010304in}}%
\pgfpathlineto{\pgfqpoint{1.202597in}{1.042597in}}%
\pgfpathlineto{\pgfqpoint{1.176999in}{1.077448in}}%
\pgfpathlineto{\pgfqpoint{1.154128in}{1.115202in}}%
\pgfpathlineto{\pgfqpoint{1.134285in}{1.156216in}}%
\pgfpathlineto{\pgfqpoint{1.117758in}{1.200832in}}%
\pgfpathlineto{\pgfqpoint{1.104792in}{1.249350in}}%
\pgfpathlineto{\pgfqpoint{1.095566in}{1.302006in}}%
\pgfpathlineto{\pgfqpoint{1.090171in}{1.358953in}}%
\pgfpathlineto{\pgfqpoint{1.088586in}{1.420251in}}%
\pgfpathlineto{\pgfqpoint{1.090674in}{1.485863in}}%
\pgfpathlineto{\pgfqpoint{1.096173in}{1.555662in}}%
\pgfpathlineto{\pgfqpoint{1.104709in}{1.629439in}}%
\pgfpathlineto{\pgfqpoint{1.115809in}{1.706925in}}%
\pgfpathlineto{\pgfqpoint{1.128924in}{1.787804in}}%
\pgfpathlineto{\pgfqpoint{1.143464in}{1.871737in}}%
\pgfpathlineto{\pgfqpoint{1.174427in}{2.047395in}}%
\pgfpathlineto{\pgfqpoint{1.189735in}{2.138472in}}%
\pgfpathlineto{\pgfqpoint{1.204288in}{2.231326in}}%
\pgfpathlineto{\pgfqpoint{1.217711in}{2.325700in}}%
\pgfpathlineto{\pgfqpoint{1.229721in}{2.421370in}}%
\pgfpathlineto{\pgfqpoint{1.240120in}{2.518133in}}%
\pgfpathlineto{\pgfqpoint{1.248784in}{2.615805in}}%
\pgfpathlineto{\pgfqpoint{1.255649in}{2.714212in}}%
\pgfpathlineto{\pgfqpoint{1.260683in}{2.813188in}}%
\pgfpathlineto{\pgfqpoint{1.263872in}{2.912570in}}%
\pgfpathlineto{\pgfqpoint{1.265200in}{3.012194in}}%
\pgfpathlineto{\pgfqpoint{1.264638in}{3.111894in}}%
\pgfpathlineto{\pgfqpoint{1.262141in}{3.211507in}}%
\pgfpathlineto{\pgfqpoint{1.257651in}{3.310867in}}%
\pgfpathlineto{\pgfqpoint{1.251113in}{3.409810in}}%
\pgfpathlineto{\pgfqpoint{1.242488in}{3.508169in}}%
\pgfpathlineto{\pgfqpoint{1.231782in}{3.605771in}}%
\pgfpathlineto{\pgfqpoint{1.219065in}{3.702432in}}%
\pgfpathlineto{\pgfqpoint{1.204492in}{3.797951in}}%
\pgfpathlineto{\pgfqpoint{1.188320in}{3.892104in}}%
\pgfpathlineto{\pgfqpoint{1.170912in}{3.984636in}}%
\pgfpathlineto{\pgfqpoint{1.152736in}{4.075259in}}%
\pgfpathlineto{\pgfqpoint{1.099514in}{4.332363in}}%
\pgfpathlineto{\pgfqpoint{1.084399in}{4.411947in}}%
\pgfpathlineto{\pgfqpoint{1.071682in}{4.487881in}}%
\pgfpathlineto{\pgfqpoint{1.061934in}{4.559853in}}%
\pgfpathlineto{\pgfqpoint{1.055628in}{4.627610in}}%
\pgfpathlineto{\pgfqpoint{1.053118in}{4.690976in}}%
\pgfpathlineto{\pgfqpoint{1.054625in}{4.749868in}}%
\pgfpathlineto{\pgfqpoint{1.060237in}{4.804304in}}%
\pgfpathlineto{\pgfqpoint{1.069914in}{4.854400in}}%
\pgfpathlineto{\pgfqpoint{1.083509in}{4.900371in}}%
\pgfpathlineto{\pgfqpoint{1.100787in}{4.942507in}}%
\pgfpathlineto{\pgfqpoint{1.121452in}{4.981157in}}%
\pgfpathlineto{\pgfqpoint{1.145181in}{5.016702in}}%
\pgfpathlineto{\pgfqpoint{1.171645in}{5.049522in}}%
\pgfpathlineto{\pgfqpoint{1.200532in}{5.079973in}}%
\pgfpathlineto{\pgfqpoint{1.231570in}{5.108359in}}%
\pgfpathlineto{\pgfqpoint{1.264530in}{5.134913in}}%
\pgfpathlineto{\pgfqpoint{1.299237in}{5.159786in}}%
\pgfpathlineto{\pgfqpoint{1.335565in}{5.183043in}}%
\pgfpathlineto{\pgfqpoint{1.373430in}{5.204663in}}%
\pgfpathlineto{\pgfqpoint{1.412783in}{5.224558in}}%
\pgfpathlineto{\pgfqpoint{1.453601in}{5.242583in}}%
\pgfpathlineto{\pgfqpoint{1.495869in}{5.258560in}}%
\pgfpathlineto{\pgfqpoint{1.539579in}{5.272298in}}%
\pgfpathlineto{\pgfqpoint{1.584717in}{5.283613in}}%
\pgfpathlineto{\pgfqpoint{1.631261in}{5.292347in}}%
\pgfpathlineto{\pgfqpoint{1.679180in}{5.298372in}}%
\pgfpathlineto{\pgfqpoint{1.728428in}{5.301607in}}%
\pgfpathlineto{\pgfqpoint{1.778954in}{5.302006in}}%
\pgfpathlineto{\pgfqpoint{1.830697in}{5.299563in}}%
\pgfpathlineto{\pgfqpoint{1.883592in}{5.294300in}}%
\pgfpathlineto{\pgfqpoint{1.937569in}{5.286255in}}%
\pgfpathlineto{\pgfqpoint{1.992558in}{5.275476in}}%
\pgfpathlineto{\pgfqpoint{2.048487in}{5.262008in}}%
\pgfpathlineto{\pgfqpoint{2.105280in}{5.245890in}}%
\pgfpathlineto{\pgfqpoint{2.162860in}{5.227153in}}%
\pgfpathlineto{\pgfqpoint{2.221148in}{5.205819in}}%
\pgfpathlineto{\pgfqpoint{2.280062in}{5.181906in}}%
\pgfpathlineto{\pgfqpoint{2.339519in}{5.155438in}}%
\pgfpathlineto{\pgfqpoint{2.399437in}{5.126445in}}%
\pgfpathlineto{\pgfqpoint{2.459735in}{5.094979in}}%
\pgfpathlineto{\pgfqpoint{2.520339in}{5.061112in}}%
\pgfpathlineto{\pgfqpoint{2.581180in}{5.024943in}}%
\pgfpathlineto{\pgfqpoint{2.642196in}{4.986597in}}%
\pgfpathlineto{\pgfqpoint{2.703332in}{4.946216in}}%
\pgfpathlineto{\pgfqpoint{2.764536in}{4.903961in}}%
\pgfpathlineto{\pgfqpoint{2.825758in}{4.859992in}}%
\pgfpathlineto{\pgfqpoint{2.886941in}{4.814467in}}%
\pgfpathlineto{\pgfqpoint{2.948020in}{4.767527in}}%
\pgfpathlineto{\pgfqpoint{3.008911in}{4.719292in}}%
\pgfpathlineto{\pgfqpoint{3.069511in}{4.669850in}}%
\pgfpathlineto{\pgfqpoint{3.129693in}{4.619262in}}%
\pgfpathlineto{\pgfqpoint{3.189305in}{4.567556in}}%
\pgfpathlineto{\pgfqpoint{3.248172in}{4.514737in}}%
\pgfpathlineto{\pgfqpoint{3.306103in}{4.460794in}}%
\pgfpathlineto{\pgfqpoint{3.362896in}{4.405702in}}%
\pgfpathlineto{\pgfqpoint{3.418344in}{4.349438in}}%
\pgfpathlineto{\pgfqpoint{3.472251in}{4.291987in}}%
\pgfpathlineto{\pgfqpoint{3.524433in}{4.233347in}}%
\pgfpathlineto{\pgfqpoint{3.574727in}{4.173532in}}%
\pgfpathlineto{\pgfqpoint{3.622996in}{4.112580in}}%
\pgfpathlineto{\pgfqpoint{3.669128in}{4.050542in}}%
\pgfpathlineto{\pgfqpoint{3.713032in}{3.987488in}}%
\pgfpathlineto{\pgfqpoint{3.754637in}{3.923499in}}%
\pgfpathlineto{\pgfqpoint{3.793876in}{3.858658in}}%
\pgfpathlineto{\pgfqpoint{3.830685in}{3.793052in}}%
\pgfpathlineto{\pgfqpoint{3.864987in}{3.726763in}}%
\pgfpathlineto{\pgfqpoint{3.896690in}{3.659867in}}%
\pgfpathlineto{\pgfqpoint{3.925680in}{3.592434in}}%
\pgfpathlineto{\pgfqpoint{3.951818in}{3.524524in}}%
\pgfpathlineto{\pgfqpoint{3.974948in}{3.456195in}}%
\pgfpathlineto{\pgfqpoint{3.994899in}{3.387500in}}%
\pgfpathlineto{\pgfqpoint{4.011499in}{3.318492in}}%
\pgfpathlineto{\pgfqpoint{4.024582in}{3.249227in}}%
\pgfpathlineto{\pgfqpoint{4.034006in}{3.179762in}}%
\pgfpathlineto{\pgfqpoint{4.039661in}{3.110160in}}%
\pgfpathlineto{\pgfqpoint{4.041480in}{3.040484in}}%
\pgfpathlineto{\pgfqpoint{4.041480in}{3.040484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041480in}{3.040484in}}%
\pgfpathlineto{\pgfqpoint{4.039443in}{2.970801in}}%
\pgfpathlineto{\pgfqpoint{4.033582in}{2.901178in}}%
\pgfpathlineto{\pgfqpoint{4.023975in}{2.831679in}}%
\pgfpathlineto{\pgfqpoint{4.010740in}{2.762366in}}%
\pgfpathlineto{\pgfqpoint{3.994026in}{2.693298in}}%
\pgfpathlineto{\pgfqpoint{3.973999in}{2.624530in}}%
\pgfpathlineto{\pgfqpoint{3.950832in}{2.556117in}}%
\pgfpathlineto{\pgfqpoint{3.924690in}{2.488115in}}%
\pgfpathlineto{\pgfqpoint{3.895727in}{2.420583in}}%
\pgfpathlineto{\pgfqpoint{3.864073in}{2.353585in}}%
\pgfpathlineto{\pgfqpoint{3.829837in}{2.287193in}}%
\pgfpathlineto{\pgfqpoint{3.793108in}{2.221484in}}%
\pgfpathlineto{\pgfqpoint{3.753961in}{2.156541in}}%
\pgfpathlineto{\pgfqpoint{3.712461in}{2.092450in}}%
\pgfpathlineto{\pgfqpoint{3.668677in}{2.029294in}}%
\pgfpathlineto{\pgfqpoint{3.622687in}{1.967151in}}%
\pgfpathlineto{\pgfqpoint{3.574588in}{1.906086in}}%
\pgfpathlineto{\pgfqpoint{3.524498in}{1.846149in}}%
\pgfpathlineto{\pgfqpoint{3.472560in}{1.787373in}}%
\pgfpathlineto{\pgfqpoint{3.418940in}{1.729772in}}%
\pgfpathlineto{\pgfqpoint{3.363823in}{1.673346in}}%
\pgfpathlineto{\pgfqpoint{3.307406in}{1.618080in}}%
\pgfpathlineto{\pgfqpoint{3.249887in}{1.563957in}}%
\pgfpathlineto{\pgfqpoint{3.191464in}{1.510962in}}%
\pgfpathlineto{\pgfqpoint{3.132319in}{1.459091in}}%
\pgfpathlineto{\pgfqpoint{3.072619in}{1.408358in}}%
\pgfpathlineto{\pgfqpoint{3.012508in}{1.358802in}}%
\pgfpathlineto{\pgfqpoint{2.952106in}{1.310488in}}%
\pgfpathlineto{\pgfqpoint{2.891514in}{1.263508in}}%
\pgfpathlineto{\pgfqpoint{2.830814in}{1.217980in}}%
\pgfpathlineto{\pgfqpoint{2.770073in}{1.174039in}}%
\pgfpathlineto{\pgfqpoint{2.709353in}{1.131831in}}%
\pgfpathlineto{\pgfqpoint{2.648711in}{1.091505in}}%
\pgfpathlineto{\pgfqpoint{2.588206in}{1.053204in}}%
\pgfpathlineto{\pgfqpoint{2.527899in}{1.017054in}}%
\pgfpathlineto{\pgfqpoint{2.467860in}{0.983166in}}%
\pgfpathlineto{\pgfqpoint{2.408162in}{0.951628in}}%
\pgfpathlineto{\pgfqpoint{2.348885in}{0.922510in}}%
\pgfpathlineto{\pgfqpoint{2.290108in}{0.895864in}}%
\pgfpathlineto{\pgfqpoint{2.231915in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{2.174386in}{0.850157in}}%
\pgfpathlineto{\pgfqpoint{2.117601in}{0.831175in}}%
\pgfpathlineto{\pgfqpoint{2.061635in}{0.814838in}}%
\pgfpathlineto{\pgfqpoint{2.006563in}{0.801201in}}%
\pgfpathlineto{\pgfqpoint{1.952456in}{0.790332in}}%
\pgfpathlineto{\pgfqpoint{1.899383in}{0.782296in}}%
\pgfpathlineto{\pgfqpoint{1.847412in}{0.777158in}}%
\pgfpathlineto{\pgfqpoint{1.796607in}{0.774963in}}%
\pgfpathlineto{\pgfqpoint{1.747031in}{0.775734in}}%
\pgfpathlineto{\pgfqpoint{1.698738in}{0.779457in}}%
\pgfpathlineto{\pgfqpoint{1.651775in}{0.786077in}}%
\pgfpathlineto{\pgfqpoint{1.606180in}{0.795495in}}%
\pgfpathlineto{\pgfqpoint{1.561979in}{0.807572in}}%
\pgfpathlineto{\pgfqpoint{1.519188in}{0.822135in}}%
\pgfpathlineto{\pgfqpoint{1.477816in}{0.838996in}}%
\pgfpathlineto{\pgfqpoint{1.437872in}{0.857962in}}%
\pgfpathlineto{\pgfqpoint{1.399370in}{0.878866in}}%
\pgfpathlineto{\pgfqpoint{1.362339in}{0.901578in}}%
\pgfpathlineto{\pgfqpoint{1.326836in}{0.926031in}}%
\pgfpathlineto{\pgfqpoint{1.292952in}{0.952230in}}%
\pgfpathlineto{\pgfqpoint{1.260821in}{0.980264in}}%
\pgfpathlineto{\pgfqpoint{1.230627in}{1.010304in}}%
\pgfpathlineto{\pgfqpoint{1.202597in}{1.042597in}}%
\pgfpathlineto{\pgfqpoint{1.176999in}{1.077448in}}%
\pgfpathlineto{\pgfqpoint{1.154128in}{1.115202in}}%
\pgfpathlineto{\pgfqpoint{1.134285in}{1.156216in}}%
\pgfpathlineto{\pgfqpoint{1.117758in}{1.200832in}}%
\pgfpathlineto{\pgfqpoint{1.104792in}{1.249350in}}%
\pgfpathlineto{\pgfqpoint{1.095566in}{1.302006in}}%
\pgfpathlineto{\pgfqpoint{1.090171in}{1.358953in}}%
\pgfpathlineto{\pgfqpoint{1.088586in}{1.420251in}}%
\pgfpathlineto{\pgfqpoint{1.090674in}{1.485863in}}%
\pgfpathlineto{\pgfqpoint{1.096173in}{1.555662in}}%
\pgfpathlineto{\pgfqpoint{1.104709in}{1.629439in}}%
\pgfpathlineto{\pgfqpoint{1.115809in}{1.706925in}}%
\pgfpathlineto{\pgfqpoint{1.128924in}{1.787804in}}%
\pgfpathlineto{\pgfqpoint{1.143464in}{1.871737in}}%
\pgfpathlineto{\pgfqpoint{1.174427in}{2.047395in}}%
\pgfpathlineto{\pgfqpoint{1.189735in}{2.138472in}}%
\pgfpathlineto{\pgfqpoint{1.204288in}{2.231326in}}%
\pgfpathlineto{\pgfqpoint{1.217711in}{2.325700in}}%
\pgfpathlineto{\pgfqpoint{1.229721in}{2.421370in}}%
\pgfpathlineto{\pgfqpoint{1.240120in}{2.518133in}}%
\pgfpathlineto{\pgfqpoint{1.248784in}{2.615805in}}%
\pgfpathlineto{\pgfqpoint{1.255649in}{2.714212in}}%
\pgfpathlineto{\pgfqpoint{1.260683in}{2.813188in}}%
\pgfpathlineto{\pgfqpoint{1.263872in}{2.912570in}}%
\pgfpathlineto{\pgfqpoint{1.265200in}{3.012194in}}%
\pgfpathlineto{\pgfqpoint{1.264638in}{3.111894in}}%
\pgfpathlineto{\pgfqpoint{1.262141in}{3.211507in}}%
\pgfpathlineto{\pgfqpoint{1.257651in}{3.310867in}}%
\pgfpathlineto{\pgfqpoint{1.251113in}{3.409810in}}%
\pgfpathlineto{\pgfqpoint{1.242488in}{3.508169in}}%
\pgfpathlineto{\pgfqpoint{1.231782in}{3.605771in}}%
\pgfpathlineto{\pgfqpoint{1.219065in}{3.702432in}}%
\pgfpathlineto{\pgfqpoint{1.204492in}{3.797951in}}%
\pgfpathlineto{\pgfqpoint{1.188320in}{3.892104in}}%
\pgfpathlineto{\pgfqpoint{1.170912in}{3.984636in}}%
\pgfpathlineto{\pgfqpoint{1.152736in}{4.075259in}}%
\pgfpathlineto{\pgfqpoint{1.099514in}{4.332363in}}%
\pgfpathlineto{\pgfqpoint{1.084399in}{4.411947in}}%
\pgfpathlineto{\pgfqpoint{1.071682in}{4.487881in}}%
\pgfpathlineto{\pgfqpoint{1.061934in}{4.559853in}}%
\pgfpathlineto{\pgfqpoint{1.055628in}{4.627610in}}%
\pgfpathlineto{\pgfqpoint{1.053118in}{4.690976in}}%
\pgfpathlineto{\pgfqpoint{1.054625in}{4.749868in}}%
\pgfpathlineto{\pgfqpoint{1.060237in}{4.804304in}}%
\pgfpathlineto{\pgfqpoint{1.069914in}{4.854400in}}%
\pgfpathlineto{\pgfqpoint{1.083509in}{4.900371in}}%
\pgfpathlineto{\pgfqpoint{1.100787in}{4.942507in}}%
\pgfpathlineto{\pgfqpoint{1.121452in}{4.981157in}}%
\pgfpathlineto{\pgfqpoint{1.145181in}{5.016702in}}%
\pgfpathlineto{\pgfqpoint{1.171645in}{5.049522in}}%
\pgfpathlineto{\pgfqpoint{1.200532in}{5.079973in}}%
\pgfpathlineto{\pgfqpoint{1.231570in}{5.108359in}}%
\pgfpathlineto{\pgfqpoint{1.264530in}{5.134913in}}%
\pgfpathlineto{\pgfqpoint{1.299237in}{5.159786in}}%
\pgfpathlineto{\pgfqpoint{1.335565in}{5.183043in}}%
\pgfpathlineto{\pgfqpoint{1.373430in}{5.204663in}}%
\pgfpathlineto{\pgfqpoint{1.412783in}{5.224558in}}%
\pgfpathlineto{\pgfqpoint{1.453601in}{5.242583in}}%
\pgfpathlineto{\pgfqpoint{1.495869in}{5.258560in}}%
\pgfpathlineto{\pgfqpoint{1.539579in}{5.272298in}}%
\pgfpathlineto{\pgfqpoint{1.584717in}{5.283613in}}%
\pgfpathlineto{\pgfqpoint{1.631261in}{5.292347in}}%
\pgfpathlineto{\pgfqpoint{1.679180in}{5.298372in}}%
\pgfpathlineto{\pgfqpoint{1.728428in}{5.301607in}}%
\pgfpathlineto{\pgfqpoint{1.778954in}{5.302006in}}%
\pgfpathlineto{\pgfqpoint{1.830697in}{5.299563in}}%
\pgfpathlineto{\pgfqpoint{1.883592in}{5.294300in}}%
\pgfpathlineto{\pgfqpoint{1.937569in}{5.286255in}}%
\pgfpathlineto{\pgfqpoint{1.992558in}{5.275476in}}%
\pgfpathlineto{\pgfqpoint{2.048487in}{5.262008in}}%
\pgfpathlineto{\pgfqpoint{2.105280in}{5.245890in}}%
\pgfpathlineto{\pgfqpoint{2.162860in}{5.227153in}}%
\pgfpathlineto{\pgfqpoint{2.221148in}{5.205819in}}%
\pgfpathlineto{\pgfqpoint{2.280062in}{5.181906in}}%
\pgfpathlineto{\pgfqpoint{2.339519in}{5.155438in}}%
\pgfpathlineto{\pgfqpoint{2.399437in}{5.126445in}}%
\pgfpathlineto{\pgfqpoint{2.459735in}{5.094979in}}%
\pgfpathlineto{\pgfqpoint{2.520339in}{5.061112in}}%
\pgfpathlineto{\pgfqpoint{2.581180in}{5.024943in}}%
\pgfpathlineto{\pgfqpoint{2.642196in}{4.986597in}}%
\pgfpathlineto{\pgfqpoint{2.703332in}{4.946216in}}%
\pgfpathlineto{\pgfqpoint{2.764536in}{4.903961in}}%
\pgfpathlineto{\pgfqpoint{2.825758in}{4.859992in}}%
\pgfpathlineto{\pgfqpoint{2.886941in}{4.814467in}}%
\pgfpathlineto{\pgfqpoint{2.948020in}{4.767527in}}%
\pgfpathlineto{\pgfqpoint{3.008911in}{4.719292in}}%
\pgfpathlineto{\pgfqpoint{3.069511in}{4.669850in}}%
\pgfpathlineto{\pgfqpoint{3.129693in}{4.619262in}}%
\pgfpathlineto{\pgfqpoint{3.189305in}{4.567556in}}%
\pgfpathlineto{\pgfqpoint{3.248172in}{4.514737in}}%
\pgfpathlineto{\pgfqpoint{3.306103in}{4.460794in}}%
\pgfpathlineto{\pgfqpoint{3.362896in}{4.405702in}}%
\pgfpathlineto{\pgfqpoint{3.418344in}{4.349438in}}%
\pgfpathlineto{\pgfqpoint{3.472251in}{4.291987in}}%
\pgfpathlineto{\pgfqpoint{3.524433in}{4.233347in}}%
\pgfpathlineto{\pgfqpoint{3.574727in}{4.173532in}}%
\pgfpathlineto{\pgfqpoint{3.622996in}{4.112580in}}%
\pgfpathlineto{\pgfqpoint{3.669128in}{4.050542in}}%
\pgfpathlineto{\pgfqpoint{3.713032in}{3.987488in}}%
\pgfpathlineto{\pgfqpoint{3.754637in}{3.923499in}}%
\pgfpathlineto{\pgfqpoint{3.793876in}{3.858658in}}%
\pgfpathlineto{\pgfqpoint{3.830685in}{3.793052in}}%
\pgfpathlineto{\pgfqpoint{3.864987in}{3.726763in}}%
\pgfpathlineto{\pgfqpoint{3.896690in}{3.659867in}}%
\pgfpathlineto{\pgfqpoint{3.925680in}{3.592434in}}%
\pgfpathlineto{\pgfqpoint{3.951818in}{3.524524in}}%
\pgfpathlineto{\pgfqpoint{3.974948in}{3.456195in}}%
\pgfpathlineto{\pgfqpoint{3.994899in}{3.387500in}}%
\pgfpathlineto{\pgfqpoint{4.011499in}{3.318492in}}%
\pgfpathlineto{\pgfqpoint{4.024582in}{3.249227in}}%
\pgfpathlineto{\pgfqpoint{4.034006in}{3.179762in}}%
\pgfpathlineto{\pgfqpoint{4.039661in}{3.110160in}}%
\pgfpathlineto{\pgfqpoint{4.041480in}{3.040484in}}%
\pgfpathlineto{\pgfqpoint{4.041480in}{3.040484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.644649in}{3.044228in}}%
\pgfpathlineto{\pgfqpoint{2.677144in}{3.043743in}}%
\pgfpathlineto{\pgfqpoint{2.709615in}{3.043227in}}%
\pgfpathlineto{\pgfqpoint{2.742067in}{3.042685in}}%
\pgfpathlineto{\pgfqpoint{2.774501in}{3.042121in}}%
\pgfpathlineto{\pgfqpoint{2.806923in}{3.041538in}}%
\pgfpathlineto{\pgfqpoint{2.839334in}{3.040943in}}%
\pgfpathlineto{\pgfqpoint{2.871737in}{3.040341in}}%
\pgfpathlineto{\pgfqpoint{2.904133in}{3.039739in}}%
\pgfpathlineto{\pgfqpoint{2.936524in}{3.039143in}}%
\pgfpathlineto{\pgfqpoint{2.968909in}{3.038561in}}%
\pgfpathlineto{\pgfqpoint{3.001287in}{3.037999in}}%
\pgfpathlineto{\pgfqpoint{3.033654in}{3.037466in}}%
\pgfpathlineto{\pgfqpoint{3.066008in}{3.036967in}}%
\pgfpathlineto{\pgfqpoint{3.098343in}{3.036512in}}%
\pgfpathlineto{\pgfqpoint{3.130650in}{3.036107in}}%
\pgfpathlineto{\pgfqpoint{3.162921in}{3.035759in}}%
\pgfpathlineto{\pgfqpoint{3.195145in}{3.035474in}}%
\pgfpathlineto{\pgfqpoint{3.227309in}{3.035260in}}%
\pgfpathlineto{\pgfqpoint{3.259399in}{3.035122in}}%
\pgfpathlineto{\pgfqpoint{3.291398in}{3.035064in}}%
\pgfpathlineto{\pgfqpoint{3.323287in}{3.035090in}}%
\pgfpathlineto{\pgfqpoint{3.355046in}{3.035204in}}%
\pgfpathlineto{\pgfqpoint{3.386652in}{3.035406in}}%
\pgfpathlineto{\pgfqpoint{3.418082in}{3.035695in}}%
\pgfpathlineto{\pgfqpoint{3.449309in}{3.036069in}}%
\pgfpathlineto{\pgfqpoint{3.480306in}{3.036522in}}%
\pgfpathlineto{\pgfqpoint{3.511042in}{3.037045in}}%
\pgfpathlineto{\pgfqpoint{3.541487in}{3.037627in}}%
\pgfpathlineto{\pgfqpoint{3.571608in}{3.038252in}}%
\pgfpathlineto{\pgfqpoint{3.601370in}{3.038902in}}%
\pgfpathlineto{\pgfqpoint{3.630738in}{3.039551in}}%
\pgfpathlineto{\pgfqpoint{3.659674in}{3.040172in}}%
\pgfpathlineto{\pgfqpoint{3.688138in}{3.040732in}}%
\pgfpathlineto{\pgfqpoint{3.716092in}{3.041193in}}%
\pgfpathlineto{\pgfqpoint{3.743492in}{3.041515in}}%
\pgfpathlineto{\pgfqpoint{3.770295in}{3.041653in}}%
\pgfpathlineto{\pgfqpoint{3.796456in}{3.041561in}}%
\pgfpathlineto{\pgfqpoint{3.821927in}{3.041195in}}%
\pgfpathlineto{\pgfqpoint{3.846660in}{3.040515in}}%
\pgfpathlineto{\pgfqpoint{3.870604in}{3.039490in}}%
\pgfpathlineto{\pgfqpoint{3.893706in}{3.038107in}}%
\pgfpathlineto{\pgfqpoint{3.915910in}{3.036381in}}%
\pgfpathlineto{\pgfqpoint{3.937160in}{3.034370in}}%
\pgfpathlineto{\pgfqpoint{3.957398in}{3.032202in}}%
\pgfpathlineto{\pgfqpoint{3.976566in}{3.030111in}}%
\pgfpathlineto{\pgfqpoint{3.994609in}{3.028490in}}%
\pgfpathlineto{\pgfqpoint{4.011475in}{3.027989in}}%
\pgfpathlineto{\pgfqpoint{4.027112in}{3.029664in}}%
\pgfpathlineto{\pgfqpoint{4.041460in}{3.035231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.644649in}{3.044227in}}%
\pgfpathlineto{\pgfqpoint{2.667206in}{3.013180in}}%
\pgfpathlineto{\pgfqpoint{2.689168in}{2.981735in}}%
\pgfpathlineto{\pgfqpoint{2.710523in}{2.949895in}}%
\pgfpathlineto{\pgfqpoint{2.731261in}{2.917664in}}%
\pgfpathlineto{\pgfqpoint{2.751370in}{2.885046in}}%
\pgfpathlineto{\pgfqpoint{2.770839in}{2.852043in}}%
\pgfpathlineto{\pgfqpoint{2.789655in}{2.818657in}}%
\pgfpathlineto{\pgfqpoint{2.807805in}{2.784886in}}%
\pgfpathlineto{\pgfqpoint{2.825271in}{2.750729in}}%
\pgfpathlineto{\pgfqpoint{2.842034in}{2.716179in}}%
\pgfpathlineto{\pgfqpoint{2.858070in}{2.681228in}}%
\pgfpathlineto{\pgfqpoint{2.873351in}{2.645865in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{2.610072in}}%
\pgfpathlineto{\pgfqpoint{2.901500in}{2.573832in}}%
\pgfpathlineto{\pgfqpoint{2.914279in}{2.537121in}}%
\pgfpathlineto{\pgfqpoint{2.926120in}{2.499911in}}%
\pgfpathlineto{\pgfqpoint{2.936957in}{2.462171in}}%
\pgfpathlineto{\pgfqpoint{2.946713in}{2.423866in}}%
\pgfpathlineto{\pgfqpoint{2.955300in}{2.384956in}}%
\pgfpathlineto{\pgfqpoint{2.962618in}{2.345399in}}%
\pgfpathlineto{\pgfqpoint{2.968557in}{2.305149in}}%
\pgfpathlineto{\pgfqpoint{2.972990in}{2.264157in}}%
\pgfpathlineto{\pgfqpoint{2.975779in}{2.222370in}}%
\pgfpathlineto{\pgfqpoint{2.976772in}{2.179735in}}%
\pgfpathlineto{\pgfqpoint{2.975802in}{2.136196in}}%
\pgfpathlineto{\pgfqpoint{2.972688in}{2.091696in}}%
\pgfpathlineto{\pgfqpoint{2.967236in}{2.046178in}}%
\pgfpathlineto{\pgfqpoint{2.959238in}{1.999588in}}%
\pgfpathlineto{\pgfqpoint{2.948473in}{1.951870in}}%
\pgfpathlineto{\pgfqpoint{2.934712in}{1.902975in}}%
\pgfpathlineto{\pgfqpoint{2.917718in}{1.852859in}}%
\pgfpathlineto{\pgfqpoint{2.897249in}{1.801481in}}%
\pgfpathlineto{\pgfqpoint{2.873066in}{1.748815in}}%
\pgfpathlineto{\pgfqpoint{2.844937in}{1.694843in}}%
\pgfpathlineto{\pgfqpoint{2.812646in}{1.639563in}}%
\pgfpathlineto{\pgfqpoint{2.775998in}{1.582993in}}%
\pgfpathlineto{\pgfqpoint{2.734830in}{1.525177in}}%
\pgfpathlineto{\pgfqpoint{2.689018in}{1.466185in}}%
\pgfpathlineto{\pgfqpoint{2.638480in}{1.406121in}}%
\pgfpathlineto{\pgfqpoint{2.583182in}{1.345127in}}%
\pgfpathlineto{\pgfqpoint{2.523123in}{1.283375in}}%
\pgfpathlineto{\pgfqpoint{2.458345in}{1.221065in}}%
\pgfpathlineto{\pgfqpoint{2.388912in}{1.158402in}}%
\pgfpathlineto{\pgfqpoint{2.314924in}{1.095575in}}%
\pgfpathlineto{\pgfqpoint{2.236524in}{1.032720in}}%
\pgfpathlineto{\pgfqpoint{2.153939in}{0.969890in}}%
\pgfpathlineto{\pgfqpoint{2.067521in}{0.907038in}}%
\pgfpathlineto{\pgfqpoint{1.977791in}{0.844023in}}%
\pgfpathlineto{\pgfqpoint{1.885432in}{0.780643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.644649in}{3.044227in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{3.001071in}}%
\pgfpathlineto{\pgfqpoint{2.642069in}{2.957922in}}%
\pgfpathlineto{\pgfqpoint{2.639137in}{2.914793in}}%
\pgfpathlineto{\pgfqpoint{2.635118in}{2.871696in}}%
\pgfpathlineto{\pgfqpoint{2.630022in}{2.828643in}}%
\pgfpathlineto{\pgfqpoint{2.623858in}{2.785646in}}%
\pgfpathlineto{\pgfqpoint{2.616637in}{2.742714in}}%
\pgfpathlineto{\pgfqpoint{2.608373in}{2.699855in}}%
\pgfpathlineto{\pgfqpoint{2.599078in}{2.657077in}}%
\pgfpathlineto{\pgfqpoint{2.588765in}{2.614385in}}%
\pgfpathlineto{\pgfqpoint{2.577446in}{2.571782in}}%
\pgfpathlineto{\pgfqpoint{2.565133in}{2.529270in}}%
\pgfpathlineto{\pgfqpoint{2.551834in}{2.486849in}}%
\pgfpathlineto{\pgfqpoint{2.537557in}{2.444518in}}%
\pgfpathlineto{\pgfqpoint{2.522306in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{2.506082in}{2.360110in}}%
\pgfpathlineto{\pgfqpoint{2.488882in}{2.318024in}}%
\pgfpathlineto{\pgfqpoint{2.470698in}{2.276009in}}%
\pgfpathlineto{\pgfqpoint{2.451520in}{2.234058in}}%
\pgfpathlineto{\pgfqpoint{2.431332in}{2.192165in}}%
\pgfpathlineto{\pgfqpoint{2.410113in}{2.150325in}}%
\pgfpathlineto{\pgfqpoint{2.387838in}{2.108531in}}%
\pgfpathlineto{\pgfqpoint{2.364479in}{2.066780in}}%
\pgfpathlineto{\pgfqpoint{2.340006in}{2.025069in}}%
\pgfpathlineto{\pgfqpoint{2.314384in}{1.983397in}}%
\pgfpathlineto{\pgfqpoint{2.287578in}{1.941764in}}%
\pgfpathlineto{\pgfqpoint{2.259554in}{1.900171in}}%
\pgfpathlineto{\pgfqpoint{2.230276in}{1.858623in}}%
\pgfpathlineto{\pgfqpoint{2.199711in}{1.817123in}}%
\pgfpathlineto{\pgfqpoint{2.167832in}{1.775677in}}%
\pgfpathlineto{\pgfqpoint{2.134613in}{1.734289in}}%
\pgfpathlineto{\pgfqpoint{2.100036in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.064087in}{1.651704in}}%
\pgfpathlineto{\pgfqpoint{2.026762in}{1.610504in}}%
\pgfpathlineto{\pgfqpoint{1.988062in}{1.569355in}}%
\pgfpathlineto{\pgfqpoint{1.947997in}{1.528239in}}%
\pgfpathlineto{\pgfqpoint{1.906584in}{1.487121in}}%
\pgfpathlineto{\pgfqpoint{1.863847in}{1.445953in}}%
\pgfpathlineto{\pgfqpoint{1.819813in}{1.404658in}}%
\pgfpathlineto{\pgfqpoint{1.774515in}{1.363132in}}%
\pgfpathlineto{\pgfqpoint{1.727986in}{1.321230in}}%
\pgfpathlineto{\pgfqpoint{1.680255in}{1.278758in}}%
\pgfpathlineto{\pgfqpoint{1.631348in}{1.235467in}}%
\pgfpathlineto{\pgfqpoint{1.581276in}{1.191042in}}%
\pgfpathlineto{\pgfqpoint{1.530038in}{1.145102in}}%
\pgfpathlineto{\pgfqpoint{1.477611in}{1.097201in}}%
\pgfpathlineto{\pgfqpoint{1.423951in}{1.046843in}}%
\pgfpathlineto{\pgfqpoint{1.368985in}{0.993501in}}%
\pgfpathlineto{\pgfqpoint{1.312618in}{0.936652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.644649in}{3.044227in}}%
\pgfpathlineto{\pgfqpoint{2.621258in}{3.014224in}}%
\pgfpathlineto{\pgfqpoint{2.597335in}{2.984582in}}%
\pgfpathlineto{\pgfqpoint{2.572894in}{2.955299in}}%
\pgfpathlineto{\pgfqpoint{2.547949in}{2.926372in}}%
\pgfpathlineto{\pgfqpoint{2.522514in}{2.897797in}}%
\pgfpathlineto{\pgfqpoint{2.496605in}{2.869567in}}%
\pgfpathlineto{\pgfqpoint{2.470237in}{2.841674in}}%
\pgfpathlineto{\pgfqpoint{2.443429in}{2.814106in}}%
\pgfpathlineto{\pgfqpoint{2.416199in}{2.786850in}}%
\pgfpathlineto{\pgfqpoint{2.388566in}{2.759889in}}%
\pgfpathlineto{\pgfqpoint{2.360552in}{2.733203in}}%
\pgfpathlineto{\pgfqpoint{2.332176in}{2.706770in}}%
\pgfpathlineto{\pgfqpoint{2.303462in}{2.680566in}}%
\pgfpathlineto{\pgfqpoint{2.274431in}{2.654564in}}%
\pgfpathlineto{\pgfqpoint{2.245106in}{2.628733in}}%
\pgfpathlineto{\pgfqpoint{2.215508in}{2.603042in}}%
\pgfpathlineto{\pgfqpoint{2.185661in}{2.577458in}}%
\pgfpathlineto{\pgfqpoint{2.155585in}{2.551947in}}%
\pgfpathlineto{\pgfqpoint{2.125301in}{2.526473in}}%
\pgfpathlineto{\pgfqpoint{2.094829in}{2.500999in}}%
\pgfpathlineto{\pgfqpoint{2.064187in}{2.475487in}}%
\pgfpathlineto{\pgfqpoint{2.033390in}{2.449898in}}%
\pgfpathlineto{\pgfqpoint{2.002452in}{2.424194in}}%
\pgfpathlineto{\pgfqpoint{1.971386in}{2.398334in}}%
\pgfpathlineto{\pgfqpoint{1.940199in}{2.372274in}}%
\pgfpathlineto{\pgfqpoint{1.908898in}{2.345971in}}%
\pgfpathlineto{\pgfqpoint{1.877485in}{2.319375in}}%
\pgfpathlineto{\pgfqpoint{1.845960in}{2.292433in}}%
\pgfpathlineto{\pgfqpoint{1.814319in}{2.265085in}}%
\pgfpathlineto{\pgfqpoint{1.782554in}{2.237261in}}%
\pgfpathlineto{\pgfqpoint{1.750654in}{2.208881in}}%
\pgfpathlineto{\pgfqpoint{1.718605in}{2.179848in}}%
\pgfpathlineto{\pgfqpoint{1.686387in}{2.150046in}}%
\pgfpathlineto{\pgfqpoint{1.653977in}{2.119339in}}%
\pgfpathlineto{\pgfqpoint{1.621344in}{2.087562in}}%
\pgfpathlineto{\pgfqpoint{1.588452in}{2.054519in}}%
\pgfpathlineto{\pgfqpoint{1.555255in}{2.019979in}}%
\pgfpathlineto{\pgfqpoint{1.521697in}{1.983674in}}%
\pgfpathlineto{\pgfqpoint{1.487706in}{1.945296in}}%
\pgfpathlineto{\pgfqpoint{1.453193in}{1.904494in}}%
\pgfpathlineto{\pgfqpoint{1.418044in}{1.860878in}}%
\pgfpathlineto{\pgfqpoint{1.382120in}{1.814023in}}%
\pgfpathlineto{\pgfqpoint{1.345249in}{1.763477in}}%
\pgfpathlineto{\pgfqpoint{1.307223in}{1.708767in}}%
\pgfpathlineto{\pgfqpoint{1.267797in}{1.649426in}}%
\pgfpathlineto{\pgfqpoint{1.226692in}{1.585012in}}%
\pgfpathlineto{\pgfqpoint{1.183602in}{1.515143in}}%
\pgfpathlineto{\pgfqpoint{1.138213in}{1.439533in}}%
\pgfpathlineto{\pgfqpoint{1.090225in}{1.358042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.644649in}{3.044228in}}%
\pgfpathlineto{\pgfqpoint{2.612128in}{3.044680in}}%
\pgfpathlineto{\pgfqpoint{2.579578in}{3.045098in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{3.045481in}}%
\pgfpathlineto{\pgfqpoint{2.514382in}{3.045829in}}%
\pgfpathlineto{\pgfqpoint{2.481734in}{3.046144in}}%
\pgfpathlineto{\pgfqpoint{2.449054in}{3.046428in}}%
\pgfpathlineto{\pgfqpoint{2.416341in}{3.046684in}}%
\pgfpathlineto{\pgfqpoint{2.383600in}{3.046915in}}%
\pgfpathlineto{\pgfqpoint{2.350834in}{3.047127in}}%
\pgfpathlineto{\pgfqpoint{2.318050in}{3.047326in}}%
\pgfpathlineto{\pgfqpoint{2.285253in}{3.047518in}}%
\pgfpathlineto{\pgfqpoint{2.252453in}{3.047709in}}%
\pgfpathlineto{\pgfqpoint{2.219660in}{3.047908in}}%
\pgfpathlineto{\pgfqpoint{2.186886in}{3.048122in}}%
\pgfpathlineto{\pgfqpoint{2.154145in}{3.048358in}}%
\pgfpathlineto{\pgfqpoint{2.121451in}{3.048626in}}%
\pgfpathlineto{\pgfqpoint{2.088822in}{3.048933in}}%
\pgfpathlineto{\pgfqpoint{2.056277in}{3.049288in}}%
\pgfpathlineto{\pgfqpoint{2.023835in}{3.049697in}}%
\pgfpathlineto{\pgfqpoint{1.991519in}{3.050169in}}%
\pgfpathlineto{\pgfqpoint{1.959351in}{3.050709in}}%
\pgfpathlineto{\pgfqpoint{1.927357in}{3.051324in}}%
\pgfpathlineto{\pgfqpoint{1.895563in}{3.052019in}}%
\pgfpathlineto{\pgfqpoint{1.863996in}{3.052798in}}%
\pgfpathlineto{\pgfqpoint{1.832686in}{3.053664in}}%
\pgfpathlineto{\pgfqpoint{1.801664in}{3.054619in}}%
\pgfpathlineto{\pgfqpoint{1.770962in}{3.055664in}}%
\pgfpathlineto{\pgfqpoint{1.740613in}{3.056800in}}%
\pgfpathlineto{\pgfqpoint{1.710652in}{3.058024in}}%
\pgfpathlineto{\pgfqpoint{1.681117in}{3.059335in}}%
\pgfpathlineto{\pgfqpoint{1.652045in}{3.060729in}}%
\pgfpathlineto{\pgfqpoint{1.623477in}{3.062205in}}%
\pgfpathlineto{\pgfqpoint{1.595456in}{3.063758in}}%
\pgfpathlineto{\pgfqpoint{1.568024in}{3.065386in}}%
\pgfpathlineto{\pgfqpoint{1.541228in}{3.067085in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{3.068857in}}%
\pgfpathlineto{\pgfqpoint{1.489740in}{3.070702in}}%
\pgfpathlineto{\pgfqpoint{1.465154in}{3.072625in}}%
\pgfpathlineto{\pgfqpoint{1.441412in}{3.074633in}}%
\pgfpathlineto{\pgfqpoint{1.418575in}{3.076744in}}%
\pgfpathlineto{\pgfqpoint{1.396703in}{3.078980in}}%
\pgfpathlineto{\pgfqpoint{1.375862in}{3.081373in}}%
\pgfpathlineto{\pgfqpoint{1.356119in}{3.083970in}}%
\pgfpathlineto{\pgfqpoint{1.337543in}{3.086837in}}%
\pgfpathlineto{\pgfqpoint{1.320206in}{3.090069in}}%
\pgfpathlineto{\pgfqpoint{1.304178in}{3.093803in}}%
\pgfpathlineto{\pgfqpoint{1.289532in}{3.098240in}}%
\pgfpathlineto{\pgfqpoint{1.276337in}{3.103692in}}%
\pgfpathlineto{\pgfqpoint{1.264657in}{3.110659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.644649in}{3.044228in}}%
\pgfpathlineto{\pgfqpoint{2.621510in}{3.074874in}}%
\pgfpathlineto{\pgfqpoint{2.597801in}{3.105119in}}%
\pgfpathlineto{\pgfqpoint{2.573538in}{3.134963in}}%
\pgfpathlineto{\pgfqpoint{2.548736in}{3.164409in}}%
\pgfpathlineto{\pgfqpoint{2.523415in}{3.193462in}}%
\pgfpathlineto{\pgfqpoint{2.497592in}{3.222132in}}%
\pgfpathlineto{\pgfqpoint{2.471287in}{3.250431in}}%
\pgfpathlineto{\pgfqpoint{2.444524in}{3.278375in}}%
\pgfpathlineto{\pgfqpoint{2.417323in}{3.305982in}}%
\pgfpathlineto{\pgfqpoint{2.389709in}{3.333276in}}%
\pgfpathlineto{\pgfqpoint{2.361706in}{3.360284in}}%
\pgfpathlineto{\pgfqpoint{2.333338in}{3.387035in}}%
\pgfpathlineto{\pgfqpoint{2.304630in}{3.413564in}}%
\pgfpathlineto{\pgfqpoint{2.275606in}{3.439905in}}%
\pgfpathlineto{\pgfqpoint{2.246291in}{3.466098in}}%
\pgfpathlineto{\pgfqpoint{2.216706in}{3.492184in}}%
\pgfpathlineto{\pgfqpoint{2.186875in}{3.518205in}}%
\pgfpathlineto{\pgfqpoint{2.156818in}{3.544203in}}%
\pgfpathlineto{\pgfqpoint{2.126554in}{3.570225in}}%
\pgfpathlineto{\pgfqpoint{2.096099in}{3.596313in}}%
\pgfpathlineto{\pgfqpoint{2.065467in}{3.622512in}}%
\pgfpathlineto{\pgfqpoint{2.034670in}{3.648866in}}%
\pgfpathlineto{\pgfqpoint{2.003716in}{3.675418in}}%
\pgfpathlineto{\pgfqpoint{1.972609in}{3.702210in}}%
\pgfpathlineto{\pgfqpoint{1.941351in}{3.729284in}}%
\pgfpathlineto{\pgfqpoint{1.909938in}{3.756682in}}%
\pgfpathlineto{\pgfqpoint{1.878364in}{3.784447in}}%
\pgfpathlineto{\pgfqpoint{1.846619in}{3.812623in}}%
\pgfpathlineto{\pgfqpoint{1.814688in}{3.841258in}}%
\pgfpathlineto{\pgfqpoint{1.782552in}{3.870407in}}%
\pgfpathlineto{\pgfqpoint{1.750189in}{3.900132in}}%
\pgfpathlineto{\pgfqpoint{1.717573in}{3.930505in}}%
\pgfpathlineto{\pgfqpoint{1.684674in}{3.961617in}}%
\pgfpathlineto{\pgfqpoint{1.651457in}{3.993574in}}%
\pgfpathlineto{\pgfqpoint{1.617881in}{4.026509in}}%
\pgfpathlineto{\pgfqpoint{1.583899in}{4.060582in}}%
\pgfpathlineto{\pgfqpoint{1.549456in}{4.095986in}}%
\pgfpathlineto{\pgfqpoint{1.514486in}{4.132950in}}%
\pgfpathlineto{\pgfqpoint{1.478908in}{4.171743in}}%
\pgfpathlineto{\pgfqpoint{1.442624in}{4.212675in}}%
\pgfpathlineto{\pgfqpoint{1.405514in}{4.256093in}}%
\pgfpathlineto{\pgfqpoint{1.367428in}{4.302383in}}%
\pgfpathlineto{\pgfqpoint{1.328189in}{4.351958in}}%
\pgfpathlineto{\pgfqpoint{1.287579in}{4.405245in}}%
\pgfpathlineto{\pgfqpoint{1.245349in}{4.462679in}}%
\pgfpathlineto{\pgfqpoint{1.201209in}{4.524666in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{4.591567in}}%
\pgfpathlineto{\pgfqpoint{1.105926in}{4.663662in}}%
\pgfpathlineto{\pgfqpoint{1.054127in}{4.741118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.644649in}{3.044228in}}%
\pgfpathlineto{\pgfqpoint{2.644291in}{3.087378in}}%
\pgfpathlineto{\pgfqpoint{2.642833in}{3.130510in}}%
\pgfpathlineto{\pgfqpoint{2.640278in}{3.173612in}}%
\pgfpathlineto{\pgfqpoint{2.636630in}{3.216671in}}%
\pgfpathlineto{\pgfqpoint{2.631896in}{3.259679in}}%
\pgfpathlineto{\pgfqpoint{2.626083in}{3.302626in}}%
\pgfpathlineto{\pgfqpoint{2.619201in}{3.345505in}}%
\pgfpathlineto{\pgfqpoint{2.611259in}{3.388309in}}%
\pgfpathlineto{\pgfqpoint{2.602270in}{3.431037in}}%
\pgfpathlineto{\pgfqpoint{2.592242in}{3.473684in}}%
\pgfpathlineto{\pgfqpoint{2.581185in}{3.516252in}}%
\pgfpathlineto{\pgfqpoint{2.569109in}{3.558741in}}%
\pgfpathlineto{\pgfqpoint{2.556019in}{3.601155in}}%
\pgfpathlineto{\pgfqpoint{2.541919in}{3.643499in}}%
\pgfpathlineto{\pgfqpoint{2.526810in}{3.685778in}}%
\pgfpathlineto{\pgfqpoint{2.510689in}{3.727999in}}%
\pgfpathlineto{\pgfqpoint{2.493549in}{3.770169in}}%
\pgfpathlineto{\pgfqpoint{2.475380in}{3.812295in}}%
\pgfpathlineto{\pgfqpoint{2.456165in}{3.854385in}}%
\pgfpathlineto{\pgfqpoint{2.435886in}{3.896445in}}%
\pgfpathlineto{\pgfqpoint{2.414517in}{3.938481in}}%
\pgfpathlineto{\pgfqpoint{2.392031in}{3.980497in}}%
\pgfpathlineto{\pgfqpoint{2.368395in}{4.022495in}}%
\pgfpathlineto{\pgfqpoint{2.343575in}{4.064476in}}%
\pgfpathlineto{\pgfqpoint{2.317535in}{4.106440in}}%
\pgfpathlineto{\pgfqpoint{2.290235in}{4.148382in}}%
\pgfpathlineto{\pgfqpoint{2.261640in}{4.190300in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{4.232185in}}%
\pgfpathlineto{\pgfqpoint{2.200413in}{4.274031in}}%
\pgfpathlineto{\pgfqpoint{2.167714in}{4.315829in}}%
\pgfpathlineto{\pgfqpoint{2.133588in}{4.357572in}}%
\pgfpathlineto{\pgfqpoint{2.098011in}{4.399253in}}%
\pgfpathlineto{\pgfqpoint{2.060969in}{4.440865in}}%
\pgfpathlineto{\pgfqpoint{2.022452in}{4.482406in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{4.523879in}}%
\pgfpathlineto{\pgfqpoint{1.940987in}{4.565291in}}%
\pgfpathlineto{\pgfqpoint{1.898055in}{4.606659in}}%
\pgfpathlineto{\pgfqpoint{1.853677in}{4.648012in}}%
\pgfpathlineto{\pgfqpoint{1.807873in}{4.689395in}}%
\pgfpathlineto{\pgfqpoint{1.760666in}{4.730872in}}%
\pgfpathlineto{\pgfqpoint{1.712078in}{4.772538in}}%
\pgfpathlineto{\pgfqpoint{1.662126in}{4.814523in}}%
\pgfpathlineto{\pgfqpoint{1.610816in}{4.857006in}}%
\pgfpathlineto{\pgfqpoint{1.558142in}{4.900225in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{4.944488in}}%
\pgfpathlineto{\pgfqpoint{1.448566in}{4.990182in}}%
\pgfpathlineto{\pgfqpoint{1.391526in}{5.037768in}}%
\pgfpathlineto{\pgfqpoint{1.332841in}{5.087777in}}%
\pgfpathlineto{\pgfqpoint{1.272364in}{5.140779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.644649in}{3.044228in}}%
\pgfpathlineto{\pgfqpoint{2.667497in}{3.074593in}}%
\pgfpathlineto{\pgfqpoint{2.689789in}{3.105321in}}%
\pgfpathlineto{\pgfqpoint{2.711513in}{3.136414in}}%
\pgfpathlineto{\pgfqpoint{2.732654in}{3.167873in}}%
\pgfpathlineto{\pgfqpoint{2.753200in}{3.199703in}}%
\pgfpathlineto{\pgfqpoint{2.773133in}{3.231908in}}%
\pgfpathlineto{\pgfqpoint{2.792436in}{3.264495in}}%
\pgfpathlineto{\pgfqpoint{2.811088in}{3.297475in}}%
\pgfpathlineto{\pgfqpoint{2.829063in}{3.330861in}}%
\pgfpathlineto{\pgfqpoint{2.846334in}{3.364667in}}%
\pgfpathlineto{\pgfqpoint{2.862867in}{3.398914in}}%
\pgfpathlineto{\pgfqpoint{2.878623in}{3.433622in}}%
\pgfpathlineto{\pgfqpoint{2.893557in}{3.468817in}}%
\pgfpathlineto{\pgfqpoint{2.907618in}{3.504528in}}%
\pgfpathlineto{\pgfqpoint{2.920745in}{3.540785in}}%
\pgfpathlineto{\pgfqpoint{2.932873in}{3.577624in}}%
\pgfpathlineto{\pgfqpoint{2.943925in}{3.615080in}}%
\pgfpathlineto{\pgfqpoint{2.953816in}{3.653193in}}%
\pgfpathlineto{\pgfqpoint{2.962453in}{3.692004in}}%
\pgfpathlineto{\pgfqpoint{2.969730in}{3.731556in}}%
\pgfpathlineto{\pgfqpoint{2.975533in}{3.771893in}}%
\pgfpathlineto{\pgfqpoint{2.979735in}{3.813061in}}%
\pgfpathlineto{\pgfqpoint{2.982199in}{3.855106in}}%
\pgfpathlineto{\pgfqpoint{2.982776in}{3.898073in}}%
\pgfpathlineto{\pgfqpoint{2.981304in}{3.942009in}}%
\pgfpathlineto{\pgfqpoint{2.977608in}{3.986960in}}%
\pgfpathlineto{\pgfqpoint{2.971503in}{4.032970in}}%
\pgfpathlineto{\pgfqpoint{2.962789in}{4.080083in}}%
\pgfpathlineto{\pgfqpoint{2.951254in}{4.128339in}}%
\pgfpathlineto{\pgfqpoint{2.936678in}{4.177777in}}%
\pgfpathlineto{\pgfqpoint{2.918828in}{4.228431in}}%
\pgfpathlineto{\pgfqpoint{2.897466in}{4.280329in}}%
\pgfpathlineto{\pgfqpoint{2.872353in}{4.333494in}}%
\pgfpathlineto{\pgfqpoint{2.843249in}{4.387936in}}%
\pgfpathlineto{\pgfqpoint{2.809927in}{4.443653in}}%
\pgfpathlineto{\pgfqpoint{2.772176in}{4.500626in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{4.558811in}}%
\pgfpathlineto{\pgfqpoint{2.682714in}{4.618133in}}%
\pgfpathlineto{\pgfqpoint{2.630778in}{4.678479in}}%
\pgfpathlineto{\pgfqpoint{2.573983in}{4.739698in}}%
\pgfpathlineto{\pgfqpoint{2.512367in}{4.801592in}}%
\pgfpathlineto{\pgfqpoint{2.446030in}{4.863933in}}%
\pgfpathlineto{\pgfqpoint{2.375127in}{4.926474in}}%
\pgfpathlineto{\pgfqpoint{2.299857in}{4.988976in}}%
\pgfpathlineto{\pgfqpoint{2.220453in}{5.051239in}}%
\pgfpathlineto{\pgfqpoint{2.137188in}{5.113126in}}%
\pgfpathlineto{\pgfqpoint{2.050371in}{5.174575in}}%
\pgfpathlineto{\pgfqpoint{1.960360in}{5.235583in}}%
\pgfpathlineto{\pgfqpoint{1.867571in}{5.296177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.644649in}{3.044228in}}%
\pgfpathlineto{\pgfqpoint{2.644649in}{3.044227in}}%
\pgfpathlineto{\pgfqpoint{2.644649in}{3.044228in}}%
\pgfpathlineto{\pgfqpoint{2.644649in}{3.044228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.843387in}{3.041186in}}%
\pgfpathlineto{\pgfqpoint{2.842721in}{3.022356in}}%
\pgfpathlineto{\pgfqpoint{2.840953in}{3.003639in}}%
\pgfpathlineto{\pgfqpoint{2.838095in}{2.985134in}}%
\pgfpathlineto{\pgfqpoint{2.834167in}{2.966937in}}%
\pgfpathlineto{\pgfqpoint{2.829197in}{2.949141in}}%
\pgfpathlineto{\pgfqpoint{2.823219in}{2.931840in}}%
\pgfpathlineto{\pgfqpoint{2.816273in}{2.915120in}}%
\pgfpathlineto{\pgfqpoint{2.812452in}{2.907006in}}%
\pgfpathlineto{\pgfqpoint{2.808408in}{2.899068in}}%
\pgfpathlineto{\pgfqpoint{2.804145in}{2.891317in}}%
\pgfpathlineto{\pgfqpoint{2.799673in}{2.883763in}}%
\pgfpathlineto{\pgfqpoint{2.794998in}{2.876415in}}%
\pgfpathlineto{\pgfqpoint{2.790127in}{2.869281in}}%
\pgfpathlineto{\pgfqpoint{2.785069in}{2.862371in}}%
\pgfpathlineto{\pgfqpoint{2.779831in}{2.855693in}}%
\pgfpathlineto{\pgfqpoint{2.774422in}{2.849255in}}%
\pgfpathlineto{\pgfqpoint{2.768849in}{2.843064in}}%
\pgfpathlineto{\pgfqpoint{2.763122in}{2.837128in}}%
\pgfpathlineto{\pgfqpoint{2.757249in}{2.831455in}}%
\pgfpathlineto{\pgfqpoint{2.751239in}{2.826049in}}%
\pgfpathlineto{\pgfqpoint{2.745101in}{2.820918in}}%
\pgfpathlineto{\pgfqpoint{2.738844in}{2.816067in}}%
\pgfpathlineto{\pgfqpoint{2.732476in}{2.811502in}}%
\pgfpathlineto{\pgfqpoint{2.726008in}{2.807228in}}%
\pgfpathlineto{\pgfqpoint{2.719447in}{2.803249in}}%
\pgfpathlineto{\pgfqpoint{2.712804in}{2.799571in}}%
\pgfpathlineto{\pgfqpoint{2.706087in}{2.796195in}}%
\pgfpathlineto{\pgfqpoint{2.699306in}{2.793127in}}%
\pgfpathlineto{\pgfqpoint{2.692469in}{2.790369in}}%
\pgfpathlineto{\pgfqpoint{2.685585in}{2.787924in}}%
\pgfpathlineto{\pgfqpoint{2.678664in}{2.785795in}}%
\pgfpathlineto{\pgfqpoint{2.671715in}{2.783983in}}%
\pgfpathlineto{\pgfqpoint{2.664746in}{2.782490in}}%
\pgfpathlineto{\pgfqpoint{2.657766in}{2.781317in}}%
\pgfpathlineto{\pgfqpoint{2.650783in}{2.780466in}}%
\pgfpathlineto{\pgfqpoint{2.643807in}{2.779936in}}%
\pgfpathlineto{\pgfqpoint{2.636845in}{2.779728in}}%
\pgfpathlineto{\pgfqpoint{2.629906in}{2.779842in}}%
\pgfpathlineto{\pgfqpoint{2.622999in}{2.780277in}}%
\pgfpathlineto{\pgfqpoint{2.616130in}{2.781032in}}%
\pgfpathlineto{\pgfqpoint{2.609308in}{2.782107in}}%
\pgfpathlineto{\pgfqpoint{2.602541in}{2.783499in}}%
\pgfpathlineto{\pgfqpoint{2.595837in}{2.785207in}}%
\pgfpathlineto{\pgfqpoint{2.589202in}{2.787228in}}%
\pgfpathlineto{\pgfqpoint{2.582644in}{2.789560in}}%
\pgfpathlineto{\pgfqpoint{2.576171in}{2.792200in}}%
\pgfpathlineto{\pgfqpoint{2.569788in}{2.795145in}}%
\pgfpathlineto{\pgfqpoint{2.563504in}{2.798391in}}%
\pgfpathlineto{\pgfqpoint{2.557324in}{2.801934in}}%
\pgfpathlineto{\pgfqpoint{2.551255in}{2.805771in}}%
\pgfpathlineto{\pgfqpoint{2.545303in}{2.809896in}}%
\pgfpathlineto{\pgfqpoint{2.539475in}{2.814305in}}%
\pgfpathlineto{\pgfqpoint{2.533777in}{2.818992in}}%
\pgfpathlineto{\pgfqpoint{2.528213in}{2.823953in}}%
\pgfpathlineto{\pgfqpoint{2.522791in}{2.829181in}}%
\pgfpathlineto{\pgfqpoint{2.517514in}{2.834670in}}%
\pgfpathlineto{\pgfqpoint{2.512389in}{2.840414in}}%
\pgfpathlineto{\pgfqpoint{2.507421in}{2.846406in}}%
\pgfpathlineto{\pgfqpoint{2.497973in}{2.859106in}}%
\pgfpathlineto{\pgfqpoint{2.489208in}{2.872710in}}%
\pgfpathlineto{\pgfqpoint{2.481158in}{2.887154in}}%
\pgfpathlineto{\pgfqpoint{2.473856in}{2.902369in}}%
\pgfpathlineto{\pgfqpoint{2.467328in}{2.918281in}}%
\pgfpathlineto{\pgfqpoint{2.461598in}{2.934815in}}%
\pgfpathlineto{\pgfqpoint{2.456690in}{2.951888in}}%
\pgfpathlineto{\pgfqpoint{2.452620in}{2.969418in}}%
\pgfpathlineto{\pgfqpoint{2.449404in}{2.987317in}}%
\pgfpathlineto{\pgfqpoint{2.447053in}{3.005497in}}%
\pgfpathlineto{\pgfqpoint{2.445576in}{3.023867in}}%
\pgfpathlineto{\pgfqpoint{2.444979in}{3.042336in}}%
\pgfpathlineto{\pgfqpoint{2.445264in}{3.060811in}}%
\pgfpathlineto{\pgfqpoint{2.446429in}{3.079200in}}%
\pgfpathlineto{\pgfqpoint{2.448470in}{3.097412in}}%
\pgfpathlineto{\pgfqpoint{2.451379in}{3.115356in}}%
\pgfpathlineto{\pgfqpoint{2.455147in}{3.132943in}}%
\pgfpathlineto{\pgfqpoint{2.459759in}{3.150087in}}%
\pgfpathlineto{\pgfqpoint{2.465198in}{3.166705in}}%
\pgfpathlineto{\pgfqpoint{2.471443in}{3.182716in}}%
\pgfpathlineto{\pgfqpoint{2.478473in}{3.198043in}}%
\pgfpathlineto{\pgfqpoint{2.486259in}{3.212614in}}%
\pgfpathlineto{\pgfqpoint{2.494774in}{3.226359in}}%
\pgfpathlineto{\pgfqpoint{2.503984in}{3.239213in}}%
\pgfpathlineto{\pgfqpoint{2.508839in}{3.245288in}}%
\pgfpathlineto{\pgfqpoint{2.513854in}{3.251118in}}%
\pgfpathlineto{\pgfqpoint{2.519025in}{3.256697in}}%
\pgfpathlineto{\pgfqpoint{2.524346in}{3.262018in}}%
\pgfpathlineto{\pgfqpoint{2.529813in}{3.267074in}}%
\pgfpathlineto{\pgfqpoint{2.535419in}{3.271861in}}%
\pgfpathlineto{\pgfqpoint{2.541160in}{3.276372in}}%
\pgfpathlineto{\pgfqpoint{2.547029in}{3.280603in}}%
\pgfpathlineto{\pgfqpoint{2.553020in}{3.284547in}}%
\pgfpathlineto{\pgfqpoint{2.559128in}{3.288202in}}%
\pgfpathlineto{\pgfqpoint{2.565346in}{3.291561in}}%
\pgfpathlineto{\pgfqpoint{2.571667in}{3.294622in}}%
\pgfpathlineto{\pgfqpoint{2.578085in}{3.297381in}}%
\pgfpathlineto{\pgfqpoint{2.584593in}{3.299834in}}%
\pgfpathlineto{\pgfqpoint{2.591184in}{3.301978in}}%
\pgfpathlineto{\pgfqpoint{2.597850in}{3.303810in}}%
\pgfpathlineto{\pgfqpoint{2.604585in}{3.305328in}}%
\pgfpathlineto{\pgfqpoint{2.611381in}{3.306531in}}%
\pgfpathlineto{\pgfqpoint{2.618231in}{3.307415in}}%
\pgfpathlineto{\pgfqpoint{2.625125in}{3.307981in}}%
\pgfpathlineto{\pgfqpoint{2.632057in}{3.308226in}}%
\pgfpathlineto{\pgfqpoint{2.639019in}{3.308150in}}%
\pgfpathlineto{\pgfqpoint{2.646001in}{3.307752in}}%
\pgfpathlineto{\pgfqpoint{2.652996in}{3.307033in}}%
\pgfpathlineto{\pgfqpoint{2.659995in}{3.305993in}}%
\pgfpathlineto{\pgfqpoint{2.666989in}{3.304633in}}%
\pgfpathlineto{\pgfqpoint{2.673970in}{3.302953in}}%
\pgfpathlineto{\pgfqpoint{2.680929in}{3.300955in}}%
\pgfpathlineto{\pgfqpoint{2.687857in}{3.298641in}}%
\pgfpathlineto{\pgfqpoint{2.694744in}{3.296013in}}%
\pgfpathlineto{\pgfqpoint{2.701582in}{3.293074in}}%
\pgfpathlineto{\pgfqpoint{2.708361in}{3.289826in}}%
\pgfpathlineto{\pgfqpoint{2.715073in}{3.286272in}}%
\pgfpathlineto{\pgfqpoint{2.721708in}{3.282418in}}%
\pgfpathlineto{\pgfqpoint{2.728256in}{3.278265in}}%
\pgfpathlineto{\pgfqpoint{2.734708in}{3.273820in}}%
\pgfpathlineto{\pgfqpoint{2.741056in}{3.269086in}}%
\pgfpathlineto{\pgfqpoint{2.747290in}{3.264070in}}%
\pgfpathlineto{\pgfqpoint{2.753401in}{3.258777in}}%
\pgfpathlineto{\pgfqpoint{2.759379in}{3.253212in}}%
\pgfpathlineto{\pgfqpoint{2.765216in}{3.247382in}}%
\pgfpathlineto{\pgfqpoint{2.770904in}{3.241294in}}%
\pgfpathlineto{\pgfqpoint{2.776432in}{3.234956in}}%
\pgfpathlineto{\pgfqpoint{2.781793in}{3.228374in}}%
\pgfpathlineto{\pgfqpoint{2.786978in}{3.221556in}}%
\pgfpathlineto{\pgfqpoint{2.791980in}{3.214511in}}%
\pgfpathlineto{\pgfqpoint{2.796789in}{3.207248in}}%
\pgfpathlineto{\pgfqpoint{2.801399in}{3.199774in}}%
\pgfpathlineto{\pgfqpoint{2.805802in}{3.192101in}}%
\pgfpathlineto{\pgfqpoint{2.809990in}{3.184236in}}%
\pgfpathlineto{\pgfqpoint{2.813958in}{3.176190in}}%
\pgfpathlineto{\pgfqpoint{2.817697in}{3.167973in}}%
\pgfpathlineto{\pgfqpoint{2.821203in}{3.159595in}}%
\pgfpathlineto{\pgfqpoint{2.824469in}{3.151067in}}%
\pgfpathlineto{\pgfqpoint{2.827490in}{3.142400in}}%
\pgfpathlineto{\pgfqpoint{2.830261in}{3.133605in}}%
\pgfpathlineto{\pgfqpoint{2.832777in}{3.124694in}}%
\pgfpathlineto{\pgfqpoint{2.835033in}{3.115677in}}%
\pgfpathlineto{\pgfqpoint{2.838753in}{3.097375in}}%
\pgfpathlineto{\pgfqpoint{2.841396in}{3.078794in}}%
\pgfpathlineto{\pgfqpoint{2.842944in}{3.060032in}}%
\pgfpathlineto{\pgfqpoint{2.843387in}{3.041186in}}%
\pgfpathlineto{\pgfqpoint{2.843387in}{3.041186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.041748in}{3.037829in}}%
\pgfpathlineto{\pgfqpoint{3.041288in}{3.018563in}}%
\pgfpathlineto{\pgfqpoint{3.040200in}{2.999333in}}%
\pgfpathlineto{\pgfqpoint{3.038488in}{2.980167in}}%
\pgfpathlineto{\pgfqpoint{3.036154in}{2.961092in}}%
\pgfpathlineto{\pgfqpoint{3.033206in}{2.942133in}}%
\pgfpathlineto{\pgfqpoint{3.029650in}{2.923318in}}%
\pgfpathlineto{\pgfqpoint{3.025495in}{2.904672in}}%
\pgfpathlineto{\pgfqpoint{3.020749in}{2.886223in}}%
\pgfpathlineto{\pgfqpoint{3.015424in}{2.867994in}}%
\pgfpathlineto{\pgfqpoint{3.009533in}{2.850010in}}%
\pgfpathlineto{\pgfqpoint{3.003088in}{2.832298in}}%
\pgfpathlineto{\pgfqpoint{2.996104in}{2.814879in}}%
\pgfpathlineto{\pgfqpoint{2.988595in}{2.797779in}}%
\pgfpathlineto{\pgfqpoint{2.980580in}{2.781019in}}%
\pgfpathlineto{\pgfqpoint{2.972075in}{2.764621in}}%
\pgfpathlineto{\pgfqpoint{2.963098in}{2.748607in}}%
\pgfpathlineto{\pgfqpoint{2.953668in}{2.732998in}}%
\pgfpathlineto{\pgfqpoint{2.943804in}{2.717813in}}%
\pgfpathlineto{\pgfqpoint{2.933529in}{2.703071in}}%
\pgfpathlineto{\pgfqpoint{2.922861in}{2.688791in}}%
\pgfpathlineto{\pgfqpoint{2.911822in}{2.674989in}}%
\pgfpathlineto{\pgfqpoint{2.900434in}{2.661681in}}%
\pgfpathlineto{\pgfqpoint{2.888719in}{2.648884in}}%
\pgfpathlineto{\pgfqpoint{2.876699in}{2.636612in}}%
\pgfpathlineto{\pgfqpoint{2.864397in}{2.624877in}}%
\pgfpathlineto{\pgfqpoint{2.851834in}{2.613693in}}%
\pgfpathlineto{\pgfqpoint{2.839033in}{2.603070in}}%
\pgfpathlineto{\pgfqpoint{2.826017in}{2.593020in}}%
\pgfpathlineto{\pgfqpoint{2.812807in}{2.583551in}}%
\pgfpathlineto{\pgfqpoint{2.799425in}{2.574673in}}%
\pgfpathlineto{\pgfqpoint{2.785893in}{2.566393in}}%
\pgfpathlineto{\pgfqpoint{2.772231in}{2.558717in}}%
\pgfpathlineto{\pgfqpoint{2.758462in}{2.551652in}}%
\pgfpathlineto{\pgfqpoint{2.744605in}{2.545202in}}%
\pgfpathlineto{\pgfqpoint{2.730679in}{2.539371in}}%
\pgfpathlineto{\pgfqpoint{2.716706in}{2.534163in}}%
\pgfpathlineto{\pgfqpoint{2.702702in}{2.529580in}}%
\pgfpathlineto{\pgfqpoint{2.688687in}{2.525623in}}%
\pgfpathlineto{\pgfqpoint{2.674678in}{2.522295in}}%
\pgfpathlineto{\pgfqpoint{2.660693in}{2.519595in}}%
\pgfpathlineto{\pgfqpoint{2.646748in}{2.517524in}}%
\pgfpathlineto{\pgfqpoint{2.632859in}{2.516080in}}%
\pgfpathlineto{\pgfqpoint{2.619042in}{2.515262in}}%
\pgfpathlineto{\pgfqpoint{2.605312in}{2.515069in}}%
\pgfpathlineto{\pgfqpoint{2.591682in}{2.515499in}}%
\pgfpathlineto{\pgfqpoint{2.578168in}{2.516548in}}%
\pgfpathlineto{\pgfqpoint{2.564782in}{2.518214in}}%
\pgfpathlineto{\pgfqpoint{2.551537in}{2.520494in}}%
\pgfpathlineto{\pgfqpoint{2.538446in}{2.523384in}}%
\pgfpathlineto{\pgfqpoint{2.525522in}{2.526879in}}%
\pgfpathlineto{\pgfqpoint{2.512775in}{2.530975in}}%
\pgfpathlineto{\pgfqpoint{2.500217in}{2.535668in}}%
\pgfpathlineto{\pgfqpoint{2.487859in}{2.540951in}}%
\pgfpathlineto{\pgfqpoint{2.475712in}{2.546820in}}%
\pgfpathlineto{\pgfqpoint{2.463786in}{2.553269in}}%
\pgfpathlineto{\pgfqpoint{2.452091in}{2.560291in}}%
\pgfpathlineto{\pgfqpoint{2.440636in}{2.567880in}}%
\pgfpathlineto{\pgfqpoint{2.429432in}{2.576029in}}%
\pgfpathlineto{\pgfqpoint{2.418487in}{2.584730in}}%
\pgfpathlineto{\pgfqpoint{2.407810in}{2.593974in}}%
\pgfpathlineto{\pgfqpoint{2.397410in}{2.603755in}}%
\pgfpathlineto{\pgfqpoint{2.387294in}{2.614061in}}%
\pgfpathlineto{\pgfqpoint{2.377472in}{2.624885in}}%
\pgfpathlineto{\pgfqpoint{2.367950in}{2.636215in}}%
\pgfpathlineto{\pgfqpoint{2.358736in}{2.648041in}}%
\pgfpathlineto{\pgfqpoint{2.349838in}{2.660352in}}%
\pgfpathlineto{\pgfqpoint{2.341262in}{2.673135in}}%
\pgfpathlineto{\pgfqpoint{2.333014in}{2.686378in}}%
\pgfpathlineto{\pgfqpoint{2.325102in}{2.700067in}}%
\pgfpathlineto{\pgfqpoint{2.317531in}{2.714188in}}%
\pgfpathlineto{\pgfqpoint{2.310306in}{2.728726in}}%
\pgfpathlineto{\pgfqpoint{2.303434in}{2.743665in}}%
\pgfpathlineto{\pgfqpoint{2.296919in}{2.758988in}}%
\pgfpathlineto{\pgfqpoint{2.290767in}{2.774678in}}%
\pgfpathlineto{\pgfqpoint{2.284981in}{2.790718in}}%
\pgfpathlineto{\pgfqpoint{2.279566in}{2.807087in}}%
\pgfpathlineto{\pgfqpoint{2.274525in}{2.823767in}}%
\pgfpathlineto{\pgfqpoint{2.269863in}{2.840737in}}%
\pgfpathlineto{\pgfqpoint{2.265583in}{2.857975in}}%
\pgfpathlineto{\pgfqpoint{2.261687in}{2.875461in}}%
\pgfpathlineto{\pgfqpoint{2.258179in}{2.893171in}}%
\pgfpathlineto{\pgfqpoint{2.255060in}{2.911082in}}%
\pgfpathlineto{\pgfqpoint{2.252333in}{2.929170in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{2.947413in}}%
\pgfpathlineto{\pgfqpoint{2.248062in}{2.965784in}}%
\pgfpathlineto{\pgfqpoint{2.246520in}{2.984259in}}%
\pgfpathlineto{\pgfqpoint{2.245375in}{3.002812in}}%
\pgfpathlineto{\pgfqpoint{2.244629in}{3.021419in}}%
\pgfpathlineto{\pgfqpoint{2.244281in}{3.040053in}}%
\pgfpathlineto{\pgfqpoint{2.244331in}{3.058689in}}%
\pgfpathlineto{\pgfqpoint{2.244780in}{3.077302in}}%
\pgfpathlineto{\pgfqpoint{2.245627in}{3.095865in}}%
\pgfpathlineto{\pgfqpoint{2.246872in}{3.114353in}}%
\pgfpathlineto{\pgfqpoint{2.248512in}{3.132742in}}%
\pgfpathlineto{\pgfqpoint{2.250548in}{3.151006in}}%
\pgfpathlineto{\pgfqpoint{2.252978in}{3.169122in}}%
\pgfpathlineto{\pgfqpoint{2.255799in}{3.187064in}}%
\pgfpathlineto{\pgfqpoint{2.259011in}{3.204811in}}%
\pgfpathlineto{\pgfqpoint{2.262610in}{3.222338in}}%
\pgfpathlineto{\pgfqpoint{2.266594in}{3.239625in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{3.256649in}}%
\pgfpathlineto{\pgfqpoint{2.275706in}{3.273389in}}%
\pgfpathlineto{\pgfqpoint{2.280828in}{3.289826in}}%
\pgfpathlineto{\pgfqpoint{2.286321in}{3.305941in}}%
\pgfpathlineto{\pgfqpoint{2.292184in}{3.321714in}}%
\pgfpathlineto{\pgfqpoint{2.298410in}{3.337127in}}%
\pgfpathlineto{\pgfqpoint{2.304996in}{3.352165in}}%
\pgfpathlineto{\pgfqpoint{2.311937in}{3.366809in}}%
\pgfpathlineto{\pgfqpoint{2.319228in}{3.381046in}}%
\pgfpathlineto{\pgfqpoint{2.326864in}{3.394860in}}%
\pgfpathlineto{\pgfqpoint{2.334838in}{3.408237in}}%
\pgfpathlineto{\pgfqpoint{2.343147in}{3.421163in}}%
\pgfpathlineto{\pgfqpoint{2.351782in}{3.433627in}}%
\pgfpathlineto{\pgfqpoint{2.360739in}{3.445615in}}%
\pgfpathlineto{\pgfqpoint{2.370010in}{3.457117in}}%
\pgfpathlineto{\pgfqpoint{2.379588in}{3.468122in}}%
\pgfpathlineto{\pgfqpoint{2.389467in}{3.478619in}}%
\pgfpathlineto{\pgfqpoint{2.399639in}{3.488598in}}%
\pgfpathlineto{\pgfqpoint{2.410095in}{3.498051in}}%
\pgfpathlineto{\pgfqpoint{2.420829in}{3.506969in}}%
\pgfpathlineto{\pgfqpoint{2.431832in}{3.515343in}}%
\pgfpathlineto{\pgfqpoint{2.443095in}{3.523166in}}%
\pgfpathlineto{\pgfqpoint{2.454610in}{3.530430in}}%
\pgfpathlineto{\pgfqpoint{2.466367in}{3.537128in}}%
\pgfpathlineto{\pgfqpoint{2.478357in}{3.543253in}}%
\pgfpathlineto{\pgfqpoint{2.490571in}{3.548800in}}%
\pgfpathlineto{\pgfqpoint{2.502997in}{3.553761in}}%
\pgfpathlineto{\pgfqpoint{2.515625in}{3.558132in}}%
\pgfpathlineto{\pgfqpoint{2.528445in}{3.561906in}}%
\pgfpathlineto{\pgfqpoint{2.541445in}{3.565080in}}%
\pgfpathlineto{\pgfqpoint{2.554614in}{3.567648in}}%
\pgfpathlineto{\pgfqpoint{2.567939in}{3.569606in}}%
\pgfpathlineto{\pgfqpoint{2.581407in}{3.570950in}}%
\pgfpathlineto{\pgfqpoint{2.595006in}{3.571677in}}%
\pgfpathlineto{\pgfqpoint{2.608721in}{3.571782in}}%
\pgfpathlineto{\pgfqpoint{2.622539in}{3.571265in}}%
\pgfpathlineto{\pgfqpoint{2.636444in}{3.570121in}}%
\pgfpathlineto{\pgfqpoint{2.650421in}{3.568350in}}%
\pgfpathlineto{\pgfqpoint{2.664454in}{3.565950in}}%
\pgfpathlineto{\pgfqpoint{2.678526in}{3.562920in}}%
\pgfpathlineto{\pgfqpoint{2.692621in}{3.559260in}}%
\pgfpathlineto{\pgfqpoint{2.706719in}{3.554971in}}%
\pgfpathlineto{\pgfqpoint{2.720803in}{3.550054in}}%
\pgfpathlineto{\pgfqpoint{2.734854in}{3.544511in}}%
\pgfpathlineto{\pgfqpoint{2.748852in}{3.538344in}}%
\pgfpathlineto{\pgfqpoint{2.762776in}{3.531557in}}%
\pgfpathlineto{\pgfqpoint{2.776606in}{3.524155in}}%
\pgfpathlineto{\pgfqpoint{2.790320in}{3.516142in}}%
\pgfpathlineto{\pgfqpoint{2.803897in}{3.507525in}}%
\pgfpathlineto{\pgfqpoint{2.817315in}{3.498312in}}%
\pgfpathlineto{\pgfqpoint{2.830552in}{3.488509in}}%
\pgfpathlineto{\pgfqpoint{2.843584in}{3.478127in}}%
\pgfpathlineto{\pgfqpoint{2.856388in}{3.467175in}}%
\pgfpathlineto{\pgfqpoint{2.868943in}{3.455665in}}%
\pgfpathlineto{\pgfqpoint{2.881224in}{3.443608in}}%
\pgfpathlineto{\pgfqpoint{2.893210in}{3.431018in}}%
\pgfpathlineto{\pgfqpoint{2.904876in}{3.417909in}}%
\pgfpathlineto{\pgfqpoint{2.916201in}{3.404297in}}%
\pgfpathlineto{\pgfqpoint{2.927161in}{3.390196in}}%
\pgfpathlineto{\pgfqpoint{2.937736in}{3.375625in}}%
\pgfpathlineto{\pgfqpoint{2.947904in}{3.360601in}}%
\pgfpathlineto{\pgfqpoint{2.957644in}{3.345144in}}%
\pgfpathlineto{\pgfqpoint{2.966935in}{3.329272in}}%
\pgfpathlineto{\pgfqpoint{2.975758in}{3.313008in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{3.296371in}}%
\pgfpathlineto{\pgfqpoint{2.991927in}{3.279384in}}%
\pgfpathlineto{\pgfqpoint{2.999238in}{3.262071in}}%
\pgfpathlineto{\pgfqpoint{3.006012in}{3.244454in}}%
\pgfpathlineto{\pgfqpoint{3.012235in}{3.226557in}}%
\pgfpathlineto{\pgfqpoint{3.017892in}{3.208405in}}%
\pgfpathlineto{\pgfqpoint{3.022971in}{3.190024in}}%
\pgfpathlineto{\pgfqpoint{3.027461in}{3.171438in}}%
\pgfpathlineto{\pgfqpoint{3.031353in}{3.152674in}}%
\pgfpathlineto{\pgfqpoint{3.034637in}{3.133758in}}%
\pgfpathlineto{\pgfqpoint{3.037307in}{3.114716in}}%
\pgfpathlineto{\pgfqpoint{3.039357in}{3.095575in}}%
\pgfpathlineto{\pgfqpoint{3.040782in}{3.076362in}}%
\pgfpathlineto{\pgfqpoint{3.041580in}{3.057104in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{3.037829in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{3.037829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.239346in}{3.034468in}}%
\pgfpathlineto{\pgfqpoint{3.238557in}{3.005010in}}%
\pgfpathlineto{\pgfqpoint{3.236712in}{2.975612in}}%
\pgfpathlineto{\pgfqpoint{3.233818in}{2.946315in}}%
\pgfpathlineto{\pgfqpoint{3.229883in}{2.917162in}}%
\pgfpathlineto{\pgfqpoint{3.224918in}{2.888195in}}%
\pgfpathlineto{\pgfqpoint{3.218937in}{2.859455in}}%
\pgfpathlineto{\pgfqpoint{3.211958in}{2.830984in}}%
\pgfpathlineto{\pgfqpoint{3.203998in}{2.802822in}}%
\pgfpathlineto{\pgfqpoint{3.195081in}{2.775010in}}%
\pgfpathlineto{\pgfqpoint{3.185230in}{2.747589in}}%
\pgfpathlineto{\pgfqpoint{3.174471in}{2.720595in}}%
\pgfpathlineto{\pgfqpoint{3.162832in}{2.694069in}}%
\pgfpathlineto{\pgfqpoint{3.150345in}{2.668047in}}%
\pgfpathlineto{\pgfqpoint{3.137041in}{2.642565in}}%
\pgfpathlineto{\pgfqpoint{3.122955in}{2.617660in}}%
\pgfpathlineto{\pgfqpoint{3.108122in}{2.593365in}}%
\pgfpathlineto{\pgfqpoint{3.092579in}{2.569713in}}%
\pgfpathlineto{\pgfqpoint{3.076366in}{2.546736in}}%
\pgfpathlineto{\pgfqpoint{3.059520in}{2.524463in}}%
\pgfpathlineto{\pgfqpoint{3.042084in}{2.502925in}}%
\pgfpathlineto{\pgfqpoint{3.024097in}{2.482148in}}%
\pgfpathlineto{\pgfqpoint{3.005603in}{2.462156in}}%
\pgfpathlineto{\pgfqpoint{2.986642in}{2.442975in}}%
\pgfpathlineto{\pgfqpoint{2.967258in}{2.424626in}}%
\pgfpathlineto{\pgfqpoint{2.947493in}{2.407129in}}%
\pgfpathlineto{\pgfqpoint{2.927389in}{2.390501in}}%
\pgfpathlineto{\pgfqpoint{2.906988in}{2.374759in}}%
\pgfpathlineto{\pgfqpoint{2.886331in}{2.359918in}}%
\pgfpathlineto{\pgfqpoint{2.865457in}{2.345988in}}%
\pgfpathlineto{\pgfqpoint{2.844408in}{2.332981in}}%
\pgfpathlineto{\pgfqpoint{2.823220in}{2.320904in}}%
\pgfpathlineto{\pgfqpoint{2.801931in}{2.309764in}}%
\pgfpathlineto{\pgfqpoint{2.780575in}{2.299566in}}%
\pgfpathlineto{\pgfqpoint{2.759188in}{2.290312in}}%
\pgfpathlineto{\pgfqpoint{2.737801in}{2.282003in}}%
\pgfpathlineto{\pgfqpoint{2.716445in}{2.274639in}}%
\pgfpathlineto{\pgfqpoint{2.695149in}{2.268219in}}%
\pgfpathlineto{\pgfqpoint{2.673940in}{2.262740in}}%
\pgfpathlineto{\pgfqpoint{2.652844in}{2.258198in}}%
\pgfpathlineto{\pgfqpoint{2.631885in}{2.254587in}}%
\pgfpathlineto{\pgfqpoint{2.611084in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{2.590463in}{2.250141in}}%
\pgfpathlineto{\pgfqpoint{2.570041in}{2.249292in}}%
\pgfpathlineto{\pgfqpoint{2.549837in}{2.249350in}}%
\pgfpathlineto{\pgfqpoint{2.529866in}{2.250308in}}%
\pgfpathlineto{\pgfqpoint{2.510145in}{2.252159in}}%
\pgfpathlineto{\pgfqpoint{2.490689in}{2.254896in}}%
\pgfpathlineto{\pgfqpoint{2.471512in}{2.258510in}}%
\pgfpathlineto{\pgfqpoint{2.452626in}{2.262996in}}%
\pgfpathlineto{\pgfqpoint{2.434046in}{2.268345in}}%
\pgfpathlineto{\pgfqpoint{2.415783in}{2.274552in}}%
\pgfpathlineto{\pgfqpoint{2.397849in}{2.281607in}}%
\pgfpathlineto{\pgfqpoint{2.380255in}{2.289506in}}%
\pgfpathlineto{\pgfqpoint{2.363012in}{2.298241in}}%
\pgfpathlineto{\pgfqpoint{2.346132in}{2.307804in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{2.318188in}}%
\pgfpathlineto{\pgfqpoint{2.313502in}{2.329388in}}%
\pgfpathlineto{\pgfqpoint{2.297771in}{2.341394in}}%
\pgfpathlineto{\pgfqpoint{2.282444in}{2.354199in}}%
\pgfpathlineto{\pgfqpoint{2.267530in}{2.367795in}}%
\pgfpathlineto{\pgfqpoint{2.253037in}{2.382174in}}%
\pgfpathlineto{\pgfqpoint{2.238976in}{2.397327in}}%
\pgfpathlineto{\pgfqpoint{2.225355in}{2.413244in}}%
\pgfpathlineto{\pgfqpoint{2.212181in}{2.429915in}}%
\pgfpathlineto{\pgfqpoint{2.199464in}{2.447329in}}%
\pgfpathlineto{\pgfqpoint{2.187210in}{2.465474in}}%
\pgfpathlineto{\pgfqpoint{2.175426in}{2.484338in}}%
\pgfpathlineto{\pgfqpoint{2.164120in}{2.503906in}}%
\pgfpathlineto{\pgfqpoint{2.153297in}{2.524164in}}%
\pgfpathlineto{\pgfqpoint{2.142963in}{2.545095in}}%
\pgfpathlineto{\pgfqpoint{2.133123in}{2.566682in}}%
\pgfpathlineto{\pgfqpoint{2.123783in}{2.588906in}}%
\pgfpathlineto{\pgfqpoint{2.114946in}{2.611746in}}%
\pgfpathlineto{\pgfqpoint{2.106617in}{2.635179in}}%
\pgfpathlineto{\pgfqpoint{2.098799in}{2.659181in}}%
\pgfpathlineto{\pgfqpoint{2.091495in}{2.683726in}}%
\pgfpathlineto{\pgfqpoint{2.084708in}{2.708787in}}%
\pgfpathlineto{\pgfqpoint{2.078440in}{2.734332in}}%
\pgfpathlineto{\pgfqpoint{2.072693in}{2.760331in}}%
\pgfpathlineto{\pgfqpoint{2.067469in}{2.786749in}}%
\pgfpathlineto{\pgfqpoint{2.062770in}{2.813550in}}%
\pgfpathlineto{\pgfqpoint{2.058596in}{2.840699in}}%
\pgfpathlineto{\pgfqpoint{2.054948in}{2.868155in}}%
\pgfpathlineto{\pgfqpoint{2.051827in}{2.895877in}}%
\pgfpathlineto{\pgfqpoint{2.049234in}{2.923825in}}%
\pgfpathlineto{\pgfqpoint{2.047169in}{2.951955in}}%
\pgfpathlineto{\pgfqpoint{2.045632in}{2.980223in}}%
\pgfpathlineto{\pgfqpoint{2.044623in}{3.008585in}}%
\pgfpathlineto{\pgfqpoint{2.044142in}{3.036994in}}%
\pgfpathlineto{\pgfqpoint{2.044190in}{3.065407in}}%
\pgfpathlineto{\pgfqpoint{2.044765in}{3.093778in}}%
\pgfpathlineto{\pgfqpoint{2.045867in}{3.122061in}}%
\pgfpathlineto{\pgfqpoint{2.047496in}{3.150213in}}%
\pgfpathlineto{\pgfqpoint{2.049652in}{3.178190in}}%
\pgfpathlineto{\pgfqpoint{2.052333in}{3.205950in}}%
\pgfpathlineto{\pgfqpoint{2.055539in}{3.233450in}}%
\pgfpathlineto{\pgfqpoint{2.059270in}{3.260651in}}%
\pgfpathlineto{\pgfqpoint{2.063523in}{3.287515in}}%
\pgfpathlineto{\pgfqpoint{2.068299in}{3.314005in}}%
\pgfpathlineto{\pgfqpoint{2.073595in}{3.340087in}}%
\pgfpathlineto{\pgfqpoint{2.079410in}{3.365727in}}%
\pgfpathlineto{\pgfqpoint{2.085742in}{3.390893in}}%
\pgfpathlineto{\pgfqpoint{2.092590in}{3.415558in}}%
\pgfpathlineto{\pgfqpoint{2.099950in}{3.439694in}}%
\pgfpathlineto{\pgfqpoint{2.107821in}{3.463275in}}%
\pgfpathlineto{\pgfqpoint{2.116199in}{3.486278in}}%
\pgfpathlineto{\pgfqpoint{2.125082in}{3.508681in}}%
\pgfpathlineto{\pgfqpoint{2.134465in}{3.530464in}}%
\pgfpathlineto{\pgfqpoint{2.144344in}{3.551607in}}%
\pgfpathlineto{\pgfqpoint{2.154716in}{3.572094in}}%
\pgfpathlineto{\pgfqpoint{2.165575in}{3.591908in}}%
\pgfpathlineto{\pgfqpoint{2.176917in}{3.611035in}}%
\pgfpathlineto{\pgfqpoint{2.188736in}{3.629461in}}%
\pgfpathlineto{\pgfqpoint{2.201025in}{3.647172in}}%
\pgfpathlineto{\pgfqpoint{2.213779in}{3.664158in}}%
\pgfpathlineto{\pgfqpoint{2.226990in}{3.680406in}}%
\pgfpathlineto{\pgfqpoint{2.240652in}{3.695905in}}%
\pgfpathlineto{\pgfqpoint{2.254757in}{3.710647in}}%
\pgfpathlineto{\pgfqpoint{2.269297in}{3.724620in}}%
\pgfpathlineto{\pgfqpoint{2.284264in}{3.737816in}}%
\pgfpathlineto{\pgfqpoint{2.299649in}{3.750227in}}%
\pgfpathlineto{\pgfqpoint{2.315443in}{3.761843in}}%
\pgfpathlineto{\pgfqpoint{2.331638in}{3.772655in}}%
\pgfpathlineto{\pgfqpoint{2.348223in}{3.782657in}}%
\pgfpathlineto{\pgfqpoint{2.365189in}{3.791840in}}%
\pgfpathlineto{\pgfqpoint{2.382526in}{3.800196in}}%
\pgfpathlineto{\pgfqpoint{2.400223in}{3.807718in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{3.814396in}}%
\pgfpathlineto{\pgfqpoint{2.436655in}{3.820224in}}%
\pgfpathlineto{\pgfqpoint{2.455367in}{3.825193in}}%
\pgfpathlineto{\pgfqpoint{2.474394in}{3.829296in}}%
\pgfpathlineto{\pgfqpoint{2.493723in}{3.832524in}}%
\pgfpathlineto{\pgfqpoint{2.513340in}{3.834869in}}%
\pgfpathlineto{\pgfqpoint{2.533232in}{3.836323in}}%
\pgfpathlineto{\pgfqpoint{2.553382in}{3.836878in}}%
\pgfpathlineto{\pgfqpoint{2.573774in}{3.836527in}}%
\pgfpathlineto{\pgfqpoint{2.594392in}{3.835261in}}%
\pgfpathlineto{\pgfqpoint{2.615215in}{3.833073in}}%
\pgfpathlineto{\pgfqpoint{2.636224in}{3.829956in}}%
\pgfpathlineto{\pgfqpoint{2.657397in}{3.825904in}}%
\pgfpathlineto{\pgfqpoint{2.678709in}{3.820911in}}%
\pgfpathlineto{\pgfqpoint{2.700136in}{3.814972in}}%
\pgfpathlineto{\pgfqpoint{2.721651in}{3.808083in}}%
\pgfpathlineto{\pgfqpoint{2.743224in}{3.800243in}}%
\pgfpathlineto{\pgfqpoint{2.764824in}{3.791449in}}%
\pgfpathlineto{\pgfqpoint{2.786419in}{3.781702in}}%
\pgfpathlineto{\pgfqpoint{2.807974in}{3.771004in}}%
\pgfpathlineto{\pgfqpoint{2.829453in}{3.759358in}}%
\pgfpathlineto{\pgfqpoint{2.850819in}{3.746770in}}%
\pgfpathlineto{\pgfqpoint{2.872032in}{3.733247in}}%
\pgfpathlineto{\pgfqpoint{2.893051in}{3.718799in}}%
\pgfpathlineto{\pgfqpoint{2.913836in}{3.703436in}}%
\pgfpathlineto{\pgfqpoint{2.934344in}{3.687173in}}%
\pgfpathlineto{\pgfqpoint{2.954531in}{3.670025in}}%
\pgfpathlineto{\pgfqpoint{2.974355in}{3.652009in}}%
\pgfpathlineto{\pgfqpoint{2.993770in}{3.633145in}}%
\pgfpathlineto{\pgfqpoint{3.012734in}{3.613454in}}%
\pgfpathlineto{\pgfqpoint{3.031202in}{3.592960in}}%
\pgfpathlineto{\pgfqpoint{3.049132in}{3.571689in}}%
\pgfpathlineto{\pgfqpoint{3.066480in}{3.549667in}}%
\pgfpathlineto{\pgfqpoint{3.083205in}{3.526923in}}%
\pgfpathlineto{\pgfqpoint{3.099265in}{3.503488in}}%
\pgfpathlineto{\pgfqpoint{3.114622in}{3.479393in}}%
\pgfpathlineto{\pgfqpoint{3.129237in}{3.454672in}}%
\pgfpathlineto{\pgfqpoint{3.143073in}{3.429359in}}%
\pgfpathlineto{\pgfqpoint{3.156096in}{3.403491in}}%
\pgfpathlineto{\pgfqpoint{3.168271in}{3.377104in}}%
\pgfpathlineto{\pgfqpoint{3.179569in}{3.350236in}}%
\pgfpathlineto{\pgfqpoint{3.189960in}{3.322925in}}%
\pgfpathlineto{\pgfqpoint{3.199417in}{3.295212in}}%
\pgfpathlineto{\pgfqpoint{3.207917in}{3.267137in}}%
\pgfpathlineto{\pgfqpoint{3.215436in}{3.238740in}}%
\pgfpathlineto{\pgfqpoint{3.221956in}{3.210062in}}%
\pgfpathlineto{\pgfqpoint{3.227460in}{3.181146in}}%
\pgfpathlineto{\pgfqpoint{3.231934in}{3.152034in}}%
\pgfpathlineto{\pgfqpoint{3.235367in}{3.122767in}}%
\pgfpathlineto{\pgfqpoint{3.237750in}{3.093389in}}%
\pgfpathlineto{\pgfqpoint{3.239077in}{3.063941in}}%
\pgfpathlineto{\pgfqpoint{3.239346in}{3.034468in}}%
\pgfpathlineto{\pgfqpoint{3.239346in}{3.034468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.433692in}{3.031712in}}%
\pgfpathlineto{\pgfqpoint{3.432540in}{2.992072in}}%
\pgfpathlineto{\pgfqpoint{3.429842in}{2.952511in}}%
\pgfpathlineto{\pgfqpoint{3.425606in}{2.913082in}}%
\pgfpathlineto{\pgfqpoint{3.419848in}{2.873843in}}%
\pgfpathlineto{\pgfqpoint{3.412587in}{2.834847in}}%
\pgfpathlineto{\pgfqpoint{3.403845in}{2.796151in}}%
\pgfpathlineto{\pgfqpoint{3.393651in}{2.757809in}}%
\pgfpathlineto{\pgfqpoint{3.382035in}{2.719876in}}%
\pgfpathlineto{\pgfqpoint{3.369035in}{2.682406in}}%
\pgfpathlineto{\pgfqpoint{3.354689in}{2.645453in}}%
\pgfpathlineto{\pgfqpoint{3.339039in}{2.609069in}}%
\pgfpathlineto{\pgfqpoint{3.322131in}{2.573308in}}%
\pgfpathlineto{\pgfqpoint{3.304014in}{2.538219in}}%
\pgfpathlineto{\pgfqpoint{3.284738in}{2.503854in}}%
\pgfpathlineto{\pgfqpoint{3.264359in}{2.470262in}}%
\pgfpathlineto{\pgfqpoint{3.242933in}{2.437491in}}%
\pgfpathlineto{\pgfqpoint{3.220517in}{2.405586in}}%
\pgfpathlineto{\pgfqpoint{3.197173in}{2.374594in}}%
\pgfpathlineto{\pgfqpoint{3.172962in}{2.344556in}}%
\pgfpathlineto{\pgfqpoint{3.147950in}{2.315516in}}%
\pgfpathlineto{\pgfqpoint{3.122200in}{2.287511in}}%
\pgfpathlineto{\pgfqpoint{3.095781in}{2.260580in}}%
\pgfpathlineto{\pgfqpoint{3.068759in}{2.234757in}}%
\pgfpathlineto{\pgfqpoint{3.041201in}{2.210075in}}%
\pgfpathlineto{\pgfqpoint{3.013177in}{2.186564in}}%
\pgfpathlineto{\pgfqpoint{2.984753in}{2.164252in}}%
\pgfpathlineto{\pgfqpoint{2.955997in}{2.143162in}}%
\pgfpathlineto{\pgfqpoint{2.926975in}{2.123316in}}%
\pgfpathlineto{\pgfqpoint{2.897752in}{2.104731in}}%
\pgfpathlineto{\pgfqpoint{2.868389in}{2.087422in}}%
\pgfpathlineto{\pgfqpoint{2.838948in}{2.071401in}}%
\pgfpathlineto{\pgfqpoint{2.809486in}{2.056674in}}%
\pgfpathlineto{\pgfqpoint{2.780058in}{2.043246in}}%
\pgfpathlineto{\pgfqpoint{2.750714in}{2.031118in}}%
\pgfpathlineto{\pgfqpoint{2.721503in}{2.020287in}}%
\pgfpathlineto{\pgfqpoint{2.692468in}{2.010749in}}%
\pgfpathlineto{\pgfqpoint{2.663650in}{2.002496in}}%
\pgfpathlineto{\pgfqpoint{2.635084in}{1.995518in}}%
\pgfpathlineto{\pgfqpoint{2.606805in}{1.989803in}}%
\pgfpathlineto{\pgfqpoint{2.578840in}{1.985339in}}%
\pgfpathlineto{\pgfqpoint{2.551216in}{1.982111in}}%
\pgfpathlineto{\pgfqpoint{2.523955in}{1.980104in}}%
\pgfpathlineto{\pgfqpoint{2.497079in}{1.979303in}}%
\pgfpathlineto{\pgfqpoint{2.470603in}{1.979695in}}%
\pgfpathlineto{\pgfqpoint{2.444546in}{1.981263in}}%
\pgfpathlineto{\pgfqpoint{2.418921in}{1.983994in}}%
\pgfpathlineto{\pgfqpoint{2.393740in}{1.987874in}}%
\pgfpathlineto{\pgfqpoint{2.369017in}{1.992892in}}%
\pgfpathlineto{\pgfqpoint{2.344762in}{1.999035in}}%
\pgfpathlineto{\pgfqpoint{2.320987in}{2.006292in}}%
\pgfpathlineto{\pgfqpoint{2.297703in}{2.014652in}}%
\pgfpathlineto{\pgfqpoint{2.274920in}{2.024106in}}%
\pgfpathlineto{\pgfqpoint{2.252650in}{2.034644in}}%
\pgfpathlineto{\pgfqpoint{2.230903in}{2.046257in}}%
\pgfpathlineto{\pgfqpoint{2.209690in}{2.058936in}}%
\pgfpathlineto{\pgfqpoint{2.189021in}{2.072671in}}%
\pgfpathlineto{\pgfqpoint{2.168908in}{2.087454in}}%
\pgfpathlineto{\pgfqpoint{2.149360in}{2.103275in}}%
\pgfpathlineto{\pgfqpoint{2.130388in}{2.120125in}}%
\pgfpathlineto{\pgfqpoint{2.112000in}{2.137996in}}%
\pgfpathlineto{\pgfqpoint{2.094205in}{2.156878in}}%
\pgfpathlineto{\pgfqpoint{2.077013in}{2.176761in}}%
\pgfpathlineto{\pgfqpoint{2.060429in}{2.197638in}}%
\pgfpathlineto{\pgfqpoint{2.044461in}{2.219498in}}%
\pgfpathlineto{\pgfqpoint{2.029114in}{2.242333in}}%
\pgfpathlineto{\pgfqpoint{2.014394in}{2.266133in}}%
\pgfpathlineto{\pgfqpoint{2.000303in}{2.290889in}}%
\pgfpathlineto{\pgfqpoint{1.986846in}{2.316589in}}%
\pgfpathlineto{\pgfqpoint{1.974023in}{2.343224in}}%
\pgfpathlineto{\pgfqpoint{1.961837in}{2.370780in}}%
\pgfpathlineto{\pgfqpoint{1.950287in}{2.399244in}}%
\pgfpathlineto{\pgfqpoint{1.939373in}{2.428601in}}%
\pgfpathlineto{\pgfqpoint{1.929095in}{2.458830in}}%
\pgfpathlineto{\pgfqpoint{1.919449in}{2.489913in}}%
\pgfpathlineto{\pgfqpoint{1.910435in}{2.521825in}}%
\pgfpathlineto{\pgfqpoint{1.902048in}{2.554538in}}%
\pgfpathlineto{\pgfqpoint{1.894286in}{2.588020in}}%
\pgfpathlineto{\pgfqpoint{1.887144in}{2.622237in}}%
\pgfpathlineto{\pgfqpoint{1.880619in}{2.657148in}}%
\pgfpathlineto{\pgfqpoint{1.874707in}{2.692709in}}%
\pgfpathlineto{\pgfqpoint{1.869402in}{2.728871in}}%
\pgfpathlineto{\pgfqpoint{1.864701in}{2.765582in}}%
\pgfpathlineto{\pgfqpoint{1.860599in}{2.802784in}}%
\pgfpathlineto{\pgfqpoint{1.857093in}{2.840417in}}%
\pgfpathlineto{\pgfqpoint{1.854178in}{2.878416in}}%
\pgfpathlineto{\pgfqpoint{1.851852in}{2.916715in}}%
\pgfpathlineto{\pgfqpoint{1.850111in}{2.955242in}}%
\pgfpathlineto{\pgfqpoint{1.848953in}{2.993927in}}%
\pgfpathlineto{\pgfqpoint{1.848377in}{3.032696in}}%
\pgfpathlineto{\pgfqpoint{1.848381in}{3.071475in}}%
\pgfpathlineto{\pgfqpoint{1.848966in}{3.110191in}}%
\pgfpathlineto{\pgfqpoint{1.850131in}{3.148771in}}%
\pgfpathlineto{\pgfqpoint{1.851877in}{3.187144in}}%
\pgfpathlineto{\pgfqpoint{1.854206in}{3.225238in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{3.262987in}}%
\pgfpathlineto{\pgfqpoint{1.860624in}{3.300328in}}%
\pgfpathlineto{\pgfqpoint{1.864719in}{3.337199in}}%
\pgfpathlineto{\pgfqpoint{1.869410in}{3.373543in}}%
\pgfpathlineto{\pgfqpoint{1.874700in}{3.409307in}}%
\pgfpathlineto{\pgfqpoint{1.880595in}{3.444445in}}%
\pgfpathlineto{\pgfqpoint{1.887098in}{3.478910in}}%
\pgfpathlineto{\pgfqpoint{1.894216in}{3.512664in}}%
\pgfpathlineto{\pgfqpoint{1.901951in}{3.545672in}}%
\pgfpathlineto{\pgfqpoint{1.910310in}{3.577902in}}%
\pgfpathlineto{\pgfqpoint{1.919295in}{3.609326in}}%
\pgfpathlineto{\pgfqpoint{1.928911in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{1.939162in}{3.669667in}}%
\pgfpathlineto{\pgfqpoint{1.950050in}{3.698543in}}%
\pgfpathlineto{\pgfqpoint{1.961577in}{3.726536in}}%
\pgfpathlineto{\pgfqpoint{1.973747in}{3.753630in}}%
\pgfpathlineto{\pgfqpoint{1.986558in}{3.779813in}}%
\pgfpathlineto{\pgfqpoint{2.000012in}{3.805073in}}%
\pgfpathlineto{\pgfqpoint{2.014107in}{3.829399in}}%
\pgfpathlineto{\pgfqpoint{2.028843in}{3.852781in}}%
\pgfpathlineto{\pgfqpoint{2.044216in}{3.875209in}}%
\pgfpathlineto{\pgfqpoint{2.060222in}{3.896671in}}%
\pgfpathlineto{\pgfqpoint{2.076858in}{3.917158in}}%
\pgfpathlineto{\pgfqpoint{2.094117in}{3.936659in}}%
\pgfpathlineto{\pgfqpoint{2.111992in}{3.955164in}}%
\pgfpathlineto{\pgfqpoint{2.130477in}{3.972661in}}%
\pgfpathlineto{\pgfqpoint{2.149562in}{3.989139in}}%
\pgfpathlineto{\pgfqpoint{2.169239in}{4.004589in}}%
\pgfpathlineto{\pgfqpoint{2.189498in}{4.018999in}}%
\pgfpathlineto{\pgfqpoint{2.210328in}{4.032358in}}%
\pgfpathlineto{\pgfqpoint{2.231718in}{4.044656in}}%
\pgfpathlineto{\pgfqpoint{2.253658in}{4.055883in}}%
\pgfpathlineto{\pgfqpoint{2.276136in}{4.066028in}}%
\pgfpathlineto{\pgfqpoint{2.299140in}{4.075080in}}%
\pgfpathlineto{\pgfqpoint{2.322661in}{4.083029in}}%
\pgfpathlineto{\pgfqpoint{2.346685in}{4.089864in}}%
\pgfpathlineto{\pgfqpoint{2.371202in}{4.095573in}}%
\pgfpathlineto{\pgfqpoint{2.396200in}{4.100143in}}%
\pgfpathlineto{\pgfqpoint{2.421668in}{4.103563in}}%
\pgfpathlineto{\pgfqpoint{2.447591in}{4.105818in}}%
\pgfpathlineto{\pgfqpoint{2.473958in}{4.106895in}}%
\pgfpathlineto{\pgfqpoint{2.500752in}{4.106778in}}%
\pgfpathlineto{\pgfqpoint{2.527958in}{4.105454in}}%
\pgfpathlineto{\pgfqpoint{2.555556in}{4.102906in}}%
\pgfpathlineto{\pgfqpoint{2.583526in}{4.099120in}}%
\pgfpathlineto{\pgfqpoint{2.611844in}{4.094080in}}%
\pgfpathlineto{\pgfqpoint{2.640482in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{2.669409in}{4.080186in}}%
\pgfpathlineto{\pgfqpoint{2.698590in}{4.071308in}}%
\pgfpathlineto{\pgfqpoint{2.727988in}{4.061131in}}%
\pgfpathlineto{\pgfqpoint{2.757559in}{4.049647in}}%
\pgfpathlineto{\pgfqpoint{2.787256in}{4.036852in}}%
\pgfpathlineto{\pgfqpoint{2.817029in}{4.022746in}}%
\pgfpathlineto{\pgfqpoint{2.846822in}{4.007332in}}%
\pgfpathlineto{\pgfqpoint{2.876579in}{3.990615in}}%
\pgfpathlineto{\pgfqpoint{2.906238in}{3.972605in}}%
\pgfpathlineto{\pgfqpoint{2.935734in}{3.953314in}}%
\pgfpathlineto{\pgfqpoint{2.965002in}{3.932759in}}%
\pgfpathlineto{\pgfqpoint{2.993973in}{3.910960in}}%
\pgfpathlineto{\pgfqpoint{3.022578in}{3.887940in}}%
\pgfpathlineto{\pgfqpoint{3.050747in}{3.863726in}}%
\pgfpathlineto{\pgfqpoint{3.078410in}{3.838345in}}%
\pgfpathlineto{\pgfqpoint{3.105495in}{3.811832in}}%
\pgfpathlineto{\pgfqpoint{3.131932in}{3.784220in}}%
\pgfpathlineto{\pgfqpoint{3.157653in}{3.755547in}}%
\pgfpathlineto{\pgfqpoint{3.182590in}{3.725852in}}%
\pgfpathlineto{\pgfqpoint{3.206675in}{3.695177in}}%
\pgfpathlineto{\pgfqpoint{3.229845in}{3.663566in}}%
\pgfpathlineto{\pgfqpoint{3.252036in}{3.631064in}}%
\pgfpathlineto{\pgfqpoint{3.273189in}{3.597718in}}%
\pgfpathlineto{\pgfqpoint{3.293245in}{3.563578in}}%
\pgfpathlineto{\pgfqpoint{3.312149in}{3.528692in}}%
\pgfpathlineto{\pgfqpoint{3.329847in}{3.493112in}}%
\pgfpathlineto{\pgfqpoint{3.346292in}{3.456891in}}%
\pgfpathlineto{\pgfqpoint{3.361435in}{3.420081in}}%
\pgfpathlineto{\pgfqpoint{3.375233in}{3.382738in}}%
\pgfpathlineto{\pgfqpoint{3.387648in}{3.344914in}}%
\pgfpathlineto{\pgfqpoint{3.398642in}{3.306666in}}%
\pgfpathlineto{\pgfqpoint{3.408185in}{3.268048in}}%
\pgfpathlineto{\pgfqpoint{3.416247in}{3.229117in}}%
\pgfpathlineto{\pgfqpoint{3.422805in}{3.189927in}}%
\pgfpathlineto{\pgfqpoint{3.427841in}{3.150536in}}%
\pgfpathlineto{\pgfqpoint{3.431340in}{3.110999in}}%
\pgfpathlineto{\pgfqpoint{3.433292in}{3.071373in}}%
\pgfpathlineto{\pgfqpoint{3.433692in}{3.031712in}}%
\pgfpathlineto{\pgfqpoint{3.433692in}{3.031712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.619719in}{3.029984in}}%
\pgfpathlineto{\pgfqpoint{3.618180in}{2.980614in}}%
\pgfpathlineto{\pgfqpoint{3.614550in}{2.931332in}}%
\pgfpathlineto{\pgfqpoint{3.608846in}{2.882202in}}%
\pgfpathlineto{\pgfqpoint{3.601092in}{2.833291in}}%
\pgfpathlineto{\pgfqpoint{3.591320in}{2.784663in}}%
\pgfpathlineto{\pgfqpoint{3.579568in}{2.736385in}}%
\pgfpathlineto{\pgfqpoint{3.565881in}{2.688524in}}%
\pgfpathlineto{\pgfqpoint{3.550310in}{2.641145in}}%
\pgfpathlineto{\pgfqpoint{3.532909in}{2.594315in}}%
\pgfpathlineto{\pgfqpoint{3.513739in}{2.548100in}}%
\pgfpathlineto{\pgfqpoint{3.492861in}{2.502565in}}%
\pgfpathlineto{\pgfqpoint{3.470343in}{2.457773in}}%
\pgfpathlineto{\pgfqpoint{3.446253in}{2.413789in}}%
\pgfpathlineto{\pgfqpoint{3.420663in}{2.370671in}}%
\pgfpathlineto{\pgfqpoint{3.393645in}{2.328481in}}%
\pgfpathlineto{\pgfqpoint{3.365278in}{2.287275in}}%
\pgfpathlineto{\pgfqpoint{3.335638in}{2.247108in}}%
\pgfpathlineto{\pgfqpoint{3.304807in}{2.208036in}}%
\pgfpathlineto{\pgfqpoint{3.272867in}{2.170108in}}%
\pgfpathlineto{\pgfqpoint{3.239904in}{2.133377in}}%
\pgfpathlineto{\pgfqpoint{3.206006in}{2.097892in}}%
\pgfpathlineto{\pgfqpoint{3.171262in}{2.063699in}}%
\pgfpathlineto{\pgfqpoint{3.135764in}{2.030847in}}%
\pgfpathlineto{\pgfqpoint{3.099605in}{1.999379in}}%
\pgfpathlineto{\pgfqpoint{3.062881in}{1.969340in}}%
\pgfpathlineto{\pgfqpoint{3.025687in}{1.940772in}}%
\pgfpathlineto{\pgfqpoint{2.988118in}{1.913715in}}%
\pgfpathlineto{\pgfqpoint{2.950269in}{1.888204in}}%
\pgfpathlineto{\pgfqpoint{2.912233in}{1.864274in}}%
\pgfpathlineto{\pgfqpoint{2.874102in}{1.841953in}}%
\pgfpathlineto{\pgfqpoint{2.835963in}{1.821265in}}%
\pgfpathlineto{\pgfqpoint{2.797899in}{1.802231in}}%
\pgfpathlineto{\pgfqpoint{2.759990in}{1.784862in}}%
\pgfpathlineto{\pgfqpoint{2.722308in}{1.769166in}}%
\pgfpathlineto{\pgfqpoint{2.684921in}{1.755144in}}%
\pgfpathlineto{\pgfqpoint{2.647889in}{1.742791in}}%
\pgfpathlineto{\pgfqpoint{2.611266in}{1.732098in}}%
\pgfpathlineto{\pgfqpoint{2.575098in}{1.723049in}}%
\pgfpathlineto{\pgfqpoint{2.539427in}{1.715626in}}%
\pgfpathlineto{\pgfqpoint{2.504287in}{1.709807in}}%
\pgfpathlineto{\pgfqpoint{2.469706in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{2.435708in}{1.702886in}}%
\pgfpathlineto{\pgfqpoint{2.402313in}{1.701735in}}%
\pgfpathlineto{\pgfqpoint{2.369539in}{1.702093in}}%
\pgfpathlineto{\pgfqpoint{2.337397in}{1.703935in}}%
\pgfpathlineto{\pgfqpoint{2.305903in}{1.707243in}}%
\pgfpathlineto{\pgfqpoint{2.275066in}{1.711997in}}%
\pgfpathlineto{\pgfqpoint{2.244898in}{1.718179in}}%
\pgfpathlineto{\pgfqpoint{2.215412in}{1.725776in}}%
\pgfpathlineto{\pgfqpoint{2.186619in}{1.734771in}}%
\pgfpathlineto{\pgfqpoint{2.158532in}{1.745151in}}%
\pgfpathlineto{\pgfqpoint{2.131165in}{1.756903in}}%
\pgfpathlineto{\pgfqpoint{2.104531in}{1.770012in}}%
\pgfpathlineto{\pgfqpoint{2.078646in}{1.784462in}}%
\pgfpathlineto{\pgfqpoint{2.053523in}{1.800239in}}%
\pgfpathlineto{\pgfqpoint{2.029176in}{1.817324in}}%
\pgfpathlineto{\pgfqpoint{2.005619in}{1.835701in}}%
\pgfpathlineto{\pgfqpoint{1.982862in}{1.855352in}}%
\pgfpathlineto{\pgfqpoint{1.960918in}{1.876257in}}%
\pgfpathlineto{\pgfqpoint{1.939794in}{1.898400in}}%
\pgfpathlineto{\pgfqpoint{1.919498in}{1.921764in}}%
\pgfpathlineto{\pgfqpoint{1.900036in}{1.946334in}}%
\pgfpathlineto{\pgfqpoint{1.881409in}{1.972100in}}%
\pgfpathlineto{\pgfqpoint{1.863620in}{1.999051in}}%
\pgfpathlineto{\pgfqpoint{1.846668in}{2.027181in}}%
\pgfpathlineto{\pgfqpoint{1.830551in}{2.056487in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{2.086967in}}%
\pgfpathlineto{\pgfqpoint{1.800803in}{2.118623in}}%
\pgfpathlineto{\pgfqpoint{1.787159in}{2.151457in}}%
\pgfpathlineto{\pgfqpoint{1.774322in}{2.185472in}}%
\pgfpathlineto{\pgfqpoint{1.762283in}{2.220669in}}%
\pgfpathlineto{\pgfqpoint{1.751029in}{2.257049in}}%
\pgfpathlineto{\pgfqpoint{1.740547in}{2.294608in}}%
\pgfpathlineto{\pgfqpoint{1.730820in}{2.333339in}}%
\pgfpathlineto{\pgfqpoint{1.721833in}{2.373229in}}%
\pgfpathlineto{\pgfqpoint{1.713566in}{2.414256in}}%
\pgfpathlineto{\pgfqpoint{1.706003in}{2.456395in}}%
\pgfpathlineto{\pgfqpoint{1.699122in}{2.499608in}}%
\pgfpathlineto{\pgfqpoint{1.692903in}{2.543853in}}%
\pgfpathlineto{\pgfqpoint{1.687327in}{2.589074in}}%
\pgfpathlineto{\pgfqpoint{1.682372in}{2.635210in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{2.682189in}}%
\pgfpathlineto{\pgfqpoint{1.674248in}{2.729931in}}%
\pgfpathlineto{\pgfqpoint{1.671043in}{2.778348in}}%
\pgfpathlineto{\pgfqpoint{1.668387in}{2.827345in}}%
\pgfpathlineto{\pgfqpoint{1.666265in}{2.876820in}}%
\pgfpathlineto{\pgfqpoint{1.664666in}{2.926666in}}%
\pgfpathlineto{\pgfqpoint{1.663579in}{2.976773in}}%
\pgfpathlineto{\pgfqpoint{1.662998in}{3.027027in}}%
\pgfpathlineto{\pgfqpoint{1.662920in}{3.077312in}}%
\pgfpathlineto{\pgfqpoint{1.663341in}{3.127513in}}%
\pgfpathlineto{\pgfqpoint{1.664266in}{3.177516in}}%
\pgfpathlineto{\pgfqpoint{1.665698in}{3.227207in}}%
\pgfpathlineto{\pgfqpoint{1.667646in}{3.276479in}}%
\pgfpathlineto{\pgfqpoint{1.670121in}{3.325228in}}%
\pgfpathlineto{\pgfqpoint{1.673136in}{3.373356in}}%
\pgfpathlineto{\pgfqpoint{1.676708in}{3.420773in}}%
\pgfpathlineto{\pgfqpoint{1.680854in}{3.467394in}}%
\pgfpathlineto{\pgfqpoint{1.685596in}{3.513146in}}%
\pgfpathlineto{\pgfqpoint{1.690953in}{3.557962in}}%
\pgfpathlineto{\pgfqpoint{1.696950in}{3.601786in}}%
\pgfpathlineto{\pgfqpoint{1.703608in}{3.644569in}}%
\pgfpathlineto{\pgfqpoint{1.710950in}{3.686274in}}%
\pgfpathlineto{\pgfqpoint{1.718999in}{3.726869in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{3.766333in}}%
\pgfpathlineto{\pgfqpoint{1.737306in}{3.804648in}}%
\pgfpathlineto{\pgfqpoint{1.747604in}{3.841806in}}%
\pgfpathlineto{\pgfqpoint{1.758690in}{3.877802in}}%
\pgfpathlineto{\pgfqpoint{1.770582in}{3.912634in}}%
\pgfpathlineto{\pgfqpoint{1.783295in}{3.946302in}}%
\pgfpathlineto{\pgfqpoint{1.796843in}{3.978809in}}%
\pgfpathlineto{\pgfqpoint{1.811238in}{4.010156in}}%
\pgfpathlineto{\pgfqpoint{1.826490in}{4.040342in}}%
\pgfpathlineto{\pgfqpoint{1.842609in}{4.069366in}}%
\pgfpathlineto{\pgfqpoint{1.859600in}{4.097223in}}%
\pgfpathlineto{\pgfqpoint{1.877469in}{4.123906in}}%
\pgfpathlineto{\pgfqpoint{1.896216in}{4.149403in}}%
\pgfpathlineto{\pgfqpoint{1.915843in}{4.173701in}}%
\pgfpathlineto{\pgfqpoint{1.936346in}{4.196784in}}%
\pgfpathlineto{\pgfqpoint{1.957718in}{4.218632in}}%
\pgfpathlineto{\pgfqpoint{1.979954in}{4.239226in}}%
\pgfpathlineto{\pgfqpoint{2.003040in}{4.258544in}}%
\pgfpathlineto{\pgfqpoint{2.026964in}{4.276567in}}%
\pgfpathlineto{\pgfqpoint{2.051712in}{4.293274in}}%
\pgfpathlineto{\pgfqpoint{2.077264in}{4.308646in}}%
\pgfpathlineto{\pgfqpoint{2.103605in}{4.322664in}}%
\pgfpathlineto{\pgfqpoint{2.130714in}{4.335314in}}%
\pgfpathlineto{\pgfqpoint{2.158574in}{4.346579in}}%
\pgfpathlineto{\pgfqpoint{2.187164in}{4.356446in}}%
\pgfpathlineto{\pgfqpoint{2.216469in}{4.364901in}}%
\pgfpathlineto{\pgfqpoint{2.246471in}{4.371930in}}%
\pgfpathlineto{\pgfqpoint{2.277155in}{4.377521in}}%
\pgfpathlineto{\pgfqpoint{2.308506in}{4.381657in}}%
\pgfpathlineto{\pgfqpoint{2.340512in}{4.384323in}}%
\pgfpathlineto{\pgfqpoint{2.373160in}{4.385500in}}%
\pgfpathlineto{\pgfqpoint{2.406437in}{4.385167in}}%
\pgfpathlineto{\pgfqpoint{2.440328in}{4.383304in}}%
\pgfpathlineto{\pgfqpoint{2.474818in}{4.379888in}}%
\pgfpathlineto{\pgfqpoint{2.509886in}{4.374894in}}%
\pgfpathlineto{\pgfqpoint{2.545509in}{4.368300in}}%
\pgfpathlineto{\pgfqpoint{2.581659in}{4.360084in}}%
\pgfpathlineto{\pgfqpoint{2.618301in}{4.350227in}}%
\pgfpathlineto{\pgfqpoint{2.655394in}{4.338711in}}%
\pgfpathlineto{\pgfqpoint{2.692890in}{4.325524in}}%
\pgfpathlineto{\pgfqpoint{2.730733in}{4.310660in}}%
\pgfpathlineto{\pgfqpoint{2.768860in}{4.294115in}}%
\pgfpathlineto{\pgfqpoint{2.807202in}{4.275893in}}%
\pgfpathlineto{\pgfqpoint{2.845681in}{4.256005in}}%
\pgfpathlineto{\pgfqpoint{2.884215in}{4.234465in}}%
\pgfpathlineto{\pgfqpoint{2.922716in}{4.211295in}}%
\pgfpathlineto{\pgfqpoint{2.961093in}{4.186521in}}%
\pgfpathlineto{\pgfqpoint{2.999250in}{4.160174in}}%
\pgfpathlineto{\pgfqpoint{3.037089in}{4.132288in}}%
\pgfpathlineto{\pgfqpoint{3.074512in}{4.102902in}}%
\pgfpathlineto{\pgfqpoint{3.111420in}{4.072057in}}%
\pgfpathlineto{\pgfqpoint{3.147714in}{4.039794in}}%
\pgfpathlineto{\pgfqpoint{3.183297in}{4.006161in}}%
\pgfpathlineto{\pgfqpoint{3.218072in}{3.971202in}}%
\pgfpathlineto{\pgfqpoint{3.251947in}{3.934966in}}%
\pgfpathlineto{\pgfqpoint{3.284830in}{3.897502in}}%
\pgfpathlineto{\pgfqpoint{3.316631in}{3.858863in}}%
\pgfpathlineto{\pgfqpoint{3.347266in}{3.819100in}}%
\pgfpathlineto{\pgfqpoint{3.376650in}{3.778268in}}%
\pgfpathlineto{\pgfqpoint{3.404702in}{3.736423in}}%
\pgfpathlineto{\pgfqpoint{3.431344in}{3.693624in}}%
\pgfpathlineto{\pgfqpoint{3.456499in}{3.649931in}}%
\pgfpathlineto{\pgfqpoint{3.480093in}{3.605405in}}%
\pgfpathlineto{\pgfqpoint{3.502057in}{3.560110in}}%
\pgfpathlineto{\pgfqpoint{3.522322in}{3.514111in}}%
\pgfpathlineto{\pgfqpoint{3.540824in}{3.467472in}}%
\pgfpathlineto{\pgfqpoint{3.557502in}{3.420262in}}%
\pgfpathlineto{\pgfqpoint{3.572299in}{3.372546in}}%
\pgfpathlineto{\pgfqpoint{3.585165in}{3.324392in}}%
\pgfpathlineto{\pgfqpoint{3.596054in}{3.275867in}}%
\pgfpathlineto{\pgfqpoint{3.604926in}{3.227036in}}%
\pgfpathlineto{\pgfqpoint{3.611749in}{3.177967in}}%
\pgfpathlineto{\pgfqpoint{3.616499in}{3.128725in}}%
\pgfpathlineto{\pgfqpoint{3.619158in}{3.079376in}}%
\pgfpathlineto{\pgfqpoint{3.619719in}{3.029984in}}%
\pgfpathlineto{\pgfqpoint{3.619719in}{3.029984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.789907in}{3.029171in}}%
\pgfpathlineto{\pgfqpoint{3.787938in}{2.970990in}}%
\pgfpathlineto{\pgfqpoint{3.783287in}{2.912894in}}%
\pgfpathlineto{\pgfqpoint{3.775983in}{2.854951in}}%
\pgfpathlineto{\pgfqpoint{3.766072in}{2.797233in}}%
\pgfpathlineto{\pgfqpoint{3.753607in}{2.739811in}}%
\pgfpathlineto{\pgfqpoint{3.738656in}{2.682761in}}%
\pgfpathlineto{\pgfqpoint{3.721292in}{2.626161in}}%
\pgfpathlineto{\pgfqpoint{3.701596in}{2.570089in}}%
\pgfpathlineto{\pgfqpoint{3.679654in}{2.514625in}}%
\pgfpathlineto{\pgfqpoint{3.655553in}{2.459850in}}%
\pgfpathlineto{\pgfqpoint{3.629384in}{2.405841in}}%
\pgfpathlineto{\pgfqpoint{3.601236in}{2.352674in}}%
\pgfpathlineto{\pgfqpoint{3.571201in}{2.300423in}}%
\pgfpathlineto{\pgfqpoint{3.539369in}{2.249153in}}%
\pgfpathlineto{\pgfqpoint{3.505830in}{2.198928in}}%
\pgfpathlineto{\pgfqpoint{3.470675in}{2.149806in}}%
\pgfpathlineto{\pgfqpoint{3.433996in}{2.101837in}}%
\pgfpathlineto{\pgfqpoint{3.395888in}{2.055069in}}%
\pgfpathlineto{\pgfqpoint{3.356445in}{2.009548in}}%
\pgfpathlineto{\pgfqpoint{3.315769in}{1.965314in}}%
\pgfpathlineto{\pgfqpoint{3.273960in}{1.922411in}}%
\pgfpathlineto{\pgfqpoint{3.231125in}{1.880881in}}%
\pgfpathlineto{\pgfqpoint{3.187375in}{1.840771in}}%
\pgfpathlineto{\pgfqpoint{3.142823in}{1.802128in}}%
\pgfpathlineto{\pgfqpoint{3.097586in}{1.765006in}}%
\pgfpathlineto{\pgfqpoint{3.051784in}{1.729464in}}%
\pgfpathlineto{\pgfqpoint{3.005537in}{1.695562in}}%
\pgfpathlineto{\pgfqpoint{2.958967in}{1.663364in}}%
\pgfpathlineto{\pgfqpoint{2.912194in}{1.632933in}}%
\pgfpathlineto{\pgfqpoint{2.865338in}{1.604335in}}%
\pgfpathlineto{\pgfqpoint{2.818513in}{1.577626in}}%
\pgfpathlineto{\pgfqpoint{2.771830in}{1.552861in}}%
\pgfpathlineto{\pgfqpoint{2.725391in}{1.530085in}}%
\pgfpathlineto{\pgfqpoint{2.679294in}{1.509331in}}%
\pgfpathlineto{\pgfqpoint{2.633627in}{1.490624in}}%
\pgfpathlineto{\pgfqpoint{2.588466in}{1.473976in}}%
\pgfpathlineto{\pgfqpoint{2.543882in}{1.459385in}}%
\pgfpathlineto{\pgfqpoint{2.499933in}{1.446842in}}%
\pgfpathlineto{\pgfqpoint{2.456668in}{1.436327in}}%
\pgfpathlineto{\pgfqpoint{2.414127in}{1.427814in}}%
\pgfpathlineto{\pgfqpoint{2.372343in}{1.421272in}}%
\pgfpathlineto{\pgfqpoint{2.331343in}{1.416668in}}%
\pgfpathlineto{\pgfqpoint{2.291147in}{1.413968in}}%
\pgfpathlineto{\pgfqpoint{2.251774in}{1.413143in}}%
\pgfpathlineto{\pgfqpoint{2.213239in}{1.414163in}}%
\pgfpathlineto{\pgfqpoint{2.175559in}{1.417005in}}%
\pgfpathlineto{\pgfqpoint{2.138751in}{1.421647in}}%
\pgfpathlineto{\pgfqpoint{2.102832in}{1.428073in}}%
\pgfpathlineto{\pgfqpoint{2.067823in}{1.436265in}}%
\pgfpathlineto{\pgfqpoint{2.033747in}{1.446208in}}%
\pgfpathlineto{\pgfqpoint{2.000629in}{1.457885in}}%
\pgfpathlineto{\pgfqpoint{1.968493in}{1.471274in}}%
\pgfpathlineto{\pgfqpoint{1.937368in}{1.486353in}}%
\pgfpathlineto{\pgfqpoint{1.907277in}{1.503092in}}%
\pgfpathlineto{\pgfqpoint{1.878247in}{1.521459in}}%
\pgfpathlineto{\pgfqpoint{1.850299in}{1.541416in}}%
\pgfpathlineto{\pgfqpoint{1.823451in}{1.562923in}}%
\pgfpathlineto{\pgfqpoint{1.797722in}{1.585941in}}%
\pgfpathlineto{\pgfqpoint{1.773122in}{1.610432in}}%
\pgfpathlineto{\pgfqpoint{1.749661in}{1.636360in}}%
\pgfpathlineto{\pgfqpoint{1.727346in}{1.663700in}}%
\pgfpathlineto{\pgfqpoint{1.706180in}{1.692430in}}%
\pgfpathlineto{\pgfqpoint{1.686163in}{1.722542in}}%
\pgfpathlineto{\pgfqpoint{1.667295in}{1.754037in}}%
\pgfpathlineto{\pgfqpoint{1.649574in}{1.786927in}}%
\pgfpathlineto{\pgfqpoint{1.632993in}{1.821233in}}%
\pgfpathlineto{\pgfqpoint{1.617547in}{1.856987in}}%
\pgfpathlineto{\pgfqpoint{1.603224in}{1.894224in}}%
\pgfpathlineto{\pgfqpoint{1.590012in}{1.932985in}}%
\pgfpathlineto{\pgfqpoint{1.577893in}{1.973312in}}%
\pgfpathlineto{\pgfqpoint{1.566844in}{2.015242in}}%
\pgfpathlineto{\pgfqpoint{1.556837in}{2.058809in}}%
\pgfpathlineto{\pgfqpoint{1.547836in}{2.104038in}}%
\pgfpathlineto{\pgfqpoint{1.539801in}{2.150941in}}%
\pgfpathlineto{\pgfqpoint{1.532684in}{2.199521in}}%
\pgfpathlineto{\pgfqpoint{1.526432in}{2.249763in}}%
\pgfpathlineto{\pgfqpoint{1.520986in}{2.301638in}}%
\pgfpathlineto{\pgfqpoint{1.516285in}{2.355101in}}%
\pgfpathlineto{\pgfqpoint{1.512262in}{2.410091in}}%
\pgfpathlineto{\pgfqpoint{1.508854in}{2.466532in}}%
\pgfpathlineto{\pgfqpoint{1.505993in}{2.524331in}}%
\pgfpathlineto{\pgfqpoint{1.503618in}{2.583384in}}%
\pgfpathlineto{\pgfqpoint{1.501666in}{2.643572in}}%
\pgfpathlineto{\pgfqpoint{1.500084in}{2.704766in}}%
\pgfpathlineto{\pgfqpoint{1.498819in}{2.766825in}}%
\pgfpathlineto{\pgfqpoint{1.497076in}{2.892940in}}%
\pgfpathlineto{\pgfqpoint{1.496172in}{3.020652in}}%
\pgfpathlineto{\pgfqpoint{1.495967in}{3.148632in}}%
\pgfpathlineto{\pgfqpoint{1.496467in}{3.275538in}}%
\pgfpathlineto{\pgfqpoint{1.497825in}{3.400064in}}%
\pgfpathlineto{\pgfqpoint{1.498915in}{3.461051in}}%
\pgfpathlineto{\pgfqpoint{1.500345in}{3.520998in}}%
\pgfpathlineto{\pgfqpoint{1.502173in}{3.579778in}}%
\pgfpathlineto{\pgfqpoint{1.504465in}{3.637273in}}%
\pgfpathlineto{\pgfqpoint{1.507291in}{3.693382in}}%
\pgfpathlineto{\pgfqpoint{1.510725in}{3.748016in}}%
\pgfpathlineto{\pgfqpoint{1.514840in}{3.801104in}}%
\pgfpathlineto{\pgfqpoint{1.519711in}{3.852590in}}%
\pgfpathlineto{\pgfqpoint{1.525406in}{3.902436in}}%
\pgfpathlineto{\pgfqpoint{1.531994in}{3.950618in}}%
\pgfpathlineto{\pgfqpoint{1.539534in}{3.997130in}}%
\pgfpathlineto{\pgfqpoint{1.548080in}{4.041979in}}%
\pgfpathlineto{\pgfqpoint{1.557679in}{4.085186in}}%
\pgfpathlineto{\pgfqpoint{1.568370in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{1.580187in}{4.166793in}}%
\pgfpathlineto{\pgfqpoint{1.593156in}{4.205271in}}%
\pgfpathlineto{\pgfqpoint{1.607300in}{4.242252in}}%
\pgfpathlineto{\pgfqpoint{1.622636in}{4.277775in}}%
\pgfpathlineto{\pgfqpoint{1.639179in}{4.311871in}}%
\pgfpathlineto{\pgfqpoint{1.656939in}{4.344564in}}%
\pgfpathlineto{\pgfqpoint{1.675926in}{4.375869in}}%
\pgfpathlineto{\pgfqpoint{1.696146in}{4.405787in}}%
\pgfpathlineto{\pgfqpoint{1.717601in}{4.434312in}}%
\pgfpathlineto{\pgfqpoint{1.740293in}{4.461423in}}%
\pgfpathlineto{\pgfqpoint{1.764217in}{4.487093in}}%
\pgfpathlineto{\pgfqpoint{1.789366in}{4.511284in}}%
\pgfpathlineto{\pgfqpoint{1.815725in}{4.533956in}}%
\pgfpathlineto{\pgfqpoint{1.843276in}{4.555065in}}%
\pgfpathlineto{\pgfqpoint{1.871994in}{4.574568in}}%
\pgfpathlineto{\pgfqpoint{1.901852in}{4.592424in}}%
\pgfpathlineto{\pgfqpoint{1.932814in}{4.608596in}}%
\pgfpathlineto{\pgfqpoint{1.964846in}{4.623052in}}%
\pgfpathlineto{\pgfqpoint{1.997908in}{4.635767in}}%
\pgfpathlineto{\pgfqpoint{2.031961in}{4.646720in}}%
\pgfpathlineto{\pgfqpoint{2.066970in}{4.655895in}}%
\pgfpathlineto{\pgfqpoint{2.102897in}{4.663278in}}%
\pgfpathlineto{\pgfqpoint{2.139714in}{4.668857in}}%
\pgfpathlineto{\pgfqpoint{2.177391in}{4.672622in}}%
\pgfpathlineto{\pgfqpoint{2.215905in}{4.674556in}}%
\pgfpathlineto{\pgfqpoint{2.255238in}{4.674643in}}%
\pgfpathlineto{\pgfqpoint{2.295373in}{4.672860in}}%
\pgfpathlineto{\pgfqpoint{2.336293in}{4.669184in}}%
\pgfpathlineto{\pgfqpoint{2.377984in}{4.663585in}}%
\pgfpathlineto{\pgfqpoint{2.420426in}{4.656035in}}%
\pgfpathlineto{\pgfqpoint{2.463598in}{4.646504in}}%
\pgfpathlineto{\pgfqpoint{2.507469in}{4.634964in}}%
\pgfpathlineto{\pgfqpoint{2.552002in}{4.621396in}}%
\pgfpathlineto{\pgfqpoint{2.597151in}{4.605784in}}%
\pgfpathlineto{\pgfqpoint{2.642857in}{4.588123in}}%
\pgfpathlineto{\pgfqpoint{2.689053in}{4.568419in}}%
\pgfpathlineto{\pgfqpoint{2.735659in}{4.546688in}}%
\pgfpathlineto{\pgfqpoint{2.782585in}{4.522958in}}%
\pgfpathlineto{\pgfqpoint{2.829731in}{4.497266in}}%
\pgfpathlineto{\pgfqpoint{2.876991in}{4.469659in}}%
\pgfpathlineto{\pgfqpoint{2.924251in}{4.440191in}}%
\pgfpathlineto{\pgfqpoint{2.971390in}{4.408921in}}%
\pgfpathlineto{\pgfqpoint{3.018286in}{4.375910in}}%
\pgfpathlineto{\pgfqpoint{3.064815in}{4.341220in}}%
\pgfpathlineto{\pgfqpoint{3.110852in}{4.304912in}}%
\pgfpathlineto{\pgfqpoint{3.156273in}{4.267042in}}%
\pgfpathlineto{\pgfqpoint{3.200959in}{4.227665in}}%
\pgfpathlineto{\pgfqpoint{3.244791in}{4.186831in}}%
\pgfpathlineto{\pgfqpoint{3.287654in}{4.144589in}}%
\pgfpathlineto{\pgfqpoint{3.329440in}{4.100981in}}%
\pgfpathlineto{\pgfqpoint{3.370040in}{4.056053in}}%
\pgfpathlineto{\pgfqpoint{3.409352in}{4.009846in}}%
\pgfpathlineto{\pgfqpoint{3.447277in}{3.962408in}}%
\pgfpathlineto{\pgfqpoint{3.483716in}{3.913785in}}%
\pgfpathlineto{\pgfqpoint{3.518574in}{3.864031in}}%
\pgfpathlineto{\pgfqpoint{3.551756in}{3.813203in}}%
\pgfpathlineto{\pgfqpoint{3.583167in}{3.761362in}}%
\pgfpathlineto{\pgfqpoint{3.612713in}{3.708577in}}%
\pgfpathlineto{\pgfqpoint{3.640298in}{3.654919in}}%
\pgfpathlineto{\pgfqpoint{3.665830in}{3.600464in}}%
\pgfpathlineto{\pgfqpoint{3.689214in}{3.545289in}}%
\pgfpathlineto{\pgfqpoint{3.710359in}{3.489475in}}%
\pgfpathlineto{\pgfqpoint{3.729177in}{3.433100in}}%
\pgfpathlineto{\pgfqpoint{3.745586in}{3.376244in}}%
\pgfpathlineto{\pgfqpoint{3.759510in}{3.318983in}}%
\pgfpathlineto{\pgfqpoint{3.770881in}{3.261394in}}%
\pgfpathlineto{\pgfqpoint{3.779643in}{3.203548in}}%
\pgfpathlineto{\pgfqpoint{3.785752in}{3.145517in}}%
\pgfpathlineto{\pgfqpoint{3.789178in}{3.087369in}}%
\pgfpathlineto{\pgfqpoint{3.789907in}{3.029171in}}%
\pgfpathlineto{\pgfqpoint{3.789907in}{3.029171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.934518in}{3.030056in}}%
\pgfpathlineto{\pgfqpoint{3.932186in}{2.964784in}}%
\pgfpathlineto{\pgfqpoint{3.926573in}{2.899575in}}%
\pgfpathlineto{\pgfqpoint{3.917730in}{2.834487in}}%
\pgfpathlineto{\pgfqpoint{3.905732in}{2.769585in}}%
\pgfpathlineto{\pgfqpoint{3.890674in}{2.704939in}}%
\pgfpathlineto{\pgfqpoint{3.872662in}{2.640625in}}%
\pgfpathlineto{\pgfqpoint{3.851813in}{2.576728in}}%
\pgfpathlineto{\pgfqpoint{3.828249in}{2.513337in}}%
\pgfpathlineto{\pgfqpoint{3.802092in}{2.450547in}}%
\pgfpathlineto{\pgfqpoint{3.773460in}{2.388456in}}%
\pgfpathlineto{\pgfqpoint{3.742469in}{2.327159in}}%
\pgfpathlineto{\pgfqpoint{3.709226in}{2.266750in}}%
\pgfpathlineto{\pgfqpoint{3.673836in}{2.207316in}}%
\pgfpathlineto{\pgfqpoint{3.636396in}{2.148934in}}%
\pgfpathlineto{\pgfqpoint{3.597004in}{2.091671in}}%
\pgfpathlineto{\pgfqpoint{3.555756in}{2.035579in}}%
\pgfpathlineto{\pgfqpoint{3.512750in}{1.980700in}}%
\pgfpathlineto{\pgfqpoint{3.468088in}{1.927059in}}%
\pgfpathlineto{\pgfqpoint{3.421877in}{1.874676in}}%
\pgfpathlineto{\pgfqpoint{3.374232in}{1.823560in}}%
\pgfpathlineto{\pgfqpoint{3.325273in}{1.773720in}}%
\pgfpathlineto{\pgfqpoint{3.275125in}{1.725165in}}%
\pgfpathlineto{\pgfqpoint{3.223922in}{1.677910in}}%
\pgfpathlineto{\pgfqpoint{3.171798in}{1.631984in}}%
\pgfpathlineto{\pgfqpoint{3.118893in}{1.587428in}}%
\pgfpathlineto{\pgfqpoint{3.065344in}{1.544300in}}%
\pgfpathlineto{\pgfqpoint{3.011291in}{1.502675in}}%
\pgfpathlineto{\pgfqpoint{2.956871in}{1.462646in}}%
\pgfpathlineto{\pgfqpoint{2.902218in}{1.424318in}}%
\pgfpathlineto{\pgfqpoint{2.847462in}{1.387804in}}%
\pgfpathlineto{\pgfqpoint{2.792729in}{1.353223in}}%
\pgfpathlineto{\pgfqpoint{2.738136in}{1.320689in}}%
\pgfpathlineto{\pgfqpoint{2.683799in}{1.290311in}}%
\pgfpathlineto{\pgfqpoint{2.629820in}{1.262180in}}%
\pgfpathlineto{\pgfqpoint{2.576298in}{1.236372in}}%
\pgfpathlineto{\pgfqpoint{2.523319in}{1.212942in}}%
\pgfpathlineto{\pgfqpoint{2.470963in}{1.191922in}}%
\pgfpathlineto{\pgfqpoint{2.419296in}{1.173327in}}%
\pgfpathlineto{\pgfqpoint{2.368378in}{1.157150in}}%
\pgfpathlineto{\pgfqpoint{2.318258in}{1.143375in}}%
\pgfpathlineto{\pgfqpoint{2.268977in}{1.131973in}}%
\pgfpathlineto{\pgfqpoint{2.220571in}{1.122914in}}%
\pgfpathlineto{\pgfqpoint{2.173070in}{1.116167in}}%
\pgfpathlineto{\pgfqpoint{2.126505in}{1.111705in}}%
\pgfpathlineto{\pgfqpoint{2.080904in}{1.109507in}}%
\pgfpathlineto{\pgfqpoint{2.036298in}{1.109556in}}%
\pgfpathlineto{\pgfqpoint{1.992720in}{1.111842in}}%
\pgfpathlineto{\pgfqpoint{1.950209in}{1.116357in}}%
\pgfpathlineto{\pgfqpoint{1.908805in}{1.123087in}}%
\pgfpathlineto{\pgfqpoint{1.868551in}{1.132017in}}%
\pgfpathlineto{\pgfqpoint{1.829495in}{1.143119in}}%
\pgfpathlineto{\pgfqpoint{1.791679in}{1.156356in}}%
\pgfpathlineto{\pgfqpoint{1.755147in}{1.171673in}}%
\pgfpathlineto{\pgfqpoint{1.719939in}{1.189005in}}%
\pgfpathlineto{\pgfqpoint{1.686089in}{1.208276in}}%
\pgfpathlineto{\pgfqpoint{1.653627in}{1.229404in}}%
\pgfpathlineto{\pgfqpoint{1.622577in}{1.252307in}}%
\pgfpathlineto{\pgfqpoint{1.592962in}{1.276907in}}%
\pgfpathlineto{\pgfqpoint{1.564803in}{1.303144in}}%
\pgfpathlineto{\pgfqpoint{1.538120in}{1.330975in}}%
\pgfpathlineto{\pgfqpoint{1.512938in}{1.360385in}}%
\pgfpathlineto{\pgfqpoint{1.489287in}{1.391385in}}%
\pgfpathlineto{\pgfqpoint{1.467203in}{1.424020in}}%
\pgfpathlineto{\pgfqpoint{1.446727in}{1.458362in}}%
\pgfpathlineto{\pgfqpoint{1.427906in}{1.494507in}}%
\pgfpathlineto{\pgfqpoint{1.410785in}{1.532571in}}%
\pgfpathlineto{\pgfqpoint{1.395409in}{1.572684in}}%
\pgfpathlineto{\pgfqpoint{1.381816in}{1.614975in}}%
\pgfpathlineto{\pgfqpoint{1.370026in}{1.659571in}}%
\pgfpathlineto{\pgfqpoint{1.360042in}{1.706581in}}%
\pgfpathlineto{\pgfqpoint{1.351844in}{1.756097in}}%
\pgfpathlineto{\pgfqpoint{1.345381in}{1.808180in}}%
\pgfpathlineto{\pgfqpoint{1.340574in}{1.862861in}}%
\pgfpathlineto{\pgfqpoint{1.337312in}{1.920140in}}%
\pgfpathlineto{\pgfqpoint{1.335455in}{1.979982in}}%
\pgfpathlineto{\pgfqpoint{1.334842in}{2.042323in}}%
\pgfpathlineto{\pgfqpoint{1.335290in}{2.107068in}}%
\pgfpathlineto{\pgfqpoint{1.336604in}{2.174100in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{2.243280in}}%
\pgfpathlineto{\pgfqpoint{1.343772in}{2.387459in}}%
\pgfpathlineto{\pgfqpoint{1.349405in}{2.538238in}}%
\pgfpathlineto{\pgfqpoint{1.352008in}{2.615644in}}%
\pgfpathlineto{\pgfqpoint{1.354306in}{2.694142in}}%
\pgfpathlineto{\pgfqpoint{1.356201in}{2.773535in}}%
\pgfpathlineto{\pgfqpoint{1.357615in}{2.853630in}}%
\pgfpathlineto{\pgfqpoint{1.358486in}{2.934226in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{3.015123in}}%
\pgfpathlineto{\pgfqpoint{1.358432in}{3.096120in}}%
\pgfpathlineto{\pgfqpoint{1.357463in}{3.177013in}}%
\pgfpathlineto{\pgfqpoint{1.355864in}{3.257598in}}%
\pgfpathlineto{\pgfqpoint{1.353657in}{3.337669in}}%
\pgfpathlineto{\pgfqpoint{1.350887in}{3.417022in}}%
\pgfpathlineto{\pgfqpoint{1.347623in}{3.495450in}}%
\pgfpathlineto{\pgfqpoint{1.343962in}{3.572750in}}%
\pgfpathlineto{\pgfqpoint{1.335975in}{3.723162in}}%
\pgfpathlineto{\pgfqpoint{1.328249in}{3.866697in}}%
\pgfpathlineto{\pgfqpoint{1.324995in}{3.935434in}}%
\pgfpathlineto{\pgfqpoint{1.322445in}{4.001936in}}%
\pgfpathlineto{\pgfqpoint{1.320825in}{4.066066in}}%
\pgfpathlineto{\pgfqpoint{1.320352in}{4.127712in}}%
\pgfpathlineto{\pgfqpoint{1.321226in}{4.186790in}}%
\pgfpathlineto{\pgfqpoint{1.323622in}{4.243249in}}%
\pgfpathlineto{\pgfqpoint{1.327685in}{4.297072in}}%
\pgfpathlineto{\pgfqpoint{1.333527in}{4.348276in}}%
\pgfpathlineto{\pgfqpoint{1.341226in}{4.396914in}}%
\pgfpathlineto{\pgfqpoint{1.350825in}{4.443068in}}%
\pgfpathlineto{\pgfqpoint{1.362339in}{4.486846in}}%
\pgfpathlineto{\pgfqpoint{1.375759in}{4.528373in}}%
\pgfpathlineto{\pgfqpoint{1.391056in}{4.567785in}}%
\pgfpathlineto{\pgfqpoint{1.408191in}{4.605218in}}%
\pgfpathlineto{\pgfqpoint{1.427118in}{4.640799in}}%
\pgfpathlineto{\pgfqpoint{1.447792in}{4.674638in}}%
\pgfpathlineto{\pgfqpoint{1.470171in}{4.706820in}}%
\pgfpathlineto{\pgfqpoint{1.494216in}{4.737403in}}%
\pgfpathlineto{\pgfqpoint{1.519897in}{4.766411in}}%
\pgfpathlineto{\pgfqpoint{1.547189in}{4.793837in}}%
\pgfpathlineto{\pgfqpoint{1.576067in}{4.819648in}}%
\pgfpathlineto{\pgfqpoint{1.606509in}{4.843783in}}%
\pgfpathlineto{\pgfqpoint{1.638490in}{4.866167in}}%
\pgfpathlineto{\pgfqpoint{1.671980in}{4.886714in}}%
\pgfpathlineto{\pgfqpoint{1.706943in}{4.905336in}}%
\pgfpathlineto{\pgfqpoint{1.743333in}{4.921948in}}%
\pgfpathlineto{\pgfqpoint{1.781100in}{4.936477in}}%
\pgfpathlineto{\pgfqpoint{1.820186in}{4.948863in}}%
\pgfpathlineto{\pgfqpoint{1.860528in}{4.959062in}}%
\pgfpathlineto{\pgfqpoint{1.902066in}{4.967042in}}%
\pgfpathlineto{\pgfqpoint{1.944735in}{4.972786in}}%
\pgfpathlineto{\pgfqpoint{1.988480in}{4.976286in}}%
\pgfpathlineto{\pgfqpoint{2.033248in}{4.977539in}}%
\pgfpathlineto{\pgfqpoint{2.078993in}{4.976539in}}%
\pgfpathlineto{\pgfqpoint{2.125677in}{4.973282in}}%
\pgfpathlineto{\pgfqpoint{2.173267in}{4.967754in}}%
\pgfpathlineto{\pgfqpoint{2.221735in}{4.959937in}}%
\pgfpathlineto{\pgfqpoint{2.271054in}{4.949806in}}%
\pgfpathlineto{\pgfqpoint{2.321199in}{4.937333in}}%
\pgfpathlineto{\pgfqpoint{2.372137in}{4.922493in}}%
\pgfpathlineto{\pgfqpoint{2.423832in}{4.905262in}}%
\pgfpathlineto{\pgfqpoint{2.476240in}{4.885632in}}%
\pgfpathlineto{\pgfqpoint{2.529306in}{4.863604in}}%
\pgfpathlineto{\pgfqpoint{2.582964in}{4.839202in}}%
\pgfpathlineto{\pgfqpoint{2.637137in}{4.812467in}}%
\pgfpathlineto{\pgfqpoint{2.691737in}{4.783463in}}%
\pgfpathlineto{\pgfqpoint{2.746666in}{4.752271in}}%
\pgfpathlineto{\pgfqpoint{2.801815in}{4.718988in}}%
\pgfpathlineto{\pgfqpoint{2.857068in}{4.683723in}}%
\pgfpathlineto{\pgfqpoint{2.912302in}{4.646587in}}%
\pgfpathlineto{\pgfqpoint{2.967387in}{4.607694in}}%
\pgfpathlineto{\pgfqpoint{3.022191in}{4.567148in}}%
\pgfpathlineto{\pgfqpoint{3.076577in}{4.525044in}}%
\pgfpathlineto{\pgfqpoint{3.130405in}{4.481460in}}%
\pgfpathlineto{\pgfqpoint{3.183539in}{4.436460in}}%
\pgfpathlineto{\pgfqpoint{3.235838in}{4.390090in}}%
\pgfpathlineto{\pgfqpoint{3.287168in}{4.342380in}}%
\pgfpathlineto{\pgfqpoint{3.337397in}{4.293350in}}%
\pgfpathlineto{\pgfqpoint{3.386395in}{4.243012in}}%
\pgfpathlineto{\pgfqpoint{3.434040in}{4.191375in}}%
\pgfpathlineto{\pgfqpoint{3.480214in}{4.138449in}}%
\pgfpathlineto{\pgfqpoint{3.524805in}{4.084250in}}%
\pgfpathlineto{\pgfqpoint{3.567704in}{4.028805in}}%
\pgfpathlineto{\pgfqpoint{3.608806in}{3.972153in}}%
\pgfpathlineto{\pgfqpoint{3.648006in}{3.914344in}}%
\pgfpathlineto{\pgfqpoint{3.685202in}{3.855443in}}%
\pgfpathlineto{\pgfqpoint{3.720285in}{3.795527in}}%
\pgfpathlineto{\pgfqpoint{3.753146in}{3.734683in}}%
\pgfpathlineto{\pgfqpoint{3.783670in}{3.673001in}}%
\pgfpathlineto{\pgfqpoint{3.811737in}{3.610580in}}%
\pgfpathlineto{\pgfqpoint{3.837224in}{3.547517in}}%
\pgfpathlineto{\pgfqpoint{3.860004in}{3.483906in}}%
\pgfpathlineto{\pgfqpoint{3.879955in}{3.419837in}}%
\pgfpathlineto{\pgfqpoint{3.896957in}{3.355395in}}%
\pgfpathlineto{\pgfqpoint{3.910901in}{3.290657in}}%
\pgfpathlineto{\pgfqpoint{3.921693in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{3.929258in}{3.160565in}}%
\pgfpathlineto{\pgfqpoint{3.933542in}{3.095334in}}%
\pgfpathlineto{\pgfqpoint{3.934518in}{3.030056in}}%
\pgfpathlineto{\pgfqpoint{3.934518in}{3.030056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.041480in}{3.040484in}}%
\pgfpathlineto{\pgfqpoint{4.039443in}{2.970801in}}%
\pgfpathlineto{\pgfqpoint{4.033582in}{2.901178in}}%
\pgfpathlineto{\pgfqpoint{4.023975in}{2.831679in}}%
\pgfpathlineto{\pgfqpoint{4.010740in}{2.762366in}}%
\pgfpathlineto{\pgfqpoint{3.994026in}{2.693298in}}%
\pgfpathlineto{\pgfqpoint{3.973999in}{2.624530in}}%
\pgfpathlineto{\pgfqpoint{3.950832in}{2.556117in}}%
\pgfpathlineto{\pgfqpoint{3.924690in}{2.488115in}}%
\pgfpathlineto{\pgfqpoint{3.895727in}{2.420583in}}%
\pgfpathlineto{\pgfqpoint{3.864073in}{2.353585in}}%
\pgfpathlineto{\pgfqpoint{3.829837in}{2.287193in}}%
\pgfpathlineto{\pgfqpoint{3.793108in}{2.221484in}}%
\pgfpathlineto{\pgfqpoint{3.753961in}{2.156541in}}%
\pgfpathlineto{\pgfqpoint{3.712461in}{2.092450in}}%
\pgfpathlineto{\pgfqpoint{3.668677in}{2.029294in}}%
\pgfpathlineto{\pgfqpoint{3.622687in}{1.967151in}}%
\pgfpathlineto{\pgfqpoint{3.574588in}{1.906086in}}%
\pgfpathlineto{\pgfqpoint{3.524498in}{1.846149in}}%
\pgfpathlineto{\pgfqpoint{3.472560in}{1.787373in}}%
\pgfpathlineto{\pgfqpoint{3.418940in}{1.729772in}}%
\pgfpathlineto{\pgfqpoint{3.363823in}{1.673346in}}%
\pgfpathlineto{\pgfqpoint{3.307406in}{1.618080in}}%
\pgfpathlineto{\pgfqpoint{3.249887in}{1.563957in}}%
\pgfpathlineto{\pgfqpoint{3.191464in}{1.510962in}}%
\pgfpathlineto{\pgfqpoint{3.132319in}{1.459091in}}%
\pgfpathlineto{\pgfqpoint{3.072619in}{1.408358in}}%
\pgfpathlineto{\pgfqpoint{3.012508in}{1.358802in}}%
\pgfpathlineto{\pgfqpoint{2.952106in}{1.310488in}}%
\pgfpathlineto{\pgfqpoint{2.891514in}{1.263508in}}%
\pgfpathlineto{\pgfqpoint{2.830814in}{1.217980in}}%
\pgfpathlineto{\pgfqpoint{2.770073in}{1.174039in}}%
\pgfpathlineto{\pgfqpoint{2.709353in}{1.131831in}}%
\pgfpathlineto{\pgfqpoint{2.648711in}{1.091505in}}%
\pgfpathlineto{\pgfqpoint{2.588206in}{1.053204in}}%
\pgfpathlineto{\pgfqpoint{2.527899in}{1.017054in}}%
\pgfpathlineto{\pgfqpoint{2.467860in}{0.983166in}}%
\pgfpathlineto{\pgfqpoint{2.408162in}{0.951628in}}%
\pgfpathlineto{\pgfqpoint{2.348885in}{0.922510in}}%
\pgfpathlineto{\pgfqpoint{2.290108in}{0.895864in}}%
\pgfpathlineto{\pgfqpoint{2.231915in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{2.174386in}{0.850157in}}%
\pgfpathlineto{\pgfqpoint{2.117601in}{0.831175in}}%
\pgfpathlineto{\pgfqpoint{2.061635in}{0.814838in}}%
\pgfpathlineto{\pgfqpoint{2.006563in}{0.801201in}}%
\pgfpathlineto{\pgfqpoint{1.952456in}{0.790332in}}%
\pgfpathlineto{\pgfqpoint{1.899383in}{0.782296in}}%
\pgfpathlineto{\pgfqpoint{1.847412in}{0.777158in}}%
\pgfpathlineto{\pgfqpoint{1.796607in}{0.774963in}}%
\pgfpathlineto{\pgfqpoint{1.747031in}{0.775734in}}%
\pgfpathlineto{\pgfqpoint{1.698738in}{0.779457in}}%
\pgfpathlineto{\pgfqpoint{1.651775in}{0.786077in}}%
\pgfpathlineto{\pgfqpoint{1.606180in}{0.795495in}}%
\pgfpathlineto{\pgfqpoint{1.561979in}{0.807572in}}%
\pgfpathlineto{\pgfqpoint{1.519188in}{0.822135in}}%
\pgfpathlineto{\pgfqpoint{1.477816in}{0.838996in}}%
\pgfpathlineto{\pgfqpoint{1.437872in}{0.857962in}}%
\pgfpathlineto{\pgfqpoint{1.399370in}{0.878866in}}%
\pgfpathlineto{\pgfqpoint{1.362339in}{0.901578in}}%
\pgfpathlineto{\pgfqpoint{1.326836in}{0.926031in}}%
\pgfpathlineto{\pgfqpoint{1.292952in}{0.952230in}}%
\pgfpathlineto{\pgfqpoint{1.260821in}{0.980264in}}%
\pgfpathlineto{\pgfqpoint{1.230627in}{1.010304in}}%
\pgfpathlineto{\pgfqpoint{1.202597in}{1.042597in}}%
\pgfpathlineto{\pgfqpoint{1.176999in}{1.077448in}}%
\pgfpathlineto{\pgfqpoint{1.154128in}{1.115202in}}%
\pgfpathlineto{\pgfqpoint{1.134285in}{1.156216in}}%
\pgfpathlineto{\pgfqpoint{1.117758in}{1.200832in}}%
\pgfpathlineto{\pgfqpoint{1.104792in}{1.249350in}}%
\pgfpathlineto{\pgfqpoint{1.095566in}{1.302006in}}%
\pgfpathlineto{\pgfqpoint{1.090171in}{1.358953in}}%
\pgfpathlineto{\pgfqpoint{1.088586in}{1.420251in}}%
\pgfpathlineto{\pgfqpoint{1.090674in}{1.485863in}}%
\pgfpathlineto{\pgfqpoint{1.096173in}{1.555662in}}%
\pgfpathlineto{\pgfqpoint{1.104709in}{1.629439in}}%
\pgfpathlineto{\pgfqpoint{1.115809in}{1.706925in}}%
\pgfpathlineto{\pgfqpoint{1.128924in}{1.787804in}}%
\pgfpathlineto{\pgfqpoint{1.143464in}{1.871737in}}%
\pgfpathlineto{\pgfqpoint{1.174427in}{2.047395in}}%
\pgfpathlineto{\pgfqpoint{1.189735in}{2.138472in}}%
\pgfpathlineto{\pgfqpoint{1.204288in}{2.231326in}}%
\pgfpathlineto{\pgfqpoint{1.217711in}{2.325700in}}%
\pgfpathlineto{\pgfqpoint{1.229721in}{2.421370in}}%
\pgfpathlineto{\pgfqpoint{1.240120in}{2.518133in}}%
\pgfpathlineto{\pgfqpoint{1.248784in}{2.615805in}}%
\pgfpathlineto{\pgfqpoint{1.255649in}{2.714212in}}%
\pgfpathlineto{\pgfqpoint{1.260683in}{2.813188in}}%
\pgfpathlineto{\pgfqpoint{1.263872in}{2.912570in}}%
\pgfpathlineto{\pgfqpoint{1.265200in}{3.012194in}}%
\pgfpathlineto{\pgfqpoint{1.264638in}{3.111894in}}%
\pgfpathlineto{\pgfqpoint{1.262141in}{3.211507in}}%
\pgfpathlineto{\pgfqpoint{1.257651in}{3.310867in}}%
\pgfpathlineto{\pgfqpoint{1.251113in}{3.409810in}}%
\pgfpathlineto{\pgfqpoint{1.242488in}{3.508169in}}%
\pgfpathlineto{\pgfqpoint{1.231782in}{3.605771in}}%
\pgfpathlineto{\pgfqpoint{1.219065in}{3.702432in}}%
\pgfpathlineto{\pgfqpoint{1.204492in}{3.797951in}}%
\pgfpathlineto{\pgfqpoint{1.188320in}{3.892104in}}%
\pgfpathlineto{\pgfqpoint{1.170912in}{3.984636in}}%
\pgfpathlineto{\pgfqpoint{1.152736in}{4.075259in}}%
\pgfpathlineto{\pgfqpoint{1.099514in}{4.332363in}}%
\pgfpathlineto{\pgfqpoint{1.084399in}{4.411947in}}%
\pgfpathlineto{\pgfqpoint{1.071682in}{4.487881in}}%
\pgfpathlineto{\pgfqpoint{1.061934in}{4.559853in}}%
\pgfpathlineto{\pgfqpoint{1.055628in}{4.627610in}}%
\pgfpathlineto{\pgfqpoint{1.053118in}{4.690976in}}%
\pgfpathlineto{\pgfqpoint{1.054625in}{4.749868in}}%
\pgfpathlineto{\pgfqpoint{1.060237in}{4.804304in}}%
\pgfpathlineto{\pgfqpoint{1.069914in}{4.854400in}}%
\pgfpathlineto{\pgfqpoint{1.083509in}{4.900371in}}%
\pgfpathlineto{\pgfqpoint{1.100787in}{4.942507in}}%
\pgfpathlineto{\pgfqpoint{1.121452in}{4.981157in}}%
\pgfpathlineto{\pgfqpoint{1.145181in}{5.016702in}}%
\pgfpathlineto{\pgfqpoint{1.171645in}{5.049522in}}%
\pgfpathlineto{\pgfqpoint{1.200532in}{5.079973in}}%
\pgfpathlineto{\pgfqpoint{1.231570in}{5.108359in}}%
\pgfpathlineto{\pgfqpoint{1.264530in}{5.134913in}}%
\pgfpathlineto{\pgfqpoint{1.299237in}{5.159786in}}%
\pgfpathlineto{\pgfqpoint{1.335565in}{5.183043in}}%
\pgfpathlineto{\pgfqpoint{1.373430in}{5.204663in}}%
\pgfpathlineto{\pgfqpoint{1.412783in}{5.224558in}}%
\pgfpathlineto{\pgfqpoint{1.453601in}{5.242583in}}%
\pgfpathlineto{\pgfqpoint{1.495869in}{5.258560in}}%
\pgfpathlineto{\pgfqpoint{1.539579in}{5.272298in}}%
\pgfpathlineto{\pgfqpoint{1.584717in}{5.283613in}}%
\pgfpathlineto{\pgfqpoint{1.631261in}{5.292347in}}%
\pgfpathlineto{\pgfqpoint{1.679180in}{5.298372in}}%
\pgfpathlineto{\pgfqpoint{1.728428in}{5.301607in}}%
\pgfpathlineto{\pgfqpoint{1.778954in}{5.302006in}}%
\pgfpathlineto{\pgfqpoint{1.830697in}{5.299563in}}%
\pgfpathlineto{\pgfqpoint{1.883592in}{5.294300in}}%
\pgfpathlineto{\pgfqpoint{1.937569in}{5.286255in}}%
\pgfpathlineto{\pgfqpoint{1.992558in}{5.275476in}}%
\pgfpathlineto{\pgfqpoint{2.048487in}{5.262008in}}%
\pgfpathlineto{\pgfqpoint{2.105280in}{5.245890in}}%
\pgfpathlineto{\pgfqpoint{2.162860in}{5.227153in}}%
\pgfpathlineto{\pgfqpoint{2.221148in}{5.205819in}}%
\pgfpathlineto{\pgfqpoint{2.280062in}{5.181906in}}%
\pgfpathlineto{\pgfqpoint{2.339519in}{5.155438in}}%
\pgfpathlineto{\pgfqpoint{2.399437in}{5.126445in}}%
\pgfpathlineto{\pgfqpoint{2.459735in}{5.094979in}}%
\pgfpathlineto{\pgfqpoint{2.520339in}{5.061112in}}%
\pgfpathlineto{\pgfqpoint{2.581180in}{5.024943in}}%
\pgfpathlineto{\pgfqpoint{2.642196in}{4.986597in}}%
\pgfpathlineto{\pgfqpoint{2.703332in}{4.946216in}}%
\pgfpathlineto{\pgfqpoint{2.764536in}{4.903961in}}%
\pgfpathlineto{\pgfqpoint{2.825758in}{4.859992in}}%
\pgfpathlineto{\pgfqpoint{2.886941in}{4.814467in}}%
\pgfpathlineto{\pgfqpoint{2.948020in}{4.767527in}}%
\pgfpathlineto{\pgfqpoint{3.008911in}{4.719292in}}%
\pgfpathlineto{\pgfqpoint{3.069511in}{4.669850in}}%
\pgfpathlineto{\pgfqpoint{3.129693in}{4.619262in}}%
\pgfpathlineto{\pgfqpoint{3.189305in}{4.567556in}}%
\pgfpathlineto{\pgfqpoint{3.248172in}{4.514737in}}%
\pgfpathlineto{\pgfqpoint{3.306103in}{4.460794in}}%
\pgfpathlineto{\pgfqpoint{3.362896in}{4.405702in}}%
\pgfpathlineto{\pgfqpoint{3.418344in}{4.349438in}}%
\pgfpathlineto{\pgfqpoint{3.472251in}{4.291987in}}%
\pgfpathlineto{\pgfqpoint{3.524433in}{4.233347in}}%
\pgfpathlineto{\pgfqpoint{3.574727in}{4.173532in}}%
\pgfpathlineto{\pgfqpoint{3.622996in}{4.112580in}}%
\pgfpathlineto{\pgfqpoint{3.669128in}{4.050542in}}%
\pgfpathlineto{\pgfqpoint{3.713032in}{3.987488in}}%
\pgfpathlineto{\pgfqpoint{3.754637in}{3.923499in}}%
\pgfpathlineto{\pgfqpoint{3.793876in}{3.858658in}}%
\pgfpathlineto{\pgfqpoint{3.830685in}{3.793052in}}%
\pgfpathlineto{\pgfqpoint{3.864987in}{3.726763in}}%
\pgfpathlineto{\pgfqpoint{3.896690in}{3.659867in}}%
\pgfpathlineto{\pgfqpoint{3.925680in}{3.592434in}}%
\pgfpathlineto{\pgfqpoint{3.951818in}{3.524524in}}%
\pgfpathlineto{\pgfqpoint{3.974948in}{3.456195in}}%
\pgfpathlineto{\pgfqpoint{3.994899in}{3.387500in}}%
\pgfpathlineto{\pgfqpoint{4.011499in}{3.318492in}}%
\pgfpathlineto{\pgfqpoint{4.024582in}{3.249227in}}%
\pgfpathlineto{\pgfqpoint{4.034006in}{3.179762in}}%
\pgfpathlineto{\pgfqpoint{4.039661in}{3.110160in}}%
\pgfpathlineto{\pgfqpoint{4.041480in}{3.040484in}}%
\pgfpathlineto{\pgfqpoint{4.041480in}{3.040484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903700in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.041480in}{3.040484in}}%
\pgfpathlineto{\pgfqpoint{4.039443in}{2.970801in}}%
\pgfpathlineto{\pgfqpoint{4.033582in}{2.901178in}}%
\pgfpathlineto{\pgfqpoint{4.023975in}{2.831679in}}%
\pgfpathlineto{\pgfqpoint{4.010740in}{2.762366in}}%
\pgfpathlineto{\pgfqpoint{3.994026in}{2.693298in}}%
\pgfpathlineto{\pgfqpoint{3.973999in}{2.624530in}}%
\pgfpathlineto{\pgfqpoint{3.950832in}{2.556117in}}%
\pgfpathlineto{\pgfqpoint{3.924690in}{2.488115in}}%
\pgfpathlineto{\pgfqpoint{3.895727in}{2.420583in}}%
\pgfpathlineto{\pgfqpoint{3.864073in}{2.353585in}}%
\pgfpathlineto{\pgfqpoint{3.829837in}{2.287193in}}%
\pgfpathlineto{\pgfqpoint{3.793108in}{2.221484in}}%
\pgfpathlineto{\pgfqpoint{3.753961in}{2.156541in}}%
\pgfpathlineto{\pgfqpoint{3.712461in}{2.092450in}}%
\pgfpathlineto{\pgfqpoint{3.668677in}{2.029294in}}%
\pgfpathlineto{\pgfqpoint{3.622687in}{1.967151in}}%
\pgfpathlineto{\pgfqpoint{3.574588in}{1.906086in}}%
\pgfpathlineto{\pgfqpoint{3.524498in}{1.846149in}}%
\pgfpathlineto{\pgfqpoint{3.472560in}{1.787373in}}%
\pgfpathlineto{\pgfqpoint{3.418940in}{1.729772in}}%
\pgfpathlineto{\pgfqpoint{3.363823in}{1.673346in}}%
\pgfpathlineto{\pgfqpoint{3.307406in}{1.618080in}}%
\pgfpathlineto{\pgfqpoint{3.249887in}{1.563957in}}%
\pgfpathlineto{\pgfqpoint{3.191464in}{1.510962in}}%
\pgfpathlineto{\pgfqpoint{3.132319in}{1.459091in}}%
\pgfpathlineto{\pgfqpoint{3.072619in}{1.408358in}}%
\pgfpathlineto{\pgfqpoint{3.012508in}{1.358802in}}%
\pgfpathlineto{\pgfqpoint{2.952106in}{1.310488in}}%
\pgfpathlineto{\pgfqpoint{2.891514in}{1.263508in}}%
\pgfpathlineto{\pgfqpoint{2.830814in}{1.217980in}}%
\pgfpathlineto{\pgfqpoint{2.770073in}{1.174039in}}%
\pgfpathlineto{\pgfqpoint{2.709353in}{1.131831in}}%
\pgfpathlineto{\pgfqpoint{2.648711in}{1.091505in}}%
\pgfpathlineto{\pgfqpoint{2.588206in}{1.053204in}}%
\pgfpathlineto{\pgfqpoint{2.527899in}{1.017054in}}%
\pgfpathlineto{\pgfqpoint{2.467860in}{0.983166in}}%
\pgfpathlineto{\pgfqpoint{2.408162in}{0.951628in}}%
\pgfpathlineto{\pgfqpoint{2.348885in}{0.922510in}}%
\pgfpathlineto{\pgfqpoint{2.290108in}{0.895864in}}%
\pgfpathlineto{\pgfqpoint{2.231915in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{2.174386in}{0.850157in}}%
\pgfpathlineto{\pgfqpoint{2.117601in}{0.831175in}}%
\pgfpathlineto{\pgfqpoint{2.061635in}{0.814838in}}%
\pgfpathlineto{\pgfqpoint{2.006563in}{0.801201in}}%
\pgfpathlineto{\pgfqpoint{1.952456in}{0.790332in}}%
\pgfpathlineto{\pgfqpoint{1.899383in}{0.782296in}}%
\pgfpathlineto{\pgfqpoint{1.847412in}{0.777158in}}%
\pgfpathlineto{\pgfqpoint{1.796607in}{0.774963in}}%
\pgfpathlineto{\pgfqpoint{1.747031in}{0.775734in}}%
\pgfpathlineto{\pgfqpoint{1.698738in}{0.779457in}}%
\pgfpathlineto{\pgfqpoint{1.651775in}{0.786077in}}%
\pgfpathlineto{\pgfqpoint{1.606180in}{0.795495in}}%
\pgfpathlineto{\pgfqpoint{1.561979in}{0.807572in}}%
\pgfpathlineto{\pgfqpoint{1.519188in}{0.822135in}}%
\pgfpathlineto{\pgfqpoint{1.477816in}{0.838996in}}%
\pgfpathlineto{\pgfqpoint{1.437872in}{0.857962in}}%
\pgfpathlineto{\pgfqpoint{1.399370in}{0.878866in}}%
\pgfpathlineto{\pgfqpoint{1.362339in}{0.901578in}}%
\pgfpathlineto{\pgfqpoint{1.326836in}{0.926031in}}%
\pgfpathlineto{\pgfqpoint{1.292952in}{0.952230in}}%
\pgfpathlineto{\pgfqpoint{1.260821in}{0.980264in}}%
\pgfpathlineto{\pgfqpoint{1.230627in}{1.010304in}}%
\pgfpathlineto{\pgfqpoint{1.202597in}{1.042597in}}%
\pgfpathlineto{\pgfqpoint{1.176999in}{1.077448in}}%
\pgfpathlineto{\pgfqpoint{1.154128in}{1.115202in}}%
\pgfpathlineto{\pgfqpoint{1.134285in}{1.156216in}}%
\pgfpathlineto{\pgfqpoint{1.117758in}{1.200832in}}%
\pgfpathlineto{\pgfqpoint{1.104792in}{1.249350in}}%
\pgfpathlineto{\pgfqpoint{1.095566in}{1.302006in}}%
\pgfpathlineto{\pgfqpoint{1.090171in}{1.358953in}}%
\pgfpathlineto{\pgfqpoint{1.088586in}{1.420251in}}%
\pgfpathlineto{\pgfqpoint{1.090674in}{1.485863in}}%
\pgfpathlineto{\pgfqpoint{1.096173in}{1.555662in}}%
\pgfpathlineto{\pgfqpoint{1.104709in}{1.629439in}}%
\pgfpathlineto{\pgfqpoint{1.115809in}{1.706925in}}%
\pgfpathlineto{\pgfqpoint{1.128924in}{1.787804in}}%
\pgfpathlineto{\pgfqpoint{1.143464in}{1.871737in}}%
\pgfpathlineto{\pgfqpoint{1.174427in}{2.047395in}}%
\pgfpathlineto{\pgfqpoint{1.189735in}{2.138472in}}%
\pgfpathlineto{\pgfqpoint{1.204288in}{2.231326in}}%
\pgfpathlineto{\pgfqpoint{1.217711in}{2.325700in}}%
\pgfpathlineto{\pgfqpoint{1.229721in}{2.421370in}}%
\pgfpathlineto{\pgfqpoint{1.240120in}{2.518133in}}%
\pgfpathlineto{\pgfqpoint{1.248784in}{2.615805in}}%
\pgfpathlineto{\pgfqpoint{1.255649in}{2.714212in}}%
\pgfpathlineto{\pgfqpoint{1.260683in}{2.813188in}}%
\pgfpathlineto{\pgfqpoint{1.263872in}{2.912570in}}%
\pgfpathlineto{\pgfqpoint{1.265200in}{3.012194in}}%
\pgfpathlineto{\pgfqpoint{1.264638in}{3.111894in}}%
\pgfpathlineto{\pgfqpoint{1.262141in}{3.211507in}}%
\pgfpathlineto{\pgfqpoint{1.257651in}{3.310867in}}%
\pgfpathlineto{\pgfqpoint{1.251113in}{3.409810in}}%
\pgfpathlineto{\pgfqpoint{1.242488in}{3.508169in}}%
\pgfpathlineto{\pgfqpoint{1.231782in}{3.605771in}}%
\pgfpathlineto{\pgfqpoint{1.219065in}{3.702432in}}%
\pgfpathlineto{\pgfqpoint{1.204492in}{3.797951in}}%
\pgfpathlineto{\pgfqpoint{1.188320in}{3.892104in}}%
\pgfpathlineto{\pgfqpoint{1.170912in}{3.984636in}}%
\pgfpathlineto{\pgfqpoint{1.152736in}{4.075259in}}%
\pgfpathlineto{\pgfqpoint{1.099514in}{4.332363in}}%
\pgfpathlineto{\pgfqpoint{1.084399in}{4.411947in}}%
\pgfpathlineto{\pgfqpoint{1.071682in}{4.487881in}}%
\pgfpathlineto{\pgfqpoint{1.061934in}{4.559853in}}%
\pgfpathlineto{\pgfqpoint{1.055628in}{4.627610in}}%
\pgfpathlineto{\pgfqpoint{1.053118in}{4.690976in}}%
\pgfpathlineto{\pgfqpoint{1.054625in}{4.749868in}}%
\pgfpathlineto{\pgfqpoint{1.060237in}{4.804304in}}%
\pgfpathlineto{\pgfqpoint{1.069914in}{4.854400in}}%
\pgfpathlineto{\pgfqpoint{1.083509in}{4.900371in}}%
\pgfpathlineto{\pgfqpoint{1.100787in}{4.942507in}}%
\pgfpathlineto{\pgfqpoint{1.121452in}{4.981157in}}%
\pgfpathlineto{\pgfqpoint{1.145181in}{5.016702in}}%
\pgfpathlineto{\pgfqpoint{1.171645in}{5.049522in}}%
\pgfpathlineto{\pgfqpoint{1.200532in}{5.079973in}}%
\pgfpathlineto{\pgfqpoint{1.231570in}{5.108359in}}%
\pgfpathlineto{\pgfqpoint{1.264530in}{5.134913in}}%
\pgfpathlineto{\pgfqpoint{1.299237in}{5.159786in}}%
\pgfpathlineto{\pgfqpoint{1.335565in}{5.183043in}}%
\pgfpathlineto{\pgfqpoint{1.373430in}{5.204663in}}%
\pgfpathlineto{\pgfqpoint{1.412783in}{5.224558in}}%
\pgfpathlineto{\pgfqpoint{1.453601in}{5.242583in}}%
\pgfpathlineto{\pgfqpoint{1.495869in}{5.258560in}}%
\pgfpathlineto{\pgfqpoint{1.539579in}{5.272298in}}%
\pgfpathlineto{\pgfqpoint{1.584717in}{5.283613in}}%
\pgfpathlineto{\pgfqpoint{1.631261in}{5.292347in}}%
\pgfpathlineto{\pgfqpoint{1.679180in}{5.298372in}}%
\pgfpathlineto{\pgfqpoint{1.728428in}{5.301607in}}%
\pgfpathlineto{\pgfqpoint{1.778954in}{5.302006in}}%
\pgfpathlineto{\pgfqpoint{1.830697in}{5.299563in}}%
\pgfpathlineto{\pgfqpoint{1.883592in}{5.294300in}}%
\pgfpathlineto{\pgfqpoint{1.937569in}{5.286255in}}%
\pgfpathlineto{\pgfqpoint{1.992558in}{5.275476in}}%
\pgfpathlineto{\pgfqpoint{2.048487in}{5.262008in}}%
\pgfpathlineto{\pgfqpoint{2.105280in}{5.245890in}}%
\pgfpathlineto{\pgfqpoint{2.162860in}{5.227153in}}%
\pgfpathlineto{\pgfqpoint{2.221148in}{5.205819in}}%
\pgfpathlineto{\pgfqpoint{2.280062in}{5.181906in}}%
\pgfpathlineto{\pgfqpoint{2.339519in}{5.155438in}}%
\pgfpathlineto{\pgfqpoint{2.399437in}{5.126445in}}%
\pgfpathlineto{\pgfqpoint{2.459735in}{5.094979in}}%
\pgfpathlineto{\pgfqpoint{2.520339in}{5.061112in}}%
\pgfpathlineto{\pgfqpoint{2.581180in}{5.024943in}}%
\pgfpathlineto{\pgfqpoint{2.642196in}{4.986597in}}%
\pgfpathlineto{\pgfqpoint{2.703332in}{4.946216in}}%
\pgfpathlineto{\pgfqpoint{2.764536in}{4.903961in}}%
\pgfpathlineto{\pgfqpoint{2.825758in}{4.859992in}}%
\pgfpathlineto{\pgfqpoint{2.886941in}{4.814467in}}%
\pgfpathlineto{\pgfqpoint{2.948020in}{4.767527in}}%
\pgfpathlineto{\pgfqpoint{3.008911in}{4.719292in}}%
\pgfpathlineto{\pgfqpoint{3.069511in}{4.669850in}}%
\pgfpathlineto{\pgfqpoint{3.129693in}{4.619262in}}%
\pgfpathlineto{\pgfqpoint{3.189305in}{4.567556in}}%
\pgfpathlineto{\pgfqpoint{3.248172in}{4.514737in}}%
\pgfpathlineto{\pgfqpoint{3.306103in}{4.460794in}}%
\pgfpathlineto{\pgfqpoint{3.362896in}{4.405702in}}%
\pgfpathlineto{\pgfqpoint{3.418344in}{4.349438in}}%
\pgfpathlineto{\pgfqpoint{3.472251in}{4.291987in}}%
\pgfpathlineto{\pgfqpoint{3.524433in}{4.233347in}}%
\pgfpathlineto{\pgfqpoint{3.574727in}{4.173532in}}%
\pgfpathlineto{\pgfqpoint{3.622996in}{4.112580in}}%
\pgfpathlineto{\pgfqpoint{3.669128in}{4.050542in}}%
\pgfpathlineto{\pgfqpoint{3.713032in}{3.987488in}}%
\pgfpathlineto{\pgfqpoint{3.754637in}{3.923499in}}%
\pgfpathlineto{\pgfqpoint{3.793876in}{3.858658in}}%
\pgfpathlineto{\pgfqpoint{3.830685in}{3.793052in}}%
\pgfpathlineto{\pgfqpoint{3.864987in}{3.726763in}}%
\pgfpathlineto{\pgfqpoint{3.896690in}{3.659867in}}%
\pgfpathlineto{\pgfqpoint{3.925680in}{3.592434in}}%
\pgfpathlineto{\pgfqpoint{3.951818in}{3.524524in}}%
\pgfpathlineto{\pgfqpoint{3.974948in}{3.456195in}}%
\pgfpathlineto{\pgfqpoint{3.994899in}{3.387500in}}%
\pgfpathlineto{\pgfqpoint{4.011499in}{3.318492in}}%
\pgfpathlineto{\pgfqpoint{4.024582in}{3.249227in}}%
\pgfpathlineto{\pgfqpoint{4.034006in}{3.179762in}}%
\pgfpathlineto{\pgfqpoint{4.039661in}{3.110160in}}%
\pgfpathlineto{\pgfqpoint{4.041480in}{3.040484in}}%
\pgfpathlineto{\pgfqpoint{4.041480in}{3.040484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903700in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{0.903700in}{5.528358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190898in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{4.190898in}{5.528358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903700in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{4.190898in}{0.548611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903700in}{5.528358in}}%
\pgfpathlineto{\pgfqpoint{4.190898in}{5.528358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.547299in,y=5.875580in,,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta_p=0.21$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877871in}{4.810581in}}%
\pgfpathlineto{\pgfqpoint{4.050898in}{4.810581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.090898in}{4.810581in}}{\pgfqpoint{4.090898in}{4.850581in}}%
\pgfpathlineto{\pgfqpoint{4.090898in}{5.388358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.090898in}{5.428358in}}{\pgfqpoint{4.050898in}{5.428358in}}%
\pgfpathlineto{\pgfqpoint{2.877871in}{5.428358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.837871in}{5.428358in}}{\pgfqpoint{2.837871in}{5.388358in}}%
\pgfpathlineto{\pgfqpoint{2.837871in}{4.850581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.837871in}{4.810581in}}{\pgfqpoint{2.877871in}{4.810581in}}%
\pgfpathlineto{\pgfqpoint{2.877871in}{4.810581in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917871in}{5.278358in}}%
\pgfpathlineto{\pgfqpoint{3.117871in}{5.278358in}}%
\pgfpathlineto{\pgfqpoint{3.317871in}{5.278358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477871in,y=5.208358in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.917871in}{4.999469in}}%
\pgfpathlineto{\pgfqpoint{3.117871in}{4.999469in}}%
\pgfpathlineto{\pgfqpoint{3.317871in}{4.999469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477871in,y=4.929469in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DESC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592632in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{7.879830in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{7.879830in}{5.528358in}}%
\pgfpathlineto{\pgfqpoint{4.592632in}{5.528358in}}%
\pgfpathlineto{\pgfqpoint{4.592632in}{0.548611in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.346192in}{3.042633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.348727in}{3.043992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675601in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{4.675601in}{5.528358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675601in}{0.548611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675601in}{5.528358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.675601in,y=0.500000in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.864163in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{5.864163in}{5.528358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.864163in}{0.548611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.864163in}{5.528358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.864163in,y=0.500000in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.052725in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{7.052725in}{5.528358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.052725in}{0.548611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.052725in}{5.528358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.052725in,y=0.500000in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.236231in,y=0.266667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R ~(\mathrm{m})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592632in}{1.119687in}}%
\pgfpathlineto{\pgfqpoint{7.879830in}{1.119687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.879830in}{1.119687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592632in}{1.713968in}}%
\pgfpathlineto{\pgfqpoint{7.879830in}{1.713968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.879830in}{1.713968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592632in}{2.308249in}}%
\pgfpathlineto{\pgfqpoint{7.879830in}{2.308249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.879830in}{2.308249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592632in}{2.902530in}}%
\pgfpathlineto{\pgfqpoint{7.879830in}{2.902530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.879830in}{2.902530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592632in}{3.496811in}}%
\pgfpathlineto{\pgfqpoint{7.879830in}{3.496811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.879830in}{3.496811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592632in}{4.091092in}}%
\pgfpathlineto{\pgfqpoint{7.879830in}{4.091092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.879830in}{4.091092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592632in}{4.685373in}}%
\pgfpathlineto{\pgfqpoint{7.879830in}{4.685373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.879830in}{4.685373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592632in}{5.279654in}}%
\pgfpathlineto{\pgfqpoint{7.879830in}{5.279654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.879830in}{5.279654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346192in}{3.042633in}}%
\pgfpathlineto{\pgfqpoint{6.378894in}{3.042620in}}%
\pgfpathlineto{\pgfqpoint{6.411574in}{3.042602in}}%
\pgfpathlineto{\pgfqpoint{6.444236in}{3.042577in}}%
\pgfpathlineto{\pgfqpoint{6.476879in}{3.042542in}}%
\pgfpathlineto{\pgfqpoint{6.509504in}{3.042495in}}%
\pgfpathlineto{\pgfqpoint{6.542113in}{3.042433in}}%
\pgfpathlineto{\pgfqpoint{6.574702in}{3.042352in}}%
\pgfpathlineto{\pgfqpoint{6.607271in}{3.042250in}}%
\pgfpathlineto{\pgfqpoint{6.639816in}{3.042121in}}%
\pgfpathlineto{\pgfqpoint{6.672334in}{3.041964in}}%
\pgfpathlineto{\pgfqpoint{6.704820in}{3.041775in}}%
\pgfpathlineto{\pgfqpoint{6.737266in}{3.041555in}}%
\pgfpathlineto{\pgfqpoint{6.769665in}{3.041302in}}%
\pgfpathlineto{\pgfqpoint{6.802008in}{3.041021in}}%
\pgfpathlineto{\pgfqpoint{6.834285in}{3.040714in}}%
\pgfpathlineto{\pgfqpoint{6.866484in}{3.040390in}}%
\pgfpathlineto{\pgfqpoint{6.898593in}{3.040058in}}%
\pgfpathlineto{\pgfqpoint{6.930597in}{3.039731in}}%
\pgfpathlineto{\pgfqpoint{6.962482in}{3.039424in}}%
\pgfpathlineto{\pgfqpoint{6.994231in}{3.039155in}}%
\pgfpathlineto{\pgfqpoint{7.025826in}{3.038943in}}%
\pgfpathlineto{\pgfqpoint{7.057248in}{3.038810in}}%
\pgfpathlineto{\pgfqpoint{7.088478in}{3.038780in}}%
\pgfpathlineto{\pgfqpoint{7.119494in}{3.038872in}}%
\pgfpathlineto{\pgfqpoint{7.150273in}{3.039109in}}%
\pgfpathlineto{\pgfqpoint{7.180792in}{3.039506in}}%
\pgfpathlineto{\pgfqpoint{7.211023in}{3.040077in}}%
\pgfpathlineto{\pgfqpoint{7.240941in}{3.040828in}}%
\pgfpathlineto{\pgfqpoint{7.270516in}{3.041755in}}%
\pgfpathlineto{\pgfqpoint{7.299717in}{3.042843in}}%
\pgfpathlineto{\pgfqpoint{7.328511in}{3.044066in}}%
\pgfpathlineto{\pgfqpoint{7.356864in}{3.045378in}}%
\pgfpathlineto{\pgfqpoint{7.384739in}{3.046719in}}%
\pgfpathlineto{\pgfqpoint{7.412097in}{3.048002in}}%
\pgfpathlineto{\pgfqpoint{7.438898in}{3.049129in}}%
\pgfpathlineto{\pgfqpoint{7.465098in}{3.049970in}}%
\pgfpathlineto{\pgfqpoint{7.490653in}{3.050371in}}%
\pgfpathlineto{\pgfqpoint{7.515516in}{3.050155in}}%
\pgfpathlineto{\pgfqpoint{7.539636in}{3.049123in}}%
\pgfpathlineto{\pgfqpoint{7.562963in}{3.047052in}}%
\pgfpathlineto{\pgfqpoint{7.585439in}{3.043715in}}%
\pgfpathlineto{\pgfqpoint{7.607005in}{3.038874in}}%
\pgfpathlineto{\pgfqpoint{7.627599in}{3.032331in}}%
\pgfpathlineto{\pgfqpoint{7.647153in}{3.023956in}}%
\pgfpathlineto{\pgfqpoint{7.665604in}{3.013763in}}%
\pgfpathlineto{\pgfqpoint{7.682902in}{3.002034in}}%
\pgfpathlineto{\pgfqpoint{7.699039in}{2.989516in}}%
\pgfpathlineto{\pgfqpoint{7.714091in}{2.977688in}}%
\pgfpathlineto{\pgfqpoint{7.728281in}{2.969158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346192in}{3.042633in}}%
\pgfpathlineto{\pgfqpoint{6.369181in}{3.011890in}}%
\pgfpathlineto{\pgfqpoint{6.391586in}{2.980761in}}%
\pgfpathlineto{\pgfqpoint{6.413389in}{2.949241in}}%
\pgfpathlineto{\pgfqpoint{6.434568in}{2.917325in}}%
\pgfpathlineto{\pgfqpoint{6.455100in}{2.885005in}}%
\pgfpathlineto{\pgfqpoint{6.474962in}{2.852274in}}%
\pgfpathlineto{\pgfqpoint{6.494125in}{2.819120in}}%
\pgfpathlineto{\pgfqpoint{6.512560in}{2.785532in}}%
\pgfpathlineto{\pgfqpoint{6.530236in}{2.751494in}}%
\pgfpathlineto{\pgfqpoint{6.547116in}{2.716992in}}%
\pgfpathlineto{\pgfqpoint{6.563164in}{2.682007in}}%
\pgfpathlineto{\pgfqpoint{6.578336in}{2.646522in}}%
\pgfpathlineto{\pgfqpoint{6.592587in}{2.610516in}}%
\pgfpathlineto{\pgfqpoint{6.605868in}{2.573969in}}%
\pgfpathlineto{\pgfqpoint{6.618124in}{2.536857in}}%
\pgfpathlineto{\pgfqpoint{6.629297in}{2.499159in}}%
\pgfpathlineto{\pgfqpoint{6.639320in}{2.460851in}}%
\pgfpathlineto{\pgfqpoint{6.648124in}{2.421908in}}%
\pgfpathlineto{\pgfqpoint{6.655630in}{2.382304in}}%
\pgfpathlineto{\pgfqpoint{6.661751in}{2.342011in}}%
\pgfpathlineto{\pgfqpoint{6.666391in}{2.301002in}}%
\pgfpathlineto{\pgfqpoint{6.669443in}{2.259245in}}%
\pgfpathlineto{\pgfqpoint{6.670790in}{2.216706in}}%
\pgfpathlineto{\pgfqpoint{6.670297in}{2.173350in}}%
\pgfpathlineto{\pgfqpoint{6.667819in}{2.129136in}}%
\pgfpathlineto{\pgfqpoint{6.663191in}{2.084024in}}%
\pgfpathlineto{\pgfqpoint{6.656230in}{2.037966in}}%
\pgfpathlineto{\pgfqpoint{6.646737in}{1.990915in}}%
\pgfpathlineto{\pgfqpoint{6.634493in}{1.942819in}}%
\pgfpathlineto{\pgfqpoint{6.619264in}{1.893629in}}%
\pgfpathlineto{\pgfqpoint{6.600799in}{1.843295in}}%
\pgfpathlineto{\pgfqpoint{6.578843in}{1.791773in}}%
\pgfpathlineto{\pgfqpoint{6.553134in}{1.739029in}}%
\pgfpathlineto{\pgfqpoint{6.523422in}{1.685042in}}%
\pgfpathlineto{\pgfqpoint{6.489480in}{1.629811in}}%
\pgfpathlineto{\pgfqpoint{6.451119in}{1.573363in}}%
\pgfpathlineto{\pgfqpoint{6.408202in}{1.515758in}}%
\pgfpathlineto{\pgfqpoint{6.360668in}{1.457090in}}%
\pgfpathlineto{\pgfqpoint{6.308539in}{1.397492in}}%
\pgfpathlineto{\pgfqpoint{6.251917in}{1.337129in}}%
\pgfpathlineto{\pgfqpoint{6.190994in}{1.276183in}}%
\pgfpathlineto{\pgfqpoint{6.126027in}{1.214840in}}%
\pgfpathlineto{\pgfqpoint{6.057318in}{1.153267in}}%
\pgfpathlineto{\pgfqpoint{5.985194in}{1.091588in}}%
\pgfpathlineto{\pgfqpoint{5.909977in}{1.029873in}}%
\pgfpathlineto{\pgfqpoint{5.831979in}{0.968122in}}%
\pgfpathlineto{\pgfqpoint{5.751476in}{0.906272in}}%
\pgfpathlineto{\pgfqpoint{5.668727in}{0.844204in}}%
\pgfpathlineto{\pgfqpoint{5.583964in}{0.781759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346192in}{3.042633in}}%
\pgfpathlineto{\pgfqpoint{6.345840in}{2.999438in}}%
\pgfpathlineto{\pgfqpoint{6.344379in}{2.956249in}}%
\pgfpathlineto{\pgfqpoint{6.341802in}{2.913078in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{2.869936in}}%
\pgfpathlineto{\pgfqpoint{6.333292in}{2.826834in}}%
\pgfpathlineto{\pgfqpoint{6.327355in}{2.783783in}}%
\pgfpathlineto{\pgfqpoint{6.320295in}{2.740792in}}%
\pgfpathlineto{\pgfqpoint{6.312115in}{2.697871in}}%
\pgfpathlineto{\pgfqpoint{6.302817in}{2.655029in}}%
\pgfpathlineto{\pgfqpoint{6.292404in}{2.612272in}}%
\pgfpathlineto{\pgfqpoint{6.280882in}{2.569607in}}%
\pgfpathlineto{\pgfqpoint{6.268255in}{2.527039in}}%
\pgfpathlineto{\pgfqpoint{6.254531in}{2.484572in}}%
\pgfpathlineto{\pgfqpoint{6.239715in}{2.442209in}}%
\pgfpathlineto{\pgfqpoint{6.223812in}{2.399952in}}%
\pgfpathlineto{\pgfqpoint{6.206827in}{2.357801in}}%
\pgfpathlineto{\pgfqpoint{6.188764in}{2.315757in}}%
\pgfpathlineto{\pgfqpoint{6.169624in}{2.273818in}}%
\pgfpathlineto{\pgfqpoint{6.149405in}{2.231984in}}%
\pgfpathlineto{\pgfqpoint{6.128105in}{2.190252in}}%
\pgfpathlineto{\pgfqpoint{6.105716in}{2.148621in}}%
\pgfpathlineto{\pgfqpoint{6.082229in}{2.107089in}}%
\pgfpathlineto{\pgfqpoint{6.057629in}{2.065655in}}%
\pgfpathlineto{\pgfqpoint{6.031902in}{2.024318in}}%
\pgfpathlineto{\pgfqpoint{6.005029in}{1.983076in}}%
\pgfpathlineto{\pgfqpoint{5.976989in}{1.941930in}}%
\pgfpathlineto{\pgfqpoint{5.947762in}{1.900878in}}%
\pgfpathlineto{\pgfqpoint{5.917325in}{1.859921in}}%
\pgfpathlineto{\pgfqpoint{5.885660in}{1.819056in}}%
\pgfpathlineto{\pgfqpoint{5.852749in}{1.778280in}}%
\pgfpathlineto{\pgfqpoint{5.818579in}{1.737586in}}%
\pgfpathlineto{\pgfqpoint{5.783142in}{1.696964in}}%
\pgfpathlineto{\pgfqpoint{5.746436in}{1.656396in}}%
\pgfpathlineto{\pgfqpoint{5.708468in}{1.615859in}}%
\pgfpathlineto{\pgfqpoint{5.669251in}{1.575316in}}%
\pgfpathlineto{\pgfqpoint{5.628806in}{1.534719in}}%
\pgfpathlineto{\pgfqpoint{5.587161in}{1.494004in}}%
\pgfpathlineto{\pgfqpoint{5.544349in}{1.453086in}}%
\pgfpathlineto{\pgfqpoint{5.500409in}{1.411855in}}%
\pgfpathlineto{\pgfqpoint{5.455377in}{1.370177in}}%
\pgfpathlineto{\pgfqpoint{5.409288in}{1.327882in}}%
\pgfpathlineto{\pgfqpoint{5.362168in}{1.284771in}}%
\pgfpathlineto{\pgfqpoint{5.314034in}{1.240603in}}%
\pgfpathlineto{\pgfqpoint{5.264886in}{1.195104in}}%
\pgfpathlineto{\pgfqpoint{5.214701in}{1.147964in}}%
\pgfpathlineto{\pgfqpoint{5.163435in}{1.098846in}}%
\pgfpathlineto{\pgfqpoint{5.111018in}{1.047397in}}%
\pgfpathlineto{\pgfqpoint{5.057349in}{0.993255in}}%
\pgfpathlineto{\pgfqpoint{5.002305in}{0.936076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346192in}{3.042633in}}%
\pgfpathlineto{\pgfqpoint{6.322923in}{3.012284in}}%
\pgfpathlineto{\pgfqpoint{6.299103in}{2.982309in}}%
\pgfpathlineto{\pgfqpoint{6.274741in}{2.952710in}}%
\pgfpathlineto{\pgfqpoint{6.249850in}{2.923486in}}%
\pgfpathlineto{\pgfqpoint{6.224441in}{2.894637in}}%
\pgfpathlineto{\pgfqpoint{6.198528in}{2.866159in}}%
\pgfpathlineto{\pgfqpoint{6.172124in}{2.838046in}}%
\pgfpathlineto{\pgfqpoint{6.145244in}{2.810293in}}%
\pgfpathlineto{\pgfqpoint{6.117905in}{2.782890in}}%
\pgfpathlineto{\pgfqpoint{6.090123in}{2.755823in}}%
\pgfpathlineto{\pgfqpoint{6.061918in}{2.729079in}}%
\pgfpathlineto{\pgfqpoint{6.033309in}{2.702640in}}%
\pgfpathlineto{\pgfqpoint{6.004316in}{2.676485in}}%
\pgfpathlineto{\pgfqpoint{5.974960in}{2.650594in}}%
\pgfpathlineto{\pgfqpoint{5.945264in}{2.624939in}}%
\pgfpathlineto{\pgfqpoint{5.915250in}{2.599496in}}%
\pgfpathlineto{\pgfqpoint{5.884941in}{2.574234in}}%
\pgfpathlineto{\pgfqpoint{5.854358in}{2.549124in}}%
\pgfpathlineto{\pgfqpoint{5.823526in}{2.524132in}}%
\pgfpathlineto{\pgfqpoint{5.792465in}{2.499224in}}%
\pgfpathlineto{\pgfqpoint{5.761198in}{2.474363in}}%
\pgfpathlineto{\pgfqpoint{5.729746in}{2.449510in}}%
\pgfpathlineto{\pgfqpoint{5.698127in}{2.424624in}}%
\pgfpathlineto{\pgfqpoint{5.666360in}{2.399658in}}%
\pgfpathlineto{\pgfqpoint{5.634462in}{2.374563in}}%
\pgfpathlineto{\pgfqpoint{5.602447in}{2.349284in}}%
\pgfpathlineto{\pgfqpoint{5.570329in}{2.323759in}}%
\pgfpathlineto{\pgfqpoint{5.538117in}{2.297916in}}%
\pgfpathlineto{\pgfqpoint{5.505818in}{2.271674in}}%
\pgfpathlineto{\pgfqpoint{5.473438in}{2.244938in}}%
\pgfpathlineto{\pgfqpoint{5.440977in}{2.217599in}}%
\pgfpathlineto{\pgfqpoint{5.408430in}{2.189529in}}%
\pgfpathlineto{\pgfqpoint{5.375788in}{2.160579in}}%
\pgfpathlineto{\pgfqpoint{5.343035in}{2.130577in}}%
\pgfpathlineto{\pgfqpoint{5.310146in}{2.099324in}}%
\pgfpathlineto{\pgfqpoint{5.277087in}{2.066593in}}%
\pgfpathlineto{\pgfqpoint{5.243810in}{2.032127in}}%
\pgfpathlineto{\pgfqpoint{5.210250in}{1.995636in}}%
\pgfpathlineto{\pgfqpoint{5.176326in}{1.956803in}}%
\pgfpathlineto{\pgfqpoint{5.141930in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{5.106929in}{1.870698in}}%
\pgfpathlineto{\pgfqpoint{5.071158in}{1.822668in}}%
\pgfpathlineto{\pgfqpoint{5.034419in}{1.770796in}}%
\pgfpathlineto{\pgfqpoint{4.996479in}{1.714695in}}%
\pgfpathlineto{\pgfqpoint{4.957075in}{1.654007in}}%
\pgfpathlineto{\pgfqpoint{4.915918in}{1.588425in}}%
\pgfpathlineto{\pgfqpoint{4.872708in}{1.517725in}}%
\pgfpathlineto{\pgfqpoint{4.827156in}{1.441790in}}%
\pgfpathlineto{\pgfqpoint{4.779006in}{1.360644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346192in}{3.042633in}}%
\pgfpathlineto{\pgfqpoint{6.313467in}{3.042640in}}%
\pgfpathlineto{\pgfqpoint{6.280718in}{3.042643in}}%
\pgfpathlineto{\pgfqpoint{6.247941in}{3.042642in}}%
\pgfpathlineto{\pgfqpoint{6.215136in}{3.042637in}}%
\pgfpathlineto{\pgfqpoint{6.182301in}{3.042627in}}%
\pgfpathlineto{\pgfqpoint{6.149436in}{3.042615in}}%
\pgfpathlineto{\pgfqpoint{6.116540in}{3.042601in}}%
\pgfpathlineto{\pgfqpoint{6.083614in}{3.042587in}}%
\pgfpathlineto{\pgfqpoint{6.050662in}{3.042576in}}%
\pgfpathlineto{\pgfqpoint{6.017686in}{3.042574in}}%
\pgfpathlineto{\pgfqpoint{5.984692in}{3.042586in}}%
\pgfpathlineto{\pgfqpoint{5.951686in}{3.042619in}}%
\pgfpathlineto{\pgfqpoint{5.918677in}{3.042684in}}%
\pgfpathlineto{\pgfqpoint{5.885674in}{3.042789in}}%
\pgfpathlineto{\pgfqpoint{5.852690in}{3.042947in}}%
\pgfpathlineto{\pgfqpoint{5.819739in}{3.043171in}}%
\pgfpathlineto{\pgfqpoint{5.786837in}{3.043476in}}%
\pgfpathlineto{\pgfqpoint{5.754002in}{3.043876in}}%
\pgfpathlineto{\pgfqpoint{5.721254in}{3.044388in}}%
\pgfpathlineto{\pgfqpoint{5.688615in}{3.045025in}}%
\pgfpathlineto{\pgfqpoint{5.656110in}{3.045805in}}%
\pgfpathlineto{\pgfqpoint{5.623765in}{3.046741in}}%
\pgfpathlineto{\pgfqpoint{5.591607in}{3.047846in}}%
\pgfpathlineto{\pgfqpoint{5.559668in}{3.049133in}}%
\pgfpathlineto{\pgfqpoint{5.527977in}{3.050609in}}%
\pgfpathlineto{\pgfqpoint{5.496570in}{3.052282in}}%
\pgfpathlineto{\pgfqpoint{5.465481in}{3.054154in}}%
\pgfpathlineto{\pgfqpoint{5.434746in}{3.056225in}}%
\pgfpathlineto{\pgfqpoint{5.404405in}{3.058488in}}%
\pgfpathlineto{\pgfqpoint{5.374496in}{3.060933in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{3.063544in}}%
\pgfpathlineto{\pgfqpoint{5.316142in}{3.066299in}}%
\pgfpathlineto{\pgfqpoint{5.287785in}{3.069172in}}%
\pgfpathlineto{\pgfqpoint{5.260034in}{3.072126in}}%
\pgfpathlineto{\pgfqpoint{5.232938in}{3.075120in}}%
\pgfpathlineto{\pgfqpoint{5.206545in}{3.078103in}}%
\pgfpathlineto{\pgfqpoint{5.180907in}{3.081016in}}%
\pgfpathlineto{\pgfqpoint{5.156077in}{3.083789in}}%
\pgfpathlineto{\pgfqpoint{5.132112in}{3.086338in}}%
\pgfpathlineto{\pgfqpoint{5.109070in}{3.088560in}}%
\pgfpathlineto{\pgfqpoint{5.087012in}{3.090332in}}%
\pgfpathlineto{\pgfqpoint{5.066002in}{3.091496in}}%
\pgfpathlineto{\pgfqpoint{5.046108in}{3.091846in}}%
\pgfpathlineto{\pgfqpoint{5.027400in}{3.091104in}}%
\pgfpathlineto{\pgfqpoint{5.009951in}{3.088879in}}%
\pgfpathlineto{\pgfqpoint{4.993834in}{3.084602in}}%
\pgfpathlineto{\pgfqpoint{4.979123in}{3.077406in}}%
\pgfpathlineto{\pgfqpoint{4.965883in}{3.065899in}}%
\pgfpathlineto{\pgfqpoint{4.954151in}{3.047759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346192in}{3.042633in}}%
\pgfpathlineto{\pgfqpoint{6.322638in}{3.072991in}}%
\pgfpathlineto{\pgfqpoint{6.298537in}{3.102969in}}%
\pgfpathlineto{\pgfqpoint{6.273905in}{3.132567in}}%
\pgfpathlineto{\pgfqpoint{6.248759in}{3.161789in}}%
\pgfpathlineto{\pgfqpoint{6.223115in}{3.190638in}}%
\pgfpathlineto{\pgfqpoint{6.196990in}{3.219119in}}%
\pgfpathlineto{\pgfqpoint{6.170400in}{3.247240in}}%
\pgfpathlineto{\pgfqpoint{6.143362in}{3.275010in}}%
\pgfpathlineto{\pgfqpoint{6.115894in}{3.302441in}}%
\pgfpathlineto{\pgfqpoint{6.088015in}{3.329552in}}%
\pgfpathlineto{\pgfqpoint{6.059744in}{3.356362in}}%
\pgfpathlineto{\pgfqpoint{6.031101in}{3.382897in}}%
\pgfpathlineto{\pgfqpoint{6.002108in}{3.409185in}}%
\pgfpathlineto{\pgfqpoint{5.972786in}{3.435261in}}%
\pgfpathlineto{\pgfqpoint{5.943157in}{3.461164in}}%
\pgfpathlineto{\pgfqpoint{5.913244in}{3.486936in}}%
\pgfpathlineto{\pgfqpoint{5.883068in}{3.512624in}}%
\pgfpathlineto{\pgfqpoint{5.852652in}{3.538279in}}%
\pgfpathlineto{\pgfqpoint{5.822018in}{3.563952in}}%
\pgfpathlineto{\pgfqpoint{5.791184in}{3.589701in}}%
\pgfpathlineto{\pgfqpoint{5.760170in}{3.615581in}}%
\pgfpathlineto{\pgfqpoint{5.728990in}{3.641652in}}%
\pgfpathlineto{\pgfqpoint{5.697660in}{3.667972in}}%
\pgfpathlineto{\pgfqpoint{5.666187in}{3.694599in}}%
\pgfpathlineto{\pgfqpoint{5.634579in}{3.721592in}}%
\pgfpathlineto{\pgfqpoint{5.602836in}{3.749006in}}%
\pgfpathlineto{\pgfqpoint{5.570957in}{3.776900in}}%
\pgfpathlineto{\pgfqpoint{5.538934in}{3.805329in}}%
\pgfpathlineto{\pgfqpoint{5.506753in}{3.834349in}}%
\pgfpathlineto{\pgfqpoint{5.474396in}{3.864018in}}%
\pgfpathlineto{\pgfqpoint{5.441840in}{3.894397in}}%
\pgfpathlineto{\pgfqpoint{5.409054in}{3.925550in}}%
\pgfpathlineto{\pgfqpoint{5.376002in}{3.957552in}}%
\pgfpathlineto{\pgfqpoint{5.342645in}{3.990487in}}%
\pgfpathlineto{\pgfqpoint{5.308932in}{4.024453in}}%
\pgfpathlineto{\pgfqpoint{5.274808in}{4.059565in}}%
\pgfpathlineto{\pgfqpoint{5.240211in}{4.095963in}}%
\pgfpathlineto{\pgfqpoint{5.205065in}{4.133810in}}%
\pgfpathlineto{\pgfqpoint{5.169284in}{4.173298in}}%
\pgfpathlineto{\pgfqpoint{5.132766in}{4.214648in}}%
\pgfpathlineto{\pgfqpoint{5.095392in}{4.258114in}}%
\pgfpathlineto{\pgfqpoint{5.057017in}{4.303978in}}%
\pgfpathlineto{\pgfqpoint{5.017471in}{4.352547in}}%
\pgfpathlineto{\pgfqpoint{4.976556in}{4.404146in}}%
\pgfpathlineto{\pgfqpoint{4.934036in}{4.459108in}}%
\pgfpathlineto{\pgfqpoint{4.889647in}{4.517753in}}%
\pgfpathlineto{\pgfqpoint{4.843093in}{4.580375in}}%
\pgfpathlineto{\pgfqpoint{4.794060in}{4.647212in}}%
\pgfpathlineto{\pgfqpoint{4.742232in}{4.718426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346192in}{3.042633in}}%
\pgfpathlineto{\pgfqpoint{6.345438in}{3.085823in}}%
\pgfpathlineto{\pgfqpoint{6.343586in}{3.128996in}}%
\pgfpathlineto{\pgfqpoint{6.340639in}{3.172142in}}%
\pgfpathlineto{\pgfqpoint{6.336606in}{3.215250in}}%
\pgfpathlineto{\pgfqpoint{6.331491in}{3.258310in}}%
\pgfpathlineto{\pgfqpoint{6.325301in}{3.301312in}}%
\pgfpathlineto{\pgfqpoint{6.318041in}{3.344249in}}%
\pgfpathlineto{\pgfqpoint{6.309716in}{3.387113in}}%
\pgfpathlineto{\pgfqpoint{6.300330in}{3.429898in}}%
\pgfpathlineto{\pgfqpoint{6.289886in}{3.472599in}}%
\pgfpathlineto{\pgfqpoint{6.278387in}{3.515212in}}%
\pgfpathlineto{\pgfqpoint{6.265834in}{3.557734in}}%
\pgfpathlineto{\pgfqpoint{6.252229in}{3.600165in}}%
\pgfpathlineto{\pgfqpoint{6.237569in}{3.642505in}}%
\pgfpathlineto{\pgfqpoint{6.221854in}{3.684755in}}%
\pgfpathlineto{\pgfqpoint{6.205079in}{3.726920in}}%
\pgfpathlineto{\pgfqpoint{6.187240in}{3.769002in}}%
\pgfpathlineto{\pgfqpoint{6.168330in}{3.811009in}}%
\pgfpathlineto{\pgfqpoint{6.148340in}{3.852945in}}%
\pgfpathlineto{\pgfqpoint{6.127259in}{3.894820in}}%
\pgfpathlineto{\pgfqpoint{6.105074in}{3.936641in}}%
\pgfpathlineto{\pgfqpoint{6.081770in}{3.978417in}}%
\pgfpathlineto{\pgfqpoint{6.057329in}{4.020156in}}%
\pgfpathlineto{\pgfqpoint{6.031731in}{4.061867in}}%
\pgfpathlineto{\pgfqpoint{6.004952in}{4.103558in}}%
\pgfpathlineto{\pgfqpoint{5.976969in}{4.145238in}}%
\pgfpathlineto{\pgfqpoint{5.947754in}{4.186912in}}%
\pgfpathlineto{\pgfqpoint{5.917279in}{4.228587in}}%
\pgfpathlineto{\pgfqpoint{5.885515in}{4.270268in}}%
\pgfpathlineto{\pgfqpoint{5.852434in}{4.311957in}}%
\pgfpathlineto{\pgfqpoint{5.818005in}{4.353658in}}%
\pgfpathlineto{\pgfqpoint{5.782204in}{4.395372in}}%
\pgfpathlineto{\pgfqpoint{5.745004in}{4.437101in}}%
\pgfpathlineto{\pgfqpoint{5.706387in}{4.478845in}}%
\pgfpathlineto{\pgfqpoint{5.666336in}{4.520610in}}%
\pgfpathlineto{\pgfqpoint{5.624841in}{4.562399in}}%
\pgfpathlineto{\pgfqpoint{5.581896in}{4.604225in}}%
\pgfpathlineto{\pgfqpoint{5.537504in}{4.646104in}}%
\pgfpathlineto{\pgfqpoint{5.491672in}{4.688066in}}%
\pgfpathlineto{\pgfqpoint{5.444410in}{4.730151in}}%
\pgfpathlineto{\pgfqpoint{5.395731in}{4.772423in}}%
\pgfpathlineto{\pgfqpoint{5.345650in}{4.814968in}}%
\pgfpathlineto{\pgfqpoint{5.294175in}{4.857905in}}%
\pgfpathlineto{\pgfqpoint{5.241306in}{4.901393in}}%
\pgfpathlineto{\pgfqpoint{5.187029in}{4.945635in}}%
\pgfpathlineto{\pgfqpoint{5.131311in}{4.990885in}}%
\pgfpathlineto{\pgfqpoint{5.074096in}{5.037448in}}%
\pgfpathlineto{\pgfqpoint{5.015303in}{5.085673in}}%
\pgfpathlineto{\pgfqpoint{4.954826in}{5.135945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346192in}{3.042633in}}%
\pgfpathlineto{\pgfqpoint{6.368897in}{3.073356in}}%
\pgfpathlineto{\pgfqpoint{6.391028in}{3.104451in}}%
\pgfpathlineto{\pgfqpoint{6.412571in}{3.135919in}}%
\pgfpathlineto{\pgfqpoint{6.433515in}{3.167760in}}%
\pgfpathlineto{\pgfqpoint{6.453843in}{3.199977in}}%
\pgfpathlineto{\pgfqpoint{6.473538in}{3.232573in}}%
\pgfpathlineto{\pgfqpoint{6.492579in}{3.265557in}}%
\pgfpathlineto{\pgfqpoint{6.510943in}{3.298937in}}%
\pgfpathlineto{\pgfqpoint{6.528601in}{3.332726in}}%
\pgfpathlineto{\pgfqpoint{6.545522in}{3.366939in}}%
\pgfpathlineto{\pgfqpoint{6.561668in}{3.401595in}}%
\pgfpathlineto{\pgfqpoint{6.576994in}{3.436716in}}%
\pgfpathlineto{\pgfqpoint{6.591451in}{3.472328in}}%
\pgfpathlineto{\pgfqpoint{6.604983in}{3.508458in}}%
\pgfpathlineto{\pgfqpoint{6.617526in}{3.545139in}}%
\pgfpathlineto{\pgfqpoint{6.629008in}{3.582405in}}%
\pgfpathlineto{\pgfqpoint{6.639349in}{3.620292in}}%
\pgfpathlineto{\pgfqpoint{6.648460in}{3.658840in}}%
\pgfpathlineto{\pgfqpoint{6.656244in}{3.698089in}}%
\pgfpathlineto{\pgfqpoint{6.662594in}{3.738083in}}%
\pgfpathlineto{\pgfqpoint{6.667392in}{3.778864in}}%
\pgfpathlineto{\pgfqpoint{6.670513in}{3.820477in}}%
\pgfpathlineto{\pgfqpoint{6.671817in}{3.862966in}}%
\pgfpathlineto{\pgfqpoint{6.671157in}{3.906377in}}%
\pgfpathlineto{\pgfqpoint{6.668374in}{3.950751in}}%
\pgfpathlineto{\pgfqpoint{6.663297in}{3.996132in}}%
\pgfpathlineto{\pgfqpoint{6.655743in}{4.042560in}}%
\pgfpathlineto{\pgfqpoint{6.645523in}{4.090075in}}%
\pgfpathlineto{\pgfqpoint{6.632432in}{4.138709in}}%
\pgfpathlineto{\pgfqpoint{6.616262in}{4.188496in}}%
\pgfpathlineto{\pgfqpoint{6.596796in}{4.239459in}}%
\pgfpathlineto{\pgfqpoint{6.573814in}{4.291618in}}%
\pgfpathlineto{\pgfqpoint{6.547100in}{4.344981in}}%
\pgfpathlineto{\pgfqpoint{6.516445in}{4.399547in}}%
\pgfpathlineto{\pgfqpoint{6.481658in}{4.455298in}}%
\pgfpathlineto{\pgfqpoint{6.442578in}{4.512195in}}%
\pgfpathlineto{\pgfqpoint{6.399080in}{4.570175in}}%
\pgfpathlineto{\pgfqpoint{6.351097in}{4.629146in}}%
\pgfpathlineto{\pgfqpoint{6.298628in}{4.688981in}}%
\pgfpathlineto{\pgfqpoint{6.241743in}{4.749520in}}%
\pgfpathlineto{\pgfqpoint{6.180595in}{4.810570in}}%
\pgfpathlineto{\pgfqpoint{6.115416in}{4.871917in}}%
\pgfpathlineto{\pgfqpoint{6.046507in}{4.933339in}}%
\pgfpathlineto{\pgfqpoint{5.974221in}{4.994626in}}%
\pgfpathlineto{\pgfqpoint{5.898950in}{5.055592in}}%
\pgfpathlineto{\pgfqpoint{5.821102in}{5.116090in}}%
\pgfpathlineto{\pgfqpoint{5.741087in}{5.176011in}}%
\pgfpathlineto{\pgfqpoint{5.659299in}{5.235283in}}%
\pgfpathlineto{\pgfqpoint{5.576102in}{5.293848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346192in}{3.042633in}}%
\pgfpathlineto{\pgfqpoint{6.346192in}{3.042633in}}%
\pgfpathlineto{\pgfqpoint{6.346192in}{3.042633in}}%
\pgfpathlineto{\pgfqpoint{6.346192in}{3.042633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.546187in}{3.042556in}}%
\pgfpathlineto{\pgfqpoint{6.545716in}{3.023875in}}%
\pgfpathlineto{\pgfqpoint{6.544152in}{3.005289in}}%
\pgfpathlineto{\pgfqpoint{6.541507in}{2.986892in}}%
\pgfpathlineto{\pgfqpoint{6.537798in}{2.968777in}}%
\pgfpathlineto{\pgfqpoint{6.533050in}{2.951036in}}%
\pgfpathlineto{\pgfqpoint{6.527294in}{2.933757in}}%
\pgfpathlineto{\pgfqpoint{6.520567in}{2.917028in}}%
\pgfpathlineto{\pgfqpoint{6.512914in}{2.900932in}}%
\pgfpathlineto{\pgfqpoint{6.504382in}{2.885548in}}%
\pgfpathlineto{\pgfqpoint{6.499803in}{2.878147in}}%
\pgfpathlineto{\pgfqpoint{6.495025in}{2.870952in}}%
\pgfpathlineto{\pgfqpoint{6.490056in}{2.863973in}}%
\pgfpathlineto{\pgfqpoint{6.484902in}{2.857217in}}%
\pgfpathlineto{\pgfqpoint{6.479572in}{2.850692in}}%
\pgfpathlineto{\pgfqpoint{6.474073in}{2.844407in}}%
\pgfpathlineto{\pgfqpoint{6.468415in}{2.838369in}}%
\pgfpathlineto{\pgfqpoint{6.462605in}{2.832586in}}%
\pgfpathlineto{\pgfqpoint{6.456652in}{2.827063in}}%
\pgfpathlineto{\pgfqpoint{6.450564in}{2.821808in}}%
\pgfpathlineto{\pgfqpoint{6.444350in}{2.816828in}}%
\pgfpathlineto{\pgfqpoint{6.438019in}{2.812126in}}%
\pgfpathlineto{\pgfqpoint{6.431580in}{2.807710in}}%
\pgfpathlineto{\pgfqpoint{6.425043in}{2.803585in}}%
\pgfpathlineto{\pgfqpoint{6.418415in}{2.799754in}}%
\pgfpathlineto{\pgfqpoint{6.411706in}{2.796223in}}%
\pgfpathlineto{\pgfqpoint{6.404925in}{2.792995in}}%
\pgfpathlineto{\pgfqpoint{6.398081in}{2.790074in}}%
\pgfpathlineto{\pgfqpoint{6.391184in}{2.787464in}}%
\pgfpathlineto{\pgfqpoint{6.384241in}{2.785167in}}%
\pgfpathlineto{\pgfqpoint{6.377263in}{2.783186in}}%
\pgfpathlineto{\pgfqpoint{6.370258in}{2.781522in}}%
\pgfpathlineto{\pgfqpoint{6.363235in}{2.780179in}}%
\pgfpathlineto{\pgfqpoint{6.356202in}{2.779157in}}%
\pgfpathlineto{\pgfqpoint{6.349169in}{2.778457in}}%
\pgfpathlineto{\pgfqpoint{6.342144in}{2.778080in}}%
\pgfpathlineto{\pgfqpoint{6.335135in}{2.778027in}}%
\pgfpathlineto{\pgfqpoint{6.328152in}{2.778296in}}%
\pgfpathlineto{\pgfqpoint{6.321201in}{2.778889in}}%
\pgfpathlineto{\pgfqpoint{6.314292in}{2.779804in}}%
\pgfpathlineto{\pgfqpoint{6.307433in}{2.781039in}}%
\pgfpathlineto{\pgfqpoint{6.300631in}{2.782594in}}%
\pgfpathlineto{\pgfqpoint{6.293893in}{2.784467in}}%
\pgfpathlineto{\pgfqpoint{6.287229in}{2.786655in}}%
\pgfpathlineto{\pgfqpoint{6.280645in}{2.789156in}}%
\pgfpathlineto{\pgfqpoint{6.274148in}{2.791967in}}%
\pgfpathlineto{\pgfqpoint{6.267746in}{2.795084in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{2.798505in}}%
\pgfpathlineto{\pgfqpoint{6.255254in}{2.802224in}}%
\pgfpathlineto{\pgfqpoint{6.249177in}{2.806239in}}%
\pgfpathlineto{\pgfqpoint{6.243222in}{2.810543in}}%
\pgfpathlineto{\pgfqpoint{6.237394in}{2.815132in}}%
\pgfpathlineto{\pgfqpoint{6.231701in}{2.820001in}}%
\pgfpathlineto{\pgfqpoint{6.226147in}{2.825144in}}%
\pgfpathlineto{\pgfqpoint{6.220739in}{2.830555in}}%
\pgfpathlineto{\pgfqpoint{6.215482in}{2.836227in}}%
\pgfpathlineto{\pgfqpoint{6.210382in}{2.842154in}}%
\pgfpathlineto{\pgfqpoint{6.205443in}{2.848329in}}%
\pgfpathlineto{\pgfqpoint{6.196071in}{2.861393in}}%
\pgfpathlineto{\pgfqpoint{6.187402in}{2.875355in}}%
\pgfpathlineto{\pgfqpoint{6.179472in}{2.890150in}}%
\pgfpathlineto{\pgfqpoint{6.172311in}{2.905704in}}%
\pgfpathlineto{\pgfqpoint{6.165946in}{2.921943in}}%
\pgfpathlineto{\pgfqpoint{6.160403in}{2.938785in}}%
\pgfpathlineto{\pgfqpoint{6.155702in}{2.956147in}}%
\pgfpathlineto{\pgfqpoint{6.151862in}{2.973943in}}%
\pgfpathlineto{\pgfqpoint{6.148895in}{2.992083in}}%
\pgfpathlineto{\pgfqpoint{6.146814in}{3.010476in}}%
\pgfpathlineto{\pgfqpoint{6.145626in}{3.029028in}}%
\pgfpathlineto{\pgfqpoint{6.145335in}{3.047647in}}%
\pgfpathlineto{\pgfqpoint{6.145943in}{3.066237in}}%
\pgfpathlineto{\pgfqpoint{6.147445in}{3.084705in}}%
\pgfpathlineto{\pgfqpoint{6.149838in}{3.102958in}}%
\pgfpathlineto{\pgfqpoint{6.153111in}{3.120904in}}%
\pgfpathlineto{\pgfqpoint{6.157252in}{3.138453in}}%
\pgfpathlineto{\pgfqpoint{6.162246in}{3.155518in}}%
\pgfpathlineto{\pgfqpoint{6.168073in}{3.172016in}}%
\pgfpathlineto{\pgfqpoint{6.174711in}{3.187866in}}%
\pgfpathlineto{\pgfqpoint{6.182134in}{3.202990in}}%
\pgfpathlineto{\pgfqpoint{6.190314in}{3.217316in}}%
\pgfpathlineto{\pgfqpoint{6.199219in}{3.230775in}}%
\pgfpathlineto{\pgfqpoint{6.208814in}{3.243304in}}%
\pgfpathlineto{\pgfqpoint{6.213858in}{3.249201in}}%
\pgfpathlineto{\pgfqpoint{6.219060in}{3.254844in}}%
\pgfpathlineto{\pgfqpoint{6.224415in}{3.260226in}}%
\pgfpathlineto{\pgfqpoint{6.229917in}{3.265341in}}%
\pgfpathlineto{\pgfqpoint{6.235561in}{3.270183in}}%
\pgfpathlineto{\pgfqpoint{6.241341in}{3.274747in}}%
\pgfpathlineto{\pgfqpoint{6.247250in}{3.279027in}}%
\pgfpathlineto{\pgfqpoint{6.253284in}{3.283017in}}%
\pgfpathlineto{\pgfqpoint{6.259434in}{3.286715in}}%
\pgfpathlineto{\pgfqpoint{6.265696in}{3.290114in}}%
\pgfpathlineto{\pgfqpoint{6.272062in}{3.293212in}}%
\pgfpathlineto{\pgfqpoint{6.278525in}{3.296005in}}%
\pgfpathlineto{\pgfqpoint{6.285078in}{3.298489in}}%
\pgfpathlineto{\pgfqpoint{6.291715in}{3.300662in}}%
\pgfpathlineto{\pgfqpoint{6.298427in}{3.302521in}}%
\pgfpathlineto{\pgfqpoint{6.305207in}{3.304063in}}%
\pgfpathlineto{\pgfqpoint{6.312048in}{3.305288in}}%
\pgfpathlineto{\pgfqpoint{6.318942in}{3.306193in}}%
\pgfpathlineto{\pgfqpoint{6.325880in}{3.306777in}}%
\pgfpathlineto{\pgfqpoint{6.332855in}{3.307039in}}%
\pgfpathlineto{\pgfqpoint{6.339859in}{3.306980in}}%
\pgfpathlineto{\pgfqpoint{6.346882in}{3.306598in}}%
\pgfpathlineto{\pgfqpoint{6.353917in}{3.305894in}}%
\pgfpathlineto{\pgfqpoint{6.360955in}{3.304869in}}%
\pgfpathlineto{\pgfqpoint{6.367987in}{3.303524in}}%
\pgfpathlineto{\pgfqpoint{6.375004in}{3.301860in}}%
\pgfpathlineto{\pgfqpoint{6.381998in}{3.299878in}}%
\pgfpathlineto{\pgfqpoint{6.388960in}{3.297581in}}%
\pgfpathlineto{\pgfqpoint{6.395880in}{3.294972in}}%
\pgfpathlineto{\pgfqpoint{6.402749in}{3.292053in}}%
\pgfpathlineto{\pgfqpoint{6.409559in}{3.288827in}}%
\pgfpathlineto{\pgfqpoint{6.416300in}{3.285298in}}%
\pgfpathlineto{\pgfqpoint{6.422963in}{3.281470in}}%
\pgfpathlineto{\pgfqpoint{6.429539in}{3.277348in}}%
\pgfpathlineto{\pgfqpoint{6.436019in}{3.272935in}}%
\pgfpathlineto{\pgfqpoint{6.442394in}{3.268237in}}%
\pgfpathlineto{\pgfqpoint{6.448654in}{3.263259in}}%
\pgfpathlineto{\pgfqpoint{6.454791in}{3.258008in}}%
\pgfpathlineto{\pgfqpoint{6.460795in}{3.252489in}}%
\pgfpathlineto{\pgfqpoint{6.466659in}{3.246709in}}%
\pgfpathlineto{\pgfqpoint{6.472373in}{3.240674in}}%
\pgfpathlineto{\pgfqpoint{6.477930in}{3.234392in}}%
\pgfpathlineto{\pgfqpoint{6.483319in}{3.227871in}}%
\pgfpathlineto{\pgfqpoint{6.488535in}{3.221118in}}%
\pgfpathlineto{\pgfqpoint{6.493567in}{3.214141in}}%
\pgfpathlineto{\pgfqpoint{6.498410in}{3.206948in}}%
\pgfpathlineto{\pgfqpoint{6.503055in}{3.199550in}}%
\pgfpathlineto{\pgfqpoint{6.507495in}{3.191954in}}%
\pgfpathlineto{\pgfqpoint{6.515732in}{3.176208in}}%
\pgfpathlineto{\pgfqpoint{6.523071in}{3.159787in}}%
\pgfpathlineto{\pgfqpoint{6.529463in}{3.142775in}}%
\pgfpathlineto{\pgfqpoint{6.534867in}{3.125255in}}%
\pgfpathlineto{\pgfqpoint{6.539250in}{3.107317in}}%
\pgfpathlineto{\pgfqpoint{6.542581in}{3.089050in}}%
\pgfpathlineto{\pgfqpoint{6.544840in}{3.070547in}}%
\pgfpathlineto{\pgfqpoint{6.546011in}{3.051902in}}%
\pgfpathlineto{\pgfqpoint{6.546187in}{3.042556in}}%
\pgfpathlineto{\pgfqpoint{6.546187in}{3.042556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.745370in}{3.041840in}}%
\pgfpathlineto{\pgfqpoint{6.745104in}{3.022928in}}%
\pgfpathlineto{\pgfqpoint{6.744230in}{3.004042in}}%
\pgfpathlineto{\pgfqpoint{6.742749in}{2.985208in}}%
\pgfpathlineto{\pgfqpoint{6.740665in}{2.966449in}}%
\pgfpathlineto{\pgfqpoint{6.737981in}{2.947792in}}%
\pgfpathlineto{\pgfqpoint{6.734705in}{2.929260in}}%
\pgfpathlineto{\pgfqpoint{6.730842in}{2.910877in}}%
\pgfpathlineto{\pgfqpoint{6.726401in}{2.892669in}}%
\pgfpathlineto{\pgfqpoint{6.721392in}{2.874658in}}%
\pgfpathlineto{\pgfqpoint{6.715824in}{2.856868in}}%
\pgfpathlineto{\pgfqpoint{6.709711in}{2.839323in}}%
\pgfpathlineto{\pgfqpoint{6.703063in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{6.695895in}{2.805056in}}%
\pgfpathlineto{\pgfqpoint{6.688222in}{2.788378in}}%
\pgfpathlineto{\pgfqpoint{6.680058in}{2.772033in}}%
\pgfpathlineto{\pgfqpoint{6.671421in}{2.756041in}}%
\pgfpathlineto{\pgfqpoint{6.662327in}{2.740422in}}%
\pgfpathlineto{\pgfqpoint{6.652794in}{2.725196in}}%
\pgfpathlineto{\pgfqpoint{6.642840in}{2.710381in}}%
\pgfpathlineto{\pgfqpoint{6.632485in}{2.695997in}}%
\pgfpathlineto{\pgfqpoint{6.621748in}{2.682059in}}%
\pgfpathlineto{\pgfqpoint{6.610648in}{2.668586in}}%
\pgfpathlineto{\pgfqpoint{6.599207in}{2.655592in}}%
\pgfpathlineto{\pgfqpoint{6.587444in}{2.643094in}}%
\pgfpathlineto{\pgfqpoint{6.575381in}{2.631104in}}%
\pgfpathlineto{\pgfqpoint{6.563038in}{2.619638in}}%
\pgfpathlineto{\pgfqpoint{6.550437in}{2.608708in}}%
\pgfpathlineto{\pgfqpoint{6.537598in}{2.598324in}}%
\pgfpathlineto{\pgfqpoint{6.524543in}{2.588500in}}%
\pgfpathlineto{\pgfqpoint{6.511292in}{2.579244in}}%
\pgfpathlineto{\pgfqpoint{6.497867in}{2.570566in}}%
\pgfpathlineto{\pgfqpoint{6.484287in}{2.562475in}}%
\pgfpathlineto{\pgfqpoint{6.470574in}{2.554979in}}%
\pgfpathlineto{\pgfqpoint{6.456747in}{2.548084in}}%
\pgfpathlineto{\pgfqpoint{6.442826in}{2.541797in}}%
\pgfpathlineto{\pgfqpoint{6.428830in}{2.536123in}}%
\pgfpathlineto{\pgfqpoint{6.414778in}{2.531067in}}%
\pgfpathlineto{\pgfqpoint{6.400690in}{2.526634in}}%
\pgfpathlineto{\pgfqpoint{6.386583in}{2.522825in}}%
\pgfpathlineto{\pgfqpoint{6.372475in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{6.358383in}{2.517095in}}%
\pgfpathlineto{\pgfqpoint{6.344324in}{2.515176in}}%
\pgfpathlineto{\pgfqpoint{6.330316in}{2.513890in}}%
\pgfpathlineto{\pgfqpoint{6.316373in}{2.513237in}}%
\pgfpathlineto{\pgfqpoint{6.302512in}{2.513216in}}%
\pgfpathlineto{\pgfqpoint{6.288748in}{2.513827in}}%
\pgfpathlineto{\pgfqpoint{6.275096in}{2.515068in}}%
\pgfpathlineto{\pgfqpoint{6.261570in}{2.516937in}}%
\pgfpathlineto{\pgfqpoint{6.248184in}{2.519432in}}%
\pgfpathlineto{\pgfqpoint{6.234952in}{2.522550in}}%
\pgfpathlineto{\pgfqpoint{6.221886in}{2.526288in}}%
\pgfpathlineto{\pgfqpoint{6.209001in}{2.530641in}}%
\pgfpathlineto{\pgfqpoint{6.196308in}{2.535605in}}%
\pgfpathlineto{\pgfqpoint{6.183820in}{2.541175in}}%
\pgfpathlineto{\pgfqpoint{6.171548in}{2.547347in}}%
\pgfpathlineto{\pgfqpoint{6.159503in}{2.554113in}}%
\pgfpathlineto{\pgfqpoint{6.147698in}{2.561467in}}%
\pgfpathlineto{\pgfqpoint{6.136142in}{2.569402in}}%
\pgfpathlineto{\pgfqpoint{6.124845in}{2.577911in}}%
\pgfpathlineto{\pgfqpoint{6.113819in}{2.586985in}}%
\pgfpathlineto{\pgfqpoint{6.103071in}{2.596616in}}%
\pgfpathlineto{\pgfqpoint{6.092612in}{2.606793in}}%
\pgfpathlineto{\pgfqpoint{6.082451in}{2.617508in}}%
\pgfpathlineto{\pgfqpoint{6.072595in}{2.628749in}}%
\pgfpathlineto{\pgfqpoint{6.063054in}{2.640505in}}%
\pgfpathlineto{\pgfqpoint{6.053835in}{2.652764in}}%
\pgfpathlineto{\pgfqpoint{6.044945in}{2.665513in}}%
\pgfpathlineto{\pgfqpoint{6.036392in}{2.678739in}}%
\pgfpathlineto{\pgfqpoint{6.028182in}{2.692427in}}%
\pgfpathlineto{\pgfqpoint{6.020322in}{2.706563in}}%
\pgfpathlineto{\pgfqpoint{6.012818in}{2.721131in}}%
\pgfpathlineto{\pgfqpoint{6.005675in}{2.736114in}}%
\pgfpathlineto{\pgfqpoint{5.998899in}{2.751496in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{2.767258in}}%
\pgfpathlineto{\pgfqpoint{5.986468in}{2.783381in}}%
\pgfpathlineto{\pgfqpoint{5.980822in}{2.799846in}}%
\pgfpathlineto{\pgfqpoint{5.975560in}{2.816633in}}%
\pgfpathlineto{\pgfqpoint{5.970688in}{2.833721in}}%
\pgfpathlineto{\pgfqpoint{5.966207in}{2.851088in}}%
\pgfpathlineto{\pgfqpoint{5.962122in}{2.868711in}}%
\pgfpathlineto{\pgfqpoint{5.958435in}{2.886569in}}%
\pgfpathlineto{\pgfqpoint{5.955148in}{2.904636in}}%
\pgfpathlineto{\pgfqpoint{5.952263in}{2.922890in}}%
\pgfpathlineto{\pgfqpoint{5.949783in}{2.941305in}}%
\pgfpathlineto{\pgfqpoint{5.947710in}{2.959857in}}%
\pgfpathlineto{\pgfqpoint{5.946043in}{2.978520in}}%
\pgfpathlineto{\pgfqpoint{5.944785in}{2.997269in}}%
\pgfpathlineto{\pgfqpoint{5.943936in}{3.016077in}}%
\pgfpathlineto{\pgfqpoint{5.943496in}{3.034918in}}%
\pgfpathlineto{\pgfqpoint{5.943466in}{3.053767in}}%
\pgfpathlineto{\pgfqpoint{5.943845in}{3.072598in}}%
\pgfpathlineto{\pgfqpoint{5.944634in}{3.091384in}}%
\pgfpathlineto{\pgfqpoint{5.945831in}{3.110099in}}%
\pgfpathlineto{\pgfqpoint{5.947435in}{3.128718in}}%
\pgfpathlineto{\pgfqpoint{5.949446in}{3.147215in}}%
\pgfpathlineto{\pgfqpoint{5.951861in}{3.165566in}}%
\pgfpathlineto{\pgfqpoint{5.954680in}{3.183745in}}%
\pgfpathlineto{\pgfqpoint{5.957900in}{3.201729in}}%
\pgfpathlineto{\pgfqpoint{5.961518in}{3.219494in}}%
\pgfpathlineto{\pgfqpoint{5.965532in}{3.237017in}}%
\pgfpathlineto{\pgfqpoint{5.969939in}{3.254276in}}%
\pgfpathlineto{\pgfqpoint{5.974736in}{3.271249in}}%
\pgfpathlineto{\pgfqpoint{5.979919in}{3.287915in}}%
\pgfpathlineto{\pgfqpoint{5.985485in}{3.304254in}}%
\pgfpathlineto{\pgfqpoint{5.991430in}{3.320246in}}%
\pgfpathlineto{\pgfqpoint{5.997749in}{3.335873in}}%
\pgfpathlineto{\pgfqpoint{6.004437in}{3.351117in}}%
\pgfpathlineto{\pgfqpoint{6.011489in}{3.365959in}}%
\pgfpathlineto{\pgfqpoint{6.018900in}{3.380385in}}%
\pgfpathlineto{\pgfqpoint{6.026665in}{3.394378in}}%
\pgfpathlineto{\pgfqpoint{6.034778in}{3.407924in}}%
\pgfpathlineto{\pgfqpoint{6.043232in}{3.421008in}}%
\pgfpathlineto{\pgfqpoint{6.052021in}{3.433616in}}%
\pgfpathlineto{\pgfqpoint{6.061138in}{3.445736in}}%
\pgfpathlineto{\pgfqpoint{6.070576in}{3.457356in}}%
\pgfpathlineto{\pgfqpoint{6.080327in}{3.468464in}}%
\pgfpathlineto{\pgfqpoint{6.090384in}{3.479050in}}%
\pgfpathlineto{\pgfqpoint{6.100738in}{3.489103in}}%
\pgfpathlineto{\pgfqpoint{6.111382in}{3.498614in}}%
\pgfpathlineto{\pgfqpoint{6.122306in}{3.507574in}}%
\pgfpathlineto{\pgfqpoint{6.133501in}{3.515973in}}%
\pgfpathlineto{\pgfqpoint{6.144958in}{3.523805in}}%
\pgfpathlineto{\pgfqpoint{6.156668in}{3.531063in}}%
\pgfpathlineto{\pgfqpoint{6.168619in}{3.537738in}}%
\pgfpathlineto{\pgfqpoint{6.180803in}{3.543824in}}%
\pgfpathlineto{\pgfqpoint{6.193207in}{3.549316in}}%
\pgfpathlineto{\pgfqpoint{6.205821in}{3.554208in}}%
\pgfpathlineto{\pgfqpoint{6.218633in}{3.558496in}}%
\pgfpathlineto{\pgfqpoint{6.231631in}{3.562173in}}%
\pgfpathlineto{\pgfqpoint{6.244803in}{3.565238in}}%
\pgfpathlineto{\pgfqpoint{6.258137in}{3.567684in}}%
\pgfpathlineto{\pgfqpoint{6.271618in}{3.569511in}}%
\pgfpathlineto{\pgfqpoint{6.285234in}{3.570714in}}%
\pgfpathlineto{\pgfqpoint{6.298970in}{3.571291in}}%
\pgfpathlineto{\pgfqpoint{6.312812in}{3.571241in}}%
\pgfpathlineto{\pgfqpoint{6.326745in}{3.570563in}}%
\pgfpathlineto{\pgfqpoint{6.340753in}{3.569255in}}%
\pgfpathlineto{\pgfqpoint{6.354820in}{3.567318in}}%
\pgfpathlineto{\pgfqpoint{6.368929in}{3.564751in}}%
\pgfpathlineto{\pgfqpoint{6.383064in}{3.561557in}}%
\pgfpathlineto{\pgfqpoint{6.397207in}{3.557736in}}%
\pgfpathlineto{\pgfqpoint{6.411340in}{3.553291in}}%
\pgfpathlineto{\pgfqpoint{6.425444in}{3.548224in}}%
\pgfpathlineto{\pgfqpoint{6.439500in}{3.542540in}}%
\pgfpathlineto{\pgfqpoint{6.453489in}{3.536243in}}%
\pgfpathlineto{\pgfqpoint{6.467392in}{3.529337in}}%
\pgfpathlineto{\pgfqpoint{6.481186in}{3.521830in}}%
\pgfpathlineto{\pgfqpoint{6.494853in}{3.513727in}}%
\pgfpathlineto{\pgfqpoint{6.508371in}{3.505036in}}%
\pgfpathlineto{\pgfqpoint{6.521719in}{3.495766in}}%
\pgfpathlineto{\pgfqpoint{6.534875in}{3.485925in}}%
\pgfpathlineto{\pgfqpoint{6.547818in}{3.475525in}}%
\pgfpathlineto{\pgfqpoint{6.560526in}{3.464576in}}%
\pgfpathlineto{\pgfqpoint{6.572978in}{3.453089in}}%
\pgfpathlineto{\pgfqpoint{6.585151in}{3.441079in}}%
\pgfpathlineto{\pgfqpoint{6.597025in}{3.428557in}}%
\pgfpathlineto{\pgfqpoint{6.608578in}{3.415539in}}%
\pgfpathlineto{\pgfqpoint{6.619789in}{3.402041in}}%
\pgfpathlineto{\pgfqpoint{6.630637in}{3.388077in}}%
\pgfpathlineto{\pgfqpoint{6.641102in}{3.373665in}}%
\pgfpathlineto{\pgfqpoint{6.651164in}{3.358823in}}%
\pgfpathlineto{\pgfqpoint{6.660804in}{3.343569in}}%
\pgfpathlineto{\pgfqpoint{6.670003in}{3.327922in}}%
\pgfpathlineto{\pgfqpoint{6.678744in}{3.311901in}}%
\pgfpathlineto{\pgfqpoint{6.687008in}{3.295528in}}%
\pgfpathlineto{\pgfqpoint{6.694780in}{3.278824in}}%
\pgfpathlineto{\pgfqpoint{6.702044in}{3.261809in}}%
\pgfpathlineto{\pgfqpoint{6.708786in}{3.244505in}}%
\pgfpathlineto{\pgfqpoint{6.714992in}{3.226936in}}%
\pgfpathlineto{\pgfqpoint{6.720649in}{3.209124in}}%
\pgfpathlineto{\pgfqpoint{6.725746in}{3.191093in}}%
\pgfpathlineto{\pgfqpoint{6.730273in}{3.172866in}}%
\pgfpathlineto{\pgfqpoint{6.734220in}{3.154467in}}%
\pgfpathlineto{\pgfqpoint{6.737580in}{3.135921in}}%
\pgfpathlineto{\pgfqpoint{6.740345in}{3.117252in}}%
\pgfpathlineto{\pgfqpoint{6.742511in}{3.098484in}}%
\pgfpathlineto{\pgfqpoint{6.744072in}{3.079643in}}%
\pgfpathlineto{\pgfqpoint{6.745025in}{3.060753in}}%
\pgfpathlineto{\pgfqpoint{6.745370in}{3.041840in}}%
\pgfpathlineto{\pgfqpoint{6.745370in}{3.041840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942569in}{3.039839in}}%
\pgfpathlineto{\pgfqpoint{6.942047in}{3.011186in}}%
\pgfpathlineto{\pgfqpoint{6.940521in}{2.982575in}}%
\pgfpathlineto{\pgfqpoint{6.937994in}{2.954046in}}%
\pgfpathlineto{\pgfqpoint{6.934473in}{2.925634in}}%
\pgfpathlineto{\pgfqpoint{6.929967in}{2.897379in}}%
\pgfpathlineto{\pgfqpoint{6.924487in}{2.869317in}}%
\pgfpathlineto{\pgfqpoint{6.918047in}{2.841486in}}%
\pgfpathlineto{\pgfqpoint{6.910662in}{2.813923in}}%
\pgfpathlineto{\pgfqpoint{6.902351in}{2.786664in}}%
\pgfpathlineto{\pgfqpoint{6.893133in}{2.759746in}}%
\pgfpathlineto{\pgfqpoint{6.883031in}{2.733205in}}%
\pgfpathlineto{\pgfqpoint{6.872069in}{2.707076in}}%
\pgfpathlineto{\pgfqpoint{6.860274in}{2.681395in}}%
\pgfpathlineto{\pgfqpoint{6.847673in}{2.656195in}}%
\pgfpathlineto{\pgfqpoint{6.834295in}{2.631510in}}%
\pgfpathlineto{\pgfqpoint{6.820173in}{2.607373in}}%
\pgfpathlineto{\pgfqpoint{6.805339in}{2.583815in}}%
\pgfpathlineto{\pgfqpoint{6.789827in}{2.560867in}}%
\pgfpathlineto{\pgfqpoint{6.773672in}{2.538560in}}%
\pgfpathlineto{\pgfqpoint{6.756910in}{2.516921in}}%
\pgfpathlineto{\pgfqpoint{6.739579in}{2.495978in}}%
\pgfpathlineto{\pgfqpoint{6.721716in}{2.475756in}}%
\pgfpathlineto{\pgfqpoint{6.703360in}{2.456281in}}%
\pgfpathlineto{\pgfqpoint{6.684549in}{2.437574in}}%
\pgfpathlineto{\pgfqpoint{6.665322in}{2.419659in}}%
\pgfpathlineto{\pgfqpoint{6.645716in}{2.402554in}}%
\pgfpathlineto{\pgfqpoint{6.625771in}{2.386278in}}%
\pgfpathlineto{\pgfqpoint{6.605525in}{2.370848in}}%
\pgfpathlineto{\pgfqpoint{6.585015in}{2.356279in}}%
\pgfpathlineto{\pgfqpoint{6.564276in}{2.342585in}}%
\pgfpathlineto{\pgfqpoint{6.543346in}{2.329778in}}%
\pgfpathlineto{\pgfqpoint{6.522259in}{2.317867in}}%
\pgfpathlineto{\pgfqpoint{6.501049in}{2.306862in}}%
\pgfpathlineto{\pgfqpoint{6.479748in}{2.296772in}}%
\pgfpathlineto{\pgfqpoint{6.458388in}{2.287601in}}%
\pgfpathlineto{\pgfqpoint{6.436999in}{2.279355in}}%
\pgfpathlineto{\pgfqpoint{6.415610in}{2.272037in}}%
\pgfpathlineto{\pgfqpoint{6.394249in}{2.265651in}}%
\pgfpathlineto{\pgfqpoint{6.372942in}{2.260198in}}%
\pgfpathlineto{\pgfqpoint{6.351716in}{2.255679in}}%
\pgfpathlineto{\pgfqpoint{6.330593in}{2.252093in}}%
\pgfpathlineto{\pgfqpoint{6.309599in}{2.249441in}}%
\pgfpathlineto{\pgfqpoint{6.288755in}{2.247719in}}%
\pgfpathlineto{\pgfqpoint{6.268082in}{2.246927in}}%
\pgfpathlineto{\pgfqpoint{6.247601in}{2.247062in}}%
\pgfpathlineto{\pgfqpoint{6.227332in}{2.248120in}}%
\pgfpathlineto{\pgfqpoint{6.207294in}{2.250097in}}%
\pgfpathlineto{\pgfqpoint{6.187505in}{2.252991in}}%
\pgfpathlineto{\pgfqpoint{6.167984in}{2.256797in}}%
\pgfpathlineto{\pgfqpoint{6.148746in}{2.261508in}}%
\pgfpathlineto{\pgfqpoint{6.129809in}{2.267121in}}%
\pgfpathlineto{\pgfqpoint{6.111190in}{2.273630in}}%
\pgfpathlineto{\pgfqpoint{6.092903in}{2.281028in}}%
\pgfpathlineto{\pgfqpoint{6.074963in}{2.289310in}}%
\pgfpathlineto{\pgfqpoint{6.057386in}{2.298467in}}%
\pgfpathlineto{\pgfqpoint{6.040184in}{2.308493in}}%
\pgfpathlineto{\pgfqpoint{6.023373in}{2.319380in}}%
\pgfpathlineto{\pgfqpoint{6.006963in}{2.331119in}}%
\pgfpathlineto{\pgfqpoint{5.990969in}{2.343701in}}%
\pgfpathlineto{\pgfqpoint{5.975402in}{2.357117in}}%
\pgfpathlineto{\pgfqpoint{5.960272in}{2.371357in}}%
\pgfpathlineto{\pgfqpoint{5.945590in}{2.386410in}}%
\pgfpathlineto{\pgfqpoint{5.931367in}{2.402265in}}%
\pgfpathlineto{\pgfqpoint{5.917612in}{2.418909in}}%
\pgfpathlineto{\pgfqpoint{5.904332in}{2.436330in}}%
\pgfpathlineto{\pgfqpoint{5.891537in}{2.454514in}}%
\pgfpathlineto{\pgfqpoint{5.879234in}{2.473446in}}%
\pgfpathlineto{\pgfqpoint{5.867430in}{2.493110in}}%
\pgfpathlineto{\pgfqpoint{5.856131in}{2.513490in}}%
\pgfpathlineto{\pgfqpoint{5.845343in}{2.534568in}}%
\pgfpathlineto{\pgfqpoint{5.835070in}{2.556323in}}%
\pgfpathlineto{\pgfqpoint{5.825318in}{2.578736in}}%
\pgfpathlineto{\pgfqpoint{5.816091in}{2.601785in}}%
\pgfpathlineto{\pgfqpoint{5.807392in}{2.625444in}}%
\pgfpathlineto{\pgfqpoint{5.799226in}{2.649690in}}%
\pgfpathlineto{\pgfqpoint{5.791594in}{2.674494in}}%
\pgfpathlineto{\pgfqpoint{5.784499in}{2.699828in}}%
\pgfpathlineto{\pgfqpoint{5.777943in}{2.725660in}}%
\pgfpathlineto{\pgfqpoint{5.771929in}{2.751959in}}%
\pgfpathlineto{\pgfqpoint{5.766458in}{2.778689in}}%
\pgfpathlineto{\pgfqpoint{5.761530in}{2.805815in}}%
\pgfpathlineto{\pgfqpoint{5.757147in}{2.833299in}}%
\pgfpathlineto{\pgfqpoint{5.753311in}{2.861101in}}%
\pgfpathlineto{\pgfqpoint{5.750020in}{2.889181in}}%
\pgfpathlineto{\pgfqpoint{5.747277in}{2.917496in}}%
\pgfpathlineto{\pgfqpoint{5.745081in}{2.946004in}}%
\pgfpathlineto{\pgfqpoint{5.743433in}{2.974659in}}%
\pgfpathlineto{\pgfqpoint{5.742332in}{3.003417in}}%
\pgfpathlineto{\pgfqpoint{5.741779in}{3.032232in}}%
\pgfpathlineto{\pgfqpoint{5.741773in}{3.061059in}}%
\pgfpathlineto{\pgfqpoint{5.742314in}{3.089851in}}%
\pgfpathlineto{\pgfqpoint{5.743403in}{3.118563in}}%
\pgfpathlineto{\pgfqpoint{5.745039in}{3.147150in}}%
\pgfpathlineto{\pgfqpoint{5.747220in}{3.175567in}}%
\pgfpathlineto{\pgfqpoint{5.749948in}{3.203770in}}%
\pgfpathlineto{\pgfqpoint{5.753220in}{3.231717in}}%
\pgfpathlineto{\pgfqpoint{5.757037in}{3.259366in}}%
\pgfpathlineto{\pgfqpoint{5.761397in}{3.286678in}}%
\pgfpathlineto{\pgfqpoint{5.766300in}{3.313613in}}%
\pgfpathlineto{\pgfqpoint{5.771743in}{3.340135in}}%
\pgfpathlineto{\pgfqpoint{5.777725in}{3.366209in}}%
\pgfpathlineto{\pgfqpoint{5.784244in}{3.391803in}}%
\pgfpathlineto{\pgfqpoint{5.791299in}{3.416884in}}%
\pgfpathlineto{\pgfqpoint{5.798886in}{3.441423in}}%
\pgfpathlineto{\pgfqpoint{5.807004in}{3.465394in}}%
\pgfpathlineto{\pgfqpoint{5.815648in}{3.488769in}}%
\pgfpathlineto{\pgfqpoint{5.824815in}{3.511525in}}%
\pgfpathlineto{\pgfqpoint{5.834501in}{3.533641in}}%
\pgfpathlineto{\pgfqpoint{5.844702in}{3.555094in}}%
\pgfpathlineto{\pgfqpoint{5.855414in}{3.575866in}}%
\pgfpathlineto{\pgfqpoint{5.866629in}{3.595939in}}%
\pgfpathlineto{\pgfqpoint{5.878344in}{3.615296in}}%
\pgfpathlineto{\pgfqpoint{5.890551in}{3.633922in}}%
\pgfpathlineto{\pgfqpoint{5.903244in}{3.651803in}}%
\pgfpathlineto{\pgfqpoint{5.916416in}{3.668925in}}%
\pgfpathlineto{\pgfqpoint{5.930059in}{3.685275in}}%
\pgfpathlineto{\pgfqpoint{5.944164in}{3.700842in}}%
\pgfpathlineto{\pgfqpoint{5.958722in}{3.715614in}}%
\pgfpathlineto{\pgfqpoint{5.973725in}{3.729582in}}%
\pgfpathlineto{\pgfqpoint{5.989163in}{3.742735in}}%
\pgfpathlineto{\pgfqpoint{6.005026in}{3.755064in}}%
\pgfpathlineto{\pgfqpoint{6.021302in}{3.766560in}}%
\pgfpathlineto{\pgfqpoint{6.037980in}{3.777214in}}%
\pgfpathlineto{\pgfqpoint{6.055049in}{3.787020in}}%
\pgfpathlineto{\pgfqpoint{6.072497in}{3.795968in}}%
\pgfpathlineto{\pgfqpoint{6.090310in}{3.804053in}}%
\pgfpathlineto{\pgfqpoint{6.108477in}{3.811266in}}%
\pgfpathlineto{\pgfqpoint{6.126983in}{3.817602in}}%
\pgfpathlineto{\pgfqpoint{6.145814in}{3.823054in}}%
\pgfpathlineto{\pgfqpoint{6.164955in}{3.827615in}}%
\pgfpathlineto{\pgfqpoint{6.184392in}{3.831281in}}%
\pgfpathlineto{\pgfqpoint{6.204109in}{3.834045in}}%
\pgfpathlineto{\pgfqpoint{6.224089in}{3.835903in}}%
\pgfpathlineto{\pgfqpoint{6.244314in}{3.836850in}}%
\pgfpathlineto{\pgfqpoint{6.264768in}{3.836881in}}%
\pgfpathlineto{\pgfqpoint{6.285430in}{3.835991in}}%
\pgfpathlineto{\pgfqpoint{6.306281in}{3.834178in}}%
\pgfpathlineto{\pgfqpoint{6.327300in}{3.831438in}}%
\pgfpathlineto{\pgfqpoint{6.348464in}{3.827768in}}%
\pgfpathlineto{\pgfqpoint{6.369751in}{3.823167in}}%
\pgfpathlineto{\pgfqpoint{6.391134in}{3.817633in}}%
\pgfpathlineto{\pgfqpoint{6.412589in}{3.811166in}}%
\pgfpathlineto{\pgfqpoint{6.434087in}{3.803766in}}%
\pgfpathlineto{\pgfqpoint{6.455600in}{3.795437in}}%
\pgfpathlineto{\pgfqpoint{6.477097in}{3.786179in}}%
\pgfpathlineto{\pgfqpoint{6.498545in}{3.775999in}}%
\pgfpathlineto{\pgfqpoint{6.519913in}{3.764901in}}%
\pgfpathlineto{\pgfqpoint{6.541165in}{3.752893in}}%
\pgfpathlineto{\pgfqpoint{6.562265in}{3.739983in}}%
\pgfpathlineto{\pgfqpoint{6.583177in}{3.726182in}}%
\pgfpathlineto{\pgfqpoint{6.603863in}{3.711502in}}%
\pgfpathlineto{\pgfqpoint{6.624285in}{3.695957in}}%
\pgfpathlineto{\pgfqpoint{6.644402in}{3.679562in}}%
\pgfpathlineto{\pgfqpoint{6.664176in}{3.662334in}}%
\pgfpathlineto{\pgfqpoint{6.683566in}{3.644291in}}%
\pgfpathlineto{\pgfqpoint{6.702533in}{3.625456in}}%
\pgfpathlineto{\pgfqpoint{6.721036in}{3.605850in}}%
\pgfpathlineto{\pgfqpoint{6.739036in}{3.585495in}}%
\pgfpathlineto{\pgfqpoint{6.756494in}{3.564419in}}%
\pgfpathlineto{\pgfqpoint{6.773371in}{3.542648in}}%
\pgfpathlineto{\pgfqpoint{6.789630in}{3.520209in}}%
\pgfpathlineto{\pgfqpoint{6.805234in}{3.497132in}}%
\pgfpathlineto{\pgfqpoint{6.820148in}{3.473447in}}%
\pgfpathlineto{\pgfqpoint{6.834339in}{3.449186in}}%
\pgfpathlineto{\pgfqpoint{6.847773in}{3.424382in}}%
\pgfpathlineto{\pgfqpoint{6.860419in}{3.399068in}}%
\pgfpathlineto{\pgfqpoint{6.872249in}{3.373278in}}%
\pgfpathlineto{\pgfqpoint{6.883234in}{3.347047in}}%
\pgfpathlineto{\pgfqpoint{6.893350in}{3.320410in}}%
\pgfpathlineto{\pgfqpoint{6.902573in}{3.293405in}}%
\pgfpathlineto{\pgfqpoint{6.910881in}{3.266066in}}%
\pgfpathlineto{\pgfqpoint{6.918255in}{3.238431in}}%
\pgfpathlineto{\pgfqpoint{6.924678in}{3.210537in}}%
\pgfpathlineto{\pgfqpoint{6.930135in}{3.182422in}}%
\pgfpathlineto{\pgfqpoint{6.934613in}{3.154122in}}%
\pgfpathlineto{\pgfqpoint{6.938103in}{3.125677in}}%
\pgfpathlineto{\pgfqpoint{6.940595in}{3.097122in}}%
\pgfpathlineto{\pgfqpoint{6.942085in}{3.068497in}}%
\pgfpathlineto{\pgfqpoint{6.942569in}{3.039839in}}%
\pgfpathlineto{\pgfqpoint{6.942569in}{3.039839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.134908in}{3.036239in}}%
\pgfpathlineto{\pgfqpoint{7.134029in}{2.997934in}}%
\pgfpathlineto{\pgfqpoint{7.131700in}{2.959688in}}%
\pgfpathlineto{\pgfqpoint{7.127928in}{2.921547in}}%
\pgfpathlineto{\pgfqpoint{7.122724in}{2.883560in}}%
\pgfpathlineto{\pgfqpoint{7.116103in}{2.845775in}}%
\pgfpathlineto{\pgfqpoint{7.108083in}{2.808240in}}%
\pgfpathlineto{\pgfqpoint{7.098686in}{2.771002in}}%
\pgfpathlineto{\pgfqpoint{7.087936in}{2.734111in}}%
\pgfpathlineto{\pgfqpoint{7.075864in}{2.697615in}}%
\pgfpathlineto{\pgfqpoint{7.062500in}{2.661562in}}%
\pgfpathlineto{\pgfqpoint{7.047880in}{2.626000in}}%
\pgfpathlineto{\pgfqpoint{7.032042in}{2.590979in}}%
\pgfpathlineto{\pgfqpoint{7.015027in}{2.556545in}}%
\pgfpathlineto{\pgfqpoint{6.996878in}{2.522747in}}%
\pgfpathlineto{\pgfqpoint{6.977644in}{2.489631in}}%
\pgfpathlineto{\pgfqpoint{6.957372in}{2.457242in}}%
\pgfpathlineto{\pgfqpoint{6.936115in}{2.425626in}}%
\pgfpathlineto{\pgfqpoint{6.913927in}{2.394826in}}%
\pgfpathlineto{\pgfqpoint{6.890863in}{2.364885in}}%
\pgfpathlineto{\pgfqpoint{6.866982in}{2.335843in}}%
\pgfpathlineto{\pgfqpoint{6.842342in}{2.307739in}}%
\pgfpathlineto{\pgfqpoint{6.817003in}{2.280611in}}%
\pgfpathlineto{\pgfqpoint{6.791027in}{2.254495in}}%
\pgfpathlineto{\pgfqpoint{6.764476in}{2.229422in}}%
\pgfpathlineto{\pgfqpoint{6.737410in}{2.205425in}}%
\pgfpathlineto{\pgfqpoint{6.709892in}{2.182531in}}%
\pgfpathlineto{\pgfqpoint{6.681981in}{2.160766in}}%
\pgfpathlineto{\pgfqpoint{6.653737in}{2.140155in}}%
\pgfpathlineto{\pgfqpoint{6.625217in}{2.120718in}}%
\pgfpathlineto{\pgfqpoint{6.596479in}{2.102473in}}%
\pgfpathlineto{\pgfqpoint{6.567575in}{2.085436in}}%
\pgfpathlineto{\pgfqpoint{6.538557in}{2.069620in}}%
\pgfpathlineto{\pgfqpoint{6.509475in}{2.055036in}}%
\pgfpathlineto{\pgfqpoint{6.480375in}{2.041691in}}%
\pgfpathlineto{\pgfqpoint{6.451301in}{2.029591in}}%
\pgfpathlineto{\pgfqpoint{6.422293in}{2.018740in}}%
\pgfpathlineto{\pgfqpoint{6.393392in}{2.009140in}}%
\pgfpathlineto{\pgfqpoint{6.364632in}{2.000791in}}%
\pgfpathlineto{\pgfqpoint{6.336047in}{1.993691in}}%
\pgfpathlineto{\pgfqpoint{6.307669in}{1.987838in}}%
\pgfpathlineto{\pgfqpoint{6.279527in}{1.983229in}}%
\pgfpathlineto{\pgfqpoint{6.251650in}{1.979858in}}%
\pgfpathlineto{\pgfqpoint{6.224063in}{1.977722in}}%
\pgfpathlineto{\pgfqpoint{6.196792in}{1.976815in}}%
\pgfpathlineto{\pgfqpoint{6.169861in}{1.977130in}}%
\pgfpathlineto{\pgfqpoint{6.143293in}{1.978662in}}%
\pgfpathlineto{\pgfqpoint{6.117111in}{1.981404in}}%
\pgfpathlineto{\pgfqpoint{6.091337in}{1.985349in}}%
\pgfpathlineto{\pgfqpoint{6.065991in}{1.990490in}}%
\pgfpathlineto{\pgfqpoint{6.041096in}{1.996820in}}%
\pgfpathlineto{\pgfqpoint{6.016671in}{2.004330in}}%
\pgfpathlineto{\pgfqpoint{5.992737in}{2.013012in}}%
\pgfpathlineto{\pgfqpoint{5.969312in}{2.022856in}}%
\pgfpathlineto{\pgfqpoint{5.946415in}{2.033853in}}%
\pgfpathlineto{\pgfqpoint{5.924065in}{2.045993in}}%
\pgfpathlineto{\pgfqpoint{5.902277in}{2.059265in}}%
\pgfpathlineto{\pgfqpoint{5.881068in}{2.073656in}}%
\pgfpathlineto{\pgfqpoint{5.860453in}{2.089157in}}%
\pgfpathlineto{\pgfqpoint{5.840444in}{2.105754in}}%
\pgfpathlineto{\pgfqpoint{5.821055in}{2.123436in}}%
\pgfpathlineto{\pgfqpoint{5.802296in}{2.142190in}}%
\pgfpathlineto{\pgfqpoint{5.784177in}{2.162004in}}%
\pgfpathlineto{\pgfqpoint{5.766707in}{2.182867in}}%
\pgfpathlineto{\pgfqpoint{5.749892in}{2.204765in}}%
\pgfpathlineto{\pgfqpoint{5.733738in}{2.227688in}}%
\pgfpathlineto{\pgfqpoint{5.718249in}{2.251623in}}%
\pgfpathlineto{\pgfqpoint{5.703430in}{2.276557in}}%
\pgfpathlineto{\pgfqpoint{5.689282in}{2.302477in}}%
\pgfpathlineto{\pgfqpoint{5.675807in}{2.329370in}}%
\pgfpathlineto{\pgfqpoint{5.663005in}{2.357222in}}%
\pgfpathlineto{\pgfqpoint{5.650875in}{2.386015in}}%
\pgfpathlineto{\pgfqpoint{5.639417in}{2.415732in}}%
\pgfpathlineto{\pgfqpoint{5.628628in}{2.446352in}}%
\pgfpathlineto{\pgfqpoint{5.618505in}{2.477852in}}%
\pgfpathlineto{\pgfqpoint{5.609046in}{2.510207in}}%
\pgfpathlineto{\pgfqpoint{5.600246in}{2.543387in}}%
\pgfpathlineto{\pgfqpoint{5.592102in}{2.577358in}}%
\pgfpathlineto{\pgfqpoint{5.584609in}{2.612084in}}%
\pgfpathlineto{\pgfqpoint{5.577763in}{2.647525in}}%
\pgfpathlineto{\pgfqpoint{5.571558in}{2.683633in}}%
\pgfpathlineto{\pgfqpoint{5.565991in}{2.720362in}}%
\pgfpathlineto{\pgfqpoint{5.561055in}{2.757656in}}%
\pgfpathlineto{\pgfqpoint{5.556748in}{2.795459in}}%
\pgfpathlineto{\pgfqpoint{5.553063in}{2.833709in}}%
\pgfpathlineto{\pgfqpoint{5.549998in}{2.872342in}}%
\pgfpathlineto{\pgfqpoint{5.547549in}{2.911291in}}%
\pgfpathlineto{\pgfqpoint{5.545713in}{2.950486in}}%
\pgfpathlineto{\pgfqpoint{5.544487in}{2.989853in}}%
\pgfpathlineto{\pgfqpoint{5.543870in}{3.029321in}}%
\pgfpathlineto{\pgfqpoint{5.543861in}{3.068813in}}%
\pgfpathlineto{\pgfqpoint{5.544459in}{3.108256in}}%
\pgfpathlineto{\pgfqpoint{5.545666in}{3.147575in}}%
\pgfpathlineto{\pgfqpoint{5.547482in}{3.186696in}}%
\pgfpathlineto{\pgfqpoint{5.549911in}{3.225546in}}%
\pgfpathlineto{\pgfqpoint{5.552954in}{3.264057in}}%
\pgfpathlineto{\pgfqpoint{5.556615in}{3.302160in}}%
\pgfpathlineto{\pgfqpoint{5.560898in}{3.339792in}}%
\pgfpathlineto{\pgfqpoint{5.565808in}{3.376892in}}%
\pgfpathlineto{\pgfqpoint{5.571349in}{3.413402in}}%
\pgfpathlineto{\pgfqpoint{5.577528in}{3.449270in}}%
\pgfpathlineto{\pgfqpoint{5.584347in}{3.484447in}}%
\pgfpathlineto{\pgfqpoint{5.591814in}{3.518890in}}%
\pgfpathlineto{\pgfqpoint{5.599933in}{3.552557in}}%
\pgfpathlineto{\pgfqpoint{5.608708in}{3.585415in}}%
\pgfpathlineto{\pgfqpoint{5.618143in}{3.617431in}}%
\pgfpathlineto{\pgfqpoint{5.628243in}{3.648577in}}%
\pgfpathlineto{\pgfqpoint{5.639011in}{3.678828in}}%
\pgfpathlineto{\pgfqpoint{5.650448in}{3.708165in}}%
\pgfpathlineto{\pgfqpoint{5.662557in}{3.736566in}}%
\pgfpathlineto{\pgfqpoint{5.675338in}{3.764018in}}%
\pgfpathlineto{\pgfqpoint{5.688792in}{3.790503in}}%
\pgfpathlineto{\pgfqpoint{5.702917in}{3.816010in}}%
\pgfpathlineto{\pgfqpoint{5.717713in}{3.840525in}}%
\pgfpathlineto{\pgfqpoint{5.733175in}{3.864038in}}%
\pgfpathlineto{\pgfqpoint{5.749300in}{3.886536in}}%
\pgfpathlineto{\pgfqpoint{5.766083in}{3.908010in}}%
\pgfpathlineto{\pgfqpoint{5.783518in}{3.928447in}}%
\pgfpathlineto{\pgfqpoint{5.801597in}{3.947837in}}%
\pgfpathlineto{\pgfqpoint{5.820312in}{3.966169in}}%
\pgfpathlineto{\pgfqpoint{5.839653in}{3.983431in}}%
\pgfpathlineto{\pgfqpoint{5.859609in}{3.999613in}}%
\pgfpathlineto{\pgfqpoint{5.880168in}{4.014703in}}%
\pgfpathlineto{\pgfqpoint{5.901317in}{4.028690in}}%
\pgfpathlineto{\pgfqpoint{5.923042in}{4.041564in}}%
\pgfpathlineto{\pgfqpoint{5.945327in}{4.053315in}}%
\pgfpathlineto{\pgfqpoint{5.968157in}{4.063932in}}%
\pgfpathlineto{\pgfqpoint{5.991516in}{4.073406in}}%
\pgfpathlineto{\pgfqpoint{6.015385in}{4.081728in}}%
\pgfpathlineto{\pgfqpoint{6.039748in}{4.088890in}}%
\pgfpathlineto{\pgfqpoint{6.064587in}{4.094883in}}%
\pgfpathlineto{\pgfqpoint{6.089884in}{4.099698in}}%
\pgfpathlineto{\pgfqpoint{6.115619in}{4.103329in}}%
\pgfpathlineto{\pgfqpoint{6.141776in}{4.105768in}}%
\pgfpathlineto{\pgfqpoint{6.168333in}{4.107006in}}%
\pgfpathlineto{\pgfqpoint{6.195271in}{4.107036in}}%
\pgfpathlineto{\pgfqpoint{6.222570in}{4.105852in}}%
\pgfpathlineto{\pgfqpoint{6.250207in}{4.103444in}}%
\pgfpathlineto{\pgfqpoint{6.278159in}{4.099807in}}%
\pgfpathlineto{\pgfqpoint{6.306401in}{4.094933in}}%
\pgfpathlineto{\pgfqpoint{6.334906in}{4.088817in}}%
\pgfpathlineto{\pgfqpoint{6.363644in}{4.081452in}}%
\pgfpathlineto{\pgfqpoint{6.392584in}{4.072835in}}%
\pgfpathlineto{\pgfqpoint{6.421690in}{4.062963in}}%
\pgfpathlineto{\pgfqpoint{6.450924in}{4.051834in}}%
\pgfpathlineto{\pgfqpoint{6.480246in}{4.039449in}}%
\pgfpathlineto{\pgfqpoint{6.509610in}{4.025811in}}%
\pgfpathlineto{\pgfqpoint{6.538969in}{4.010925in}}%
\pgfpathlineto{\pgfqpoint{6.568272in}{3.994799in}}%
\pgfpathlineto{\pgfqpoint{6.597466in}{3.977443in}}%
\pgfpathlineto{\pgfqpoint{6.626493in}{3.958872in}}%
\pgfpathlineto{\pgfqpoint{6.655295in}{3.939100in}}%
\pgfpathlineto{\pgfqpoint{6.683813in}{3.918147in}}%
\pgfpathlineto{\pgfqpoint{6.711982in}{3.896035in}}%
\pgfpathlineto{\pgfqpoint{6.739741in}{3.872790in}}%
\pgfpathlineto{\pgfqpoint{6.767025in}{3.848438in}}%
\pgfpathlineto{\pgfqpoint{6.793771in}{3.823010in}}%
\pgfpathlineto{\pgfqpoint{6.819914in}{3.796538in}}%
\pgfpathlineto{\pgfqpoint{6.845390in}{3.769057in}}%
\pgfpathlineto{\pgfqpoint{6.870139in}{3.740605in}}%
\pgfpathlineto{\pgfqpoint{6.894099in}{3.711221in}}%
\pgfpathlineto{\pgfqpoint{6.917210in}{3.680944in}}%
\pgfpathlineto{\pgfqpoint{6.939415in}{3.649819in}}%
\pgfpathlineto{\pgfqpoint{6.960659in}{3.617888in}}%
\pgfpathlineto{\pgfqpoint{6.980888in}{3.585197in}}%
\pgfpathlineto{\pgfqpoint{7.000051in}{3.551793in}}%
\pgfpathlineto{\pgfqpoint{7.018101in}{3.517722in}}%
\pgfpathlineto{\pgfqpoint{7.034992in}{3.483032in}}%
\pgfpathlineto{\pgfqpoint{7.050681in}{3.447772in}}%
\pgfpathlineto{\pgfqpoint{7.065129in}{3.411990in}}%
\pgfpathlineto{\pgfqpoint{7.078298in}{3.375736in}}%
\pgfpathlineto{\pgfqpoint{7.090155in}{3.339059in}}%
\pgfpathlineto{\pgfqpoint{7.100671in}{3.302007in}}%
\pgfpathlineto{\pgfqpoint{7.109818in}{3.264629in}}%
\pgfpathlineto{\pgfqpoint{7.117572in}{3.226975in}}%
\pgfpathlineto{\pgfqpoint{7.123915in}{3.189092in}}%
\pgfpathlineto{\pgfqpoint{7.128831in}{3.151030in}}%
\pgfpathlineto{\pgfqpoint{7.132306in}{3.112835in}}%
\pgfpathlineto{\pgfqpoint{7.134333in}{3.074555in}}%
\pgfpathlineto{\pgfqpoint{7.134908in}{3.036239in}}%
\pgfpathlineto{\pgfqpoint{7.134908in}{3.036239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.317724in}{3.030940in}}%
\pgfpathlineto{\pgfqpoint{7.316343in}{2.983396in}}%
\pgfpathlineto{\pgfqpoint{7.313020in}{2.935926in}}%
\pgfpathlineto{\pgfqpoint{7.307768in}{2.888581in}}%
\pgfpathlineto{\pgfqpoint{7.300607in}{2.841415in}}%
\pgfpathlineto{\pgfqpoint{7.291563in}{2.794482in}}%
\pgfpathlineto{\pgfqpoint{7.280667in}{2.747837in}}%
\pgfpathlineto{\pgfqpoint{7.267953in}{2.701537in}}%
\pgfpathlineto{\pgfqpoint{7.253461in}{2.655638in}}%
\pgfpathlineto{\pgfqpoint{7.237235in}{2.610200in}}%
\pgfpathlineto{\pgfqpoint{7.219323in}{2.565282in}}%
\pgfpathlineto{\pgfqpoint{7.199774in}{2.520942in}}%
\pgfpathlineto{\pgfqpoint{7.178644in}{2.477241in}}%
\pgfpathlineto{\pgfqpoint{7.155989in}{2.434237in}}%
\pgfpathlineto{\pgfqpoint{7.131870in}{2.391992in}}%
\pgfpathlineto{\pgfqpoint{7.106352in}{2.350561in}}%
\pgfpathlineto{\pgfqpoint{7.079501in}{2.310004in}}%
\pgfpathlineto{\pgfqpoint{7.051388in}{2.270375in}}%
\pgfpathlineto{\pgfqpoint{7.022086in}{2.231729in}}%
\pgfpathlineto{\pgfqpoint{6.991673in}{2.194118in}}%
\pgfpathlineto{\pgfqpoint{6.960228in}{2.157595in}}%
\pgfpathlineto{\pgfqpoint{6.927834in}{2.122208in}}%
\pgfpathlineto{\pgfqpoint{6.894575in}{2.088004in}}%
\pgfpathlineto{\pgfqpoint{6.860537in}{2.055031in}}%
\pgfpathlineto{\pgfqpoint{6.825807in}{2.023331in}}%
\pgfpathlineto{\pgfqpoint{6.790473in}{1.992946in}}%
\pgfpathlineto{\pgfqpoint{6.754620in}{1.963917in}}%
\pgfpathlineto{\pgfqpoint{6.718336in}{1.936281in}}%
\pgfpathlineto{\pgfqpoint{6.681703in}{1.910072in}}%
\pgfpathlineto{\pgfqpoint{6.644802in}{1.885323in}}%
\pgfpathlineto{\pgfqpoint{6.607713in}{1.862061in}}%
\pgfpathlineto{\pgfqpoint{6.570508in}{1.840313in}}%
\pgfpathlineto{\pgfqpoint{6.533258in}{1.820099in}}%
\pgfpathlineto{\pgfqpoint{6.496028in}{1.801437in}}%
\pgfpathlineto{\pgfqpoint{6.458879in}{1.784340in}}%
\pgfpathlineto{\pgfqpoint{6.421867in}{1.768819in}}%
\pgfpathlineto{\pgfqpoint{6.385044in}{1.754879in}}%
\pgfpathlineto{\pgfqpoint{6.348457in}{1.742523in}}%
\pgfpathlineto{\pgfqpoint{6.312149in}{1.731751in}}%
\pgfpathlineto{\pgfqpoint{6.276160in}{1.722562in}}%
\pgfpathlineto{\pgfqpoint{6.240527in}{1.714950in}}%
\pgfpathlineto{\pgfqpoint{6.205284in}{1.708910in}}%
\pgfpathlineto{\pgfqpoint{6.170464in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{6.136096in}{1.701520in}}%
\pgfpathlineto{\pgfqpoint{6.102213in}{1.700156in}}%
\pgfpathlineto{\pgfqpoint{6.068842in}{1.700336in}}%
\pgfpathlineto{\pgfqpoint{6.036013in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{6.003756in}{1.705299in}}%
\pgfpathlineto{\pgfqpoint{5.972101in}{1.710066in}}%
\pgfpathlineto{\pgfqpoint{5.941075in}{1.716345in}}%
\pgfpathlineto{\pgfqpoint{5.910710in}{1.724124in}}%
\pgfpathlineto{\pgfqpoint{5.881033in}{1.733392in}}%
\pgfpathlineto{\pgfqpoint{5.852073in}{1.744135in}}%
\pgfpathlineto{\pgfqpoint{5.823857in}{1.756337in}}%
\pgfpathlineto{\pgfqpoint{5.796411in}{1.769979in}}%
\pgfpathlineto{\pgfqpoint{5.769758in}{1.785042in}}%
\pgfpathlineto{\pgfqpoint{5.743919in}{1.801504in}}%
\pgfpathlineto{\pgfqpoint{5.718915in}{1.819343in}}%
\pgfpathlineto{\pgfqpoint{5.694762in}{1.838536in}}%
\pgfpathlineto{\pgfqpoint{5.671473in}{1.859062in}}%
\pgfpathlineto{\pgfqpoint{5.649059in}{1.880898in}}%
\pgfpathlineto{\pgfqpoint{5.627529in}{1.904027in}}%
\pgfpathlineto{\pgfqpoint{5.606888in}{1.928431in}}%
\pgfpathlineto{\pgfqpoint{5.587139in}{1.954097in}}%
\pgfpathlineto{\pgfqpoint{5.568284in}{1.981015in}}%
\pgfpathlineto{\pgfqpoint{5.550321in}{2.009177in}}%
\pgfpathlineto{\pgfqpoint{5.533247in}{2.038579in}}%
\pgfpathlineto{\pgfqpoint{5.517057in}{2.069221in}}%
\pgfpathlineto{\pgfqpoint{5.501743in}{2.101101in}}%
\pgfpathlineto{\pgfqpoint{5.487298in}{2.134222in}}%
\pgfpathlineto{\pgfqpoint{5.473712in}{2.168585in}}%
\pgfpathlineto{\pgfqpoint{5.460971in}{2.204190in}}%
\pgfpathlineto{\pgfqpoint{5.449064in}{2.241034in}}%
\pgfpathlineto{\pgfqpoint{5.437975in}{2.279112in}}%
\pgfpathlineto{\pgfqpoint{5.427688in}{2.318413in}}%
\pgfpathlineto{\pgfqpoint{5.418185in}{2.358920in}}%
\pgfpathlineto{\pgfqpoint{5.409447in}{2.400611in}}%
\pgfpathlineto{\pgfqpoint{5.401455in}{2.443453in}}%
\pgfpathlineto{\pgfqpoint{5.394186in}{2.487410in}}%
\pgfpathlineto{\pgfqpoint{5.387620in}{2.532433in}}%
\pgfpathlineto{\pgfqpoint{5.381734in}{2.578466in}}%
\pgfpathlineto{\pgfqpoint{5.376508in}{2.625447in}}%
\pgfpathlineto{\pgfqpoint{5.371919in}{2.673301in}}%
\pgfpathlineto{\pgfqpoint{5.367948in}{2.721948in}}%
\pgfpathlineto{\pgfqpoint{5.364575in}{2.771299in}}%
\pgfpathlineto{\pgfqpoint{5.361782in}{2.821260in}}%
\pgfpathlineto{\pgfqpoint{5.359555in}{2.871728in}}%
\pgfpathlineto{\pgfqpoint{5.357880in}{2.922596in}}%
\pgfpathlineto{\pgfqpoint{5.356746in}{2.973754in}}%
\pgfpathlineto{\pgfqpoint{5.356145in}{3.025087in}}%
\pgfpathlineto{\pgfqpoint{5.356073in}{3.076478in}}%
\pgfpathlineto{\pgfqpoint{5.356529in}{3.127810in}}%
\pgfpathlineto{\pgfqpoint{5.357515in}{3.178964in}}%
\pgfpathlineto{\pgfqpoint{5.359037in}{3.229825in}}%
\pgfpathlineto{\pgfqpoint{5.361105in}{3.280280in}}%
\pgfpathlineto{\pgfqpoint{5.363730in}{3.330218in}}%
\pgfpathlineto{\pgfqpoint{5.366929in}{3.379536in}}%
\pgfpathlineto{\pgfqpoint{5.370720in}{3.428134in}}%
\pgfpathlineto{\pgfqpoint{5.375125in}{3.475922in}}%
\pgfpathlineto{\pgfqpoint{5.380166in}{3.522816in}}%
\pgfpathlineto{\pgfqpoint{5.385868in}{3.568741in}}%
\pgfpathlineto{\pgfqpoint{5.392255in}{3.613631in}}%
\pgfpathlineto{\pgfqpoint{5.399354in}{3.657429in}}%
\pgfpathlineto{\pgfqpoint{5.407190in}{3.700089in}}%
\pgfpathlineto{\pgfqpoint{5.415786in}{3.741571in}}%
\pgfpathlineto{\pgfqpoint{5.425165in}{3.781846in}}%
\pgfpathlineto{\pgfqpoint{5.435350in}{3.820891in}}%
\pgfpathlineto{\pgfqpoint{5.446360in}{3.858693in}}%
\pgfpathlineto{\pgfqpoint{5.458212in}{3.895243in}}%
\pgfpathlineto{\pgfqpoint{5.470923in}{3.930535in}}%
\pgfpathlineto{\pgfqpoint{5.484506in}{3.964570in}}%
\pgfpathlineto{\pgfqpoint{5.498972in}{3.997348in}}%
\pgfpathlineto{\pgfqpoint{5.514333in}{4.028872in}}%
\pgfpathlineto{\pgfqpoint{5.530596in}{4.059143in}}%
\pgfpathlineto{\pgfqpoint{5.547767in}{4.088160in}}%
\pgfpathlineto{\pgfqpoint{5.565850in}{4.115922in}}%
\pgfpathlineto{\pgfqpoint{5.584848in}{4.142423in}}%
\pgfpathlineto{\pgfqpoint{5.604761in}{4.167655in}}%
\pgfpathlineto{\pgfqpoint{5.625587in}{4.191606in}}%
\pgfpathlineto{\pgfqpoint{5.647320in}{4.214260in}}%
\pgfpathlineto{\pgfqpoint{5.669954in}{4.235600in}}%
\pgfpathlineto{\pgfqpoint{5.693476in}{4.255607in}}%
\pgfpathlineto{\pgfqpoint{5.717872in}{4.274259in}}%
\pgfpathlineto{\pgfqpoint{5.743127in}{4.291535in}}%
\pgfpathlineto{\pgfqpoint{5.769219in}{4.307413in}}%
\pgfpathlineto{\pgfqpoint{5.796124in}{4.321875in}}%
\pgfpathlineto{\pgfqpoint{5.823819in}{4.334900in}}%
\pgfpathlineto{\pgfqpoint{5.852276in}{4.346471in}}%
\pgfpathlineto{\pgfqpoint{5.881465in}{4.356575in}}%
\pgfpathlineto{\pgfqpoint{5.911357in}{4.365198in}}%
\pgfpathlineto{\pgfqpoint{5.941924in}{4.372330in}}%
\pgfpathlineto{\pgfqpoint{5.973136in}{4.377962in}}%
\pgfpathlineto{\pgfqpoint{6.004964in}{4.382084in}}%
\pgfpathlineto{\pgfqpoint{6.037383in}{4.384691in}}%
\pgfpathlineto{\pgfqpoint{6.070367in}{4.385775in}}%
\pgfpathlineto{\pgfqpoint{6.103891in}{4.385328in}}%
\pgfpathlineto{\pgfqpoint{6.137931in}{4.383342in}}%
\pgfpathlineto{\pgfqpoint{6.172465in}{4.379810in}}%
\pgfpathlineto{\pgfqpoint{6.207468in}{4.374724in}}%
\pgfpathlineto{\pgfqpoint{6.242916in}{4.368073in}}%
\pgfpathlineto{\pgfqpoint{6.278781in}{4.359849in}}%
\pgfpathlineto{\pgfqpoint{6.315034in}{4.350046in}}%
\pgfpathlineto{\pgfqpoint{6.351641in}{4.338655in}}%
\pgfpathlineto{\pgfqpoint{6.388561in}{4.325673in}}%
\pgfpathlineto{\pgfqpoint{6.425752in}{4.311099in}}%
\pgfpathlineto{\pgfqpoint{6.463163in}{4.294933in}}%
\pgfpathlineto{\pgfqpoint{6.500738in}{4.277181in}}%
\pgfpathlineto{\pgfqpoint{6.538414in}{4.257853in}}%
\pgfpathlineto{\pgfqpoint{6.576122in}{4.236962in}}%
\pgfpathlineto{\pgfqpoint{6.613789in}{4.214526in}}%
\pgfpathlineto{\pgfqpoint{6.651334in}{4.190568in}}%
\pgfpathlineto{\pgfqpoint{6.688675in}{4.165114in}}%
\pgfpathlineto{\pgfqpoint{6.725724in}{4.138195in}}%
\pgfpathlineto{\pgfqpoint{6.762393in}{4.109845in}}%
\pgfpathlineto{\pgfqpoint{6.798588in}{4.080099in}}%
\pgfpathlineto{\pgfqpoint{6.834221in}{4.049000in}}%
\pgfpathlineto{\pgfqpoint{6.869197in}{4.016588in}}%
\pgfpathlineto{\pgfqpoint{6.903427in}{3.982908in}}%
\pgfpathlineto{\pgfqpoint{6.936823in}{3.948007in}}%
\pgfpathlineto{\pgfqpoint{6.969296in}{3.911934in}}%
\pgfpathlineto{\pgfqpoint{7.000763in}{3.874739in}}%
\pgfpathlineto{\pgfqpoint{7.031143in}{3.836475in}}%
\pgfpathlineto{\pgfqpoint{7.060356in}{3.797195in}}%
\pgfpathlineto{\pgfqpoint{7.088326in}{3.756955in}}%
\pgfpathlineto{\pgfqpoint{7.114982in}{3.715813in}}%
\pgfpathlineto{\pgfqpoint{7.140253in}{3.673826in}}%
\pgfpathlineto{\pgfqpoint{7.164073in}{3.631054in}}%
\pgfpathlineto{\pgfqpoint{7.186378in}{3.587557in}}%
\pgfpathlineto{\pgfqpoint{7.207107in}{3.543397in}}%
\pgfpathlineto{\pgfqpoint{7.226204in}{3.498635in}}%
\pgfpathlineto{\pgfqpoint{7.243613in}{3.453332in}}%
\pgfpathlineto{\pgfqpoint{7.259286in}{3.407549in}}%
\pgfpathlineto{\pgfqpoint{7.273177in}{3.361345in}}%
\pgfpathlineto{\pgfqpoint{7.285244in}{3.314779in}}%
\pgfpathlineto{\pgfqpoint{7.295450in}{3.267909in}}%
\pgfpathlineto{\pgfqpoint{7.303766in}{3.220792in}}%
\pgfpathlineto{\pgfqpoint{7.310167in}{3.173483in}}%
\pgfpathlineto{\pgfqpoint{7.314634in}{3.126035in}}%
\pgfpathlineto{\pgfqpoint{7.317155in}{3.078503in}}%
\pgfpathlineto{\pgfqpoint{7.317724in}{3.030940in}}%
\pgfpathlineto{\pgfqpoint{7.317724in}{3.030940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.484222in}{3.024775in}}%
\pgfpathlineto{\pgfqpoint{7.482164in}{2.968689in}}%
\pgfpathlineto{\pgfqpoint{7.477608in}{2.912690in}}%
\pgfpathlineto{\pgfqpoint{7.470587in}{2.856829in}}%
\pgfpathlineto{\pgfqpoint{7.461140in}{2.801161in}}%
\pgfpathlineto{\pgfqpoint{7.449316in}{2.745743in}}%
\pgfpathlineto{\pgfqpoint{7.435171in}{2.690633in}}%
\pgfpathlineto{\pgfqpoint{7.418767in}{2.635896in}}%
\pgfpathlineto{\pgfqpoint{7.400170in}{2.581597in}}%
\pgfpathlineto{\pgfqpoint{7.379447in}{2.527804in}}%
\pgfpathlineto{\pgfqpoint{7.356669in}{2.474587in}}%
\pgfpathlineto{\pgfqpoint{7.331906in}{2.422018in}}%
\pgfpathlineto{\pgfqpoint{7.305232in}{2.370168in}}%
\pgfpathlineto{\pgfqpoint{7.276720in}{2.319107in}}%
\pgfpathlineto{\pgfqpoint{7.246444in}{2.268903in}}%
\pgfpathlineto{\pgfqpoint{7.214484in}{2.219621in}}%
\pgfpathlineto{\pgfqpoint{7.180920in}{2.171324in}}%
\pgfpathlineto{\pgfqpoint{7.145836in}{2.124069in}}%
\pgfpathlineto{\pgfqpoint{7.109322in}{2.077911in}}%
\pgfpathlineto{\pgfqpoint{7.071472in}{2.032902in}}%
\pgfpathlineto{\pgfqpoint{7.032384in}{1.989090in}}%
\pgfpathlineto{\pgfqpoint{6.992162in}{1.946523in}}%
\pgfpathlineto{\pgfqpoint{6.950912in}{1.905246in}}%
\pgfpathlineto{\pgfqpoint{6.908744in}{1.865307in}}%
\pgfpathlineto{\pgfqpoint{6.865771in}{1.826752in}}%
\pgfpathlineto{\pgfqpoint{6.822105in}{1.789629in}}%
\pgfpathlineto{\pgfqpoint{6.777859in}{1.753990in}}%
\pgfpathlineto{\pgfqpoint{6.733144in}{1.719886in}}%
\pgfpathlineto{\pgfqpoint{6.688066in}{1.687370in}}%
\pgfpathlineto{\pgfqpoint{6.642728in}{1.656494in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{1.627309in}}%
\pgfpathlineto{\pgfqpoint{6.551665in}{1.599866in}}%
\pgfpathlineto{\pgfqpoint{6.506117in}{1.574208in}}%
\pgfpathlineto{\pgfqpoint{6.460668in}{1.550377in}}%
\pgfpathlineto{\pgfqpoint{6.415389in}{1.528406in}}%
\pgfpathlineto{\pgfqpoint{6.370348in}{1.508322in}}%
\pgfpathlineto{\pgfqpoint{6.325606in}{1.490147in}}%
\pgfpathlineto{\pgfqpoint{6.281218in}{1.473894in}}%
\pgfpathlineto{\pgfqpoint{6.237235in}{1.459569in}}%
\pgfpathlineto{\pgfqpoint{6.193702in}{1.447177in}}%
\pgfpathlineto{\pgfqpoint{6.150664in}{1.436716in}}%
\pgfpathlineto{\pgfqpoint{6.108161in}{1.428182in}}%
\pgfpathlineto{\pgfqpoint{6.066234in}{1.421570in}}%
\pgfpathlineto{\pgfqpoint{6.024923in}{1.416875in}}%
\pgfpathlineto{\pgfqpoint{5.984268in}{1.414092in}}%
\pgfpathlineto{\pgfqpoint{5.944309in}{1.413217in}}%
\pgfpathlineto{\pgfqpoint{5.905089in}{1.414245in}}%
\pgfpathlineto{\pgfqpoint{5.866652in}{1.417172in}}%
\pgfpathlineto{\pgfqpoint{5.829041in}{1.421991in}}%
\pgfpathlineto{\pgfqpoint{5.792302in}{1.428693in}}%
\pgfpathlineto{\pgfqpoint{5.756480in}{1.437264in}}%
\pgfpathlineto{\pgfqpoint{5.721619in}{1.447686in}}%
\pgfpathlineto{\pgfqpoint{5.687759in}{1.459933in}}%
\pgfpathlineto{\pgfqpoint{5.654941in}{1.473975in}}%
\pgfpathlineto{\pgfqpoint{5.623200in}{1.489774in}}%
\pgfpathlineto{\pgfqpoint{5.592566in}{1.507287in}}%
\pgfpathlineto{\pgfqpoint{5.563066in}{1.526469in}}%
\pgfpathlineto{\pgfqpoint{5.534721in}{1.547271in}}%
\pgfpathlineto{\pgfqpoint{5.507548in}{1.569648in}}%
\pgfpathlineto{\pgfqpoint{5.481559in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{5.456762in}{1.618963in}}%
\pgfpathlineto{\pgfqpoint{5.433164in}{1.645837in}}%
\pgfpathlineto{\pgfqpoint{5.410767in}{1.674163in}}%
\pgfpathlineto{\pgfqpoint{5.389572in}{1.703935in}}%
\pgfpathlineto{\pgfqpoint{5.369579in}{1.735160in}}%
\pgfpathlineto{\pgfqpoint{5.350785in}{1.767855in}}%
\pgfpathlineto{\pgfqpoint{5.333188in}{1.802048in}}%
\pgfpathlineto{\pgfqpoint{5.316782in}{1.837774in}}%
\pgfpathlineto{\pgfqpoint{5.301558in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{5.287504in}{1.913994in}}%
\pgfpathlineto{\pgfqpoint{5.274604in}{1.954573in}}%
\pgfpathlineto{\pgfqpoint{5.262835in}{1.996849in}}%
\pgfpathlineto{\pgfqpoint{5.252168in}{2.040852in}}%
\pgfpathlineto{\pgfqpoint{5.242568in}{2.086605in}}%
\pgfpathlineto{\pgfqpoint{5.233993in}{2.134115in}}%
\pgfpathlineto{\pgfqpoint{5.226392in}{2.183377in}}%
\pgfpathlineto{\pgfqpoint{5.219711in}{2.234370in}}%
\pgfpathlineto{\pgfqpoint{5.213888in}{2.287061in}}%
\pgfpathlineto{\pgfqpoint{5.208858in}{2.341396in}}%
\pgfpathlineto{\pgfqpoint{5.204553in}{2.397311in}}%
\pgfpathlineto{\pgfqpoint{5.200904in}{2.454724in}}%
\pgfpathlineto{\pgfqpoint{5.197842in}{2.513540in}}%
\pgfpathlineto{\pgfqpoint{5.195301in}{2.573652in}}%
\pgfpathlineto{\pgfqpoint{5.193217in}{2.634940in}}%
\pgfpathlineto{\pgfqpoint{5.191530in}{2.697275in}}%
\pgfpathlineto{\pgfqpoint{5.190187in}{2.760517in}}%
\pgfpathlineto{\pgfqpoint{5.188350in}{2.889125in}}%
\pgfpathlineto{\pgfqpoint{5.187417in}{3.019501in}}%
\pgfpathlineto{\pgfqpoint{5.187233in}{3.150309in}}%
\pgfpathlineto{\pgfqpoint{5.187795in}{3.280177in}}%
\pgfpathlineto{\pgfqpoint{5.189267in}{3.407746in}}%
\pgfpathlineto{\pgfqpoint{5.190442in}{3.470261in}}%
\pgfpathlineto{\pgfqpoint{5.191984in}{3.531726in}}%
\pgfpathlineto{\pgfqpoint{5.193956in}{3.592000in}}%
\pgfpathlineto{\pgfqpoint{5.196433in}{3.650953in}}%
\pgfpathlineto{\pgfqpoint{5.199491in}{3.708468in}}%
\pgfpathlineto{\pgfqpoint{5.203213in}{3.764446in}}%
\pgfpathlineto{\pgfqpoint{5.207679in}{3.818800in}}%
\pgfpathlineto{\pgfqpoint{5.212971in}{3.871462in}}%
\pgfpathlineto{\pgfqpoint{5.219162in}{3.922382in}}%
\pgfpathlineto{\pgfqpoint{5.226325in}{3.971529in}}%
\pgfpathlineto{\pgfqpoint{5.234522in}{4.018888in}}%
\pgfpathlineto{\pgfqpoint{5.243806in}{4.064459in}}%
\pgfpathlineto{\pgfqpoint{5.254225in}{4.108259in}}%
\pgfpathlineto{\pgfqpoint{5.265815in}{4.150315in}}%
\pgfpathlineto{\pgfqpoint{5.278606in}{4.190663in}}%
\pgfpathlineto{\pgfqpoint{5.292621in}{4.229348in}}%
\pgfpathlineto{\pgfqpoint{5.307875in}{4.266412in}}%
\pgfpathlineto{\pgfqpoint{5.324381in}{4.301899in}}%
\pgfpathlineto{\pgfqpoint{5.342150in}{4.335848in}}%
\pgfpathlineto{\pgfqpoint{5.361186in}{4.368289in}}%
\pgfpathlineto{\pgfqpoint{5.381497in}{4.399242in}}%
\pgfpathlineto{\pgfqpoint{5.403085in}{4.428717in}}%
\pgfpathlineto{\pgfqpoint{5.425953in}{4.456710in}}%
\pgfpathlineto{\pgfqpoint{5.450099in}{4.483205in}}%
\pgfpathlineto{\pgfqpoint{5.475519in}{4.508176in}}%
\pgfpathlineto{\pgfqpoint{5.502203in}{4.531586in}}%
\pgfpathlineto{\pgfqpoint{5.530138in}{4.553394in}}%
\pgfpathlineto{\pgfqpoint{5.559300in}{4.573551in}}%
\pgfpathlineto{\pgfqpoint{5.589663in}{4.592011in}}%
\pgfpathlineto{\pgfqpoint{5.621191in}{4.608727in}}%
\pgfpathlineto{\pgfqpoint{5.653840in}{4.623658in}}%
\pgfpathlineto{\pgfqpoint{5.687565in}{4.636767in}}%
\pgfpathlineto{\pgfqpoint{5.722311in}{4.648024in}}%
\pgfpathlineto{\pgfqpoint{5.758025in}{4.657408in}}%
\pgfpathlineto{\pgfqpoint{5.794650in}{4.664905in}}%
\pgfpathlineto{\pgfqpoint{5.832132in}{4.670504in}}%
\pgfpathlineto{\pgfqpoint{5.870419in}{4.674203in}}%
\pgfpathlineto{\pgfqpoint{5.909464in}{4.675999in}}%
\pgfpathlineto{\pgfqpoint{5.949222in}{4.675894in}}%
\pgfpathlineto{\pgfqpoint{5.989658in}{4.673887in}}%
\pgfpathlineto{\pgfqpoint{6.030739in}{4.669979in}}%
\pgfpathlineto{\pgfqpoint{6.072436in}{4.664166in}}%
\pgfpathlineto{\pgfqpoint{6.114727in}{4.656444in}}%
\pgfpathlineto{\pgfqpoint{6.157586in}{4.646807in}}%
\pgfpathlineto{\pgfqpoint{6.200990in}{4.635249in}}%
\pgfpathlineto{\pgfqpoint{6.244914in}{4.621765in}}%
\pgfpathlineto{\pgfqpoint{6.289324in}{4.606351in}}%
\pgfpathlineto{\pgfqpoint{6.334184in}{4.589010in}}%
\pgfpathlineto{\pgfqpoint{6.379447in}{4.569747in}}%
\pgfpathlineto{\pgfqpoint{6.425057in}{4.548576in}}%
\pgfpathlineto{\pgfqpoint{6.470950in}{4.525516in}}%
\pgfpathlineto{\pgfqpoint{6.517049in}{4.500596in}}%
\pgfpathlineto{\pgfqpoint{6.563269in}{4.473850in}}%
\pgfpathlineto{\pgfqpoint{6.609514in}{4.445320in}}%
\pgfpathlineto{\pgfqpoint{6.655682in}{4.415050in}}%
\pgfpathlineto{\pgfqpoint{6.701664in}{4.383091in}}%
\pgfpathlineto{\pgfqpoint{6.747344in}{4.349495in}}%
\pgfpathlineto{\pgfqpoint{6.792606in}{4.314315in}}%
\pgfpathlineto{\pgfqpoint{6.837328in}{4.277604in}}%
\pgfpathlineto{\pgfqpoint{6.881393in}{4.239414in}}%
\pgfpathlineto{\pgfqpoint{6.924681in}{4.199797in}}%
\pgfpathlineto{\pgfqpoint{6.967078in}{4.158801in}}%
\pgfpathlineto{\pgfqpoint{7.008471in}{4.116476in}}%
\pgfpathlineto{\pgfqpoint{7.048753in}{4.072870in}}%
\pgfpathlineto{\pgfqpoint{7.087820in}{4.028032in}}%
\pgfpathlineto{\pgfqpoint{7.125573in}{3.982012in}}%
\pgfpathlineto{\pgfqpoint{7.161918in}{3.934865in}}%
\pgfpathlineto{\pgfqpoint{7.196762in}{3.886644in}}%
\pgfpathlineto{\pgfqpoint{7.230017in}{3.837412in}}%
\pgfpathlineto{\pgfqpoint{7.261596in}{3.787230in}}%
\pgfpathlineto{\pgfqpoint{7.291415in}{3.736168in}}%
\pgfpathlineto{\pgfqpoint{7.319389in}{3.684294in}}%
\pgfpathlineto{\pgfqpoint{7.345435in}{3.631683in}}%
\pgfpathlineto{\pgfqpoint{7.369473in}{3.578408in}}%
\pgfpathlineto{\pgfqpoint{7.391423in}{3.524546in}}%
\pgfpathlineto{\pgfqpoint{7.411207in}{3.470170in}}%
\pgfpathlineto{\pgfqpoint{7.428753in}{3.415353in}}%
\pgfpathlineto{\pgfqpoint{7.443991in}{3.360166in}}%
\pgfpathlineto{\pgfqpoint{7.456862in}{3.304675in}}%
\pgfpathlineto{\pgfqpoint{7.467312in}{3.248944in}}%
\pgfpathlineto{\pgfqpoint{7.475298in}{3.193032in}}%
\pgfpathlineto{\pgfqpoint{7.480790in}{3.136998in}}%
\pgfpathlineto{\pgfqpoint{7.483767in}{3.080895in}}%
\pgfpathlineto{\pgfqpoint{7.484222in}{3.024775in}}%
\pgfpathlineto{\pgfqpoint{7.484222in}{3.024775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.624946in}{3.022657in}}%
\pgfpathlineto{\pgfqpoint{7.622308in}{2.959093in}}%
\pgfpathlineto{\pgfqpoint{7.616552in}{2.895615in}}%
\pgfpathlineto{\pgfqpoint{7.607735in}{2.832270in}}%
\pgfpathlineto{\pgfqpoint{7.595933in}{2.769107in}}%
\pgfpathlineto{\pgfqpoint{7.581237in}{2.706180in}}%
\pgfpathlineto{\pgfqpoint{7.563749in}{2.643552in}}%
\pgfpathlineto{\pgfqpoint{7.543573in}{2.581288in}}%
\pgfpathlineto{\pgfqpoint{7.520817in}{2.519463in}}%
\pgfpathlineto{\pgfqpoint{7.495585in}{2.458155in}}%
\pgfpathlineto{\pgfqpoint{7.467975in}{2.397448in}}%
\pgfpathlineto{\pgfqpoint{7.438082in}{2.337427in}}%
\pgfpathlineto{\pgfqpoint{7.405991in}{2.278177in}}%
\pgfpathlineto{\pgfqpoint{7.371787in}{2.219781in}}%
\pgfpathlineto{\pgfqpoint{7.335551in}{2.162317in}}%
\pgfpathlineto{\pgfqpoint{7.297363in}{2.105856in}}%
\pgfpathlineto{\pgfqpoint{7.257310in}{2.050460in}}%
\pgfpathlineto{\pgfqpoint{7.215483in}{1.996180in}}%
\pgfpathlineto{\pgfqpoint{7.171983in}{1.943058in}}%
\pgfpathlineto{\pgfqpoint{7.126917in}{1.891127in}}%
\pgfpathlineto{\pgfqpoint{7.080406in}{1.840413in}}%
\pgfpathlineto{\pgfqpoint{7.032578in}{1.790937in}}%
\pgfpathlineto{\pgfqpoint{6.983565in}{1.742720in}}%
\pgfpathlineto{\pgfqpoint{6.933509in}{1.695785in}}%
\pgfpathlineto{\pgfqpoint{6.882550in}{1.650161in}}%
\pgfpathlineto{\pgfqpoint{6.830830in}{1.605887in}}%
\pgfpathlineto{\pgfqpoint{6.778487in}{1.563011in}}%
\pgfpathlineto{\pgfqpoint{6.725651in}{1.521596in}}%
\pgfpathlineto{\pgfqpoint{6.672450in}{1.481716in}}%
\pgfpathlineto{\pgfqpoint{6.619000in}{1.443454in}}%
\pgfpathlineto{\pgfqpoint{6.565409in}{1.406902in}}%
\pgfpathlineto{\pgfqpoint{6.511778in}{1.372156in}}%
\pgfpathlineto{\pgfqpoint{6.458197in}{1.339309in}}%
\pgfpathlineto{\pgfqpoint{6.404753in}{1.308452in}}%
\pgfpathlineto{\pgfqpoint{6.351522in}{1.279667in}}%
\pgfpathlineto{\pgfqpoint{6.298576in}{1.253023in}}%
\pgfpathlineto{\pgfqpoint{6.245983in}{1.228576in}}%
\pgfpathlineto{\pgfqpoint{6.193806in}{1.206368in}}%
\pgfpathlineto{\pgfqpoint{6.142105in}{1.186429in}}%
\pgfpathlineto{\pgfqpoint{6.090938in}{1.168776in}}%
\pgfpathlineto{\pgfqpoint{6.040359in}{1.153419in}}%
\pgfpathlineto{\pgfqpoint{5.990425in}{1.140363in}}%
\pgfpathlineto{\pgfqpoint{5.941190in}{1.129609in}}%
\pgfpathlineto{\pgfqpoint{5.892709in}{1.121162in}}%
\pgfpathlineto{\pgfqpoint{5.845040in}{1.115025in}}%
\pgfpathlineto{\pgfqpoint{5.798240in}{1.111208in}}%
\pgfpathlineto{\pgfqpoint{5.752370in}{1.109717in}}%
\pgfpathlineto{\pgfqpoint{5.707493in}{1.110561in}}%
\pgfpathlineto{\pgfqpoint{5.663671in}{1.113741in}}%
\pgfpathlineto{\pgfqpoint{5.620966in}{1.119253in}}%
\pgfpathlineto{\pgfqpoint{5.579438in}{1.127078in}}%
\pgfpathlineto{\pgfqpoint{5.539146in}{1.137184in}}%
\pgfpathlineto{\pgfqpoint{5.500141in}{1.149522in}}%
\pgfpathlineto{\pgfqpoint{5.462468in}{1.164025in}}%
\pgfpathlineto{\pgfqpoint{5.426164in}{1.180615in}}%
\pgfpathlineto{\pgfqpoint{5.391262in}{1.199199in}}%
\pgfpathlineto{\pgfqpoint{5.357783in}{1.219682in}}%
\pgfpathlineto{\pgfqpoint{5.325747in}{1.241972in}}%
\pgfpathlineto{\pgfqpoint{5.295170in}{1.265984in}}%
\pgfpathlineto{\pgfqpoint{5.266067in}{1.291654in}}%
\pgfpathlineto{\pgfqpoint{5.238456in}{1.318939in}}%
\pgfpathlineto{\pgfqpoint{5.212362in}{1.347827in}}%
\pgfpathlineto{\pgfqpoint{5.187816in}{1.378338in}}%
\pgfpathlineto{\pgfqpoint{5.164857in}{1.410525in}}%
\pgfpathlineto{\pgfqpoint{5.143533in}{1.444470in}}%
\pgfpathlineto{\pgfqpoint{5.123895in}{1.480281in}}%
\pgfpathlineto{\pgfqpoint{5.105999in}{1.518087in}}%
\pgfpathlineto{\pgfqpoint{5.089896in}{1.558024in}}%
\pgfpathlineto{\pgfqpoint{5.075629in}{1.600231in}}%
\pgfpathlineto{\pgfqpoint{5.063226in}{1.644837in}}%
\pgfpathlineto{\pgfqpoint{5.052692in}{1.691954in}}%
\pgfpathlineto{\pgfqpoint{5.044007in}{1.741672in}}%
\pgfpathlineto{\pgfqpoint{5.037123in}{1.794049in}}%
\pgfpathlineto{\pgfqpoint{5.031956in}{1.849111in}}%
\pgfpathlineto{\pgfqpoint{5.028391in}{1.906849in}}%
\pgfpathlineto{\pgfqpoint{5.026287in}{1.967221in}}%
\pgfpathlineto{\pgfqpoint{5.025472in}{2.030152in}}%
\pgfpathlineto{\pgfqpoint{5.025760in}{2.095542in}}%
\pgfpathlineto{\pgfqpoint{5.026949in}{2.163265in}}%
\pgfpathlineto{\pgfqpoint{5.028836in}{2.233179in}}%
\pgfpathlineto{\pgfqpoint{5.033901in}{2.378932in}}%
\pgfpathlineto{\pgfqpoint{5.039477in}{2.531427in}}%
\pgfpathlineto{\pgfqpoint{5.042070in}{2.609745in}}%
\pgfpathlineto{\pgfqpoint{5.044365in}{2.689193in}}%
\pgfpathlineto{\pgfqpoint{5.046262in}{2.769580in}}%
\pgfpathlineto{\pgfqpoint{5.047681in}{2.850710in}}%
\pgfpathlineto{\pgfqpoint{5.048555in}{2.932386in}}%
\pgfpathlineto{\pgfqpoint{5.048837in}{3.014407in}}%
\pgfpathlineto{\pgfqpoint{5.048495in}{3.096571in}}%
\pgfpathlineto{\pgfqpoint{5.047510in}{3.178670in}}%
\pgfpathlineto{\pgfqpoint{5.045884in}{3.260495in}}%
\pgfpathlineto{\pgfqpoint{5.043638in}{3.341834in}}%
\pgfpathlineto{\pgfqpoint{5.040819in}{3.422475in}}%
\pgfpathlineto{\pgfqpoint{5.037496in}{3.502202in}}%
\pgfpathlineto{\pgfqpoint{5.033772in}{3.580802in}}%
\pgfpathlineto{\pgfqpoint{5.025671in}{3.733770in}}%
\pgfpathlineto{\pgfqpoint{5.017910in}{3.879729in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{3.949599in}}%
\pgfpathlineto{\pgfqpoint{5.012237in}{4.017168in}}%
\pgfpathlineto{\pgfqpoint{5.010773in}{4.082288in}}%
\pgfpathlineto{\pgfqpoint{5.010529in}{4.144838in}}%
\pgfpathlineto{\pgfqpoint{5.011711in}{4.204728in}}%
\pgfpathlineto{\pgfqpoint{5.014500in}{4.261899in}}%
\pgfpathlineto{\pgfqpoint{5.019043in}{4.316330in}}%
\pgfpathlineto{\pgfqpoint{5.025452in}{4.368037in}}%
\pgfpathlineto{\pgfqpoint{5.033799in}{4.417070in}}%
\pgfpathlineto{\pgfqpoint{5.044125in}{4.463513in}}%
\pgfpathlineto{\pgfqpoint{5.056438in}{4.507475in}}%
\pgfpathlineto{\pgfqpoint{5.070719in}{4.549087in}}%
\pgfpathlineto{\pgfqpoint{5.086934in}{4.588489in}}%
\pgfpathlineto{\pgfqpoint{5.105037in}{4.625824in}}%
\pgfpathlineto{\pgfqpoint{5.124975in}{4.661223in}}%
\pgfpathlineto{\pgfqpoint{5.146700in}{4.694803in}}%
\pgfpathlineto{\pgfqpoint{5.170168in}{4.726656in}}%
\pgfpathlineto{\pgfqpoint{5.195341in}{4.756840in}}%
\pgfpathlineto{\pgfqpoint{5.222189in}{4.785383in}}%
\pgfpathlineto{\pgfqpoint{5.250690in}{4.812279in}}%
\pgfpathlineto{\pgfqpoint{5.280825in}{4.837489in}}%
\pgfpathlineto{\pgfqpoint{5.312573in}{4.860949in}}%
\pgfpathlineto{\pgfqpoint{5.345912in}{4.882577in}}%
\pgfpathlineto{\pgfqpoint{5.380810in}{4.902277in}}%
\pgfpathlineto{\pgfqpoint{5.417229in}{4.919953in}}%
\pgfpathlineto{\pgfqpoint{5.455116in}{4.935509in}}%
\pgfpathlineto{\pgfqpoint{5.494408in}{4.948865in}}%
\pgfpathlineto{\pgfqpoint{5.535035in}{4.959952in}}%
\pgfpathlineto{\pgfqpoint{5.576915in}{4.968723in}}%
\pgfpathlineto{\pgfqpoint{5.619964in}{4.975148in}}%
\pgfpathlineto{\pgfqpoint{5.664097in}{4.979212in}}%
\pgfpathlineto{\pgfqpoint{5.709231in}{4.980919in}}%
\pgfpathlineto{\pgfqpoint{5.755290in}{4.980277in}}%
\pgfpathlineto{\pgfqpoint{5.802204in}{4.977304in}}%
\pgfpathlineto{\pgfqpoint{5.849914in}{4.972017in}}%
\pgfpathlineto{\pgfqpoint{5.898371in}{4.964432in}}%
\pgfpathlineto{\pgfqpoint{5.947535in}{4.954559in}}%
\pgfpathlineto{\pgfqpoint{5.997372in}{4.942405in}}%
\pgfpathlineto{\pgfqpoint{6.047853in}{4.927974in}}%
\pgfpathlineto{\pgfqpoint{6.098952in}{4.911267in}}%
\pgfpathlineto{\pgfqpoint{6.150640in}{4.892287in}}%
\pgfpathlineto{\pgfqpoint{6.202885in}{4.871045in}}%
\pgfpathlineto{\pgfqpoint{6.255648in}{4.847558in}}%
\pgfpathlineto{\pgfqpoint{6.308882in}{4.821858in}}%
\pgfpathlineto{\pgfqpoint{6.362526in}{4.793989in}}%
\pgfpathlineto{\pgfqpoint{6.416511in}{4.764010in}}%
\pgfpathlineto{\pgfqpoint{6.470756in}{4.731993in}}%
\pgfpathlineto{\pgfqpoint{6.525167in}{4.698022in}}%
\pgfpathlineto{\pgfqpoint{6.579638in}{4.662187in}}%
\pgfpathlineto{\pgfqpoint{6.634055in}{4.624582in}}%
\pgfpathlineto{\pgfqpoint{6.688294in}{4.585299in}}%
\pgfpathlineto{\pgfqpoint{6.742224in}{4.544425in}}%
\pgfpathlineto{\pgfqpoint{6.795707in}{4.502038in}}%
\pgfpathlineto{\pgfqpoint{6.848605in}{4.458204in}}%
\pgfpathlineto{\pgfqpoint{6.900773in}{4.412977in}}%
\pgfpathlineto{\pgfqpoint{6.952071in}{4.366399in}}%
\pgfpathlineto{\pgfqpoint{7.002359in}{4.318502in}}%
\pgfpathlineto{\pgfqpoint{7.051502in}{4.269310in}}%
\pgfpathlineto{\pgfqpoint{7.099370in}{4.218843in}}%
\pgfpathlineto{\pgfqpoint{7.145840in}{4.167121in}}%
\pgfpathlineto{\pgfqpoint{7.190796in}{4.114169in}}%
\pgfpathlineto{\pgfqpoint{7.234129in}{4.060016in}}%
\pgfpathlineto{\pgfqpoint{7.275736in}{4.004703in}}%
\pgfpathlineto{\pgfqpoint{7.315518in}{3.948280in}}%
\pgfpathlineto{\pgfqpoint{7.353379in}{3.890809in}}%
\pgfpathlineto{\pgfqpoint{7.389224in}{3.832363in}}%
\pgfpathlineto{\pgfqpoint{7.422955in}{3.773024in}}%
\pgfpathlineto{\pgfqpoint{7.454473in}{3.712878in}}%
\pgfpathlineto{\pgfqpoint{7.483672in}{3.652018in}}%
\pgfpathlineto{\pgfqpoint{7.510444in}{3.590538in}}%
\pgfpathlineto{\pgfqpoint{7.534677in}{3.528529in}}%
\pgfpathlineto{\pgfqpoint{7.556256in}{3.466079in}}%
\pgfpathlineto{\pgfqpoint{7.575072in}{3.403272in}}%
\pgfpathlineto{\pgfqpoint{7.591017in}{3.340182in}}%
\pgfpathlineto{\pgfqpoint{7.603996in}{3.276878in}}%
\pgfpathlineto{\pgfqpoint{7.613929in}{3.213421in}}%
\pgfpathlineto{\pgfqpoint{7.620755in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{7.624432in}{3.086262in}}%
\pgfpathlineto{\pgfqpoint{7.624946in}{3.022657in}}%
\pgfpathlineto{\pgfqpoint{7.624946in}{3.022657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.730412in}{3.040484in}}%
\pgfpathlineto{\pgfqpoint{7.728376in}{2.970801in}}%
\pgfpathlineto{\pgfqpoint{7.722515in}{2.901178in}}%
\pgfpathlineto{\pgfqpoint{7.712908in}{2.831679in}}%
\pgfpathlineto{\pgfqpoint{7.699673in}{2.762366in}}%
\pgfpathlineto{\pgfqpoint{7.682959in}{2.693298in}}%
\pgfpathlineto{\pgfqpoint{7.662932in}{2.624530in}}%
\pgfpathlineto{\pgfqpoint{7.639764in}{2.556117in}}%
\pgfpathlineto{\pgfqpoint{7.613623in}{2.488115in}}%
\pgfpathlineto{\pgfqpoint{7.584659in}{2.420583in}}%
\pgfpathlineto{\pgfqpoint{7.553005in}{2.353585in}}%
\pgfpathlineto{\pgfqpoint{7.518770in}{2.287193in}}%
\pgfpathlineto{\pgfqpoint{7.482041in}{2.221484in}}%
\pgfpathlineto{\pgfqpoint{7.442893in}{2.156541in}}%
\pgfpathlineto{\pgfqpoint{7.401393in}{2.092450in}}%
\pgfpathlineto{\pgfqpoint{7.357609in}{2.029294in}}%
\pgfpathlineto{\pgfqpoint{7.311619in}{1.967151in}}%
\pgfpathlineto{\pgfqpoint{7.263520in}{1.906086in}}%
\pgfpathlineto{\pgfqpoint{7.213430in}{1.846149in}}%
\pgfpathlineto{\pgfqpoint{7.161492in}{1.787373in}}%
\pgfpathlineto{\pgfqpoint{7.107873in}{1.729772in}}%
\pgfpathlineto{\pgfqpoint{7.052756in}{1.673346in}}%
\pgfpathlineto{\pgfqpoint{6.996338in}{1.618080in}}%
\pgfpathlineto{\pgfqpoint{6.938820in}{1.563957in}}%
\pgfpathlineto{\pgfqpoint{6.880396in}{1.510962in}}%
\pgfpathlineto{\pgfqpoint{6.821252in}{1.459091in}}%
\pgfpathlineto{\pgfqpoint{6.761552in}{1.408358in}}%
\pgfpathlineto{\pgfqpoint{6.701440in}{1.358802in}}%
\pgfpathlineto{\pgfqpoint{6.641038in}{1.310488in}}%
\pgfpathlineto{\pgfqpoint{6.580446in}{1.263508in}}%
\pgfpathlineto{\pgfqpoint{6.519746in}{1.217980in}}%
\pgfpathlineto{\pgfqpoint{6.459006in}{1.174039in}}%
\pgfpathlineto{\pgfqpoint{6.398286in}{1.131831in}}%
\pgfpathlineto{\pgfqpoint{6.337644in}{1.091505in}}%
\pgfpathlineto{\pgfqpoint{6.277138in}{1.053204in}}%
\pgfpathlineto{\pgfqpoint{6.216832in}{1.017054in}}%
\pgfpathlineto{\pgfqpoint{6.156793in}{0.983166in}}%
\pgfpathlineto{\pgfqpoint{6.097095in}{0.951628in}}%
\pgfpathlineto{\pgfqpoint{6.037817in}{0.922510in}}%
\pgfpathlineto{\pgfqpoint{5.979041in}{0.895864in}}%
\pgfpathlineto{\pgfqpoint{5.920848in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{5.863319in}{0.850157in}}%
\pgfpathlineto{\pgfqpoint{5.806534in}{0.831175in}}%
\pgfpathlineto{\pgfqpoint{5.750568in}{0.814838in}}%
\pgfpathlineto{\pgfqpoint{5.695496in}{0.801201in}}%
\pgfpathlineto{\pgfqpoint{5.641388in}{0.790332in}}%
\pgfpathlineto{\pgfqpoint{5.588315in}{0.782296in}}%
\pgfpathlineto{\pgfqpoint{5.536344in}{0.777158in}}%
\pgfpathlineto{\pgfqpoint{5.485540in}{0.774963in}}%
\pgfpathlineto{\pgfqpoint{5.435964in}{0.775734in}}%
\pgfpathlineto{\pgfqpoint{5.387671in}{0.779457in}}%
\pgfpathlineto{\pgfqpoint{5.340708in}{0.786077in}}%
\pgfpathlineto{\pgfqpoint{5.295113in}{0.795495in}}%
\pgfpathlineto{\pgfqpoint{5.250911in}{0.807572in}}%
\pgfpathlineto{\pgfqpoint{5.208120in}{0.822135in}}%
\pgfpathlineto{\pgfqpoint{5.166749in}{0.838996in}}%
\pgfpathlineto{\pgfqpoint{5.126805in}{0.857962in}}%
\pgfpathlineto{\pgfqpoint{5.088303in}{0.878866in}}%
\pgfpathlineto{\pgfqpoint{5.051272in}{0.901578in}}%
\pgfpathlineto{\pgfqpoint{5.015768in}{0.926031in}}%
\pgfpathlineto{\pgfqpoint{4.981884in}{0.952230in}}%
\pgfpathlineto{\pgfqpoint{4.949754in}{0.980264in}}%
\pgfpathlineto{\pgfqpoint{4.919559in}{1.010304in}}%
\pgfpathlineto{\pgfqpoint{4.891529in}{1.042597in}}%
\pgfpathlineto{\pgfqpoint{4.865931in}{1.077448in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{1.115202in}}%
\pgfpathlineto{\pgfqpoint{4.823218in}{1.156216in}}%
\pgfpathlineto{\pgfqpoint{4.806690in}{1.200832in}}%
\pgfpathlineto{\pgfqpoint{4.793724in}{1.249350in}}%
\pgfpathlineto{\pgfqpoint{4.784499in}{1.302006in}}%
\pgfpathlineto{\pgfqpoint{4.779103in}{1.358953in}}%
\pgfpathlineto{\pgfqpoint{4.777519in}{1.420251in}}%
\pgfpathlineto{\pgfqpoint{4.779606in}{1.485863in}}%
\pgfpathlineto{\pgfqpoint{4.785106in}{1.555662in}}%
\pgfpathlineto{\pgfqpoint{4.793642in}{1.629439in}}%
\pgfpathlineto{\pgfqpoint{4.804741in}{1.706925in}}%
\pgfpathlineto{\pgfqpoint{4.817857in}{1.787804in}}%
\pgfpathlineto{\pgfqpoint{4.832397in}{1.871737in}}%
\pgfpathlineto{\pgfqpoint{4.863360in}{2.047395in}}%
\pgfpathlineto{\pgfqpoint{4.878667in}{2.138472in}}%
\pgfpathlineto{\pgfqpoint{4.893220in}{2.231326in}}%
\pgfpathlineto{\pgfqpoint{4.906644in}{2.325700in}}%
\pgfpathlineto{\pgfqpoint{4.918654in}{2.421370in}}%
\pgfpathlineto{\pgfqpoint{4.929052in}{2.518133in}}%
\pgfpathlineto{\pgfqpoint{4.937717in}{2.615805in}}%
\pgfpathlineto{\pgfqpoint{4.944581in}{2.714212in}}%
\pgfpathlineto{\pgfqpoint{4.949616in}{2.813188in}}%
\pgfpathlineto{\pgfqpoint{4.952805in}{2.912570in}}%
\pgfpathlineto{\pgfqpoint{4.954133in}{3.012194in}}%
\pgfpathlineto{\pgfqpoint{4.953571in}{3.111894in}}%
\pgfpathlineto{\pgfqpoint{4.951074in}{3.211507in}}%
\pgfpathlineto{\pgfqpoint{4.946584in}{3.310867in}}%
\pgfpathlineto{\pgfqpoint{4.940045in}{3.409810in}}%
\pgfpathlineto{\pgfqpoint{4.931421in}{3.508169in}}%
\pgfpathlineto{\pgfqpoint{4.920715in}{3.605771in}}%
\pgfpathlineto{\pgfqpoint{4.907998in}{3.702432in}}%
\pgfpathlineto{\pgfqpoint{4.893425in}{3.797951in}}%
\pgfpathlineto{\pgfqpoint{4.877253in}{3.892104in}}%
\pgfpathlineto{\pgfqpoint{4.859844in}{3.984636in}}%
\pgfpathlineto{\pgfqpoint{4.841668in}{4.075259in}}%
\pgfpathlineto{\pgfqpoint{4.788447in}{4.332363in}}%
\pgfpathlineto{\pgfqpoint{4.773331in}{4.411947in}}%
\pgfpathlineto{\pgfqpoint{4.760614in}{4.487881in}}%
\pgfpathlineto{\pgfqpoint{4.750866in}{4.559853in}}%
\pgfpathlineto{\pgfqpoint{4.744560in}{4.627610in}}%
\pgfpathlineto{\pgfqpoint{4.742050in}{4.690976in}}%
\pgfpathlineto{\pgfqpoint{4.743557in}{4.749868in}}%
\pgfpathlineto{\pgfqpoint{4.749169in}{4.804304in}}%
\pgfpathlineto{\pgfqpoint{4.758847in}{4.854400in}}%
\pgfpathlineto{\pgfqpoint{4.772442in}{4.900371in}}%
\pgfpathlineto{\pgfqpoint{4.789719in}{4.942507in}}%
\pgfpathlineto{\pgfqpoint{4.810385in}{4.981157in}}%
\pgfpathlineto{\pgfqpoint{4.834114in}{5.016702in}}%
\pgfpathlineto{\pgfqpoint{4.860577in}{5.049522in}}%
\pgfpathlineto{\pgfqpoint{4.889465in}{5.079973in}}%
\pgfpathlineto{\pgfqpoint{4.920503in}{5.108359in}}%
\pgfpathlineto{\pgfqpoint{4.953463in}{5.134913in}}%
\pgfpathlineto{\pgfqpoint{4.988170in}{5.159786in}}%
\pgfpathlineto{\pgfqpoint{5.024497in}{5.183043in}}%
\pgfpathlineto{\pgfqpoint{5.062362in}{5.204663in}}%
\pgfpathlineto{\pgfqpoint{5.101716in}{5.224558in}}%
\pgfpathlineto{\pgfqpoint{5.142533in}{5.242583in}}%
\pgfpathlineto{\pgfqpoint{5.184801in}{5.258560in}}%
\pgfpathlineto{\pgfqpoint{5.228511in}{5.272298in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{5.283613in}}%
\pgfpathlineto{\pgfqpoint{5.320194in}{5.292347in}}%
\pgfpathlineto{\pgfqpoint{5.368112in}{5.298372in}}%
\pgfpathlineto{\pgfqpoint{5.417361in}{5.301607in}}%
\pgfpathlineto{\pgfqpoint{5.467887in}{5.302006in}}%
\pgfpathlineto{\pgfqpoint{5.519630in}{5.299563in}}%
\pgfpathlineto{\pgfqpoint{5.572524in}{5.294300in}}%
\pgfpathlineto{\pgfqpoint{5.626501in}{5.286255in}}%
\pgfpathlineto{\pgfqpoint{5.681491in}{5.275476in}}%
\pgfpathlineto{\pgfqpoint{5.737419in}{5.262008in}}%
\pgfpathlineto{\pgfqpoint{5.794212in}{5.245890in}}%
\pgfpathlineto{\pgfqpoint{5.851793in}{5.227153in}}%
\pgfpathlineto{\pgfqpoint{5.910081in}{5.205819in}}%
\pgfpathlineto{\pgfqpoint{5.968995in}{5.181906in}}%
\pgfpathlineto{\pgfqpoint{6.028452in}{5.155438in}}%
\pgfpathlineto{\pgfqpoint{6.088369in}{5.126445in}}%
\pgfpathlineto{\pgfqpoint{6.148668in}{5.094979in}}%
\pgfpathlineto{\pgfqpoint{6.209272in}{5.061112in}}%
\pgfpathlineto{\pgfqpoint{6.270113in}{5.024943in}}%
\pgfpathlineto{\pgfqpoint{6.331128in}{4.986597in}}%
\pgfpathlineto{\pgfqpoint{6.392264in}{4.946216in}}%
\pgfpathlineto{\pgfqpoint{6.453469in}{4.903961in}}%
\pgfpathlineto{\pgfqpoint{6.514690in}{4.859992in}}%
\pgfpathlineto{\pgfqpoint{6.575874in}{4.814467in}}%
\pgfpathlineto{\pgfqpoint{6.636952in}{4.767527in}}%
\pgfpathlineto{\pgfqpoint{6.697844in}{4.719292in}}%
\pgfpathlineto{\pgfqpoint{6.758444in}{4.669850in}}%
\pgfpathlineto{\pgfqpoint{6.818626in}{4.619262in}}%
\pgfpathlineto{\pgfqpoint{6.878238in}{4.567556in}}%
\pgfpathlineto{\pgfqpoint{6.937105in}{4.514737in}}%
\pgfpathlineto{\pgfqpoint{6.995036in}{4.460794in}}%
\pgfpathlineto{\pgfqpoint{7.051828in}{4.405702in}}%
\pgfpathlineto{\pgfqpoint{7.107277in}{4.349438in}}%
\pgfpathlineto{\pgfqpoint{7.161184in}{4.291987in}}%
\pgfpathlineto{\pgfqpoint{7.213365in}{4.233347in}}%
\pgfpathlineto{\pgfqpoint{7.263659in}{4.173532in}}%
\pgfpathlineto{\pgfqpoint{7.311928in}{4.112580in}}%
\pgfpathlineto{\pgfqpoint{7.358060in}{4.050542in}}%
\pgfpathlineto{\pgfqpoint{7.401965in}{3.987488in}}%
\pgfpathlineto{\pgfqpoint{7.443570in}{3.923499in}}%
\pgfpathlineto{\pgfqpoint{7.482809in}{3.858658in}}%
\pgfpathlineto{\pgfqpoint{7.519618in}{3.793052in}}%
\pgfpathlineto{\pgfqpoint{7.553920in}{3.726763in}}%
\pgfpathlineto{\pgfqpoint{7.585623in}{3.659867in}}%
\pgfpathlineto{\pgfqpoint{7.614612in}{3.592434in}}%
\pgfpathlineto{\pgfqpoint{7.640750in}{3.524524in}}%
\pgfpathlineto{\pgfqpoint{7.663880in}{3.456195in}}%
\pgfpathlineto{\pgfqpoint{7.683832in}{3.387500in}}%
\pgfpathlineto{\pgfqpoint{7.700431in}{3.318492in}}%
\pgfpathlineto{\pgfqpoint{7.713515in}{3.249227in}}%
\pgfpathlineto{\pgfqpoint{7.722939in}{3.179762in}}%
\pgfpathlineto{\pgfqpoint{7.728594in}{3.110160in}}%
\pgfpathlineto{\pgfqpoint{7.730412in}{3.040484in}}%
\pgfpathlineto{\pgfqpoint{7.730412in}{3.040484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.730412in}{3.040484in}}%
\pgfpathlineto{\pgfqpoint{7.728376in}{2.970801in}}%
\pgfpathlineto{\pgfqpoint{7.722515in}{2.901178in}}%
\pgfpathlineto{\pgfqpoint{7.712908in}{2.831679in}}%
\pgfpathlineto{\pgfqpoint{7.699673in}{2.762366in}}%
\pgfpathlineto{\pgfqpoint{7.682959in}{2.693298in}}%
\pgfpathlineto{\pgfqpoint{7.662932in}{2.624530in}}%
\pgfpathlineto{\pgfqpoint{7.639764in}{2.556117in}}%
\pgfpathlineto{\pgfqpoint{7.613623in}{2.488115in}}%
\pgfpathlineto{\pgfqpoint{7.584659in}{2.420583in}}%
\pgfpathlineto{\pgfqpoint{7.553005in}{2.353585in}}%
\pgfpathlineto{\pgfqpoint{7.518770in}{2.287193in}}%
\pgfpathlineto{\pgfqpoint{7.482041in}{2.221484in}}%
\pgfpathlineto{\pgfqpoint{7.442893in}{2.156541in}}%
\pgfpathlineto{\pgfqpoint{7.401393in}{2.092450in}}%
\pgfpathlineto{\pgfqpoint{7.357609in}{2.029294in}}%
\pgfpathlineto{\pgfqpoint{7.311619in}{1.967151in}}%
\pgfpathlineto{\pgfqpoint{7.263520in}{1.906086in}}%
\pgfpathlineto{\pgfqpoint{7.213430in}{1.846149in}}%
\pgfpathlineto{\pgfqpoint{7.161492in}{1.787373in}}%
\pgfpathlineto{\pgfqpoint{7.107873in}{1.729772in}}%
\pgfpathlineto{\pgfqpoint{7.052756in}{1.673346in}}%
\pgfpathlineto{\pgfqpoint{6.996338in}{1.618080in}}%
\pgfpathlineto{\pgfqpoint{6.938820in}{1.563957in}}%
\pgfpathlineto{\pgfqpoint{6.880396in}{1.510962in}}%
\pgfpathlineto{\pgfqpoint{6.821252in}{1.459091in}}%
\pgfpathlineto{\pgfqpoint{6.761552in}{1.408358in}}%
\pgfpathlineto{\pgfqpoint{6.701440in}{1.358802in}}%
\pgfpathlineto{\pgfqpoint{6.641038in}{1.310488in}}%
\pgfpathlineto{\pgfqpoint{6.580446in}{1.263508in}}%
\pgfpathlineto{\pgfqpoint{6.519746in}{1.217980in}}%
\pgfpathlineto{\pgfqpoint{6.459006in}{1.174039in}}%
\pgfpathlineto{\pgfqpoint{6.398286in}{1.131831in}}%
\pgfpathlineto{\pgfqpoint{6.337644in}{1.091505in}}%
\pgfpathlineto{\pgfqpoint{6.277138in}{1.053204in}}%
\pgfpathlineto{\pgfqpoint{6.216832in}{1.017054in}}%
\pgfpathlineto{\pgfqpoint{6.156793in}{0.983166in}}%
\pgfpathlineto{\pgfqpoint{6.097095in}{0.951628in}}%
\pgfpathlineto{\pgfqpoint{6.037817in}{0.922510in}}%
\pgfpathlineto{\pgfqpoint{5.979041in}{0.895864in}}%
\pgfpathlineto{\pgfqpoint{5.920848in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{5.863319in}{0.850157in}}%
\pgfpathlineto{\pgfqpoint{5.806534in}{0.831175in}}%
\pgfpathlineto{\pgfqpoint{5.750568in}{0.814838in}}%
\pgfpathlineto{\pgfqpoint{5.695496in}{0.801201in}}%
\pgfpathlineto{\pgfqpoint{5.641388in}{0.790332in}}%
\pgfpathlineto{\pgfqpoint{5.588315in}{0.782296in}}%
\pgfpathlineto{\pgfqpoint{5.536344in}{0.777158in}}%
\pgfpathlineto{\pgfqpoint{5.485540in}{0.774963in}}%
\pgfpathlineto{\pgfqpoint{5.435964in}{0.775734in}}%
\pgfpathlineto{\pgfqpoint{5.387671in}{0.779457in}}%
\pgfpathlineto{\pgfqpoint{5.340708in}{0.786077in}}%
\pgfpathlineto{\pgfqpoint{5.295113in}{0.795495in}}%
\pgfpathlineto{\pgfqpoint{5.250911in}{0.807572in}}%
\pgfpathlineto{\pgfqpoint{5.208120in}{0.822135in}}%
\pgfpathlineto{\pgfqpoint{5.166749in}{0.838996in}}%
\pgfpathlineto{\pgfqpoint{5.126805in}{0.857962in}}%
\pgfpathlineto{\pgfqpoint{5.088303in}{0.878866in}}%
\pgfpathlineto{\pgfqpoint{5.051272in}{0.901578in}}%
\pgfpathlineto{\pgfqpoint{5.015768in}{0.926031in}}%
\pgfpathlineto{\pgfqpoint{4.981884in}{0.952230in}}%
\pgfpathlineto{\pgfqpoint{4.949754in}{0.980264in}}%
\pgfpathlineto{\pgfqpoint{4.919559in}{1.010304in}}%
\pgfpathlineto{\pgfqpoint{4.891529in}{1.042597in}}%
\pgfpathlineto{\pgfqpoint{4.865931in}{1.077448in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{1.115202in}}%
\pgfpathlineto{\pgfqpoint{4.823218in}{1.156216in}}%
\pgfpathlineto{\pgfqpoint{4.806690in}{1.200832in}}%
\pgfpathlineto{\pgfqpoint{4.793724in}{1.249350in}}%
\pgfpathlineto{\pgfqpoint{4.784499in}{1.302006in}}%
\pgfpathlineto{\pgfqpoint{4.779103in}{1.358953in}}%
\pgfpathlineto{\pgfqpoint{4.777519in}{1.420251in}}%
\pgfpathlineto{\pgfqpoint{4.779606in}{1.485863in}}%
\pgfpathlineto{\pgfqpoint{4.785106in}{1.555662in}}%
\pgfpathlineto{\pgfqpoint{4.793642in}{1.629439in}}%
\pgfpathlineto{\pgfqpoint{4.804741in}{1.706925in}}%
\pgfpathlineto{\pgfqpoint{4.817857in}{1.787804in}}%
\pgfpathlineto{\pgfqpoint{4.832397in}{1.871737in}}%
\pgfpathlineto{\pgfqpoint{4.863360in}{2.047395in}}%
\pgfpathlineto{\pgfqpoint{4.878667in}{2.138472in}}%
\pgfpathlineto{\pgfqpoint{4.893220in}{2.231326in}}%
\pgfpathlineto{\pgfqpoint{4.906644in}{2.325700in}}%
\pgfpathlineto{\pgfqpoint{4.918654in}{2.421370in}}%
\pgfpathlineto{\pgfqpoint{4.929052in}{2.518133in}}%
\pgfpathlineto{\pgfqpoint{4.937717in}{2.615805in}}%
\pgfpathlineto{\pgfqpoint{4.944581in}{2.714212in}}%
\pgfpathlineto{\pgfqpoint{4.949616in}{2.813188in}}%
\pgfpathlineto{\pgfqpoint{4.952805in}{2.912570in}}%
\pgfpathlineto{\pgfqpoint{4.954133in}{3.012194in}}%
\pgfpathlineto{\pgfqpoint{4.953571in}{3.111894in}}%
\pgfpathlineto{\pgfqpoint{4.951074in}{3.211507in}}%
\pgfpathlineto{\pgfqpoint{4.946584in}{3.310867in}}%
\pgfpathlineto{\pgfqpoint{4.940045in}{3.409810in}}%
\pgfpathlineto{\pgfqpoint{4.931421in}{3.508169in}}%
\pgfpathlineto{\pgfqpoint{4.920715in}{3.605771in}}%
\pgfpathlineto{\pgfqpoint{4.907998in}{3.702432in}}%
\pgfpathlineto{\pgfqpoint{4.893425in}{3.797951in}}%
\pgfpathlineto{\pgfqpoint{4.877253in}{3.892104in}}%
\pgfpathlineto{\pgfqpoint{4.859844in}{3.984636in}}%
\pgfpathlineto{\pgfqpoint{4.841668in}{4.075259in}}%
\pgfpathlineto{\pgfqpoint{4.788447in}{4.332363in}}%
\pgfpathlineto{\pgfqpoint{4.773331in}{4.411947in}}%
\pgfpathlineto{\pgfqpoint{4.760614in}{4.487881in}}%
\pgfpathlineto{\pgfqpoint{4.750866in}{4.559853in}}%
\pgfpathlineto{\pgfqpoint{4.744560in}{4.627610in}}%
\pgfpathlineto{\pgfqpoint{4.742050in}{4.690976in}}%
\pgfpathlineto{\pgfqpoint{4.743557in}{4.749868in}}%
\pgfpathlineto{\pgfqpoint{4.749169in}{4.804304in}}%
\pgfpathlineto{\pgfqpoint{4.758847in}{4.854400in}}%
\pgfpathlineto{\pgfqpoint{4.772442in}{4.900371in}}%
\pgfpathlineto{\pgfqpoint{4.789719in}{4.942507in}}%
\pgfpathlineto{\pgfqpoint{4.810385in}{4.981157in}}%
\pgfpathlineto{\pgfqpoint{4.834114in}{5.016702in}}%
\pgfpathlineto{\pgfqpoint{4.860577in}{5.049522in}}%
\pgfpathlineto{\pgfqpoint{4.889465in}{5.079973in}}%
\pgfpathlineto{\pgfqpoint{4.920503in}{5.108359in}}%
\pgfpathlineto{\pgfqpoint{4.953463in}{5.134913in}}%
\pgfpathlineto{\pgfqpoint{4.988170in}{5.159786in}}%
\pgfpathlineto{\pgfqpoint{5.024497in}{5.183043in}}%
\pgfpathlineto{\pgfqpoint{5.062362in}{5.204663in}}%
\pgfpathlineto{\pgfqpoint{5.101716in}{5.224558in}}%
\pgfpathlineto{\pgfqpoint{5.142533in}{5.242583in}}%
\pgfpathlineto{\pgfqpoint{5.184801in}{5.258560in}}%
\pgfpathlineto{\pgfqpoint{5.228511in}{5.272298in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{5.283613in}}%
\pgfpathlineto{\pgfqpoint{5.320194in}{5.292347in}}%
\pgfpathlineto{\pgfqpoint{5.368112in}{5.298372in}}%
\pgfpathlineto{\pgfqpoint{5.417361in}{5.301607in}}%
\pgfpathlineto{\pgfqpoint{5.467887in}{5.302006in}}%
\pgfpathlineto{\pgfqpoint{5.519630in}{5.299563in}}%
\pgfpathlineto{\pgfqpoint{5.572524in}{5.294300in}}%
\pgfpathlineto{\pgfqpoint{5.626501in}{5.286255in}}%
\pgfpathlineto{\pgfqpoint{5.681491in}{5.275476in}}%
\pgfpathlineto{\pgfqpoint{5.737419in}{5.262008in}}%
\pgfpathlineto{\pgfqpoint{5.794212in}{5.245890in}}%
\pgfpathlineto{\pgfqpoint{5.851793in}{5.227153in}}%
\pgfpathlineto{\pgfqpoint{5.910081in}{5.205819in}}%
\pgfpathlineto{\pgfqpoint{5.968995in}{5.181906in}}%
\pgfpathlineto{\pgfqpoint{6.028452in}{5.155438in}}%
\pgfpathlineto{\pgfqpoint{6.088369in}{5.126445in}}%
\pgfpathlineto{\pgfqpoint{6.148668in}{5.094979in}}%
\pgfpathlineto{\pgfqpoint{6.209272in}{5.061112in}}%
\pgfpathlineto{\pgfqpoint{6.270113in}{5.024943in}}%
\pgfpathlineto{\pgfqpoint{6.331128in}{4.986597in}}%
\pgfpathlineto{\pgfqpoint{6.392264in}{4.946216in}}%
\pgfpathlineto{\pgfqpoint{6.453469in}{4.903961in}}%
\pgfpathlineto{\pgfqpoint{6.514690in}{4.859992in}}%
\pgfpathlineto{\pgfqpoint{6.575874in}{4.814467in}}%
\pgfpathlineto{\pgfqpoint{6.636952in}{4.767527in}}%
\pgfpathlineto{\pgfqpoint{6.697844in}{4.719292in}}%
\pgfpathlineto{\pgfqpoint{6.758444in}{4.669850in}}%
\pgfpathlineto{\pgfqpoint{6.818626in}{4.619262in}}%
\pgfpathlineto{\pgfqpoint{6.878238in}{4.567556in}}%
\pgfpathlineto{\pgfqpoint{6.937105in}{4.514737in}}%
\pgfpathlineto{\pgfqpoint{6.995036in}{4.460794in}}%
\pgfpathlineto{\pgfqpoint{7.051828in}{4.405702in}}%
\pgfpathlineto{\pgfqpoint{7.107277in}{4.349438in}}%
\pgfpathlineto{\pgfqpoint{7.161184in}{4.291987in}}%
\pgfpathlineto{\pgfqpoint{7.213365in}{4.233347in}}%
\pgfpathlineto{\pgfqpoint{7.263659in}{4.173532in}}%
\pgfpathlineto{\pgfqpoint{7.311928in}{4.112580in}}%
\pgfpathlineto{\pgfqpoint{7.358060in}{4.050542in}}%
\pgfpathlineto{\pgfqpoint{7.401965in}{3.987488in}}%
\pgfpathlineto{\pgfqpoint{7.443570in}{3.923499in}}%
\pgfpathlineto{\pgfqpoint{7.482809in}{3.858658in}}%
\pgfpathlineto{\pgfqpoint{7.519618in}{3.793052in}}%
\pgfpathlineto{\pgfqpoint{7.553920in}{3.726763in}}%
\pgfpathlineto{\pgfqpoint{7.585623in}{3.659867in}}%
\pgfpathlineto{\pgfqpoint{7.614612in}{3.592434in}}%
\pgfpathlineto{\pgfqpoint{7.640750in}{3.524524in}}%
\pgfpathlineto{\pgfqpoint{7.663880in}{3.456195in}}%
\pgfpathlineto{\pgfqpoint{7.683832in}{3.387500in}}%
\pgfpathlineto{\pgfqpoint{7.700431in}{3.318492in}}%
\pgfpathlineto{\pgfqpoint{7.713515in}{3.249227in}}%
\pgfpathlineto{\pgfqpoint{7.722939in}{3.179762in}}%
\pgfpathlineto{\pgfqpoint{7.728594in}{3.110160in}}%
\pgfpathlineto{\pgfqpoint{7.730412in}{3.040484in}}%
\pgfpathlineto{\pgfqpoint{7.730412in}{3.040484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.348727in}{3.043992in}}%
\pgfpathlineto{\pgfqpoint{6.381432in}{3.043540in}}%
\pgfpathlineto{\pgfqpoint{6.414094in}{3.043059in}}%
\pgfpathlineto{\pgfqpoint{6.446716in}{3.042552in}}%
\pgfpathlineto{\pgfqpoint{6.479299in}{3.042022in}}%
\pgfpathlineto{\pgfqpoint{6.511846in}{3.041475in}}%
\pgfpathlineto{\pgfqpoint{6.544359in}{3.040915in}}%
\pgfpathlineto{\pgfqpoint{6.576839in}{3.040349in}}%
\pgfpathlineto{\pgfqpoint{6.609287in}{3.039782in}}%
\pgfpathlineto{\pgfqpoint{6.641703in}{3.039222in}}%
\pgfpathlineto{\pgfqpoint{6.674086in}{3.038675in}}%
\pgfpathlineto{\pgfqpoint{6.706435in}{3.038148in}}%
\pgfpathlineto{\pgfqpoint{6.738746in}{3.037648in}}%
\pgfpathlineto{\pgfqpoint{6.771014in}{3.037183in}}%
\pgfpathlineto{\pgfqpoint{6.803235in}{3.036761in}}%
\pgfpathlineto{\pgfqpoint{6.835400in}{3.036387in}}%
\pgfpathlineto{\pgfqpoint{6.867501in}{3.036069in}}%
\pgfpathlineto{\pgfqpoint{6.899526in}{3.035815in}}%
\pgfpathlineto{\pgfqpoint{6.931464in}{3.035628in}}%
\pgfpathlineto{\pgfqpoint{6.963301in}{3.035517in}}%
\pgfpathlineto{\pgfqpoint{6.995020in}{3.035484in}}%
\pgfpathlineto{\pgfqpoint{7.026603in}{3.035534in}}%
\pgfpathlineto{\pgfqpoint{7.058032in}{3.035670in}}%
\pgfpathlineto{\pgfqpoint{7.089285in}{3.035892in}}%
\pgfpathlineto{\pgfqpoint{7.120338in}{3.036201in}}%
\pgfpathlineto{\pgfqpoint{7.151167in}{3.036594in}}%
\pgfpathlineto{\pgfqpoint{7.181745in}{3.037066in}}%
\pgfpathlineto{\pgfqpoint{7.212043in}{3.037610in}}%
\pgfpathlineto{\pgfqpoint{7.242032in}{3.038216in}}%
\pgfpathlineto{\pgfqpoint{7.271680in}{3.038871in}}%
\pgfpathlineto{\pgfqpoint{7.300953in}{3.039557in}}%
\pgfpathlineto{\pgfqpoint{7.329817in}{3.040253in}}%
\pgfpathlineto{\pgfqpoint{7.358234in}{3.040935in}}%
\pgfpathlineto{\pgfqpoint{7.386166in}{3.041572in}}%
\pgfpathlineto{\pgfqpoint{7.413575in}{3.042132in}}%
\pgfpathlineto{\pgfqpoint{7.440418in}{3.042577in}}%
\pgfpathlineto{\pgfqpoint{7.466653in}{3.042866in}}%
\pgfpathlineto{\pgfqpoint{7.492235in}{3.042956in}}%
\pgfpathlineto{\pgfqpoint{7.517118in}{3.042804in}}%
\pgfpathlineto{\pgfqpoint{7.541254in}{3.042366in}}%
\pgfpathlineto{\pgfqpoint{7.564595in}{3.041607in}}%
\pgfpathlineto{\pgfqpoint{7.587088in}{3.040499in}}%
\pgfpathlineto{\pgfqpoint{7.608683in}{3.039037in}}%
\pgfpathlineto{\pgfqpoint{7.629325in}{3.037243in}}%
\pgfpathlineto{\pgfqpoint{7.648962in}{3.035193in}}%
\pgfpathlineto{\pgfqpoint{7.667541in}{3.033038in}}%
\pgfpathlineto{\pgfqpoint{7.685013in}{3.031050in}}%
\pgfpathlineto{\pgfqpoint{7.701333in}{3.029693in}}%
\pgfpathlineto{\pgfqpoint{7.716465in}{3.029735in}}%
\pgfpathlineto{\pgfqpoint{7.730374in}{3.032433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.348727in}{3.043992in}}%
\pgfpathlineto{\pgfqpoint{6.371430in}{3.012924in}}%
\pgfpathlineto{\pgfqpoint{6.393494in}{2.981431in}}%
\pgfpathlineto{\pgfqpoint{6.414905in}{2.949518in}}%
\pgfpathlineto{\pgfqpoint{6.435648in}{2.917187in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{2.884441in}}%
\pgfpathlineto{\pgfqpoint{6.475079in}{2.851284in}}%
\pgfpathlineto{\pgfqpoint{6.493737in}{2.817716in}}%
\pgfpathlineto{\pgfqpoint{6.511669in}{2.783737in}}%
\pgfpathlineto{\pgfqpoint{6.528858in}{2.749346in}}%
\pgfpathlineto{\pgfqpoint{6.545281in}{2.714538in}}%
\pgfpathlineto{\pgfqpoint{6.560915in}{2.679304in}}%
\pgfpathlineto{\pgfqpoint{6.575729in}{2.643636in}}%
\pgfpathlineto{\pgfqpoint{6.589689in}{2.607518in}}%
\pgfpathlineto{\pgfqpoint{6.602754in}{2.570933in}}%
\pgfpathlineto{\pgfqpoint{6.614875in}{2.533861in}}%
\pgfpathlineto{\pgfqpoint{6.625996in}{2.496276in}}%
\pgfpathlineto{\pgfqpoint{6.636051in}{2.458149in}}%
\pgfpathlineto{\pgfqpoint{6.644966in}{2.419449in}}%
\pgfpathlineto{\pgfqpoint{6.652654in}{2.380138in}}%
\pgfpathlineto{\pgfqpoint{6.659018in}{2.340177in}}%
\pgfpathlineto{\pgfqpoint{6.663947in}{2.299523in}}%
\pgfpathlineto{\pgfqpoint{6.667321in}{2.258130in}}%
\pgfpathlineto{\pgfqpoint{6.669002in}{2.215949in}}%
\pgfpathlineto{\pgfqpoint{6.668842in}{2.172930in}}%
\pgfpathlineto{\pgfqpoint{6.666678in}{2.129019in}}%
\pgfpathlineto{\pgfqpoint{6.662331in}{2.084165in}}%
\pgfpathlineto{\pgfqpoint{6.655613in}{2.038315in}}%
\pgfpathlineto{\pgfqpoint{6.646320in}{1.991416in}}%
\pgfpathlineto{\pgfqpoint{6.634238in}{1.943419in}}%
\pgfpathlineto{\pgfqpoint{6.619144in}{1.894279in}}%
\pgfpathlineto{\pgfqpoint{6.600809in}{1.843955in}}%
\pgfpathlineto{\pgfqpoint{6.579005in}{1.792415in}}%
\pgfpathlineto{\pgfqpoint{6.553504in}{1.739637in}}%
\pgfpathlineto{\pgfqpoint{6.524091in}{1.685611in}}%
\pgfpathlineto{\pgfqpoint{6.490567in}{1.630344in}}%
\pgfpathlineto{\pgfqpoint{6.452761in}{1.573864in}}%
\pgfpathlineto{\pgfqpoint{6.410535in}{1.516220in}}%
\pgfpathlineto{\pgfqpoint{6.363789in}{1.457493in}}%
\pgfpathlineto{\pgfqpoint{6.312473in}{1.397796in}}%
\pgfpathlineto{\pgfqpoint{6.256575in}{1.337270in}}%
\pgfpathlineto{\pgfqpoint{6.196126in}{1.276089in}}%
\pgfpathlineto{\pgfqpoint{6.131190in}{1.214443in}}%
\pgfpathlineto{\pgfqpoint{6.061854in}{1.152522in}}%
\pgfpathlineto{\pgfqpoint{5.988238in}{1.090494in}}%
\pgfpathlineto{\pgfqpoint{5.910499in}{1.028470in}}%
\pgfpathlineto{\pgfqpoint{5.828868in}{0.966478in}}%
\pgfpathlineto{\pgfqpoint{5.743685in}{0.904453in}}%
\pgfpathlineto{\pgfqpoint{5.655433in}{0.842240in}}%
\pgfpathlineto{\pgfqpoint{5.564736in}{0.779617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.348727in}{3.043992in}}%
\pgfpathlineto{\pgfqpoint{6.347969in}{3.000791in}}%
\pgfpathlineto{\pgfqpoint{6.346050in}{2.957600in}}%
\pgfpathlineto{\pgfqpoint{6.342974in}{2.914431in}}%
\pgfpathlineto{\pgfqpoint{6.338749in}{2.871299in}}%
\pgfpathlineto{\pgfqpoint{6.333384in}{2.828217in}}%
\pgfpathlineto{\pgfqpoint{6.326892in}{2.785197in}}%
\pgfpathlineto{\pgfqpoint{6.319286in}{2.742251in}}%
\pgfpathlineto{\pgfqpoint{6.310581in}{2.699388in}}%
\pgfpathlineto{\pgfqpoint{6.300793in}{2.656616in}}%
\pgfpathlineto{\pgfqpoint{6.289938in}{2.613942in}}%
\pgfpathlineto{\pgfqpoint{6.278031in}{2.571369in}}%
\pgfpathlineto{\pgfqpoint{6.265087in}{2.528902in}}%
\pgfpathlineto{\pgfqpoint{6.251120in}{2.486540in}}%
\pgfpathlineto{\pgfqpoint{6.236140in}{2.444282in}}%
\pgfpathlineto{\pgfqpoint{6.220158in}{2.402127in}}%
\pgfpathlineto{\pgfqpoint{6.203178in}{2.360071in}}%
\pgfpathlineto{\pgfqpoint{6.185204in}{2.318108in}}%
\pgfpathlineto{\pgfqpoint{6.166232in}{2.276233in}}%
\pgfpathlineto{\pgfqpoint{6.146258in}{2.234439in}}%
\pgfpathlineto{\pgfqpoint{6.125270in}{2.192719in}}%
\pgfpathlineto{\pgfqpoint{6.103255in}{2.151067in}}%
\pgfpathlineto{\pgfqpoint{6.080193in}{2.109476in}}%
\pgfpathlineto{\pgfqpoint{6.056062in}{2.067942in}}%
\pgfpathlineto{\pgfqpoint{6.030836in}{2.026460in}}%
\pgfpathlineto{\pgfqpoint{6.004487in}{1.985028in}}%
\pgfpathlineto{\pgfqpoint{5.976984in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{5.948295in}{1.902306in}}%
\pgfpathlineto{\pgfqpoint{5.918391in}{1.861017in}}%
\pgfpathlineto{\pgfqpoint{5.887243in}{1.819780in}}%
\pgfpathlineto{\pgfqpoint{5.854823in}{1.778596in}}%
\pgfpathlineto{\pgfqpoint{5.821110in}{1.737468in}}%
\pgfpathlineto{\pgfqpoint{5.786084in}{1.696397in}}%
\pgfpathlineto{\pgfqpoint{5.749736in}{1.655382in}}%
\pgfpathlineto{\pgfqpoint{5.712059in}{1.614416in}}%
\pgfpathlineto{\pgfqpoint{5.673054in}{1.573488in}}%
\pgfpathlineto{\pgfqpoint{5.632731in}{1.532574in}}%
\pgfpathlineto{\pgfqpoint{5.591105in}{1.491638in}}%
\pgfpathlineto{\pgfqpoint{5.548199in}{1.450626in}}%
\pgfpathlineto{\pgfqpoint{5.504038in}{1.409457in}}%
\pgfpathlineto{\pgfqpoint{5.458655in}{1.368020in}}%
\pgfpathlineto{\pgfqpoint{5.412080in}{1.326163in}}%
\pgfpathlineto{\pgfqpoint{5.364343in}{1.283686in}}%
\pgfpathlineto{\pgfqpoint{5.315467in}{1.240330in}}%
\pgfpathlineto{\pgfqpoint{5.265466in}{1.195771in}}%
\pgfpathlineto{\pgfqpoint{5.214339in}{1.149621in}}%
\pgfpathlineto{\pgfqpoint{5.162067in}{1.101428in}}%
\pgfpathlineto{\pgfqpoint{5.108608in}{1.050692in}}%
\pgfpathlineto{\pgfqpoint{5.053900in}{0.996888in}}%
\pgfpathlineto{\pgfqpoint{4.997856in}{0.939497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.348727in}{3.043992in}}%
\pgfpathlineto{\pgfqpoint{6.325171in}{3.013948in}}%
\pgfpathlineto{\pgfqpoint{6.301044in}{2.984290in}}%
\pgfpathlineto{\pgfqpoint{6.276363in}{2.955017in}}%
\pgfpathlineto{\pgfqpoint{6.251144in}{2.926124in}}%
\pgfpathlineto{\pgfqpoint{6.225405in}{2.897607in}}%
\pgfpathlineto{\pgfqpoint{6.199163in}{2.869457in}}%
\pgfpathlineto{\pgfqpoint{6.172438in}{2.841667in}}%
\pgfpathlineto{\pgfqpoint{6.145250in}{2.814222in}}%
\pgfpathlineto{\pgfqpoint{6.117620in}{2.787110in}}%
\pgfpathlineto{\pgfqpoint{6.089569in}{2.760313in}}%
\pgfpathlineto{\pgfqpoint{6.061122in}{2.733809in}}%
\pgfpathlineto{\pgfqpoint{6.032301in}{2.707577in}}%
\pgfpathlineto{\pgfqpoint{6.003129in}{2.681590in}}%
\pgfpathlineto{\pgfqpoint{5.973632in}{2.655821in}}%
\pgfpathlineto{\pgfqpoint{5.943833in}{2.630238in}}%
\pgfpathlineto{\pgfqpoint{5.913757in}{2.604809in}}%
\pgfpathlineto{\pgfqpoint{5.883428in}{2.579500in}}%
\pgfpathlineto{\pgfqpoint{5.852869in}{2.554275in}}%
\pgfpathlineto{\pgfqpoint{5.822103in}{2.529095in}}%
\pgfpathlineto{\pgfqpoint{5.791151in}{2.503923in}}%
\pgfpathlineto{\pgfqpoint{5.760033in}{2.478720in}}%
\pgfpathlineto{\pgfqpoint{5.728766in}{2.453443in}}%
\pgfpathlineto{\pgfqpoint{5.697367in}{2.428052in}}%
\pgfpathlineto{\pgfqpoint{5.665849in}{2.402504in}}%
\pgfpathlineto{\pgfqpoint{5.634223in}{2.376753in}}%
\pgfpathlineto{\pgfqpoint{5.602496in}{2.350753in}}%
\pgfpathlineto{\pgfqpoint{5.570672in}{2.324451in}}%
\pgfpathlineto{\pgfqpoint{5.538753in}{2.297793in}}%
\pgfpathlineto{\pgfqpoint{5.506736in}{2.270715in}}%
\pgfpathlineto{\pgfqpoint{5.474615in}{2.243145in}}%
\pgfpathlineto{\pgfqpoint{5.442380in}{2.215002in}}%
\pgfpathlineto{\pgfqpoint{5.410017in}{2.186186in}}%
\pgfpathlineto{\pgfqpoint{5.377506in}{2.156582in}}%
\pgfpathlineto{\pgfqpoint{5.344825in}{2.126050in}}%
\pgfpathlineto{\pgfqpoint{5.311944in}{2.094424in}}%
\pgfpathlineto{\pgfqpoint{5.278827in}{2.061509in}}%
\pgfpathlineto{\pgfqpoint{5.245426in}{2.027073in}}%
\pgfpathlineto{\pgfqpoint{5.211686in}{1.990844in}}%
\pgfpathlineto{\pgfqpoint{5.177533in}{1.952512in}}%
\pgfpathlineto{\pgfqpoint{5.142878in}{1.911722in}}%
\pgfpathlineto{\pgfqpoint{5.107605in}{1.868078in}}%
\pgfpathlineto{\pgfqpoint{5.071574in}{1.821145in}}%
\pgfpathlineto{\pgfqpoint{5.034607in}{1.770457in}}%
\pgfpathlineto{\pgfqpoint{4.996494in}{1.715526in}}%
\pgfpathlineto{\pgfqpoint{4.956984in}{1.655864in}}%
\pgfpathlineto{\pgfqpoint{4.915789in}{1.591006in}}%
\pgfpathlineto{\pgfqpoint{4.872596in}{1.520544in}}%
\pgfpathlineto{\pgfqpoint{4.827082in}{1.444172in}}%
\pgfpathlineto{\pgfqpoint{4.778944in}{1.361733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.348727in}{3.043992in}}%
\pgfpathlineto{\pgfqpoint{6.315977in}{3.044413in}}%
\pgfpathlineto{\pgfqpoint{6.283180in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{6.250335in}{3.045154in}}%
\pgfpathlineto{\pgfqpoint{6.217442in}{3.045474in}}%
\pgfpathlineto{\pgfqpoint{6.184501in}{3.045763in}}%
\pgfpathlineto{\pgfqpoint{6.151514in}{3.046023in}}%
\pgfpathlineto{\pgfqpoint{6.118482in}{3.046255in}}%
\pgfpathlineto{\pgfqpoint{6.085411in}{3.046466in}}%
\pgfpathlineto{\pgfqpoint{6.052304in}{3.046659in}}%
\pgfpathlineto{\pgfqpoint{6.019169in}{3.046839in}}%
\pgfpathlineto{\pgfqpoint{5.986013in}{3.047013in}}%
\pgfpathlineto{\pgfqpoint{5.952846in}{3.047188in}}%
\pgfpathlineto{\pgfqpoint{5.919679in}{3.047370in}}%
\pgfpathlineto{\pgfqpoint{5.886525in}{3.047568in}}%
\pgfpathlineto{\pgfqpoint{5.853398in}{3.047788in}}%
\pgfpathlineto{\pgfqpoint{5.820315in}{3.048038in}}%
\pgfpathlineto{\pgfqpoint{5.787292in}{3.048326in}}%
\pgfpathlineto{\pgfqpoint{5.754350in}{3.048660in}}%
\pgfpathlineto{\pgfqpoint{5.721510in}{3.049047in}}%
\pgfpathlineto{\pgfqpoint{5.688794in}{3.049494in}}%
\pgfpathlineto{\pgfqpoint{5.656226in}{3.050008in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.050593in}}%
\pgfpathlineto{\pgfqpoint{5.591639in}{3.051257in}}%
\pgfpathlineto{\pgfqpoint{5.559677in}{3.052002in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{3.052834in}}%
\pgfpathlineto{\pgfqpoint{5.496563in}{3.053754in}}%
\pgfpathlineto{\pgfqpoint{5.465477in}{3.054764in}}%
\pgfpathlineto{\pgfqpoint{5.434751in}{3.055866in}}%
\pgfpathlineto{\pgfqpoint{5.404419in}{3.057060in}}%
\pgfpathlineto{\pgfqpoint{5.374521in}{3.058345in}}%
\pgfpathlineto{\pgfqpoint{5.345095in}{3.059721in}}%
\pgfpathlineto{\pgfqpoint{5.316182in}{3.061186in}}%
\pgfpathlineto{\pgfqpoint{5.287824in}{3.062738in}}%
\pgfpathlineto{\pgfqpoint{5.260067in}{3.064377in}}%
\pgfpathlineto{\pgfqpoint{5.232958in}{3.066102in}}%
\pgfpathlineto{\pgfqpoint{5.206545in}{3.067914in}}%
\pgfpathlineto{\pgfqpoint{5.180879in}{3.069817in}}%
\pgfpathlineto{\pgfqpoint{5.156016in}{3.071815in}}%
\pgfpathlineto{\pgfqpoint{5.132011in}{3.073917in}}%
\pgfpathlineto{\pgfqpoint{5.108924in}{3.076138in}}%
\pgfpathlineto{\pgfqpoint{5.086818in}{3.078499in}}%
\pgfpathlineto{\pgfqpoint{5.065758in}{3.081028in}}%
\pgfpathlineto{\pgfqpoint{5.045811in}{3.083766in}}%
\pgfpathlineto{\pgfqpoint{5.027049in}{3.086771in}}%
\pgfpathlineto{\pgfqpoint{5.009545in}{3.090125in}}%
\pgfpathlineto{\pgfqpoint{4.993373in}{3.093943in}}%
\pgfpathlineto{\pgfqpoint{4.978608in}{3.098401in}}%
\pgfpathlineto{\pgfqpoint{4.965325in}{3.103765in}}%
\pgfpathlineto{\pgfqpoint{4.953593in}{3.110470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.348727in}{3.043992in}}%
\pgfpathlineto{\pgfqpoint{6.325400in}{3.074635in}}%
\pgfpathlineto{\pgfqpoint{6.301466in}{3.104852in}}%
\pgfpathlineto{\pgfqpoint{6.276942in}{3.134644in}}%
\pgfpathlineto{\pgfqpoint{6.251848in}{3.164015in}}%
\pgfpathlineto{\pgfqpoint{6.226204in}{3.192972in}}%
\pgfpathlineto{\pgfqpoint{6.200032in}{3.221525in}}%
\pgfpathlineto{\pgfqpoint{6.173355in}{3.249686in}}%
\pgfpathlineto{\pgfqpoint{6.146197in}{3.277473in}}%
\pgfpathlineto{\pgfqpoint{6.118583in}{3.304904in}}%
\pgfpathlineto{\pgfqpoint{6.090539in}{3.332005in}}%
\pgfpathlineto{\pgfqpoint{6.062091in}{3.358801in}}%
\pgfpathlineto{\pgfqpoint{6.033266in}{3.385325in}}%
\pgfpathlineto{\pgfqpoint{6.004090in}{3.411610in}}%
\pgfpathlineto{\pgfqpoint{5.974589in}{3.437693in}}%
\pgfpathlineto{\pgfqpoint{5.944791in}{3.463613in}}%
\pgfpathlineto{\pgfqpoint{5.914719in}{3.489412in}}%
\pgfpathlineto{\pgfqpoint{5.884398in}{3.515134in}}%
\pgfpathlineto{\pgfqpoint{5.853851in}{3.540824in}}%
\pgfpathlineto{\pgfqpoint{5.823097in}{3.566525in}}%
\pgfpathlineto{\pgfqpoint{5.792156in}{3.592286in}}%
\pgfpathlineto{\pgfqpoint{5.761044in}{3.618152in}}%
\pgfpathlineto{\pgfqpoint{5.729774in}{3.644168in}}%
\pgfpathlineto{\pgfqpoint{5.698357in}{3.670381in}}%
\pgfpathlineto{\pgfqpoint{5.666799in}{3.696836in}}%
\pgfpathlineto{\pgfqpoint{5.635103in}{3.723577in}}%
\pgfpathlineto{\pgfqpoint{5.603270in}{3.750650in}}%
\pgfpathlineto{\pgfqpoint{5.571293in}{3.778101in}}%
\pgfpathlineto{\pgfqpoint{5.539165in}{3.805979in}}%
\pgfpathlineto{\pgfqpoint{5.506872in}{3.834337in}}%
\pgfpathlineto{\pgfqpoint{5.474397in}{3.863231in}}%
\pgfpathlineto{\pgfqpoint{5.441720in}{3.892728in}}%
\pgfpathlineto{\pgfqpoint{5.408815in}{3.922906in}}%
\pgfpathlineto{\pgfqpoint{5.375650in}{3.953857in}}%
\pgfpathlineto{\pgfqpoint{5.342193in}{3.985692in}}%
\pgfpathlineto{\pgfqpoint{5.308400in}{4.018546in}}%
\pgfpathlineto{\pgfqpoint{5.274225in}{4.052583in}}%
\pgfpathlineto{\pgfqpoint{5.239611in}{4.087996in}}%
\pgfpathlineto{\pgfqpoint{5.204489in}{4.125018in}}%
\pgfpathlineto{\pgfqpoint{5.168777in}{4.163918in}}%
\pgfpathlineto{\pgfqpoint{5.132374in}{4.205006in}}%
\pgfpathlineto{\pgfqpoint{5.095157in}{4.248635in}}%
\pgfpathlineto{\pgfqpoint{5.056973in}{4.295189in}}%
\pgfpathlineto{\pgfqpoint{5.017641in}{4.345087in}}%
\pgfpathlineto{\pgfqpoint{4.976941in}{4.398760in}}%
\pgfpathlineto{\pgfqpoint{4.934616in}{4.456648in}}%
\pgfpathlineto{\pgfqpoint{4.890373in}{4.519167in}}%
\pgfpathlineto{\pgfqpoint{4.843893in}{4.586683in}}%
\pgfpathlineto{\pgfqpoint{4.794842in}{4.659483in}}%
\pgfpathlineto{\pgfqpoint{4.742895in}{4.737739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.348727in}{3.043992in}}%
\pgfpathlineto{\pgfqpoint{6.348320in}{3.087187in}}%
\pgfpathlineto{\pgfqpoint{6.346749in}{3.130363in}}%
\pgfpathlineto{\pgfqpoint{6.344017in}{3.173506in}}%
\pgfpathlineto{\pgfqpoint{6.340129in}{3.216603in}}%
\pgfpathlineto{\pgfqpoint{6.335092in}{3.259643in}}%
\pgfpathlineto{\pgfqpoint{6.328918in}{3.302616in}}%
\pgfpathlineto{\pgfqpoint{6.321616in}{3.345512in}}%
\pgfpathlineto{\pgfqpoint{6.313200in}{3.388325in}}%
\pgfpathlineto{\pgfqpoint{6.303684in}{3.431050in}}%
\pgfpathlineto{\pgfqpoint{6.293080in}{3.473684in}}%
\pgfpathlineto{\pgfqpoint{6.281403in}{3.516225in}}%
\pgfpathlineto{\pgfqpoint{6.268664in}{3.558673in}}%
\pgfpathlineto{\pgfqpoint{6.254874in}{3.601030in}}%
\pgfpathlineto{\pgfqpoint{6.240043in}{3.643302in}}%
\pgfpathlineto{\pgfqpoint{6.224174in}{3.685491in}}%
\pgfpathlineto{\pgfqpoint{6.207272in}{3.727605in}}%
\pgfpathlineto{\pgfqpoint{6.189334in}{3.769651in}}%
\pgfpathlineto{\pgfqpoint{6.170355in}{3.811635in}}%
\pgfpathlineto{\pgfqpoint{6.150325in}{3.853564in}}%
\pgfpathlineto{\pgfqpoint{6.129231in}{3.895447in}}%
\pgfpathlineto{\pgfqpoint{6.107052in}{3.937288in}}%
\pgfpathlineto{\pgfqpoint{6.083767in}{3.979093in}}%
\pgfpathlineto{\pgfqpoint{6.059350in}{4.020865in}}%
\pgfpathlineto{\pgfqpoint{6.033771in}{4.062608in}}%
\pgfpathlineto{\pgfqpoint{6.006999in}{4.104322in}}%
\pgfpathlineto{\pgfqpoint{5.979000in}{4.146006in}}%
\pgfpathlineto{\pgfqpoint{5.949740in}{4.187658in}}%
\pgfpathlineto{\pgfqpoint{5.919187in}{4.229275in}}%
\pgfpathlineto{\pgfqpoint{5.887309in}{4.270851in}}%
\pgfpathlineto{\pgfqpoint{5.854078in}{4.312381in}}%
\pgfpathlineto{\pgfqpoint{5.819467in}{4.353862in}}%
\pgfpathlineto{\pgfqpoint{5.783458in}{4.395288in}}%
\pgfpathlineto{\pgfqpoint{5.746036in}{4.436658in}}%
\pgfpathlineto{\pgfqpoint{5.707191in}{4.477973in}}%
\pgfpathlineto{\pgfqpoint{5.666922in}{4.519237in}}%
\pgfpathlineto{\pgfqpoint{5.625232in}{4.560464in}}%
\pgfpathlineto{\pgfqpoint{5.582131in}{4.601673in}}%
\pgfpathlineto{\pgfqpoint{5.537635in}{4.642898in}}%
\pgfpathlineto{\pgfqpoint{5.491762in}{4.684187in}}%
\pgfpathlineto{\pgfqpoint{5.444531in}{4.725612in}}%
\pgfpathlineto{\pgfqpoint{5.395962in}{4.767273in}}%
\pgfpathlineto{\pgfqpoint{5.346067in}{4.809309in}}%
\pgfpathlineto{\pgfqpoint{5.294851in}{4.851907in}}%
\pgfpathlineto{\pgfqpoint{5.242302in}{4.895312in}}%
\pgfpathlineto{\pgfqpoint{5.188391in}{4.939840in}}%
\pgfpathlineto{\pgfqpoint{5.133064in}{4.985883in}}%
\pgfpathlineto{\pgfqpoint{5.076234in}{5.033905in}}%
\pgfpathlineto{\pgfqpoint{5.017789in}{5.084432in}}%
\pgfpathlineto{\pgfqpoint{4.957588in}{5.138022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.348727in}{3.043992in}}%
\pgfpathlineto{\pgfqpoint{6.371697in}{3.074425in}}%
\pgfpathlineto{\pgfqpoint{6.394067in}{3.105249in}}%
\pgfpathlineto{\pgfqpoint{6.415819in}{3.136464in}}%
\pgfpathlineto{\pgfqpoint{6.436939in}{3.168074in}}%
\pgfpathlineto{\pgfqpoint{6.457410in}{3.200082in}}%
\pgfpathlineto{\pgfqpoint{6.477212in}{3.232493in}}%
\pgfpathlineto{\pgfqpoint{6.496326in}{3.265314in}}%
\pgfpathlineto{\pgfqpoint{6.514729in}{3.298555in}}%
\pgfpathlineto{\pgfqpoint{6.532395in}{3.332227in}}%
\pgfpathlineto{\pgfqpoint{6.549293in}{3.366344in}}%
\pgfpathlineto{\pgfqpoint{6.565390in}{3.400925in}}%
\pgfpathlineto{\pgfqpoint{6.580645in}{3.435988in}}%
\pgfpathlineto{\pgfqpoint{6.595015in}{3.471557in}}%
\pgfpathlineto{\pgfqpoint{6.608447in}{3.507658in}}%
\pgfpathlineto{\pgfqpoint{6.620882in}{3.544320in}}%
\pgfpathlineto{\pgfqpoint{6.632256in}{3.581575in}}%
\pgfpathlineto{\pgfqpoint{6.642492in}{3.619455in}}%
\pgfpathlineto{\pgfqpoint{6.651509in}{3.657997in}}%
\pgfpathlineto{\pgfqpoint{6.659214in}{3.697240in}}%
\pgfpathlineto{\pgfqpoint{6.665504in}{3.737221in}}%
\pgfpathlineto{\pgfqpoint{6.670266in}{3.777984in}}%
\pgfpathlineto{\pgfqpoint{6.673377in}{3.819569in}}%
\pgfpathlineto{\pgfqpoint{6.674701in}{3.862021in}}%
\pgfpathlineto{\pgfqpoint{6.674092in}{3.905381in}}%
\pgfpathlineto{\pgfqpoint{6.671390in}{3.949694in}}%
\pgfpathlineto{\pgfqpoint{6.666424in}{3.995002in}}%
\pgfpathlineto{\pgfqpoint{6.659012in}{4.041346in}}%
\pgfpathlineto{\pgfqpoint{6.648957in}{4.088768in}}%
\pgfpathlineto{\pgfqpoint{6.636053in}{4.137305in}}%
\pgfpathlineto{\pgfqpoint{6.620084in}{4.186991in}}%
\pgfpathlineto{\pgfqpoint{6.600827in}{4.237855in}}%
\pgfpathlineto{\pgfqpoint{6.578055in}{4.289922in}}%
\pgfpathlineto{\pgfqpoint{6.551541in}{4.343204in}}%
\pgfpathlineto{\pgfqpoint{6.521065in}{4.397707in}}%
\pgfpathlineto{\pgfqpoint{6.486421in}{4.453418in}}%
\pgfpathlineto{\pgfqpoint{6.447428in}{4.510307in}}%
\pgfpathlineto{\pgfqpoint{6.403939in}{4.568317in}}%
\pgfpathlineto{\pgfqpoint{6.355850in}{4.627363in}}%
\pgfpathlineto{\pgfqpoint{6.303114in}{4.687323in}}%
\pgfpathlineto{\pgfqpoint{6.245738in}{4.748037in}}%
\pgfpathlineto{\pgfqpoint{6.183791in}{4.809313in}}%
\pgfpathlineto{\pgfqpoint{6.117395in}{4.870931in}}%
\pgfpathlineto{\pgfqpoint{6.046714in}{4.932665in}}%
\pgfpathlineto{\pgfqpoint{5.971946in}{4.994305in}}%
\pgfpathlineto{\pgfqpoint{5.893311in}{5.055681in}}%
\pgfpathlineto{\pgfqpoint{5.811051in}{5.116687in}}%
\pgfpathlineto{\pgfqpoint{5.725441in}{5.177283in}}%
\pgfpathlineto{\pgfqpoint{5.636791in}{5.237483in}}%
\pgfpathlineto{\pgfqpoint{5.545461in}{5.297330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.348727in}{3.043992in}}%
\pgfpathlineto{\pgfqpoint{6.348727in}{3.043992in}}%
\pgfpathlineto{\pgfqpoint{6.348727in}{3.043992in}}%
\pgfpathlineto{\pgfqpoint{6.348727in}{3.043992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.548423in}{3.041183in}}%
\pgfpathlineto{\pgfqpoint{6.548233in}{3.031756in}}%
\pgfpathlineto{\pgfqpoint{6.547764in}{3.022344in}}%
\pgfpathlineto{\pgfqpoint{6.547019in}{3.012960in}}%
\pgfpathlineto{\pgfqpoint{6.545997in}{3.003617in}}%
\pgfpathlineto{\pgfqpoint{6.544701in}{2.994326in}}%
\pgfpathlineto{\pgfqpoint{6.543133in}{2.985099in}}%
\pgfpathlineto{\pgfqpoint{6.541296in}{2.975950in}}%
\pgfpathlineto{\pgfqpoint{6.539193in}{2.966888in}}%
\pgfpathlineto{\pgfqpoint{6.536828in}{2.957927in}}%
\pgfpathlineto{\pgfqpoint{6.534204in}{2.949077in}}%
\pgfpathlineto{\pgfqpoint{6.531327in}{2.940351in}}%
\pgfpathlineto{\pgfqpoint{6.528201in}{2.931759in}}%
\pgfpathlineto{\pgfqpoint{6.524832in}{2.923312in}}%
\pgfpathlineto{\pgfqpoint{6.521225in}{2.915020in}}%
\pgfpathlineto{\pgfqpoint{6.517386in}{2.906896in}}%
\pgfpathlineto{\pgfqpoint{6.513322in}{2.898947in}}%
\pgfpathlineto{\pgfqpoint{6.509039in}{2.891185in}}%
\pgfpathlineto{\pgfqpoint{6.504544in}{2.883620in}}%
\pgfpathlineto{\pgfqpoint{6.499845in}{2.876259in}}%
\pgfpathlineto{\pgfqpoint{6.494949in}{2.869114in}}%
\pgfpathlineto{\pgfqpoint{6.489864in}{2.862191in}}%
\pgfpathlineto{\pgfqpoint{6.484598in}{2.855500in}}%
\pgfpathlineto{\pgfqpoint{6.479160in}{2.849049in}}%
\pgfpathlineto{\pgfqpoint{6.473556in}{2.842845in}}%
\pgfpathlineto{\pgfqpoint{6.467797in}{2.836895in}}%
\pgfpathlineto{\pgfqpoint{6.461891in}{2.831208in}}%
\pgfpathlineto{\pgfqpoint{6.455847in}{2.825788in}}%
\pgfpathlineto{\pgfqpoint{6.449674in}{2.820642in}}%
\pgfpathlineto{\pgfqpoint{6.443380in}{2.815777in}}%
\pgfpathlineto{\pgfqpoint{6.436975in}{2.811198in}}%
\pgfpathlineto{\pgfqpoint{6.430467in}{2.806909in}}%
\pgfpathlineto{\pgfqpoint{6.423867in}{2.802916in}}%
\pgfpathlineto{\pgfqpoint{6.417183in}{2.799222in}}%
\pgfpathlineto{\pgfqpoint{6.410425in}{2.795832in}}%
\pgfpathlineto{\pgfqpoint{6.403601in}{2.792749in}}%
\pgfpathlineto{\pgfqpoint{6.396722in}{2.789977in}}%
\pgfpathlineto{\pgfqpoint{6.389795in}{2.787518in}}%
\pgfpathlineto{\pgfqpoint{6.382829in}{2.785375in}}%
\pgfpathlineto{\pgfqpoint{6.375835in}{2.783549in}}%
\pgfpathlineto{\pgfqpoint{6.368821in}{2.782042in}}%
\pgfpathlineto{\pgfqpoint{6.361795in}{2.780856in}}%
\pgfpathlineto{\pgfqpoint{6.354766in}{2.779992in}}%
\pgfpathlineto{\pgfqpoint{6.347743in}{2.779450in}}%
\pgfpathlineto{\pgfqpoint{6.340735in}{2.779230in}}%
\pgfpathlineto{\pgfqpoint{6.333749in}{2.779332in}}%
\pgfpathlineto{\pgfqpoint{6.326794in}{2.779756in}}%
\pgfpathlineto{\pgfqpoint{6.319878in}{2.780501in}}%
\pgfpathlineto{\pgfqpoint{6.313009in}{2.781565in}}%
\pgfpathlineto{\pgfqpoint{6.306195in}{2.782948in}}%
\pgfpathlineto{\pgfqpoint{6.299443in}{2.784647in}}%
\pgfpathlineto{\pgfqpoint{6.292761in}{2.786660in}}%
\pgfpathlineto{\pgfqpoint{6.286157in}{2.788984in}}%
\pgfpathlineto{\pgfqpoint{6.279637in}{2.791617in}}%
\pgfpathlineto{\pgfqpoint{6.273208in}{2.794556in}}%
\pgfpathlineto{\pgfqpoint{6.266878in}{2.797796in}}%
\pgfpathlineto{\pgfqpoint{6.260652in}{2.801335in}}%
\pgfpathlineto{\pgfqpoint{6.254539in}{2.805167in}}%
\pgfpathlineto{\pgfqpoint{6.248543in}{2.809289in}}%
\pgfpathlineto{\pgfqpoint{6.242671in}{2.813695in}}%
\pgfpathlineto{\pgfqpoint{6.236930in}{2.818380in}}%
\pgfpathlineto{\pgfqpoint{6.231324in}{2.823339in}}%
\pgfpathlineto{\pgfqpoint{6.225860in}{2.828566in}}%
\pgfpathlineto{\pgfqpoint{6.220544in}{2.834056in}}%
\pgfpathlineto{\pgfqpoint{6.215379in}{2.839800in}}%
\pgfpathlineto{\pgfqpoint{6.210372in}{2.845794in}}%
\pgfpathlineto{\pgfqpoint{6.200851in}{2.858499in}}%
\pgfpathlineto{\pgfqpoint{6.192016in}{2.872111in}}%
\pgfpathlineto{\pgfqpoint{6.183901in}{2.886565in}}%
\pgfpathlineto{\pgfqpoint{6.176539in}{2.901792in}}%
\pgfpathlineto{\pgfqpoint{6.169957in}{2.917720in}}%
\pgfpathlineto{\pgfqpoint{6.164179in}{2.934270in}}%
\pgfpathlineto{\pgfqpoint{6.159228in}{2.951363in}}%
\pgfpathlineto{\pgfqpoint{6.155122in}{2.968913in}}%
\pgfpathlineto{\pgfqpoint{6.151876in}{2.986835in}}%
\pgfpathlineto{\pgfqpoint{6.149502in}{3.005038in}}%
\pgfpathlineto{\pgfqpoint{6.148009in}{3.023434in}}%
\pgfpathlineto{\pgfqpoint{6.147401in}{3.041929in}}%
\pgfpathlineto{\pgfqpoint{6.147682in}{3.060430in}}%
\pgfpathlineto{\pgfqpoint{6.148851in}{3.078847in}}%
\pgfpathlineto{\pgfqpoint{6.150902in}{3.097087in}}%
\pgfpathlineto{\pgfqpoint{6.153828in}{3.115058in}}%
\pgfpathlineto{\pgfqpoint{6.157619in}{3.132674in}}%
\pgfpathlineto{\pgfqpoint{6.162260in}{3.149846in}}%
\pgfpathlineto{\pgfqpoint{6.167735in}{3.166491in}}%
\pgfpathlineto{\pgfqpoint{6.174022in}{3.182529in}}%
\pgfpathlineto{\pgfqpoint{6.181098in}{3.197882in}}%
\pgfpathlineto{\pgfqpoint{6.188937in}{3.212477in}}%
\pgfpathlineto{\pgfqpoint{6.197510in}{3.226246in}}%
\pgfpathlineto{\pgfqpoint{6.206782in}{3.239123in}}%
\pgfpathlineto{\pgfqpoint{6.211670in}{3.245208in}}%
\pgfpathlineto{\pgfqpoint{6.216720in}{3.251049in}}%
\pgfpathlineto{\pgfqpoint{6.221926in}{3.256637in}}%
\pgfpathlineto{\pgfqpoint{6.227283in}{3.261967in}}%
\pgfpathlineto{\pgfqpoint{6.232787in}{3.267033in}}%
\pgfpathlineto{\pgfqpoint{6.238431in}{3.271828in}}%
\pgfpathlineto{\pgfqpoint{6.244210in}{3.276348in}}%
\pgfpathlineto{\pgfqpoint{6.250119in}{3.280586in}}%
\pgfpathlineto{\pgfqpoint{6.256150in}{3.284538in}}%
\pgfpathlineto{\pgfqpoint{6.262299in}{3.288199in}}%
\pgfpathlineto{\pgfqpoint{6.268558in}{3.291565in}}%
\pgfpathlineto{\pgfqpoint{6.274921in}{3.294632in}}%
\pgfpathlineto{\pgfqpoint{6.281381in}{3.297396in}}%
\pgfpathlineto{\pgfqpoint{6.287932in}{3.299854in}}%
\pgfpathlineto{\pgfqpoint{6.294567in}{3.302002in}}%
\pgfpathlineto{\pgfqpoint{6.301277in}{3.303839in}}%
\pgfpathlineto{\pgfqpoint{6.308056in}{3.305361in}}%
\pgfpathlineto{\pgfqpoint{6.314896in}{3.306567in}}%
\pgfpathlineto{\pgfqpoint{6.321790in}{3.307454in}}%
\pgfpathlineto{\pgfqpoint{6.328729in}{3.308022in}}%
\pgfpathlineto{\pgfqpoint{6.335706in}{3.308270in}}%
\pgfpathlineto{\pgfqpoint{6.342711in}{3.308195in}}%
\pgfpathlineto{\pgfqpoint{6.349738in}{3.307800in}}%
\pgfpathlineto{\pgfqpoint{6.356778in}{3.307082in}}%
\pgfpathlineto{\pgfqpoint{6.363821in}{3.306043in}}%
\pgfpathlineto{\pgfqpoint{6.370860in}{3.304683in}}%
\pgfpathlineto{\pgfqpoint{6.377885in}{3.303004in}}%
\pgfpathlineto{\pgfqpoint{6.384888in}{3.301007in}}%
\pgfpathlineto{\pgfqpoint{6.391859in}{3.298693in}}%
\pgfpathlineto{\pgfqpoint{6.398789in}{3.296065in}}%
\pgfpathlineto{\pgfqpoint{6.405670in}{3.293125in}}%
\pgfpathlineto{\pgfqpoint{6.412492in}{3.289877in}}%
\pgfpathlineto{\pgfqpoint{6.419245in}{3.286323in}}%
\pgfpathlineto{\pgfqpoint{6.425921in}{3.282467in}}%
\pgfpathlineto{\pgfqpoint{6.432510in}{3.278314in}}%
\pgfpathlineto{\pgfqpoint{6.439003in}{3.273868in}}%
\pgfpathlineto{\pgfqpoint{6.445390in}{3.269134in}}%
\pgfpathlineto{\pgfqpoint{6.451663in}{3.264117in}}%
\pgfpathlineto{\pgfqpoint{6.457812in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{6.463827in}{3.253256in}}%
\pgfpathlineto{\pgfqpoint{6.469701in}{3.247426in}}%
\pgfpathlineto{\pgfqpoint{6.475424in}{3.241337in}}%
\pgfpathlineto{\pgfqpoint{6.480987in}{3.234997in}}%
\pgfpathlineto{\pgfqpoint{6.486382in}{3.228414in}}%
\pgfpathlineto{\pgfqpoint{6.491600in}{3.221596in}}%
\pgfpathlineto{\pgfqpoint{6.496634in}{3.214550in}}%
\pgfpathlineto{\pgfqpoint{6.501474in}{3.207285in}}%
\pgfpathlineto{\pgfqpoint{6.506114in}{3.199811in}}%
\pgfpathlineto{\pgfqpoint{6.510545in}{3.192136in}}%
\pgfpathlineto{\pgfqpoint{6.514761in}{3.184270in}}%
\pgfpathlineto{\pgfqpoint{6.518755in}{3.176222in}}%
\pgfpathlineto{\pgfqpoint{6.522520in}{3.168004in}}%
\pgfpathlineto{\pgfqpoint{6.526050in}{3.159625in}}%
\pgfpathlineto{\pgfqpoint{6.529339in}{3.151096in}}%
\pgfpathlineto{\pgfqpoint{6.532382in}{3.142427in}}%
\pgfpathlineto{\pgfqpoint{6.535173in}{3.133630in}}%
\pgfpathlineto{\pgfqpoint{6.537707in}{3.124717in}}%
\pgfpathlineto{\pgfqpoint{6.539981in}{3.115698in}}%
\pgfpathlineto{\pgfqpoint{6.541990in}{3.106586in}}%
\pgfpathlineto{\pgfqpoint{6.543732in}{3.097392in}}%
\pgfpathlineto{\pgfqpoint{6.545203in}{3.088127in}}%
\pgfpathlineto{\pgfqpoint{6.546400in}{3.078805in}}%
\pgfpathlineto{\pgfqpoint{6.547322in}{3.069438in}}%
\pgfpathlineto{\pgfqpoint{6.547967in}{3.060037in}}%
\pgfpathlineto{\pgfqpoint{6.548334in}{3.050614in}}%
\pgfpathlineto{\pgfqpoint{6.548423in}{3.041183in}}%
\pgfpathlineto{\pgfqpoint{6.548423in}{3.041183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.746821in}{3.038112in}}%
\pgfpathlineto{\pgfqpoint{6.746373in}{3.018850in}}%
\pgfpathlineto{\pgfqpoint{6.745294in}{2.999623in}}%
\pgfpathlineto{\pgfqpoint{6.743588in}{2.980458in}}%
\pgfpathlineto{\pgfqpoint{6.741259in}{2.961383in}}%
\pgfpathlineto{\pgfqpoint{6.738312in}{2.942424in}}%
\pgfpathlineto{\pgfqpoint{6.734754in}{2.923607in}}%
\pgfpathlineto{\pgfqpoint{6.730594in}{2.904958in}}%
\pgfpathlineto{\pgfqpoint{6.725841in}{2.886503in}}%
\pgfpathlineto{\pgfqpoint{6.720507in}{2.868268in}}%
\pgfpathlineto{\pgfqpoint{6.714602in}{2.850277in}}%
\pgfpathlineto{\pgfqpoint{6.708141in}{2.832554in}}%
\pgfpathlineto{\pgfqpoint{6.701138in}{2.815125in}}%
\pgfpathlineto{\pgfqpoint{6.693608in}{2.798011in}}%
\pgfpathlineto{\pgfqpoint{6.685568in}{2.781236in}}%
\pgfpathlineto{\pgfqpoint{6.677035in}{2.764822in}}%
\pgfpathlineto{\pgfqpoint{6.668027in}{2.748790in}}%
\pgfpathlineto{\pgfqpoint{6.658563in}{2.733161in}}%
\pgfpathlineto{\pgfqpoint{6.648664in}{2.717955in}}%
\pgfpathlineto{\pgfqpoint{6.638349in}{2.703190in}}%
\pgfpathlineto{\pgfqpoint{6.627639in}{2.688885in}}%
\pgfpathlineto{\pgfqpoint{6.616556in}{2.675056in}}%
\pgfpathlineto{\pgfqpoint{6.605120in}{2.661721in}}%
\pgfpathlineto{\pgfqpoint{6.593356in}{2.648895in}}%
\pgfpathlineto{\pgfqpoint{6.581283in}{2.636591in}}%
\pgfpathlineto{\pgfqpoint{6.568926in}{2.624825in}}%
\pgfpathlineto{\pgfqpoint{6.556305in}{2.613607in}}%
\pgfpathlineto{\pgfqpoint{6.543445in}{2.602951in}}%
\pgfpathlineto{\pgfqpoint{6.530366in}{2.592865in}}%
\pgfpathlineto{\pgfqpoint{6.517091in}{2.583360in}}%
\pgfpathlineto{\pgfqpoint{6.503643in}{2.574445in}}%
\pgfpathlineto{\pgfqpoint{6.490042in}{2.566128in}}%
\pgfpathlineto{\pgfqpoint{6.476310in}{2.558414in}}%
\pgfpathlineto{\pgfqpoint{6.462468in}{2.551310in}}%
\pgfpathlineto{\pgfqpoint{6.448536in}{2.544821in}}%
\pgfpathlineto{\pgfqpoint{6.434535in}{2.538952in}}%
\pgfpathlineto{\pgfqpoint{6.420483in}{2.533705in}}%
\pgfpathlineto{\pgfqpoint{6.406400in}{2.529084in}}%
\pgfpathlineto{\pgfqpoint{6.392304in}{2.525089in}}%
\pgfpathlineto{\pgfqpoint{6.378213in}{2.521723in}}%
\pgfpathlineto{\pgfqpoint{6.364145in}{2.518987in}}%
\pgfpathlineto{\pgfqpoint{6.350115in}{2.516879in}}%
\pgfpathlineto{\pgfqpoint{6.336141in}{2.515400in}}%
\pgfpathlineto{\pgfqpoint{6.322237in}{2.514548in}}%
\pgfpathlineto{\pgfqpoint{6.308420in}{2.514322in}}%
\pgfpathlineto{\pgfqpoint{6.294702in}{2.514720in}}%
\pgfpathlineto{\pgfqpoint{6.281100in}{2.515740in}}%
\pgfpathlineto{\pgfqpoint{6.267625in}{2.517377in}}%
\pgfpathlineto{\pgfqpoint{6.254291in}{2.519630in}}%
\pgfpathlineto{\pgfqpoint{6.241111in}{2.522494in}}%
\pgfpathlineto{\pgfqpoint{6.228097in}{2.525966in}}%
\pgfpathlineto{\pgfqpoint{6.215261in}{2.530041in}}%
\pgfpathlineto{\pgfqpoint{6.202614in}{2.534714in}}%
\pgfpathlineto{\pgfqpoint{6.190167in}{2.539980in}}%
\pgfpathlineto{\pgfqpoint{6.177932in}{2.545833in}}%
\pgfpathlineto{\pgfqpoint{6.165918in}{2.552268in}}%
\pgfpathlineto{\pgfqpoint{6.154136in}{2.559279in}}%
\pgfpathlineto{\pgfqpoint{6.142595in}{2.566859in}}%
\pgfpathlineto{\pgfqpoint{6.131306in}{2.575000in}}%
\pgfpathlineto{\pgfqpoint{6.120277in}{2.583696in}}%
\pgfpathlineto{\pgfqpoint{6.109517in}{2.592937in}}%
\pgfpathlineto{\pgfqpoint{6.099036in}{2.602716in}}%
\pgfpathlineto{\pgfqpoint{6.088840in}{2.613024in}}%
\pgfpathlineto{\pgfqpoint{6.078940in}{2.623850in}}%
\pgfpathlineto{\pgfqpoint{6.069341in}{2.635185in}}%
\pgfpathlineto{\pgfqpoint{6.060053in}{2.647018in}}%
\pgfpathlineto{\pgfqpoint{6.051082in}{2.659336in}}%
\pgfpathlineto{\pgfqpoint{6.042435in}{2.672129in}}%
\pgfpathlineto{\pgfqpoint{6.034119in}{2.685384in}}%
\pgfpathlineto{\pgfqpoint{6.026140in}{2.699085in}}%
\pgfpathlineto{\pgfqpoint{6.018505in}{2.713220in}}%
\pgfpathlineto{\pgfqpoint{6.011220in}{2.727774in}}%
\pgfpathlineto{\pgfqpoint{6.004288in}{2.742729in}}%
\pgfpathlineto{\pgfqpoint{5.997717in}{2.758070in}}%
\pgfpathlineto{\pgfqpoint{5.991511in}{2.773780in}}%
\pgfpathlineto{\pgfqpoint{5.985674in}{2.789840in}}%
\pgfpathlineto{\pgfqpoint{5.980211in}{2.806230in}}%
\pgfpathlineto{\pgfqpoint{5.975126in}{2.822932in}}%
\pgfpathlineto{\pgfqpoint{5.970422in}{2.839925in}}%
\pgfpathlineto{\pgfqpoint{5.966102in}{2.857187in}}%
\pgfpathlineto{\pgfqpoint{5.962171in}{2.874697in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{2.892432in}}%
\pgfpathlineto{\pgfqpoint{5.955481in}{2.910369in}}%
\pgfpathlineto{\pgfqpoint{5.952727in}{2.928484in}}%
\pgfpathlineto{\pgfqpoint{5.950371in}{2.946753in}}%
\pgfpathlineto{\pgfqpoint{5.948412in}{2.965152in}}%
\pgfpathlineto{\pgfqpoint{5.946854in}{2.983654in}}%
\pgfpathlineto{\pgfqpoint{5.945695in}{3.002236in}}%
\pgfpathlineto{\pgfqpoint{5.944939in}{3.020872in}}%
\pgfpathlineto{\pgfqpoint{5.944584in}{3.039535in}}%
\pgfpathlineto{\pgfqpoint{5.944630in}{3.058201in}}%
\pgfpathlineto{\pgfqpoint{5.945079in}{3.076843in}}%
\pgfpathlineto{\pgfqpoint{5.945929in}{3.095436in}}%
\pgfpathlineto{\pgfqpoint{5.947179in}{3.113955in}}%
\pgfpathlineto{\pgfqpoint{5.948829in}{3.132374in}}%
\pgfpathlineto{\pgfqpoint{5.950878in}{3.150669in}}%
\pgfpathlineto{\pgfqpoint{5.953323in}{3.168816in}}%
\pgfpathlineto{\pgfqpoint{5.956164in}{3.186789in}}%
\pgfpathlineto{\pgfqpoint{5.959397in}{3.204567in}}%
\pgfpathlineto{\pgfqpoint{5.963022in}{3.222125in}}%
\pgfpathlineto{\pgfqpoint{5.967035in}{3.239443in}}%
\pgfpathlineto{\pgfqpoint{5.971433in}{3.256497in}}%
\pgfpathlineto{\pgfqpoint{5.976213in}{3.273268in}}%
\pgfpathlineto{\pgfqpoint{5.981372in}{3.289735in}}%
\pgfpathlineto{\pgfqpoint{5.986907in}{3.305879in}}%
\pgfpathlineto{\pgfqpoint{5.992812in}{3.321682in}}%
\pgfpathlineto{\pgfqpoint{5.999084in}{3.337124in}}%
\pgfpathlineto{\pgfqpoint{6.005719in}{3.352190in}}%
\pgfpathlineto{\pgfqpoint{6.012711in}{3.366862in}}%
\pgfpathlineto{\pgfqpoint{6.020056in}{3.381125in}}%
\pgfpathlineto{\pgfqpoint{6.027748in}{3.394965in}}%
\pgfpathlineto{\pgfqpoint{6.035781in}{3.408367in}}%
\pgfpathlineto{\pgfqpoint{6.044150in}{3.421317in}}%
\pgfpathlineto{\pgfqpoint{6.052849in}{3.433803in}}%
\pgfpathlineto{\pgfqpoint{6.061870in}{3.445813in}}%
\pgfpathlineto{\pgfqpoint{6.071208in}{3.457335in}}%
\pgfpathlineto{\pgfqpoint{6.080855in}{3.468359in}}%
\pgfpathlineto{\pgfqpoint{6.090804in}{3.478873in}}%
\pgfpathlineto{\pgfqpoint{6.101047in}{3.488869in}}%
\pgfpathlineto{\pgfqpoint{6.111577in}{3.498337in}}%
\pgfpathlineto{\pgfqpoint{6.122385in}{3.507267in}}%
\pgfpathlineto{\pgfqpoint{6.133464in}{3.515653in}}%
\pgfpathlineto{\pgfqpoint{6.144803in}{3.523486in}}%
\pgfpathlineto{\pgfqpoint{6.156396in}{3.530758in}}%
\pgfpathlineto{\pgfqpoint{6.168231in}{3.537463in}}%
\pgfpathlineto{\pgfqpoint{6.180300in}{3.543593in}}%
\pgfpathlineto{\pgfqpoint{6.192592in}{3.549143in}}%
\pgfpathlineto{\pgfqpoint{6.205098in}{3.554107in}}%
\pgfpathlineto{\pgfqpoint{6.217807in}{3.558478in}}%
\pgfpathlineto{\pgfqpoint{6.230707in}{3.562252in}}%
\pgfpathlineto{\pgfqpoint{6.243787in}{3.565424in}}%
\pgfpathlineto{\pgfqpoint{6.257036in}{3.567989in}}%
\pgfpathlineto{\pgfqpoint{6.270441in}{3.569943in}}%
\pgfpathlineto{\pgfqpoint{6.283989in}{3.571282in}}%
\pgfpathlineto{\pgfqpoint{6.297667in}{3.572002in}}%
\pgfpathlineto{\pgfqpoint{6.311461in}{3.572101in}}%
\pgfpathlineto{\pgfqpoint{6.325358in}{3.571575in}}%
\pgfpathlineto{\pgfqpoint{6.339340in}{3.570424in}}%
\pgfpathlineto{\pgfqpoint{6.353395in}{3.568644in}}%
\pgfpathlineto{\pgfqpoint{6.367504in}{3.566234in}}%
\pgfpathlineto{\pgfqpoint{6.381653in}{3.563195in}}%
\pgfpathlineto{\pgfqpoint{6.395822in}{3.559526in}}%
\pgfpathlineto{\pgfqpoint{6.409995in}{3.555227in}}%
\pgfpathlineto{\pgfqpoint{6.424152in}{3.550300in}}%
\pgfpathlineto{\pgfqpoint{6.438275in}{3.544748in}}%
\pgfpathlineto{\pgfqpoint{6.452344in}{3.538572in}}%
\pgfpathlineto{\pgfqpoint{6.466338in}{3.531777in}}%
\pgfpathlineto{\pgfqpoint{6.480238in}{3.524366in}}%
\pgfpathlineto{\pgfqpoint{6.494020in}{3.516346in}}%
\pgfpathlineto{\pgfqpoint{6.507664in}{3.507722in}}%
\pgfpathlineto{\pgfqpoint{6.521148in}{3.498502in}}%
\pgfpathlineto{\pgfqpoint{6.534449in}{3.488694in}}%
\pgfpathlineto{\pgfqpoint{6.547545in}{3.478306in}}%
\pgfpathlineto{\pgfqpoint{6.560412in}{3.467350in}}%
\pgfpathlineto{\pgfqpoint{6.573027in}{3.455837in}}%
\pgfpathlineto{\pgfqpoint{6.585368in}{3.443778in}}%
\pgfpathlineto{\pgfqpoint{6.597412in}{3.431186in}}%
\pgfpathlineto{\pgfqpoint{6.609135in}{3.418077in}}%
\pgfpathlineto{\pgfqpoint{6.620516in}{3.404464in}}%
\pgfpathlineto{\pgfqpoint{6.631531in}{3.390365in}}%
\pgfpathlineto{\pgfqpoint{6.642158in}{3.375795in}}%
\pgfpathlineto{\pgfqpoint{6.652377in}{3.360774in}}%
\pgfpathlineto{\pgfqpoint{6.662166in}{3.345320in}}%
\pgfpathlineto{\pgfqpoint{6.671505in}{3.329453in}}%
\pgfpathlineto{\pgfqpoint{6.680375in}{3.313193in}}%
\pgfpathlineto{\pgfqpoint{6.688756in}{3.296562in}}%
\pgfpathlineto{\pgfqpoint{6.696631in}{3.279581in}}%
\pgfpathlineto{\pgfqpoint{6.703984in}{3.262274in}}%
\pgfpathlineto{\pgfqpoint{6.710797in}{3.244664in}}%
\pgfpathlineto{\pgfqpoint{6.717056in}{3.226774in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{3.208630in}}%
\pgfpathlineto{\pgfqpoint{6.727861in}{3.190256in}}%
\pgfpathlineto{\pgfqpoint{6.732382in}{3.171678in}}%
\pgfpathlineto{\pgfqpoint{6.736302in}{3.152921in}}%
\pgfpathlineto{\pgfqpoint{6.739613in}{3.134012in}}%
\pgfpathlineto{\pgfqpoint{6.742307in}{3.114977in}}%
\pgfpathlineto{\pgfqpoint{6.744379in}{3.095842in}}%
\pgfpathlineto{\pgfqpoint{6.745823in}{3.076635in}}%
\pgfpathlineto{\pgfqpoint{6.746638in}{3.057383in}}%
\pgfpathlineto{\pgfqpoint{6.746821in}{3.038112in}}%
\pgfpathlineto{\pgfqpoint{6.746821in}{3.038112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.943412in}{3.035056in}}%
\pgfpathlineto{\pgfqpoint{6.942645in}{3.005622in}}%
\pgfpathlineto{\pgfqpoint{6.940820in}{2.976246in}}%
\pgfpathlineto{\pgfqpoint{6.937943in}{2.946969in}}%
\pgfpathlineto{\pgfqpoint{6.934022in}{2.917834in}}%
\pgfpathlineto{\pgfqpoint{6.929068in}{2.888882in}}%
\pgfpathlineto{\pgfqpoint{6.923095in}{2.860155in}}%
\pgfpathlineto{\pgfqpoint{6.916120in}{2.831694in}}%
\pgfpathlineto{\pgfqpoint{6.908162in}{2.803540in}}%
\pgfpathlineto{\pgfqpoint{6.899242in}{2.775732in}}%
\pgfpathlineto{\pgfqpoint{6.889385in}{2.748311in}}%
\pgfpathlineto{\pgfqpoint{6.878617in}{2.721314in}}%
\pgfpathlineto{\pgfqpoint{6.866965in}{2.694782in}}%
\pgfpathlineto{\pgfqpoint{6.854461in}{2.668750in}}%
\pgfpathlineto{\pgfqpoint{6.841137in}{2.643255in}}%
\pgfpathlineto{\pgfqpoint{6.827026in}{2.618332in}}%
\pgfpathlineto{\pgfqpoint{6.812165in}{2.594016in}}%
\pgfpathlineto{\pgfqpoint{6.796591in}{2.570340in}}%
\pgfpathlineto{\pgfqpoint{6.780342in}{2.547334in}}%
\pgfpathlineto{\pgfqpoint{6.763457in}{2.525031in}}%
\pgfpathlineto{\pgfqpoint{6.745977in}{2.503457in}}%
\pgfpathlineto{\pgfqpoint{6.727944in}{2.482641in}}%
\pgfpathlineto{\pgfqpoint{6.709399in}{2.462608in}}%
\pgfpathlineto{\pgfqpoint{6.690384in}{2.443382in}}%
\pgfpathlineto{\pgfqpoint{6.670943in}{2.424984in}}%
\pgfpathlineto{\pgfqpoint{6.651117in}{2.407435in}}%
\pgfpathlineto{\pgfqpoint{6.630948in}{2.390754in}}%
\pgfpathlineto{\pgfqpoint{6.610479in}{2.374955in}}%
\pgfpathlineto{\pgfqpoint{6.589750in}{2.360054in}}%
\pgfpathlineto{\pgfqpoint{6.568802in}{2.346064in}}%
\pgfpathlineto{\pgfqpoint{6.547675in}{2.332993in}}%
\pgfpathlineto{\pgfqpoint{6.526406in}{2.320851in}}%
\pgfpathlineto{\pgfqpoint{6.505033in}{2.309644in}}%
\pgfpathlineto{\pgfqpoint{6.483591in}{2.299378in}}%
\pgfpathlineto{\pgfqpoint{6.462114in}{2.290055in}}%
\pgfpathlineto{\pgfqpoint{6.440634in}{2.281676in}}%
\pgfpathlineto{\pgfqpoint{6.419183in}{2.274242in}}%
\pgfpathlineto{\pgfqpoint{6.397789in}{2.267752in}}%
\pgfpathlineto{\pgfqpoint{6.376480in}{2.262203in}}%
\pgfpathlineto{\pgfqpoint{6.355280in}{2.257591in}}%
\pgfpathlineto{\pgfqpoint{6.334215in}{2.253913in}}%
\pgfpathlineto{\pgfqpoint{6.313307in}{2.251162in}}%
\pgfpathlineto{\pgfqpoint{6.292575in}{2.249333in}}%
\pgfpathlineto{\pgfqpoint{6.272041in}{2.248420in}}%
\pgfpathlineto{\pgfqpoint{6.251722in}{2.248417in}}%
\pgfpathlineto{\pgfqpoint{6.231635in}{2.249316in}}%
\pgfpathlineto{\pgfqpoint{6.211796in}{2.251110in}}%
\pgfpathlineto{\pgfqpoint{6.192221in}{2.253793in}}%
\pgfpathlineto{\pgfqpoint{6.172923in}{2.257357in}}%
\pgfpathlineto{\pgfqpoint{6.153916in}{2.261796in}}%
\pgfpathlineto{\pgfqpoint{6.135212in}{2.267103in}}%
\pgfpathlineto{\pgfqpoint{6.116826in}{2.273270in}}%
\pgfpathlineto{\pgfqpoint{6.098768in}{2.280291in}}%
\pgfpathlineto{\pgfqpoint{6.081050in}{2.288158in}}%
\pgfpathlineto{\pgfqpoint{6.063683in}{2.296866in}}%
\pgfpathlineto{\pgfqpoint{6.046679in}{2.306406in}}%
\pgfpathlineto{\pgfqpoint{6.030048in}{2.316772in}}%
\pgfpathlineto{\pgfqpoint{6.013802in}{2.327957in}}%
\pgfpathlineto{\pgfqpoint{5.997950in}{2.339953in}}%
\pgfpathlineto{\pgfqpoint{5.982502in}{2.352753in}}%
\pgfpathlineto{\pgfqpoint{5.967469in}{2.366347in}}%
\pgfpathlineto{\pgfqpoint{5.952859in}{2.380728in}}%
\pgfpathlineto{\pgfqpoint{5.938683in}{2.395886in}}%
\pgfpathlineto{\pgfqpoint{5.924948in}{2.411812in}}%
\pgfpathlineto{\pgfqpoint{5.911664in}{2.428495in}}%
\pgfpathlineto{\pgfqpoint{5.898838in}{2.445925in}}%
\pgfpathlineto{\pgfqpoint{5.886479in}{2.464088in}}%
\pgfpathlineto{\pgfqpoint{5.874593in}{2.482973in}}%
\pgfpathlineto{\pgfqpoint{5.863187in}{2.502565in}}%
\pgfpathlineto{\pgfqpoint{5.852268in}{2.522849in}}%
\pgfpathlineto{\pgfqpoint{5.841842in}{2.543809in}}%
\pgfpathlineto{\pgfqpoint{5.831913in}{2.565426in}}%
\pgfpathlineto{\pgfqpoint{5.822488in}{2.587681in}}%
\pgfpathlineto{\pgfqpoint{5.813570in}{2.610554in}}%
\pgfpathlineto{\pgfqpoint{5.805164in}{2.634021in}}%
\pgfpathlineto{\pgfqpoint{5.797273in}{2.658059in}}%
\pgfpathlineto{\pgfqpoint{5.789900in}{2.682641in}}%
\pgfpathlineto{\pgfqpoint{5.783048in}{2.707738in}}%
\pgfpathlineto{\pgfqpoint{5.776720in}{2.733321in}}%
\pgfpathlineto{\pgfqpoint{5.770918in}{2.759359in}}%
\pgfpathlineto{\pgfqpoint{5.765643in}{2.785816in}}%
\pgfpathlineto{\pgfqpoint{5.760897in}{2.812657in}}%
\pgfpathlineto{\pgfqpoint{5.756682in}{2.839846in}}%
\pgfpathlineto{\pgfqpoint{5.752997in}{2.867342in}}%
\pgfpathlineto{\pgfqpoint{5.749844in}{2.895105in}}%
\pgfpathlineto{\pgfqpoint{5.747223in}{2.923094in}}%
\pgfpathlineto{\pgfqpoint{5.745135in}{2.951266in}}%
\pgfpathlineto{\pgfqpoint{5.743580in}{2.979575in}}%
\pgfpathlineto{\pgfqpoint{5.742558in}{3.007979in}}%
\pgfpathlineto{\pgfqpoint{5.742069in}{3.036431in}}%
\pgfpathlineto{\pgfqpoint{5.742112in}{3.064887in}}%
\pgfpathlineto{\pgfqpoint{5.742688in}{3.093301in}}%
\pgfpathlineto{\pgfqpoint{5.743796in}{3.121628in}}%
\pgfpathlineto{\pgfqpoint{5.745436in}{3.149824in}}%
\pgfpathlineto{\pgfqpoint{5.747607in}{3.177845in}}%
\pgfpathlineto{\pgfqpoint{5.750308in}{3.205649in}}%
\pgfpathlineto{\pgfqpoint{5.753539in}{3.233194in}}%
\pgfpathlineto{\pgfqpoint{5.757299in}{3.260441in}}%
\pgfpathlineto{\pgfqpoint{5.761587in}{3.287351in}}%
\pgfpathlineto{\pgfqpoint{5.766400in}{3.313887in}}%
\pgfpathlineto{\pgfqpoint{5.771740in}{3.340015in}}%
\pgfpathlineto{\pgfqpoint{5.777602in}{3.365701in}}%
\pgfpathlineto{\pgfqpoint{5.783986in}{3.390914in}}%
\pgfpathlineto{\pgfqpoint{5.790890in}{3.415625in}}%
\pgfpathlineto{\pgfqpoint{5.798310in}{3.439807in}}%
\pgfpathlineto{\pgfqpoint{5.806245in}{3.463433in}}%
\pgfpathlineto{\pgfqpoint{5.814692in}{3.486481in}}%
\pgfpathlineto{\pgfqpoint{5.823646in}{3.508928in}}%
\pgfpathlineto{\pgfqpoint{5.833105in}{3.530753in}}%
\pgfpathlineto{\pgfqpoint{5.843064in}{3.551939in}}%
\pgfpathlineto{\pgfqpoint{5.853518in}{3.572466in}}%
\pgfpathlineto{\pgfqpoint{5.864464in}{3.592319in}}%
\pgfpathlineto{\pgfqpoint{5.875894in}{3.611483in}}%
\pgfpathlineto{\pgfqpoint{5.887805in}{3.629943in}}%
\pgfpathlineto{\pgfqpoint{5.900189in}{3.647687in}}%
\pgfpathlineto{\pgfqpoint{5.913040in}{3.664703in}}%
\pgfpathlineto{\pgfqpoint{5.926351in}{3.680978in}}%
\pgfpathlineto{\pgfqpoint{5.940114in}{3.696502in}}%
\pgfpathlineto{\pgfqpoint{5.954322in}{3.711265in}}%
\pgfpathlineto{\pgfqpoint{5.968967in}{3.725257in}}%
\pgfpathlineto{\pgfqpoint{5.984040in}{3.738469in}}%
\pgfpathlineto{\pgfqpoint{5.999533in}{3.750891in}}%
\pgfpathlineto{\pgfqpoint{6.015435in}{3.762516in}}%
\pgfpathlineto{\pgfqpoint{6.031739in}{3.773334in}}%
\pgfpathlineto{\pgfqpoint{6.048433in}{3.783338in}}%
\pgfpathlineto{\pgfqpoint{6.065508in}{3.792519in}}%
\pgfpathlineto{\pgfqpoint{6.082954in}{3.800870in}}%
\pgfpathlineto{\pgfqpoint{6.100760in}{3.808384in}}%
\pgfpathlineto{\pgfqpoint{6.118915in}{3.815051in}}%
\pgfpathlineto{\pgfqpoint{6.137408in}{3.820865in}}%
\pgfpathlineto{\pgfqpoint{6.156226in}{3.825818in}}%
\pgfpathlineto{\pgfqpoint{6.175358in}{3.829902in}}%
\pgfpathlineto{\pgfqpoint{6.194791in}{3.833109in}}%
\pgfpathlineto{\pgfqpoint{6.214510in}{3.835431in}}%
\pgfpathlineto{\pgfqpoint{6.234502in}{3.836860in}}%
\pgfpathlineto{\pgfqpoint{6.254750in}{3.837390in}}%
\pgfpathlineto{\pgfqpoint{6.275240in}{3.837011in}}%
\pgfpathlineto{\pgfqpoint{6.295952in}{3.835717in}}%
\pgfpathlineto{\pgfqpoint{6.316868in}{3.833501in}}%
\pgfpathlineto{\pgfqpoint{6.337968in}{3.830356in}}%
\pgfpathlineto{\pgfqpoint{6.359229in}{3.826275in}}%
\pgfpathlineto{\pgfqpoint{6.380628in}{3.821254in}}%
\pgfpathlineto{\pgfqpoint{6.402140in}{3.815288in}}%
\pgfpathlineto{\pgfqpoint{6.423737in}{3.808373in}}%
\pgfpathlineto{\pgfqpoint{6.445391in}{3.800507in}}%
\pgfpathlineto{\pgfqpoint{6.467070in}{3.791689in}}%
\pgfpathlineto{\pgfqpoint{6.488742in}{3.781920in}}%
\pgfpathlineto{\pgfqpoint{6.510372in}{3.771201in}}%
\pgfpathlineto{\pgfqpoint{6.531925in}{3.759537in}}%
\pgfpathlineto{\pgfqpoint{6.553363in}{3.746932in}}%
\pgfpathlineto{\pgfqpoint{6.574646in}{3.733395in}}%
\pgfpathlineto{\pgfqpoint{6.595735in}{3.718934in}}%
\pgfpathlineto{\pgfqpoint{6.616588in}{3.703562in}}%
\pgfpathlineto{\pgfqpoint{6.637162in}{3.687291in}}%
\pgfpathlineto{\pgfqpoint{6.657415in}{3.670138in}}%
\pgfpathlineto{\pgfqpoint{6.677302in}{3.652119in}}%
\pgfpathlineto{\pgfqpoint{6.696781in}{3.633255in}}%
\pgfpathlineto{\pgfqpoint{6.715806in}{3.613567in}}%
\pgfpathlineto{\pgfqpoint{6.734335in}{3.593078in}}%
\pgfpathlineto{\pgfqpoint{6.752324in}{3.571814in}}%
\pgfpathlineto{\pgfqpoint{6.769730in}{3.549802in}}%
\pgfpathlineto{\pgfqpoint{6.786512in}{3.527070in}}%
\pgfpathlineto{\pgfqpoint{6.802628in}{3.503648in}}%
\pgfpathlineto{\pgfqpoint{6.818039in}{3.479570in}}%
\pgfpathlineto{\pgfqpoint{6.832707in}{3.454867in}}%
\pgfpathlineto{\pgfqpoint{6.846595in}{3.429575in}}%
\pgfpathlineto{\pgfqpoint{6.859668in}{3.403728in}}%
\pgfpathlineto{\pgfqpoint{6.871892in}{3.377364in}}%
\pgfpathlineto{\pgfqpoint{6.883237in}{3.350521in}}%
\pgfpathlineto{\pgfqpoint{6.893674in}{3.323237in}}%
\pgfpathlineto{\pgfqpoint{6.903175in}{3.295551in}}%
\pgfpathlineto{\pgfqpoint{6.911717in}{3.267503in}}%
\pgfpathlineto{\pgfqpoint{6.919277in}{3.239134in}}%
\pgfpathlineto{\pgfqpoint{6.925835in}{3.210485in}}%
\pgfpathlineto{\pgfqpoint{6.931376in}{3.181598in}}%
\pgfpathlineto{\pgfqpoint{6.935885in}{3.152514in}}%
\pgfpathlineto{\pgfqpoint{6.939350in}{3.123276in}}%
\pgfpathlineto{\pgfqpoint{6.941763in}{3.093925in}}%
\pgfpathlineto{\pgfqpoint{6.943117in}{3.064504in}}%
\pgfpathlineto{\pgfqpoint{6.943412in}{3.035056in}}%
\pgfpathlineto{\pgfqpoint{6.943412in}{3.035056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.135757in}{3.032597in}}%
\pgfpathlineto{\pgfqpoint{7.134641in}{2.993012in}}%
\pgfpathlineto{\pgfqpoint{7.131976in}{2.953502in}}%
\pgfpathlineto{\pgfqpoint{7.127773in}{2.914122in}}%
\pgfpathlineto{\pgfqpoint{7.122045in}{2.874927in}}%
\pgfpathlineto{\pgfqpoint{7.114811in}{2.835972in}}%
\pgfpathlineto{\pgfqpoint{7.106094in}{2.797312in}}%
\pgfpathlineto{\pgfqpoint{7.095922in}{2.759002in}}%
\pgfpathlineto{\pgfqpoint{7.084326in}{2.721096in}}%
\pgfpathlineto{\pgfqpoint{7.071341in}{2.683648in}}%
\pgfpathlineto{\pgfqpoint{7.057007in}{2.646710in}}%
\pgfpathlineto{\pgfqpoint{7.041366in}{2.610337in}}%
\pgfpathlineto{\pgfqpoint{7.024463in}{2.574580in}}%
\pgfpathlineto{\pgfqpoint{7.006347in}{2.539490in}}%
\pgfpathlineto{\pgfqpoint{6.987069in}{2.505119in}}%
\pgfpathlineto{\pgfqpoint{6.966683in}{2.471514in}}%
\pgfpathlineto{\pgfqpoint{6.945246in}{2.438724in}}%
\pgfpathlineto{\pgfqpoint{6.922815in}{2.406795in}}%
\pgfpathlineto{\pgfqpoint{6.899452in}{2.375772in}}%
\pgfpathlineto{\pgfqpoint{6.875218in}{2.345700in}}%
\pgfpathlineto{\pgfqpoint{6.850179in}{2.316618in}}%
\pgfpathlineto{\pgfqpoint{6.824398in}{2.288567in}}%
\pgfpathlineto{\pgfqpoint{6.797943in}{2.261584in}}%
\pgfpathlineto{\pgfqpoint{6.770882in}{2.235705in}}%
\pgfpathlineto{\pgfqpoint{6.743281in}{2.210962in}}%
\pgfpathlineto{\pgfqpoint{6.715210in}{2.187385in}}%
\pgfpathlineto{\pgfqpoint{6.686735in}{2.165002in}}%
\pgfpathlineto{\pgfqpoint{6.657924in}{2.143836in}}%
\pgfpathlineto{\pgfqpoint{6.628843in}{2.123911in}}%
\pgfpathlineto{\pgfqpoint{6.599557in}{2.105242in}}%
\pgfpathlineto{\pgfqpoint{6.570128in}{2.087846in}}%
\pgfpathlineto{\pgfqpoint{6.540616in}{2.071734in}}%
\pgfpathlineto{\pgfqpoint{6.511080in}{2.056913in}}%
\pgfpathlineto{\pgfqpoint{6.481573in}{2.043389in}}%
\pgfpathlineto{\pgfqpoint{6.452146in}{2.031161in}}%
\pgfpathlineto{\pgfqpoint{6.422848in}{2.020230in}}%
\pgfpathlineto{\pgfqpoint{6.393722in}{2.010589in}}%
\pgfpathlineto{\pgfqpoint{6.364808in}{2.002232in}}%
\pgfpathlineto{\pgfqpoint{6.336143in}{1.995150in}}%
\pgfpathlineto{\pgfqpoint{6.307759in}{1.989331in}}%
\pgfpathlineto{\pgfqpoint{6.279685in}{1.984763in}}%
\pgfpathlineto{\pgfqpoint{6.251948in}{1.981433in}}%
\pgfpathlineto{\pgfqpoint{6.224570in}{1.979326in}}%
\pgfpathlineto{\pgfqpoint{6.197571in}{1.978427in}}%
\pgfpathlineto{\pgfqpoint{6.170970in}{1.978723in}}%
\pgfpathlineto{\pgfqpoint{6.144782in}{1.980200in}}%
\pgfpathlineto{\pgfqpoint{6.119022in}{1.982843in}}%
\pgfpathlineto{\pgfqpoint{6.093703in}{1.986641in}}%
\pgfpathlineto{\pgfqpoint{6.068839in}{1.991581in}}%
\pgfpathlineto{\pgfqpoint{6.044439in}{1.997652in}}%
\pgfpathlineto{\pgfqpoint{6.020517in}{2.004842in}}%
\pgfpathlineto{\pgfqpoint{5.997083in}{2.013142in}}%
\pgfpathlineto{\pgfqpoint{5.974149in}{2.022543in}}%
\pgfpathlineto{\pgfqpoint{5.951725in}{2.033034in}}%
\pgfpathlineto{\pgfqpoint{5.929824in}{2.044606in}}%
\pgfpathlineto{\pgfqpoint{5.908456in}{2.057251in}}%
\pgfpathlineto{\pgfqpoint{5.887632in}{2.070959in}}%
\pgfpathlineto{\pgfqpoint{5.867363in}{2.085722in}}%
\pgfpathlineto{\pgfqpoint{5.847661in}{2.101529in}}%
\pgfpathlineto{\pgfqpoint{5.828536in}{2.118372in}}%
\pgfpathlineto{\pgfqpoint{5.809996in}{2.136242in}}%
\pgfpathlineto{\pgfqpoint{5.792053in}{2.155129in}}%
\pgfpathlineto{\pgfqpoint{5.774713in}{2.175023in}}%
\pgfpathlineto{\pgfqpoint{5.757985in}{2.195915in}}%
\pgfpathlineto{\pgfqpoint{5.741876in}{2.217797in}}%
\pgfpathlineto{\pgfqpoint{5.726391in}{2.240657in}}%
\pgfpathlineto{\pgfqpoint{5.711536in}{2.264487in}}%
\pgfpathlineto{\pgfqpoint{5.697316in}{2.289275in}}%
\pgfpathlineto{\pgfqpoint{5.683732in}{2.315013in}}%
\pgfpathlineto{\pgfqpoint{5.670788in}{2.341687in}}%
\pgfpathlineto{\pgfqpoint{5.658485in}{2.369286in}}%
\pgfpathlineto{\pgfqpoint{5.646823in}{2.397795in}}%
\pgfpathlineto{\pgfqpoint{5.635802in}{2.427197in}}%
\pgfpathlineto{\pgfqpoint{5.625422in}{2.457475in}}%
\pgfpathlineto{\pgfqpoint{5.615680in}{2.488607in}}%
\pgfpathlineto{\pgfqpoint{5.606575in}{2.520569in}}%
\pgfpathlineto{\pgfqpoint{5.598103in}{2.553333in}}%
\pgfpathlineto{\pgfqpoint{5.590261in}{2.586867in}}%
\pgfpathlineto{\pgfqpoint{5.583046in}{2.621136in}}%
\pgfpathlineto{\pgfqpoint{5.576453in}{2.656099in}}%
\pgfpathlineto{\pgfqpoint{5.570478in}{2.691713in}}%
\pgfpathlineto{\pgfqpoint{5.565118in}{2.727928in}}%
\pgfpathlineto{\pgfqpoint{5.560367in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{5.556221in}{2.801946in}}%
\pgfpathlineto{\pgfqpoint{5.552677in}{2.839631in}}%
\pgfpathlineto{\pgfqpoint{5.549730in}{2.877682in}}%
\pgfpathlineto{\pgfqpoint{5.547378in}{2.916033in}}%
\pgfpathlineto{\pgfqpoint{5.545618in}{2.954612in}}%
\pgfpathlineto{\pgfqpoint{5.544446in}{2.993348in}}%
\pgfpathlineto{\pgfqpoint{5.543863in}{3.032169in}}%
\pgfpathlineto{\pgfqpoint{5.543865in}{3.071001in}}%
\pgfpathlineto{\pgfqpoint{5.544454in}{3.109769in}}%
\pgfpathlineto{\pgfqpoint{5.545629in}{3.148401in}}%
\pgfpathlineto{\pgfqpoint{5.547391in}{3.186825in}}%
\pgfpathlineto{\pgfqpoint{5.549743in}{3.224972in}}%
\pgfpathlineto{\pgfqpoint{5.552685in}{3.262774in}}%
\pgfpathlineto{\pgfqpoint{5.556222in}{3.300168in}}%
\pgfpathlineto{\pgfqpoint{5.560356in}{3.337092in}}%
\pgfpathlineto{\pgfqpoint{5.565091in}{3.373490in}}%
\pgfpathlineto{\pgfqpoint{5.570432in}{3.409309in}}%
\pgfpathlineto{\pgfqpoint{5.576383in}{3.444500in}}%
\pgfpathlineto{\pgfqpoint{5.582948in}{3.479021in}}%
\pgfpathlineto{\pgfqpoint{5.590132in}{3.512830in}}%
\pgfpathlineto{\pgfqpoint{5.597939in}{3.545892in}}%
\pgfpathlineto{\pgfqpoint{5.606375in}{3.578176in}}%
\pgfpathlineto{\pgfqpoint{5.615442in}{3.609655in}}%
\pgfpathlineto{\pgfqpoint{5.625145in}{3.640304in}}%
\pgfpathlineto{\pgfqpoint{5.635487in}{3.670102in}}%
\pgfpathlineto{\pgfqpoint{5.646471in}{3.699031in}}%
\pgfpathlineto{\pgfqpoint{5.658100in}{3.727074in}}%
\pgfpathlineto{\pgfqpoint{5.670373in}{3.754217in}}%
\pgfpathlineto{\pgfqpoint{5.683293in}{3.780446in}}%
\pgfpathlineto{\pgfqpoint{5.696859in}{3.805751in}}%
\pgfpathlineto{\pgfqpoint{5.711070in}{3.830119in}}%
\pgfpathlineto{\pgfqpoint{5.725924in}{3.853540in}}%
\pgfpathlineto{\pgfqpoint{5.741419in}{3.876003in}}%
\pgfpathlineto{\pgfqpoint{5.757549in}{3.897496in}}%
\pgfpathlineto{\pgfqpoint{5.774311in}{3.918011in}}%
\pgfpathlineto{\pgfqpoint{5.791699in}{3.937534in}}%
\pgfpathlineto{\pgfqpoint{5.809704in}{3.956057in}}%
\pgfpathlineto{\pgfqpoint{5.828320in}{3.973567in}}%
\pgfpathlineto{\pgfqpoint{5.847537in}{3.990054in}}%
\pgfpathlineto{\pgfqpoint{5.867346in}{4.005506in}}%
\pgfpathlineto{\pgfqpoint{5.887737in}{4.019913in}}%
\pgfpathlineto{\pgfqpoint{5.908698in}{4.033264in}}%
\pgfpathlineto{\pgfqpoint{5.930219in}{4.045549in}}%
\pgfpathlineto{\pgfqpoint{5.952288in}{4.056758in}}%
\pgfpathlineto{\pgfqpoint{5.974894in}{4.066879in}}%
\pgfpathlineto{\pgfqpoint{5.998025in}{4.075903in}}%
\pgfpathlineto{\pgfqpoint{6.021668in}{4.083819in}}%
\pgfpathlineto{\pgfqpoint{6.045813in}{4.090617in}}%
\pgfpathlineto{\pgfqpoint{6.070448in}{4.096284in}}%
\pgfpathlineto{\pgfqpoint{6.095560in}{4.100811in}}%
\pgfpathlineto{\pgfqpoint{6.121138in}{4.104184in}}%
\pgfpathlineto{\pgfqpoint{6.147168in}{4.106391in}}%
\pgfpathlineto{\pgfqpoint{6.173637in}{4.107417in}}%
\pgfpathlineto{\pgfqpoint{6.200530in}{4.107249in}}%
\pgfpathlineto{\pgfqpoint{6.227830in}{4.105873in}}%
\pgfpathlineto{\pgfqpoint{6.255518in}{4.103273in}}%
\pgfpathlineto{\pgfqpoint{6.283574in}{4.099436in}}%
\pgfpathlineto{\pgfqpoint{6.311973in}{4.094346in}}%
\pgfpathlineto{\pgfqpoint{6.340688in}{4.087990in}}%
\pgfpathlineto{\pgfqpoint{6.369689in}{4.080357in}}%
\pgfpathlineto{\pgfqpoint{6.398941in}{4.071435in}}%
\pgfpathlineto{\pgfqpoint{6.428405in}{4.061216in}}%
\pgfpathlineto{\pgfqpoint{6.458040in}{4.049694in}}%
\pgfpathlineto{\pgfqpoint{6.487798in}{4.036865in}}%
\pgfpathlineto{\pgfqpoint{6.517629in}{4.022729in}}%
\pgfpathlineto{\pgfqpoint{6.547480in}{4.007287in}}%
\pgfpathlineto{\pgfqpoint{6.577291in}{3.990547in}}%
\pgfpathlineto{\pgfqpoint{6.607002in}{3.972518in}}%
\pgfpathlineto{\pgfqpoint{6.636550in}{3.953213in}}%
\pgfpathlineto{\pgfqpoint{6.665868in}{3.932647in}}%
\pgfpathlineto{\pgfqpoint{6.694889in}{3.910842in}}%
\pgfpathlineto{\pgfqpoint{6.723544in}{3.887819in}}%
\pgfpathlineto{\pgfqpoint{6.751761in}{3.863607in}}%
\pgfpathlineto{\pgfqpoint{6.779471in}{3.838232in}}%
\pgfpathlineto{\pgfqpoint{6.806604in}{3.811729in}}%
\pgfpathlineto{\pgfqpoint{6.833088in}{3.784131in}}%
\pgfpathlineto{\pgfqpoint{6.858856in}{3.755476in}}%
\pgfpathlineto{\pgfqpoint{6.883839in}{3.725803in}}%
\pgfpathlineto{\pgfqpoint{6.907971in}{3.695154in}}%
\pgfpathlineto{\pgfqpoint{6.931187in}{3.663573in}}%
\pgfpathlineto{\pgfqpoint{6.953424in}{3.631104in}}%
\pgfpathlineto{\pgfqpoint{6.974622in}{3.597795in}}%
\pgfpathlineto{\pgfqpoint{6.994723in}{3.563694in}}%
\pgfpathlineto{\pgfqpoint{7.013671in}{3.528851in}}%
\pgfpathlineto{\pgfqpoint{7.031415in}{3.493318in}}%
\pgfpathlineto{\pgfqpoint{7.047903in}{3.457146in}}%
\pgfpathlineto{\pgfqpoint{7.063090in}{3.420388in}}%
\pgfpathlineto{\pgfqpoint{7.076932in}{3.383098in}}%
\pgfpathlineto{\pgfqpoint{7.089390in}{3.345330in}}%
\pgfpathlineto{\pgfqpoint{7.100427in}{3.307139in}}%
\pgfpathlineto{\pgfqpoint{7.110011in}{3.268580in}}%
\pgfpathlineto{\pgfqpoint{7.118115in}{3.229709in}}%
\pgfpathlineto{\pgfqpoint{7.124715in}{3.190579in}}%
\pgfpathlineto{\pgfqpoint{7.129791in}{3.151248in}}%
\pgfpathlineto{\pgfqpoint{7.133329in}{3.111770in}}%
\pgfpathlineto{\pgfqpoint{7.135319in}{3.072201in}}%
\pgfpathlineto{\pgfqpoint{7.135757in}{3.032597in}}%
\pgfpathlineto{\pgfqpoint{7.135757in}{3.032597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.318999in}{3.031177in}}%
\pgfpathlineto{\pgfqpoint{7.317514in}{2.981898in}}%
\pgfpathlineto{\pgfqpoint{7.313938in}{2.932702in}}%
\pgfpathlineto{\pgfqpoint{7.308288in}{2.883654in}}%
\pgfpathlineto{\pgfqpoint{7.300586in}{2.834819in}}%
\pgfpathlineto{\pgfqpoint{7.290865in}{2.786261in}}%
\pgfpathlineto{\pgfqpoint{7.279162in}{2.738046in}}%
\pgfpathlineto{\pgfqpoint{7.265522in}{2.690240in}}%
\pgfpathlineto{\pgfqpoint{7.249995in}{2.642909in}}%
\pgfpathlineto{\pgfqpoint{7.232635in}{2.596119in}}%
\pgfpathlineto{\pgfqpoint{7.213502in}{2.549936in}}%
\pgfpathlineto{\pgfqpoint{7.192659in}{2.504424in}}%
\pgfpathlineto{\pgfqpoint{7.170170in}{2.459647in}}%
\pgfpathlineto{\pgfqpoint{7.146106in}{2.415669in}}%
\pgfpathlineto{\pgfqpoint{7.120538in}{2.372551in}}%
\pgfpathlineto{\pgfqpoint{7.093539in}{2.330351in}}%
\pgfpathlineto{\pgfqpoint{7.065186in}{2.289129in}}%
\pgfpathlineto{\pgfqpoint{7.035556in}{2.248939in}}%
\pgfpathlineto{\pgfqpoint{7.004732in}{2.209835in}}%
\pgfpathlineto{\pgfqpoint{6.972795in}{2.171871in}}%
\pgfpathlineto{\pgfqpoint{6.939830in}{2.135097in}}%
\pgfpathlineto{\pgfqpoint{6.905927in}{2.099561in}}%
\pgfpathlineto{\pgfqpoint{6.871174in}{2.065313in}}%
\pgfpathlineto{\pgfqpoint{6.835663in}{2.032399in}}%
\pgfpathlineto{\pgfqpoint{6.799488in}{2.000864in}}%
\pgfpathlineto{\pgfqpoint{6.762744in}{1.970751in}}%
\pgfpathlineto{\pgfqpoint{6.725525in}{1.942104in}}%
\pgfpathlineto{\pgfqpoint{6.687928in}{1.914960in}}%
\pgfpathlineto{\pgfqpoint{6.650046in}{1.889359in}}%
\pgfpathlineto{\pgfqpoint{6.611974in}{1.865331in}}%
\pgfpathlineto{\pgfqpoint{6.573802in}{1.842908in}}%
\pgfpathlineto{\pgfqpoint{6.535618in}{1.822112in}}%
\pgfpathlineto{\pgfqpoint{6.497504in}{1.802965in}}%
\pgfpathlineto{\pgfqpoint{6.459541in}{1.785478in}}%
\pgfpathlineto{\pgfqpoint{6.421799in}{1.769659in}}%
\pgfpathlineto{\pgfqpoint{6.384347in}{1.755511in}}%
\pgfpathlineto{\pgfqpoint{6.347244in}{1.743029in}}%
\pgfpathlineto{\pgfqpoint{6.310544in}{1.732204in}}%
\pgfpathlineto{\pgfqpoint{6.274294in}{1.723021in}}%
\pgfpathlineto{\pgfqpoint{6.238533in}{1.715463in}}%
\pgfpathlineto{\pgfqpoint{6.203297in}{1.709510in}}%
\pgfpathlineto{\pgfqpoint{6.168613in}{1.705138in}}%
\pgfpathlineto{\pgfqpoint{6.134505in}{1.702324in}}%
\pgfpathlineto{\pgfqpoint{6.100993in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{6.068094in}{1.701276in}}%
\pgfpathlineto{\pgfqpoint{6.035821in}{1.702998in}}%
\pgfpathlineto{\pgfqpoint{6.004188in}{1.706190in}}%
\pgfpathlineto{\pgfqpoint{5.973206in}{1.710835in}}%
\pgfpathlineto{\pgfqpoint{5.942888in}{1.716916in}}%
\pgfpathlineto{\pgfqpoint{5.913245in}{1.724417in}}%
\pgfpathlineto{\pgfqpoint{5.884291in}{1.733326in}}%
\pgfpathlineto{\pgfqpoint{5.856038in}{1.743628in}}%
\pgfpathlineto{\pgfqpoint{5.828502in}{1.755310in}}%
\pgfpathlineto{\pgfqpoint{5.801696in}{1.768357in}}%
\pgfpathlineto{\pgfqpoint{5.775636in}{1.782756in}}%
\pgfpathlineto{\pgfqpoint{5.750338in}{1.798489in}}%
\pgfpathlineto{\pgfqpoint{5.725815in}{1.815540in}}%
\pgfpathlineto{\pgfqpoint{5.702081in}{1.833891in}}%
\pgfpathlineto{\pgfqpoint{5.679149in}{1.853523in}}%
\pgfpathlineto{\pgfqpoint{5.657031in}{1.874418in}}%
\pgfpathlineto{\pgfqpoint{5.635735in}{1.896559in}}%
\pgfpathlineto{\pgfqpoint{5.615270in}{1.919928in}}%
\pgfpathlineto{\pgfqpoint{5.595641in}{1.944510in}}%
\pgfpathlineto{\pgfqpoint{5.576851in}{1.970294in}}%
\pgfpathlineto{\pgfqpoint{5.558903in}{1.997269in}}%
\pgfpathlineto{\pgfqpoint{5.541796in}{2.025428in}}%
\pgfpathlineto{\pgfqpoint{5.525528in}{2.054767in}}%
\pgfpathlineto{\pgfqpoint{5.510096in}{2.085285in}}%
\pgfpathlineto{\pgfqpoint{5.495493in}{2.116983in}}%
\pgfpathlineto{\pgfqpoint{5.481713in}{2.149862in}}%
\pgfpathlineto{\pgfqpoint{5.468746in}{2.183925in}}%
\pgfpathlineto{\pgfqpoint{5.456583in}{2.219173in}}%
\pgfpathlineto{\pgfqpoint{5.445210in}{2.255606in}}%
\pgfpathlineto{\pgfqpoint{5.434615in}{2.293220in}}%
\pgfpathlineto{\pgfqpoint{5.424782in}{2.332008in}}%
\pgfpathlineto{\pgfqpoint{5.415695in}{2.371956in}}%
\pgfpathlineto{\pgfqpoint{5.407336in}{2.413044in}}%
\pgfpathlineto{\pgfqpoint{5.399686in}{2.455243in}}%
\pgfpathlineto{\pgfqpoint{5.392726in}{2.498519in}}%
\pgfpathlineto{\pgfqpoint{5.386435in}{2.542826in}}%
\pgfpathlineto{\pgfqpoint{5.380792in}{2.588111in}}%
\pgfpathlineto{\pgfqpoint{5.375778in}{2.634310in}}%
\pgfpathlineto{\pgfqpoint{5.371373in}{2.681353in}}%
\pgfpathlineto{\pgfqpoint{5.367558in}{2.729159in}}%
\pgfpathlineto{\pgfqpoint{5.364315in}{2.777640in}}%
\pgfpathlineto{\pgfqpoint{5.361627in}{2.826700in}}%
\pgfpathlineto{\pgfqpoint{5.359480in}{2.876238in}}%
\pgfpathlineto{\pgfqpoint{5.357863in}{2.926147in}}%
\pgfpathlineto{\pgfqpoint{5.356765in}{2.976316in}}%
\pgfpathlineto{\pgfqpoint{5.356180in}{3.026631in}}%
\pgfpathlineto{\pgfqpoint{5.356102in}{3.076977in}}%
\pgfpathlineto{\pgfqpoint{5.356532in}{3.127237in}}%
\pgfpathlineto{\pgfqpoint{5.357471in}{3.177298in}}%
\pgfpathlineto{\pgfqpoint{5.358924in}{3.227047in}}%
\pgfpathlineto{\pgfqpoint{5.360900in}{3.276375in}}%
\pgfpathlineto{\pgfqpoint{5.363408in}{3.325180in}}%
\pgfpathlineto{\pgfqpoint{5.366463in}{3.373362in}}%
\pgfpathlineto{\pgfqpoint{5.370081in}{3.420832in}}%
\pgfpathlineto{\pgfqpoint{5.374280in}{3.467506in}}%
\pgfpathlineto{\pgfqpoint{5.379079in}{3.513310in}}%
\pgfpathlineto{\pgfqpoint{5.384502in}{3.558177in}}%
\pgfpathlineto{\pgfqpoint{5.390568in}{3.602051in}}%
\pgfpathlineto{\pgfqpoint{5.397302in}{3.644884in}}%
\pgfpathlineto{\pgfqpoint{5.404726in}{3.686638in}}%
\pgfpathlineto{\pgfqpoint{5.412862in}{3.727281in}}%
\pgfpathlineto{\pgfqpoint{5.421732in}{3.766792in}}%
\pgfpathlineto{\pgfqpoint{5.431357in}{3.805154in}}%
\pgfpathlineto{\pgfqpoint{5.441757in}{3.842358in}}%
\pgfpathlineto{\pgfqpoint{5.452950in}{3.878398in}}%
\pgfpathlineto{\pgfqpoint{5.464953in}{3.913273in}}%
\pgfpathlineto{\pgfqpoint{5.477781in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{5.491448in}{3.979530in}}%
\pgfpathlineto{\pgfqpoint{5.505965in}{4.010913in}}%
\pgfpathlineto{\pgfqpoint{5.521344in}{4.041135in}}%
\pgfpathlineto{\pgfqpoint{5.537591in}{4.070191in}}%
\pgfpathlineto{\pgfqpoint{5.554714in}{4.098077in}}%
\pgfpathlineto{\pgfqpoint{5.572716in}{4.124785in}}%
\pgfpathlineto{\pgfqpoint{5.591599in}{4.150303in}}%
\pgfpathlineto{\pgfqpoint{5.611363in}{4.174618in}}%
\pgfpathlineto{\pgfqpoint{5.632003in}{4.197712in}}%
\pgfpathlineto{\pgfqpoint{5.653515in}{4.219566in}}%
\pgfpathlineto{\pgfqpoint{5.675889in}{4.240160in}}%
\pgfpathlineto{\pgfqpoint{5.699115in}{4.259474in}}%
\pgfpathlineto{\pgfqpoint{5.723177in}{4.277485in}}%
\pgfpathlineto{\pgfqpoint{5.748062in}{4.294174in}}%
\pgfpathlineto{\pgfqpoint{5.773750in}{4.309521in}}%
\pgfpathlineto{\pgfqpoint{5.800224in}{4.323509in}}%
\pgfpathlineto{\pgfqpoint{5.827464in}{4.336121in}}%
\pgfpathlineto{\pgfqpoint{5.855450in}{4.347343in}}%
\pgfpathlineto{\pgfqpoint{5.884165in}{4.357162in}}%
\pgfpathlineto{\pgfqpoint{5.913589in}{4.365563in}}%
\pgfpathlineto{\pgfqpoint{5.943705in}{4.372534in}}%
\pgfpathlineto{\pgfqpoint{5.974498in}{4.378062in}}%
\pgfpathlineto{\pgfqpoint{6.005954in}{4.382132in}}%
\pgfpathlineto{\pgfqpoint{6.038058in}{4.384729in}}%
\pgfpathlineto{\pgfqpoint{6.070798in}{4.385836in}}%
\pgfpathlineto{\pgfqpoint{6.104160in}{4.385432in}}%
\pgfpathlineto{\pgfqpoint{6.138130in}{4.383498in}}%
\pgfpathlineto{\pgfqpoint{6.172692in}{4.380011in}}%
\pgfpathlineto{\pgfqpoint{6.207825in}{4.374948in}}%
\pgfpathlineto{\pgfqpoint{6.243508in}{4.368288in}}%
\pgfpathlineto{\pgfqpoint{6.279711in}{4.360009in}}%
\pgfpathlineto{\pgfqpoint{6.316400in}{4.350093in}}%
\pgfpathlineto{\pgfqpoint{6.353535in}{4.338522in}}%
\pgfpathlineto{\pgfqpoint{6.391068in}{4.325285in}}%
\pgfpathlineto{\pgfqpoint{6.428944in}{4.310376in}}%
\pgfpathlineto{\pgfqpoint{6.467100in}{4.293792in}}%
\pgfpathlineto{\pgfqpoint{6.505468in}{4.275537in}}%
\pgfpathlineto{\pgfqpoint{6.543971in}{4.255621in}}%
\pgfpathlineto{\pgfqpoint{6.582527in}{4.234060in}}%
\pgfpathlineto{\pgfqpoint{6.621050in}{4.210874in}}%
\pgfpathlineto{\pgfqpoint{6.659447in}{4.186091in}}%
\pgfpathlineto{\pgfqpoint{6.697624in}{4.159740in}}%
\pgfpathlineto{\pgfqpoint{6.735483in}{4.131856in}}%
\pgfpathlineto{\pgfqpoint{6.772927in}{4.102477in}}%
\pgfpathlineto{\pgfqpoint{6.809856in}{4.071644in}}%
\pgfpathlineto{\pgfqpoint{6.846172in}{4.039400in}}%
\pgfpathlineto{\pgfqpoint{6.881777in}{4.005788in}}%
\pgfpathlineto{\pgfqpoint{6.916576in}{3.970857in}}%
\pgfpathlineto{\pgfqpoint{6.950476in}{3.934653in}}%
\pgfpathlineto{\pgfqpoint{6.983383in}{3.897227in}}%
\pgfpathlineto{\pgfqpoint{7.015211in}{3.858630in}}%
\pgfpathlineto{\pgfqpoint{7.045873in}{3.818913in}}%
\pgfpathlineto{\pgfqpoint{7.075284in}{3.778132in}}%
\pgfpathlineto{\pgfqpoint{7.103364in}{3.736344in}}%
\pgfpathlineto{\pgfqpoint{7.130035in}{3.693606in}}%
\pgfpathlineto{\pgfqpoint{7.155220in}{3.649978in}}%
\pgfpathlineto{\pgfqpoint{7.178847in}{3.605522in}}%
\pgfpathlineto{\pgfqpoint{7.200844in}{3.560301in}}%
\pgfpathlineto{\pgfqpoint{7.221144in}{3.514381in}}%
\pgfpathlineto{\pgfqpoint{7.239682in}{3.467825in}}%
\pgfpathlineto{\pgfqpoint{7.256398in}{3.420701in}}%
\pgfpathlineto{\pgfqpoint{7.271237in}{3.373075in}}%
\pgfpathlineto{\pgfqpoint{7.284146in}{3.325014in}}%
\pgfpathlineto{\pgfqpoint{7.295080in}{3.276583in}}%
\pgfpathlineto{\pgfqpoint{7.303999in}{3.227848in}}%
\pgfpathlineto{\pgfqpoint{7.310872in}{3.178876in}}%
\pgfpathlineto{\pgfqpoint{7.315673in}{3.129730in}}%
\pgfpathlineto{\pgfqpoint{7.318385in}{3.080476in}}%
\pgfpathlineto{\pgfqpoint{7.318999in}{3.031177in}}%
\pgfpathlineto{\pgfqpoint{7.318999in}{3.031177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.485849in}{3.030701in}}%
\pgfpathlineto{\pgfqpoint{7.483960in}{2.972639in}}%
\pgfpathlineto{\pgfqpoint{7.479391in}{2.914657in}}%
\pgfpathlineto{\pgfqpoint{7.472170in}{2.856821in}}%
\pgfpathlineto{\pgfqpoint{7.462340in}{2.799201in}}%
\pgfpathlineto{\pgfqpoint{7.449955in}{2.741869in}}%
\pgfpathlineto{\pgfqpoint{7.435081in}{2.684899in}}%
\pgfpathlineto{\pgfqpoint{7.417791in}{2.628367in}}%
\pgfpathlineto{\pgfqpoint{7.398166in}{2.572353in}}%
\pgfpathlineto{\pgfqpoint{7.376289in}{2.516935in}}%
\pgfpathlineto{\pgfqpoint{7.352250in}{2.462195in}}%
\pgfpathlineto{\pgfqpoint{7.326137in}{2.408210in}}%
\pgfpathlineto{\pgfqpoint{7.298042in}{2.355057in}}%
\pgfpathlineto{\pgfqpoint{7.268055in}{2.302808in}}%
\pgfpathlineto{\pgfqpoint{7.236267in}{2.251533in}}%
\pgfpathlineto{\pgfqpoint{7.202768in}{2.201294in}}%
\pgfpathlineto{\pgfqpoint{7.167649in}{2.152149in}}%
\pgfpathlineto{\pgfqpoint{7.131003in}{2.104151in}}%
\pgfpathlineto{\pgfqpoint{7.092924in}{2.057348in}}%
\pgfpathlineto{\pgfqpoint{7.053508in}{2.011786in}}%
\pgfpathlineto{\pgfqpoint{7.012854in}{1.967506in}}%
\pgfpathlineto{\pgfqpoint{6.971064in}{1.924552in}}%
\pgfpathlineto{\pgfqpoint{6.928245in}{1.882967in}}%
\pgfpathlineto{\pgfqpoint{6.884506in}{1.842795in}}%
\pgfpathlineto{\pgfqpoint{6.839962in}{1.804086in}}%
\pgfpathlineto{\pgfqpoint{6.794729in}{1.766893in}}%
\pgfpathlineto{\pgfqpoint{6.748927in}{1.731274in}}%
\pgfpathlineto{\pgfqpoint{6.702675in}{1.697288in}}%
\pgfpathlineto{\pgfqpoint{6.656096in}{1.664999in}}%
\pgfpathlineto{\pgfqpoint{6.609310in}{1.634471in}}%
\pgfpathlineto{\pgfqpoint{6.562436in}{1.605768in}}%
\pgfpathlineto{\pgfqpoint{6.515588in}{1.578947in}}%
\pgfpathlineto{\pgfqpoint{6.468877in}{1.554062in}}%
\pgfpathlineto{\pgfqpoint{6.422407in}{1.531159in}}%
\pgfpathlineto{\pgfqpoint{6.376272in}{1.510272in}}%
\pgfpathlineto{\pgfqpoint{6.330562in}{1.491425in}}%
\pgfpathlineto{\pgfqpoint{6.285353in}{1.474632in}}%
\pgfpathlineto{\pgfqpoint{6.240714in}{1.459893in}}%
\pgfpathlineto{\pgfqpoint{6.196704in}{1.447198in}}%
\pgfpathlineto{\pgfqpoint{6.153371in}{1.436530in}}%
\pgfpathlineto{\pgfqpoint{6.110755in}{1.427864in}}%
\pgfpathlineto{\pgfqpoint{6.068888in}{1.421170in}}%
\pgfpathlineto{\pgfqpoint{6.027797in}{1.416417in}}%
\pgfpathlineto{\pgfqpoint{5.987502in}{1.413572in}}%
\pgfpathlineto{\pgfqpoint{5.948021in}{1.412607in}}%
\pgfpathlineto{\pgfqpoint{5.909371in}{1.413494in}}%
\pgfpathlineto{\pgfqpoint{5.871567in}{1.416210in}}%
\pgfpathlineto{\pgfqpoint{5.834626in}{1.420735in}}%
\pgfpathlineto{\pgfqpoint{5.798568in}{1.427051in}}%
\pgfpathlineto{\pgfqpoint{5.763412in}{1.435144in}}%
\pgfpathlineto{\pgfqpoint{5.729184in}{1.444998in}}%
\pgfpathlineto{\pgfqpoint{5.695908in}{1.456595in}}%
\pgfpathlineto{\pgfqpoint{5.663611in}{1.469915in}}%
\pgfpathlineto{\pgfqpoint{5.632320in}{1.484934in}}%
\pgfpathlineto{\pgfqpoint{5.602063in}{1.501623in}}%
\pgfpathlineto{\pgfqpoint{5.572864in}{1.519948in}}%
\pgfpathlineto{\pgfqpoint{5.544747in}{1.539872in}}%
\pgfpathlineto{\pgfqpoint{5.517732in}{1.561355in}}%
\pgfpathlineto{\pgfqpoint{5.491836in}{1.584356in}}%
\pgfpathlineto{\pgfqpoint{5.467071in}{1.608836in}}%
\pgfpathlineto{\pgfqpoint{5.443448in}{1.634761in}}%
\pgfpathlineto{\pgfqpoint{5.420972in}{1.662102in}}%
\pgfpathlineto{\pgfqpoint{5.399649in}{1.690840in}}%
\pgfpathlineto{\pgfqpoint{5.379479in}{1.720964in}}%
\pgfpathlineto{\pgfqpoint{5.360461in}{1.752474in}}%
\pgfpathlineto{\pgfqpoint{5.342593in}{1.785384in}}%
\pgfpathlineto{\pgfqpoint{5.325870in}{1.819713in}}%
\pgfpathlineto{\pgfqpoint{5.310286in}{1.855493in}}%
\pgfpathlineto{\pgfqpoint{5.295829in}{1.892760in}}%
\pgfpathlineto{\pgfqpoint{5.282488in}{1.931554in}}%
\pgfpathlineto{\pgfqpoint{5.270245in}{1.971917in}}%
\pgfpathlineto{\pgfqpoint{5.259077in}{2.013886in}}%
\pgfpathlineto{\pgfqpoint{5.248957in}{2.057495in}}%
\pgfpathlineto{\pgfqpoint{5.239849in}{2.102769in}}%
\pgfpathlineto{\pgfqpoint{5.231713in}{2.149720in}}%
\pgfpathlineto{\pgfqpoint{5.224501in}{2.198352in}}%
\pgfpathlineto{\pgfqpoint{5.218161in}{2.248648in}}%
\pgfpathlineto{\pgfqpoint{5.212635in}{2.300582in}}%
\pgfpathlineto{\pgfqpoint{5.207859in}{2.354106in}}%
\pgfpathlineto{\pgfqpoint{5.203771in}{2.409160in}}%
\pgfpathlineto{\pgfqpoint{5.200302in}{2.465668in}}%
\pgfpathlineto{\pgfqpoint{5.197389in}{2.523537in}}%
\pgfpathlineto{\pgfqpoint{5.194968in}{2.582661in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{2.642922in}}%
\pgfpathlineto{\pgfqpoint{5.191362in}{2.704190in}}%
\pgfpathlineto{\pgfqpoint{5.190072in}{2.766325in}}%
\pgfpathlineto{\pgfqpoint{5.188294in}{2.892589in}}%
\pgfpathlineto{\pgfqpoint{5.187378in}{3.020447in}}%
\pgfpathlineto{\pgfqpoint{5.187186in}{3.148565in}}%
\pgfpathlineto{\pgfqpoint{5.187721in}{3.275597in}}%
\pgfpathlineto{\pgfqpoint{5.189137in}{3.400237in}}%
\pgfpathlineto{\pgfqpoint{5.190266in}{3.461275in}}%
\pgfpathlineto{\pgfqpoint{5.191739in}{3.521271in}}%
\pgfpathlineto{\pgfqpoint{5.193618in}{3.580094in}}%
\pgfpathlineto{\pgfqpoint{5.195966in}{3.637630in}}%
\pgfpathlineto{\pgfqpoint{5.198855in}{3.693776in}}%
\pgfpathlineto{\pgfqpoint{5.202357in}{3.748445in}}%
\pgfpathlineto{\pgfqpoint{5.206545in}{3.801564in}}%
\pgfpathlineto{\pgfqpoint{5.211495in}{3.853078in}}%
\pgfpathlineto{\pgfqpoint{5.217275in}{3.902949in}}%
\pgfpathlineto{\pgfqpoint{5.223951in}{3.951154in}}%
\pgfpathlineto{\pgfqpoint{5.231584in}{3.997687in}}%
\pgfpathlineto{\pgfqpoint{5.240227in}{4.042556in}}%
\pgfpathlineto{\pgfqpoint{5.249927in}{4.085780in}}%
\pgfpathlineto{\pgfqpoint{5.260723in}{4.127388in}}%
\pgfpathlineto{\pgfqpoint{5.272648in}{4.167418in}}%
\pgfpathlineto{\pgfqpoint{5.285728in}{4.205909in}}%
\pgfpathlineto{\pgfqpoint{5.299985in}{4.242903in}}%
\pgfpathlineto{\pgfqpoint{5.315437in}{4.278436in}}%
\pgfpathlineto{\pgfqpoint{5.332096in}{4.312542in}}%
\pgfpathlineto{\pgfqpoint{5.349975in}{4.345245in}}%
\pgfpathlineto{\pgfqpoint{5.369080in}{4.376557in}}%
\pgfpathlineto{\pgfqpoint{5.389419in}{4.406482in}}%
\pgfpathlineto{\pgfqpoint{5.410994in}{4.435011in}}%
\pgfpathlineto{\pgfqpoint{5.433805in}{4.462124in}}%
\pgfpathlineto{\pgfqpoint{5.457848in}{4.487793in}}%
\pgfpathlineto{\pgfqpoint{5.483115in}{4.511980in}}%
\pgfpathlineto{\pgfqpoint{5.509590in}{4.534644in}}%
\pgfpathlineto{\pgfqpoint{5.537256in}{4.555742in}}%
\pgfpathlineto{\pgfqpoint{5.566088in}{4.575228in}}%
\pgfpathlineto{\pgfqpoint{5.596057in}{4.593063in}}%
\pgfpathlineto{\pgfqpoint{5.627128in}{4.609208in}}%
\pgfpathlineto{\pgfqpoint{5.659265in}{4.623631in}}%
\pgfpathlineto{\pgfqpoint{5.692429in}{4.636307in}}%
\pgfpathlineto{\pgfqpoint{5.726581in}{4.647214in}}%
\pgfpathlineto{\pgfqpoint{5.761684in}{4.656338in}}%
\pgfpathlineto{\pgfqpoint{5.797702in}{4.663665in}}%
\pgfpathlineto{\pgfqpoint{5.834603in}{4.669183in}}%
\pgfpathlineto{\pgfqpoint{5.872359in}{4.672882in}}%
\pgfpathlineto{\pgfqpoint{5.910946in}{4.674746in}}%
\pgfpathlineto{\pgfqpoint{5.950346in}{4.674761in}}%
\pgfpathlineto{\pgfqpoint{5.990540in}{4.672904in}}%
\pgfpathlineto{\pgfqpoint{6.031512in}{4.669153in}}%
\pgfpathlineto{\pgfqpoint{6.073248in}{4.663480in}}%
\pgfpathlineto{\pgfqpoint{6.115727in}{4.655857in}}%
\pgfpathlineto{\pgfqpoint{6.158929in}{4.646256in}}%
\pgfpathlineto{\pgfqpoint{6.202822in}{4.634650in}}%
\pgfpathlineto{\pgfqpoint{6.247372in}{4.621020in}}%
\pgfpathlineto{\pgfqpoint{6.292530in}{4.605352in}}%
\pgfpathlineto{\pgfqpoint{6.338241in}{4.587642in}}%
\pgfpathlineto{\pgfqpoint{6.384436in}{4.567895in}}%
\pgfpathlineto{\pgfqpoint{6.431037in}{4.546129in}}%
\pgfpathlineto{\pgfqpoint{6.477956in}{4.522370in}}%
\pgfpathlineto{\pgfqpoint{6.525094in}{4.496658in}}%
\pgfpathlineto{\pgfqpoint{6.572344in}{4.469039in}}%
\pgfpathlineto{\pgfqpoint{6.619593in}{4.439566in}}%
\pgfpathlineto{\pgfqpoint{6.666722in}{4.408298in}}%
\pgfpathlineto{\pgfqpoint{6.713609in}{4.375297in}}%
\pgfpathlineto{\pgfqpoint{6.760130in}{4.340622in}}%
\pgfpathlineto{\pgfqpoint{6.806161in}{4.304335in}}%
\pgfpathlineto{\pgfqpoint{6.851578in}{4.266493in}}%
\pgfpathlineto{\pgfqpoint{6.896262in}{4.227149in}}%
\pgfpathlineto{\pgfqpoint{6.940092in}{4.186353in}}%
\pgfpathlineto{\pgfqpoint{6.982956in}{4.144153in}}%
\pgfpathlineto{\pgfqpoint{7.024743in}{4.100592in}}%
\pgfpathlineto{\pgfqpoint{7.065346in}{4.055715in}}%
\pgfpathlineto{\pgfqpoint{7.104662in}{4.009565in}}%
\pgfpathlineto{\pgfqpoint{7.142591in}{3.962187in}}%
\pgfpathlineto{\pgfqpoint{7.179036in}{3.913629in}}%
\pgfpathlineto{\pgfqpoint{7.213901in}{3.863945in}}%
\pgfpathlineto{\pgfqpoint{7.247092in}{3.813191in}}%
\pgfpathlineto{\pgfqpoint{7.278514in}{3.761431in}}%
\pgfpathlineto{\pgfqpoint{7.308073in}{3.708732in}}%
\pgfpathlineto{\pgfqpoint{7.335676in}{3.655166in}}%
\pgfpathlineto{\pgfqpoint{7.361230in}{3.600807in}}%
\pgfpathlineto{\pgfqpoint{7.384641in}{3.545735in}}%
\pgfpathlineto{\pgfqpoint{7.405819in}{3.490029in}}%
\pgfpathlineto{\pgfqpoint{7.424677in}{3.433767in}}%
\pgfpathlineto{\pgfqpoint{7.441132in}{3.377028in}}%
\pgfpathlineto{\pgfqpoint{7.455107in}{3.319889in}}%
\pgfpathlineto{\pgfqpoint{7.466536in}{3.262424in}}%
\pgfpathlineto{\pgfqpoint{7.475362in}{3.204704in}}%
\pgfpathlineto{\pgfqpoint{7.481541in}{3.146799in}}%
\pgfpathlineto{\pgfqpoint{7.485042in}{3.088776in}}%
\pgfpathlineto{\pgfqpoint{7.485849in}{3.030701in}}%
\pgfpathlineto{\pgfqpoint{7.485849in}{3.030701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.626759in}{3.031663in}}%
\pgfpathlineto{\pgfqpoint{7.624524in}{2.966498in}}%
\pgfpathlineto{\pgfqpoint{7.619009in}{2.901390in}}%
\pgfpathlineto{\pgfqpoint{7.610264in}{2.836397in}}%
\pgfpathlineto{\pgfqpoint{7.598363in}{2.771580in}}%
\pgfpathlineto{\pgfqpoint{7.583398in}{2.707009in}}%
\pgfpathlineto{\pgfqpoint{7.565475in}{2.642759in}}%
\pgfpathlineto{\pgfqpoint{7.544711in}{2.578914in}}%
\pgfpathlineto{\pgfqpoint{7.521226in}{2.515564in}}%
\pgfpathlineto{\pgfqpoint{7.495141in}{2.452803in}}%
\pgfpathlineto{\pgfqpoint{7.466577in}{2.390728in}}%
\pgfpathlineto{\pgfqpoint{7.435648in}{2.329437in}}%
\pgfpathlineto{\pgfqpoint{7.402462in}{2.269024in}}%
\pgfpathlineto{\pgfqpoint{7.367125in}{2.209576in}}%
\pgfpathlineto{\pgfqpoint{7.329735in}{2.151174in}}%
\pgfpathlineto{\pgfqpoint{7.290390in}{2.093884in}}%
\pgfpathlineto{\pgfqpoint{7.249185in}{2.037761in}}%
\pgfpathlineto{\pgfqpoint{7.206220in}{1.982846in}}%
\pgfpathlineto{\pgfqpoint{7.161597in}{1.929168in}}%
\pgfpathlineto{\pgfqpoint{7.115423in}{1.876746in}}%
\pgfpathlineto{\pgfqpoint{7.067811in}{1.825590in}}%
\pgfpathlineto{\pgfqpoint{7.018882in}{1.775708in}}%
\pgfpathlineto{\pgfqpoint{6.968762in}{1.727110in}}%
\pgfpathlineto{\pgfqpoint{6.917581in}{1.679812in}}%
\pgfpathlineto{\pgfqpoint{6.865476in}{1.633839in}}%
\pgfpathlineto{\pgfqpoint{6.812583in}{1.589233in}}%
\pgfpathlineto{\pgfqpoint{6.759042in}{1.546051in}}%
\pgfpathlineto{\pgfqpoint{6.704992in}{1.504367in}}%
\pgfpathlineto{\pgfqpoint{6.650569in}{1.464272in}}%
\pgfpathlineto{\pgfqpoint{6.595908in}{1.425871in}}%
\pgfpathlineto{\pgfqpoint{6.541139in}{1.389276in}}%
\pgfpathlineto{\pgfqpoint{6.486388in}{1.354605in}}%
\pgfpathlineto{\pgfqpoint{6.431774in}{1.321973in}}%
\pgfpathlineto{\pgfqpoint{6.377410in}{1.291487in}}%
\pgfpathlineto{\pgfqpoint{6.323403in}{1.263241in}}%
\pgfpathlineto{\pgfqpoint{6.269849in}{1.237310in}}%
\pgfpathlineto{\pgfqpoint{6.216835in}{1.213752in}}%
\pgfpathlineto{\pgfqpoint{6.164441in}{1.192599in}}%
\pgfpathlineto{\pgfqpoint{6.112734in}{1.173867in}}%
\pgfpathlineto{\pgfqpoint{6.061772in}{1.157552in}}%
\pgfpathlineto{\pgfqpoint{6.011605in}{1.143640in}}%
\pgfpathlineto{\pgfqpoint{5.962272in}{1.132103in}}%
\pgfpathlineto{\pgfqpoint{5.913810in}{1.122913in}}%
\pgfpathlineto{\pgfqpoint{5.866249in}{1.116040in}}%
\pgfpathlineto{\pgfqpoint{5.819618in}{1.111460in}}%
\pgfpathlineto{\pgfqpoint{5.773945in}{1.109151in}}%
\pgfpathlineto{\pgfqpoint{5.729261in}{1.109100in}}%
\pgfpathlineto{\pgfqpoint{5.685601in}{1.111295in}}%
\pgfpathlineto{\pgfqpoint{5.643001in}{1.115729in}}%
\pgfpathlineto{\pgfqpoint{5.601504in}{1.122389in}}%
\pgfpathlineto{\pgfqpoint{5.561153in}{1.131258in}}%
\pgfpathlineto{\pgfqpoint{5.521995in}{1.142310in}}%
\pgfpathlineto{\pgfqpoint{5.484075in}{1.155505in}}%
\pgfpathlineto{\pgfqpoint{5.447436in}{1.170789in}}%
\pgfpathlineto{\pgfqpoint{5.412120in}{1.188095in}}%
\pgfpathlineto{\pgfqpoint{5.378161in}{1.207347in}}%
\pgfpathlineto{\pgfqpoint{5.345590in}{1.228460in}}%
\pgfpathlineto{\pgfqpoint{5.314431in}{1.251353in}}%
\pgfpathlineto{\pgfqpoint{5.284708in}{1.275947in}}%
\pgfpathlineto{\pgfqpoint{5.256441in}{1.302180in}}%
\pgfpathlineto{\pgfqpoint{5.229652in}{1.330010in}}%
\pgfpathlineto{\pgfqpoint{5.204365in}{1.359419in}}%
\pgfpathlineto{\pgfqpoint{5.180610in}{1.390420in}}%
\pgfpathlineto{\pgfqpoint{5.158422in}{1.423055in}}%
\pgfpathlineto{\pgfqpoint{5.137844in}{1.457398in}}%
\pgfpathlineto{\pgfqpoint{5.118920in}{1.493544in}}%
\pgfpathlineto{\pgfqpoint{5.101699in}{1.531610in}}%
\pgfpathlineto{\pgfqpoint{5.086224in}{1.571724in}}%
\pgfpathlineto{\pgfqpoint{5.072532in}{1.614019in}}%
\pgfpathlineto{\pgfqpoint{5.060646in}{1.658618in}}%
\pgfpathlineto{\pgfqpoint{5.050570in}{1.705636in}}%
\pgfpathlineto{\pgfqpoint{5.042282in}{1.755160in}}%
\pgfpathlineto{\pgfqpoint{5.035733in}{1.807256in}}%
\pgfpathlineto{\pgfqpoint{5.030845in}{1.861954in}}%
\pgfpathlineto{\pgfqpoint{5.027506in}{1.919253in}}%
\pgfpathlineto{\pgfqpoint{5.025579in}{1.979122in}}%
\pgfpathlineto{\pgfqpoint{5.024901in}{2.041493in}}%
\pgfpathlineto{\pgfqpoint{5.025291in}{2.106274in}}%
\pgfpathlineto{\pgfqpoint{5.026553in}{2.173348in}}%
\pgfpathlineto{\pgfqpoint{5.028489in}{2.242577in}}%
\pgfpathlineto{\pgfqpoint{5.033602in}{2.386865in}}%
\pgfpathlineto{\pgfqpoint{5.039182in}{2.537772in}}%
\pgfpathlineto{\pgfqpoint{5.041766in}{2.615247in}}%
\pgfpathlineto{\pgfqpoint{5.044049in}{2.693814in}}%
\pgfpathlineto{\pgfqpoint{5.045932in}{2.773279in}}%
\pgfpathlineto{\pgfqpoint{5.047337in}{2.853445in}}%
\pgfpathlineto{\pgfqpoint{5.048203in}{2.934111in}}%
\pgfpathlineto{\pgfqpoint{5.048483in}{3.015078in}}%
\pgfpathlineto{\pgfqpoint{5.048147in}{3.096142in}}%
\pgfpathlineto{\pgfqpoint{5.047181in}{3.177098in}}%
\pgfpathlineto{\pgfqpoint{5.045590in}{3.257743in}}%
\pgfpathlineto{\pgfqpoint{5.043394in}{3.337870in}}%
\pgfpathlineto{\pgfqpoint{5.040639in}{3.417274in}}%
\pgfpathlineto{\pgfqpoint{5.037394in}{3.495749in}}%
\pgfpathlineto{\pgfqpoint{5.033757in}{3.573090in}}%
\pgfpathlineto{\pgfqpoint{5.025832in}{3.723569in}}%
\pgfpathlineto{\pgfqpoint{5.018187in}{3.867150in}}%
\pgfpathlineto{\pgfqpoint{5.014981in}{3.935902in}}%
\pgfpathlineto{\pgfqpoint{5.012483in}{4.002414in}}%
\pgfpathlineto{\pgfqpoint{5.010920in}{4.066550in}}%
\pgfpathlineto{\pgfqpoint{5.010509in}{4.128196in}}%
\pgfpathlineto{\pgfqpoint{5.011448in}{4.187272in}}%
\pgfpathlineto{\pgfqpoint{5.013912in}{4.243724in}}%
\pgfpathlineto{\pgfqpoint{5.018047in}{4.297536in}}%
\pgfpathlineto{\pgfqpoint{5.023963in}{4.348728in}}%
\pgfpathlineto{\pgfqpoint{5.031738in}{4.397351in}}%
\pgfpathlineto{\pgfqpoint{5.041416in}{4.443488in}}%
\pgfpathlineto{\pgfqpoint{5.053009in}{4.487248in}}%
\pgfpathlineto{\pgfqpoint{5.066509in}{4.528758in}}%
\pgfpathlineto{\pgfqpoint{5.081886in}{4.568152in}}%
\pgfpathlineto{\pgfqpoint{5.099101in}{4.605569in}}%
\pgfpathlineto{\pgfqpoint{5.118108in}{4.641135in}}%
\pgfpathlineto{\pgfqpoint{5.138860in}{4.674962in}}%
\pgfpathlineto{\pgfqpoint{5.161314in}{4.707134in}}%
\pgfpathlineto{\pgfqpoint{5.185434in}{4.737710in}}%
\pgfpathlineto{\pgfqpoint{5.211187in}{4.766713in}}%
\pgfpathlineto{\pgfqpoint{5.238548in}{4.794137in}}%
\pgfpathlineto{\pgfqpoint{5.267492in}{4.819947in}}%
\pgfpathlineto{\pgfqpoint{5.297998in}{4.844084in}}%
\pgfpathlineto{\pgfqpoint{5.330040in}{4.866470in}}%
\pgfpathlineto{\pgfqpoint{5.363587in}{4.887018in}}%
\pgfpathlineto{\pgfqpoint{5.398604in}{4.905640in}}%
\pgfpathlineto{\pgfqpoint{5.435046in}{4.922251in}}%
\pgfpathlineto{\pgfqpoint{5.472862in}{4.936776in}}%
\pgfpathlineto{\pgfqpoint{5.511994in}{4.949153in}}%
\pgfpathlineto{\pgfqpoint{5.552381in}{4.959339in}}%
\pgfpathlineto{\pgfqpoint{5.593960in}{4.967301in}}%
\pgfpathlineto{\pgfqpoint{5.636669in}{4.973022in}}%
\pgfpathlineto{\pgfqpoint{5.680451in}{4.976493in}}%
\pgfpathlineto{\pgfqpoint{5.725253in}{4.977710in}}%
\pgfpathlineto{\pgfqpoint{5.771029in}{4.976671in}}%
\pgfpathlineto{\pgfqpoint{5.817740in}{4.973369in}}%
\pgfpathlineto{\pgfqpoint{5.865353in}{4.967792in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{4.959923in}}%
\pgfpathlineto{\pgfqpoint{5.963174in}{4.949738in}}%
\pgfpathlineto{\pgfqpoint{6.013328in}{4.937212in}}%
\pgfpathlineto{\pgfqpoint{6.064270in}{4.922318in}}%
\pgfpathlineto{\pgfqpoint{6.115965in}{4.905036in}}%
\pgfpathlineto{\pgfqpoint{6.168367in}{4.885357in}}%
\pgfpathlineto{\pgfqpoint{6.221423in}{4.863286in}}%
\pgfpathlineto{\pgfqpoint{6.275066in}{4.838845in}}%
\pgfpathlineto{\pgfqpoint{6.329221in}{4.812079in}}%
\pgfpathlineto{\pgfqpoint{6.383800in}{4.783049in}}%
\pgfpathlineto{\pgfqpoint{6.438706in}{4.751840in}}%
\pgfpathlineto{\pgfqpoint{6.493831in}{4.718547in}}%
\pgfpathlineto{\pgfqpoint{6.549060in}{4.683280in}}%
\pgfpathlineto{\pgfqpoint{6.604271in}{4.646150in}}%
\pgfpathlineto{\pgfqpoint{6.659334in}{4.607270in}}%
\pgfpathlineto{\pgfqpoint{6.714117in}{4.566745in}}%
\pgfpathlineto{\pgfqpoint{6.768484in}{4.524667in}}%
\pgfpathlineto{\pgfqpoint{6.822295in}{4.481116in}}%
\pgfpathlineto{\pgfqpoint{6.875412in}{4.436154in}}%
\pgfpathlineto{\pgfqpoint{6.927696in}{4.389825in}}%
\pgfpathlineto{\pgfqpoint{6.979011in}{4.342161in}}%
\pgfpathlineto{\pgfqpoint{7.029225in}{4.293181in}}%
\pgfpathlineto{\pgfqpoint{7.078208in}{4.242895in}}%
\pgfpathlineto{\pgfqpoint{7.125838in}{4.191312in}}%
\pgfpathlineto{\pgfqpoint{7.171996in}{4.138442in}}%
\pgfpathlineto{\pgfqpoint{7.216570in}{4.084302in}}%
\pgfpathlineto{\pgfqpoint{7.259452in}{4.028919in}}%
\pgfpathlineto{\pgfqpoint{7.300537in}{3.972330in}}%
\pgfpathlineto{\pgfqpoint{7.339722in}{3.914589in}}%
\pgfpathlineto{\pgfqpoint{7.376905in}{3.855759in}}%
\pgfpathlineto{\pgfqpoint{7.411979in}{3.795917in}}%
\pgfpathlineto{\pgfqpoint{7.444837in}{3.735151in}}%
\pgfpathlineto{\pgfqpoint{7.475364in}{3.673554in}}%
\pgfpathlineto{\pgfqpoint{7.503442in}{3.611221in}}%
\pgfpathlineto{\pgfqpoint{7.528948in}{3.548252in}}%
\pgfpathlineto{\pgfqpoint{7.551759in}{3.484739in}}%
\pgfpathlineto{\pgfqpoint{7.571750in}{3.420774in}}%
\pgfpathlineto{\pgfqpoint{7.588804in}{3.356440in}}%
\pgfpathlineto{\pgfqpoint{7.602810in}{3.291812in}}%
\pgfpathlineto{\pgfqpoint{7.613674in}{3.226960in}}%
\pgfpathlineto{\pgfqpoint{7.621319in}{3.161947in}}%
\pgfpathlineto{\pgfqpoint{7.625690in}{3.096830in}}%
\pgfpathlineto{\pgfqpoint{7.626759in}{3.031663in}}%
\pgfpathlineto{\pgfqpoint{7.626759in}{3.031663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.730412in}{3.040484in}}%
\pgfpathlineto{\pgfqpoint{7.728376in}{2.970801in}}%
\pgfpathlineto{\pgfqpoint{7.722515in}{2.901178in}}%
\pgfpathlineto{\pgfqpoint{7.712908in}{2.831679in}}%
\pgfpathlineto{\pgfqpoint{7.699673in}{2.762366in}}%
\pgfpathlineto{\pgfqpoint{7.682959in}{2.693298in}}%
\pgfpathlineto{\pgfqpoint{7.662932in}{2.624530in}}%
\pgfpathlineto{\pgfqpoint{7.639764in}{2.556117in}}%
\pgfpathlineto{\pgfqpoint{7.613623in}{2.488115in}}%
\pgfpathlineto{\pgfqpoint{7.584659in}{2.420583in}}%
\pgfpathlineto{\pgfqpoint{7.553005in}{2.353585in}}%
\pgfpathlineto{\pgfqpoint{7.518770in}{2.287193in}}%
\pgfpathlineto{\pgfqpoint{7.482041in}{2.221484in}}%
\pgfpathlineto{\pgfqpoint{7.442893in}{2.156541in}}%
\pgfpathlineto{\pgfqpoint{7.401393in}{2.092450in}}%
\pgfpathlineto{\pgfqpoint{7.357609in}{2.029294in}}%
\pgfpathlineto{\pgfqpoint{7.311619in}{1.967151in}}%
\pgfpathlineto{\pgfqpoint{7.263520in}{1.906086in}}%
\pgfpathlineto{\pgfqpoint{7.213430in}{1.846149in}}%
\pgfpathlineto{\pgfqpoint{7.161492in}{1.787373in}}%
\pgfpathlineto{\pgfqpoint{7.107873in}{1.729772in}}%
\pgfpathlineto{\pgfqpoint{7.052756in}{1.673346in}}%
\pgfpathlineto{\pgfqpoint{6.996338in}{1.618080in}}%
\pgfpathlineto{\pgfqpoint{6.938820in}{1.563957in}}%
\pgfpathlineto{\pgfqpoint{6.880396in}{1.510962in}}%
\pgfpathlineto{\pgfqpoint{6.821252in}{1.459091in}}%
\pgfpathlineto{\pgfqpoint{6.761552in}{1.408358in}}%
\pgfpathlineto{\pgfqpoint{6.701440in}{1.358802in}}%
\pgfpathlineto{\pgfqpoint{6.641038in}{1.310488in}}%
\pgfpathlineto{\pgfqpoint{6.580446in}{1.263508in}}%
\pgfpathlineto{\pgfqpoint{6.519746in}{1.217980in}}%
\pgfpathlineto{\pgfqpoint{6.459006in}{1.174039in}}%
\pgfpathlineto{\pgfqpoint{6.398286in}{1.131831in}}%
\pgfpathlineto{\pgfqpoint{6.337644in}{1.091505in}}%
\pgfpathlineto{\pgfqpoint{6.277138in}{1.053204in}}%
\pgfpathlineto{\pgfqpoint{6.216832in}{1.017054in}}%
\pgfpathlineto{\pgfqpoint{6.156793in}{0.983166in}}%
\pgfpathlineto{\pgfqpoint{6.097095in}{0.951628in}}%
\pgfpathlineto{\pgfqpoint{6.037817in}{0.922510in}}%
\pgfpathlineto{\pgfqpoint{5.979041in}{0.895864in}}%
\pgfpathlineto{\pgfqpoint{5.920848in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{5.863319in}{0.850157in}}%
\pgfpathlineto{\pgfqpoint{5.806534in}{0.831175in}}%
\pgfpathlineto{\pgfqpoint{5.750568in}{0.814838in}}%
\pgfpathlineto{\pgfqpoint{5.695496in}{0.801201in}}%
\pgfpathlineto{\pgfqpoint{5.641388in}{0.790332in}}%
\pgfpathlineto{\pgfqpoint{5.588315in}{0.782296in}}%
\pgfpathlineto{\pgfqpoint{5.536344in}{0.777158in}}%
\pgfpathlineto{\pgfqpoint{5.485540in}{0.774963in}}%
\pgfpathlineto{\pgfqpoint{5.435964in}{0.775734in}}%
\pgfpathlineto{\pgfqpoint{5.387671in}{0.779457in}}%
\pgfpathlineto{\pgfqpoint{5.340708in}{0.786077in}}%
\pgfpathlineto{\pgfqpoint{5.295113in}{0.795495in}}%
\pgfpathlineto{\pgfqpoint{5.250911in}{0.807572in}}%
\pgfpathlineto{\pgfqpoint{5.208120in}{0.822135in}}%
\pgfpathlineto{\pgfqpoint{5.166749in}{0.838996in}}%
\pgfpathlineto{\pgfqpoint{5.126805in}{0.857962in}}%
\pgfpathlineto{\pgfqpoint{5.088303in}{0.878866in}}%
\pgfpathlineto{\pgfqpoint{5.051272in}{0.901578in}}%
\pgfpathlineto{\pgfqpoint{5.015768in}{0.926031in}}%
\pgfpathlineto{\pgfqpoint{4.981884in}{0.952230in}}%
\pgfpathlineto{\pgfqpoint{4.949754in}{0.980264in}}%
\pgfpathlineto{\pgfqpoint{4.919559in}{1.010304in}}%
\pgfpathlineto{\pgfqpoint{4.891529in}{1.042597in}}%
\pgfpathlineto{\pgfqpoint{4.865931in}{1.077448in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{1.115202in}}%
\pgfpathlineto{\pgfqpoint{4.823218in}{1.156216in}}%
\pgfpathlineto{\pgfqpoint{4.806690in}{1.200832in}}%
\pgfpathlineto{\pgfqpoint{4.793724in}{1.249350in}}%
\pgfpathlineto{\pgfqpoint{4.784499in}{1.302006in}}%
\pgfpathlineto{\pgfqpoint{4.779103in}{1.358953in}}%
\pgfpathlineto{\pgfqpoint{4.777519in}{1.420251in}}%
\pgfpathlineto{\pgfqpoint{4.779606in}{1.485863in}}%
\pgfpathlineto{\pgfqpoint{4.785106in}{1.555662in}}%
\pgfpathlineto{\pgfqpoint{4.793642in}{1.629439in}}%
\pgfpathlineto{\pgfqpoint{4.804741in}{1.706925in}}%
\pgfpathlineto{\pgfqpoint{4.817857in}{1.787804in}}%
\pgfpathlineto{\pgfqpoint{4.832397in}{1.871737in}}%
\pgfpathlineto{\pgfqpoint{4.863360in}{2.047395in}}%
\pgfpathlineto{\pgfqpoint{4.878667in}{2.138472in}}%
\pgfpathlineto{\pgfqpoint{4.893220in}{2.231326in}}%
\pgfpathlineto{\pgfqpoint{4.906644in}{2.325700in}}%
\pgfpathlineto{\pgfqpoint{4.918654in}{2.421370in}}%
\pgfpathlineto{\pgfqpoint{4.929052in}{2.518133in}}%
\pgfpathlineto{\pgfqpoint{4.937717in}{2.615805in}}%
\pgfpathlineto{\pgfqpoint{4.944581in}{2.714212in}}%
\pgfpathlineto{\pgfqpoint{4.949616in}{2.813188in}}%
\pgfpathlineto{\pgfqpoint{4.952805in}{2.912570in}}%
\pgfpathlineto{\pgfqpoint{4.954133in}{3.012194in}}%
\pgfpathlineto{\pgfqpoint{4.953571in}{3.111894in}}%
\pgfpathlineto{\pgfqpoint{4.951074in}{3.211507in}}%
\pgfpathlineto{\pgfqpoint{4.946584in}{3.310867in}}%
\pgfpathlineto{\pgfqpoint{4.940045in}{3.409810in}}%
\pgfpathlineto{\pgfqpoint{4.931421in}{3.508169in}}%
\pgfpathlineto{\pgfqpoint{4.920715in}{3.605771in}}%
\pgfpathlineto{\pgfqpoint{4.907998in}{3.702432in}}%
\pgfpathlineto{\pgfqpoint{4.893425in}{3.797951in}}%
\pgfpathlineto{\pgfqpoint{4.877253in}{3.892104in}}%
\pgfpathlineto{\pgfqpoint{4.859844in}{3.984636in}}%
\pgfpathlineto{\pgfqpoint{4.841668in}{4.075259in}}%
\pgfpathlineto{\pgfqpoint{4.788447in}{4.332363in}}%
\pgfpathlineto{\pgfqpoint{4.773331in}{4.411947in}}%
\pgfpathlineto{\pgfqpoint{4.760614in}{4.487881in}}%
\pgfpathlineto{\pgfqpoint{4.750866in}{4.559853in}}%
\pgfpathlineto{\pgfqpoint{4.744560in}{4.627610in}}%
\pgfpathlineto{\pgfqpoint{4.742050in}{4.690976in}}%
\pgfpathlineto{\pgfqpoint{4.743557in}{4.749868in}}%
\pgfpathlineto{\pgfqpoint{4.749169in}{4.804304in}}%
\pgfpathlineto{\pgfqpoint{4.758847in}{4.854400in}}%
\pgfpathlineto{\pgfqpoint{4.772442in}{4.900371in}}%
\pgfpathlineto{\pgfqpoint{4.789719in}{4.942507in}}%
\pgfpathlineto{\pgfqpoint{4.810385in}{4.981157in}}%
\pgfpathlineto{\pgfqpoint{4.834114in}{5.016702in}}%
\pgfpathlineto{\pgfqpoint{4.860577in}{5.049522in}}%
\pgfpathlineto{\pgfqpoint{4.889465in}{5.079973in}}%
\pgfpathlineto{\pgfqpoint{4.920503in}{5.108359in}}%
\pgfpathlineto{\pgfqpoint{4.953463in}{5.134913in}}%
\pgfpathlineto{\pgfqpoint{4.988170in}{5.159786in}}%
\pgfpathlineto{\pgfqpoint{5.024497in}{5.183043in}}%
\pgfpathlineto{\pgfqpoint{5.062362in}{5.204663in}}%
\pgfpathlineto{\pgfqpoint{5.101716in}{5.224558in}}%
\pgfpathlineto{\pgfqpoint{5.142533in}{5.242583in}}%
\pgfpathlineto{\pgfqpoint{5.184801in}{5.258560in}}%
\pgfpathlineto{\pgfqpoint{5.228511in}{5.272298in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{5.283613in}}%
\pgfpathlineto{\pgfqpoint{5.320194in}{5.292347in}}%
\pgfpathlineto{\pgfqpoint{5.368112in}{5.298372in}}%
\pgfpathlineto{\pgfqpoint{5.417361in}{5.301607in}}%
\pgfpathlineto{\pgfqpoint{5.467887in}{5.302006in}}%
\pgfpathlineto{\pgfqpoint{5.519630in}{5.299563in}}%
\pgfpathlineto{\pgfqpoint{5.572524in}{5.294300in}}%
\pgfpathlineto{\pgfqpoint{5.626501in}{5.286255in}}%
\pgfpathlineto{\pgfqpoint{5.681491in}{5.275476in}}%
\pgfpathlineto{\pgfqpoint{5.737419in}{5.262008in}}%
\pgfpathlineto{\pgfqpoint{5.794212in}{5.245890in}}%
\pgfpathlineto{\pgfqpoint{5.851793in}{5.227153in}}%
\pgfpathlineto{\pgfqpoint{5.910081in}{5.205819in}}%
\pgfpathlineto{\pgfqpoint{5.968995in}{5.181906in}}%
\pgfpathlineto{\pgfqpoint{6.028452in}{5.155438in}}%
\pgfpathlineto{\pgfqpoint{6.088369in}{5.126445in}}%
\pgfpathlineto{\pgfqpoint{6.148668in}{5.094979in}}%
\pgfpathlineto{\pgfqpoint{6.209272in}{5.061112in}}%
\pgfpathlineto{\pgfqpoint{6.270113in}{5.024943in}}%
\pgfpathlineto{\pgfqpoint{6.331128in}{4.986597in}}%
\pgfpathlineto{\pgfqpoint{6.392264in}{4.946216in}}%
\pgfpathlineto{\pgfqpoint{6.453469in}{4.903961in}}%
\pgfpathlineto{\pgfqpoint{6.514690in}{4.859992in}}%
\pgfpathlineto{\pgfqpoint{6.575874in}{4.814467in}}%
\pgfpathlineto{\pgfqpoint{6.636952in}{4.767527in}}%
\pgfpathlineto{\pgfqpoint{6.697844in}{4.719292in}}%
\pgfpathlineto{\pgfqpoint{6.758444in}{4.669850in}}%
\pgfpathlineto{\pgfqpoint{6.818626in}{4.619262in}}%
\pgfpathlineto{\pgfqpoint{6.878238in}{4.567556in}}%
\pgfpathlineto{\pgfqpoint{6.937105in}{4.514737in}}%
\pgfpathlineto{\pgfqpoint{6.995036in}{4.460794in}}%
\pgfpathlineto{\pgfqpoint{7.051828in}{4.405702in}}%
\pgfpathlineto{\pgfqpoint{7.107277in}{4.349438in}}%
\pgfpathlineto{\pgfqpoint{7.161184in}{4.291987in}}%
\pgfpathlineto{\pgfqpoint{7.213365in}{4.233347in}}%
\pgfpathlineto{\pgfqpoint{7.263659in}{4.173532in}}%
\pgfpathlineto{\pgfqpoint{7.311928in}{4.112580in}}%
\pgfpathlineto{\pgfqpoint{7.358060in}{4.050542in}}%
\pgfpathlineto{\pgfqpoint{7.401965in}{3.987488in}}%
\pgfpathlineto{\pgfqpoint{7.443570in}{3.923499in}}%
\pgfpathlineto{\pgfqpoint{7.482809in}{3.858658in}}%
\pgfpathlineto{\pgfqpoint{7.519618in}{3.793052in}}%
\pgfpathlineto{\pgfqpoint{7.553920in}{3.726763in}}%
\pgfpathlineto{\pgfqpoint{7.585623in}{3.659867in}}%
\pgfpathlineto{\pgfqpoint{7.614612in}{3.592434in}}%
\pgfpathlineto{\pgfqpoint{7.640750in}{3.524524in}}%
\pgfpathlineto{\pgfqpoint{7.663880in}{3.456195in}}%
\pgfpathlineto{\pgfqpoint{7.683832in}{3.387500in}}%
\pgfpathlineto{\pgfqpoint{7.700431in}{3.318492in}}%
\pgfpathlineto{\pgfqpoint{7.713515in}{3.249227in}}%
\pgfpathlineto{\pgfqpoint{7.722939in}{3.179762in}}%
\pgfpathlineto{\pgfqpoint{7.728594in}{3.110160in}}%
\pgfpathlineto{\pgfqpoint{7.730412in}{3.040484in}}%
\pgfpathlineto{\pgfqpoint{7.730412in}{3.040484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.592632in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.730412in}{3.040484in}}%
\pgfpathlineto{\pgfqpoint{7.728376in}{2.970801in}}%
\pgfpathlineto{\pgfqpoint{7.722515in}{2.901178in}}%
\pgfpathlineto{\pgfqpoint{7.712908in}{2.831679in}}%
\pgfpathlineto{\pgfqpoint{7.699673in}{2.762366in}}%
\pgfpathlineto{\pgfqpoint{7.682959in}{2.693298in}}%
\pgfpathlineto{\pgfqpoint{7.662932in}{2.624530in}}%
\pgfpathlineto{\pgfqpoint{7.639764in}{2.556117in}}%
\pgfpathlineto{\pgfqpoint{7.613623in}{2.488115in}}%
\pgfpathlineto{\pgfqpoint{7.584659in}{2.420583in}}%
\pgfpathlineto{\pgfqpoint{7.553005in}{2.353585in}}%
\pgfpathlineto{\pgfqpoint{7.518770in}{2.287193in}}%
\pgfpathlineto{\pgfqpoint{7.482041in}{2.221484in}}%
\pgfpathlineto{\pgfqpoint{7.442893in}{2.156541in}}%
\pgfpathlineto{\pgfqpoint{7.401393in}{2.092450in}}%
\pgfpathlineto{\pgfqpoint{7.357609in}{2.029294in}}%
\pgfpathlineto{\pgfqpoint{7.311619in}{1.967151in}}%
\pgfpathlineto{\pgfqpoint{7.263520in}{1.906086in}}%
\pgfpathlineto{\pgfqpoint{7.213430in}{1.846149in}}%
\pgfpathlineto{\pgfqpoint{7.161492in}{1.787373in}}%
\pgfpathlineto{\pgfqpoint{7.107873in}{1.729772in}}%
\pgfpathlineto{\pgfqpoint{7.052756in}{1.673346in}}%
\pgfpathlineto{\pgfqpoint{6.996338in}{1.618080in}}%
\pgfpathlineto{\pgfqpoint{6.938820in}{1.563957in}}%
\pgfpathlineto{\pgfqpoint{6.880396in}{1.510962in}}%
\pgfpathlineto{\pgfqpoint{6.821252in}{1.459091in}}%
\pgfpathlineto{\pgfqpoint{6.761552in}{1.408358in}}%
\pgfpathlineto{\pgfqpoint{6.701440in}{1.358802in}}%
\pgfpathlineto{\pgfqpoint{6.641038in}{1.310488in}}%
\pgfpathlineto{\pgfqpoint{6.580446in}{1.263508in}}%
\pgfpathlineto{\pgfqpoint{6.519746in}{1.217980in}}%
\pgfpathlineto{\pgfqpoint{6.459006in}{1.174039in}}%
\pgfpathlineto{\pgfqpoint{6.398286in}{1.131831in}}%
\pgfpathlineto{\pgfqpoint{6.337644in}{1.091505in}}%
\pgfpathlineto{\pgfqpoint{6.277138in}{1.053204in}}%
\pgfpathlineto{\pgfqpoint{6.216832in}{1.017054in}}%
\pgfpathlineto{\pgfqpoint{6.156793in}{0.983166in}}%
\pgfpathlineto{\pgfqpoint{6.097095in}{0.951628in}}%
\pgfpathlineto{\pgfqpoint{6.037817in}{0.922510in}}%
\pgfpathlineto{\pgfqpoint{5.979041in}{0.895864in}}%
\pgfpathlineto{\pgfqpoint{5.920848in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{5.863319in}{0.850157in}}%
\pgfpathlineto{\pgfqpoint{5.806534in}{0.831175in}}%
\pgfpathlineto{\pgfqpoint{5.750568in}{0.814838in}}%
\pgfpathlineto{\pgfqpoint{5.695496in}{0.801201in}}%
\pgfpathlineto{\pgfqpoint{5.641388in}{0.790332in}}%
\pgfpathlineto{\pgfqpoint{5.588315in}{0.782296in}}%
\pgfpathlineto{\pgfqpoint{5.536344in}{0.777158in}}%
\pgfpathlineto{\pgfqpoint{5.485540in}{0.774963in}}%
\pgfpathlineto{\pgfqpoint{5.435964in}{0.775734in}}%
\pgfpathlineto{\pgfqpoint{5.387671in}{0.779457in}}%
\pgfpathlineto{\pgfqpoint{5.340708in}{0.786077in}}%
\pgfpathlineto{\pgfqpoint{5.295113in}{0.795495in}}%
\pgfpathlineto{\pgfqpoint{5.250911in}{0.807572in}}%
\pgfpathlineto{\pgfqpoint{5.208120in}{0.822135in}}%
\pgfpathlineto{\pgfqpoint{5.166749in}{0.838996in}}%
\pgfpathlineto{\pgfqpoint{5.126805in}{0.857962in}}%
\pgfpathlineto{\pgfqpoint{5.088303in}{0.878866in}}%
\pgfpathlineto{\pgfqpoint{5.051272in}{0.901578in}}%
\pgfpathlineto{\pgfqpoint{5.015768in}{0.926031in}}%
\pgfpathlineto{\pgfqpoint{4.981884in}{0.952230in}}%
\pgfpathlineto{\pgfqpoint{4.949754in}{0.980264in}}%
\pgfpathlineto{\pgfqpoint{4.919559in}{1.010304in}}%
\pgfpathlineto{\pgfqpoint{4.891529in}{1.042597in}}%
\pgfpathlineto{\pgfqpoint{4.865931in}{1.077448in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{1.115202in}}%
\pgfpathlineto{\pgfqpoint{4.823218in}{1.156216in}}%
\pgfpathlineto{\pgfqpoint{4.806690in}{1.200832in}}%
\pgfpathlineto{\pgfqpoint{4.793724in}{1.249350in}}%
\pgfpathlineto{\pgfqpoint{4.784499in}{1.302006in}}%
\pgfpathlineto{\pgfqpoint{4.779103in}{1.358953in}}%
\pgfpathlineto{\pgfqpoint{4.777519in}{1.420251in}}%
\pgfpathlineto{\pgfqpoint{4.779606in}{1.485863in}}%
\pgfpathlineto{\pgfqpoint{4.785106in}{1.555662in}}%
\pgfpathlineto{\pgfqpoint{4.793642in}{1.629439in}}%
\pgfpathlineto{\pgfqpoint{4.804741in}{1.706925in}}%
\pgfpathlineto{\pgfqpoint{4.817857in}{1.787804in}}%
\pgfpathlineto{\pgfqpoint{4.832397in}{1.871737in}}%
\pgfpathlineto{\pgfqpoint{4.863360in}{2.047395in}}%
\pgfpathlineto{\pgfqpoint{4.878667in}{2.138472in}}%
\pgfpathlineto{\pgfqpoint{4.893220in}{2.231326in}}%
\pgfpathlineto{\pgfqpoint{4.906644in}{2.325700in}}%
\pgfpathlineto{\pgfqpoint{4.918654in}{2.421370in}}%
\pgfpathlineto{\pgfqpoint{4.929052in}{2.518133in}}%
\pgfpathlineto{\pgfqpoint{4.937717in}{2.615805in}}%
\pgfpathlineto{\pgfqpoint{4.944581in}{2.714212in}}%
\pgfpathlineto{\pgfqpoint{4.949616in}{2.813188in}}%
\pgfpathlineto{\pgfqpoint{4.952805in}{2.912570in}}%
\pgfpathlineto{\pgfqpoint{4.954133in}{3.012194in}}%
\pgfpathlineto{\pgfqpoint{4.953571in}{3.111894in}}%
\pgfpathlineto{\pgfqpoint{4.951074in}{3.211507in}}%
\pgfpathlineto{\pgfqpoint{4.946584in}{3.310867in}}%
\pgfpathlineto{\pgfqpoint{4.940045in}{3.409810in}}%
\pgfpathlineto{\pgfqpoint{4.931421in}{3.508169in}}%
\pgfpathlineto{\pgfqpoint{4.920715in}{3.605771in}}%
\pgfpathlineto{\pgfqpoint{4.907998in}{3.702432in}}%
\pgfpathlineto{\pgfqpoint{4.893425in}{3.797951in}}%
\pgfpathlineto{\pgfqpoint{4.877253in}{3.892104in}}%
\pgfpathlineto{\pgfqpoint{4.859844in}{3.984636in}}%
\pgfpathlineto{\pgfqpoint{4.841668in}{4.075259in}}%
\pgfpathlineto{\pgfqpoint{4.788447in}{4.332363in}}%
\pgfpathlineto{\pgfqpoint{4.773331in}{4.411947in}}%
\pgfpathlineto{\pgfqpoint{4.760614in}{4.487881in}}%
\pgfpathlineto{\pgfqpoint{4.750866in}{4.559853in}}%
\pgfpathlineto{\pgfqpoint{4.744560in}{4.627610in}}%
\pgfpathlineto{\pgfqpoint{4.742050in}{4.690976in}}%
\pgfpathlineto{\pgfqpoint{4.743557in}{4.749868in}}%
\pgfpathlineto{\pgfqpoint{4.749169in}{4.804304in}}%
\pgfpathlineto{\pgfqpoint{4.758847in}{4.854400in}}%
\pgfpathlineto{\pgfqpoint{4.772442in}{4.900371in}}%
\pgfpathlineto{\pgfqpoint{4.789719in}{4.942507in}}%
\pgfpathlineto{\pgfqpoint{4.810385in}{4.981157in}}%
\pgfpathlineto{\pgfqpoint{4.834114in}{5.016702in}}%
\pgfpathlineto{\pgfqpoint{4.860577in}{5.049522in}}%
\pgfpathlineto{\pgfqpoint{4.889465in}{5.079973in}}%
\pgfpathlineto{\pgfqpoint{4.920503in}{5.108359in}}%
\pgfpathlineto{\pgfqpoint{4.953463in}{5.134913in}}%
\pgfpathlineto{\pgfqpoint{4.988170in}{5.159786in}}%
\pgfpathlineto{\pgfqpoint{5.024497in}{5.183043in}}%
\pgfpathlineto{\pgfqpoint{5.062362in}{5.204663in}}%
\pgfpathlineto{\pgfqpoint{5.101716in}{5.224558in}}%
\pgfpathlineto{\pgfqpoint{5.142533in}{5.242583in}}%
\pgfpathlineto{\pgfqpoint{5.184801in}{5.258560in}}%
\pgfpathlineto{\pgfqpoint{5.228511in}{5.272298in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{5.283613in}}%
\pgfpathlineto{\pgfqpoint{5.320194in}{5.292347in}}%
\pgfpathlineto{\pgfqpoint{5.368112in}{5.298372in}}%
\pgfpathlineto{\pgfqpoint{5.417361in}{5.301607in}}%
\pgfpathlineto{\pgfqpoint{5.467887in}{5.302006in}}%
\pgfpathlineto{\pgfqpoint{5.519630in}{5.299563in}}%
\pgfpathlineto{\pgfqpoint{5.572524in}{5.294300in}}%
\pgfpathlineto{\pgfqpoint{5.626501in}{5.286255in}}%
\pgfpathlineto{\pgfqpoint{5.681491in}{5.275476in}}%
\pgfpathlineto{\pgfqpoint{5.737419in}{5.262008in}}%
\pgfpathlineto{\pgfqpoint{5.794212in}{5.245890in}}%
\pgfpathlineto{\pgfqpoint{5.851793in}{5.227153in}}%
\pgfpathlineto{\pgfqpoint{5.910081in}{5.205819in}}%
\pgfpathlineto{\pgfqpoint{5.968995in}{5.181906in}}%
\pgfpathlineto{\pgfqpoint{6.028452in}{5.155438in}}%
\pgfpathlineto{\pgfqpoint{6.088369in}{5.126445in}}%
\pgfpathlineto{\pgfqpoint{6.148668in}{5.094979in}}%
\pgfpathlineto{\pgfqpoint{6.209272in}{5.061112in}}%
\pgfpathlineto{\pgfqpoint{6.270113in}{5.024943in}}%
\pgfpathlineto{\pgfqpoint{6.331128in}{4.986597in}}%
\pgfpathlineto{\pgfqpoint{6.392264in}{4.946216in}}%
\pgfpathlineto{\pgfqpoint{6.453469in}{4.903961in}}%
\pgfpathlineto{\pgfqpoint{6.514690in}{4.859992in}}%
\pgfpathlineto{\pgfqpoint{6.575874in}{4.814467in}}%
\pgfpathlineto{\pgfqpoint{6.636952in}{4.767527in}}%
\pgfpathlineto{\pgfqpoint{6.697844in}{4.719292in}}%
\pgfpathlineto{\pgfqpoint{6.758444in}{4.669850in}}%
\pgfpathlineto{\pgfqpoint{6.818626in}{4.619262in}}%
\pgfpathlineto{\pgfqpoint{6.878238in}{4.567556in}}%
\pgfpathlineto{\pgfqpoint{6.937105in}{4.514737in}}%
\pgfpathlineto{\pgfqpoint{6.995036in}{4.460794in}}%
\pgfpathlineto{\pgfqpoint{7.051828in}{4.405702in}}%
\pgfpathlineto{\pgfqpoint{7.107277in}{4.349438in}}%
\pgfpathlineto{\pgfqpoint{7.161184in}{4.291987in}}%
\pgfpathlineto{\pgfqpoint{7.213365in}{4.233347in}}%
\pgfpathlineto{\pgfqpoint{7.263659in}{4.173532in}}%
\pgfpathlineto{\pgfqpoint{7.311928in}{4.112580in}}%
\pgfpathlineto{\pgfqpoint{7.358060in}{4.050542in}}%
\pgfpathlineto{\pgfqpoint{7.401965in}{3.987488in}}%
\pgfpathlineto{\pgfqpoint{7.443570in}{3.923499in}}%
\pgfpathlineto{\pgfqpoint{7.482809in}{3.858658in}}%
\pgfpathlineto{\pgfqpoint{7.519618in}{3.793052in}}%
\pgfpathlineto{\pgfqpoint{7.553920in}{3.726763in}}%
\pgfpathlineto{\pgfqpoint{7.585623in}{3.659867in}}%
\pgfpathlineto{\pgfqpoint{7.614612in}{3.592434in}}%
\pgfpathlineto{\pgfqpoint{7.640750in}{3.524524in}}%
\pgfpathlineto{\pgfqpoint{7.663880in}{3.456195in}}%
\pgfpathlineto{\pgfqpoint{7.683832in}{3.387500in}}%
\pgfpathlineto{\pgfqpoint{7.700431in}{3.318492in}}%
\pgfpathlineto{\pgfqpoint{7.713515in}{3.249227in}}%
\pgfpathlineto{\pgfqpoint{7.722939in}{3.179762in}}%
\pgfpathlineto{\pgfqpoint{7.728594in}{3.110160in}}%
\pgfpathlineto{\pgfqpoint{7.730412in}{3.040484in}}%
\pgfpathlineto{\pgfqpoint{7.730412in}{3.040484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592632in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{4.592632in}{5.528358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.879830in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{7.879830in}{5.528358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592632in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{7.879830in}{0.548611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592632in}{5.528358in}}%
\pgfpathlineto{\pgfqpoint{7.879830in}{5.528358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.236231in,y=5.875580in,,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta_p=0.55$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.281565in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{11.568763in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{11.568763in}{5.528358in}}%
\pgfpathlineto{\pgfqpoint{8.281565in}{5.528358in}}%
\pgfpathlineto{\pgfqpoint{8.281565in}{0.548611in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.035118in}{3.042768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.052801in}{3.043741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.364533in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{8.364533in}{5.528358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.364533in}{0.548611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.364533in}{5.528358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.364533in,y=0.500000in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.553095in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{9.553095in}{5.528358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.553095in}{0.548611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.553095in}{5.528358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.553095in,y=0.500000in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.741658in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{10.741658in}{5.528358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.741658in}{0.548611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.741658in}{5.528358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.741658in,y=0.500000in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.925164in,y=0.266667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R ~(\mathrm{m})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.281565in}{1.119687in}}%
\pgfpathlineto{\pgfqpoint{11.568763in}{1.119687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.568763in}{1.119687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.281565in}{1.713968in}}%
\pgfpathlineto{\pgfqpoint{11.568763in}{1.713968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.568763in}{1.713968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.281565in}{2.308249in}}%
\pgfpathlineto{\pgfqpoint{11.568763in}{2.308249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.568763in}{2.308249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.281565in}{2.902530in}}%
\pgfpathlineto{\pgfqpoint{11.568763in}{2.902530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.568763in}{2.902530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.281565in}{3.496811in}}%
\pgfpathlineto{\pgfqpoint{11.568763in}{3.496811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.568763in}{3.496811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.281565in}{4.091092in}}%
\pgfpathlineto{\pgfqpoint{11.568763in}{4.091092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.568763in}{4.091092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.281565in}{4.685373in}}%
\pgfpathlineto{\pgfqpoint{11.568763in}{4.685373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.568763in}{4.685373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.281565in}{5.279654in}}%
\pgfpathlineto{\pgfqpoint{11.568763in}{5.279654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.568763in}{5.279654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.035118in}{3.042768in}}%
\pgfpathlineto{\pgfqpoint{10.067903in}{3.042784in}}%
\pgfpathlineto{\pgfqpoint{10.100669in}{3.042790in}}%
\pgfpathlineto{\pgfqpoint{10.133417in}{3.042785in}}%
\pgfpathlineto{\pgfqpoint{10.166147in}{3.042766in}}%
\pgfpathlineto{\pgfqpoint{10.198860in}{3.042730in}}%
\pgfpathlineto{\pgfqpoint{10.231554in}{3.042673in}}%
\pgfpathlineto{\pgfqpoint{10.264228in}{3.042592in}}%
\pgfpathlineto{\pgfqpoint{10.296879in}{3.042483in}}%
\pgfpathlineto{\pgfqpoint{10.329504in}{3.042343in}}%
\pgfpathlineto{\pgfqpoint{10.362099in}{3.042168in}}%
\pgfpathlineto{\pgfqpoint{10.394657in}{3.041958in}}%
\pgfpathlineto{\pgfqpoint{10.427171in}{3.041711in}}%
\pgfpathlineto{\pgfqpoint{10.459633in}{3.041429in}}%
\pgfpathlineto{\pgfqpoint{10.492034in}{3.041115in}}%
\pgfpathlineto{\pgfqpoint{10.524362in}{3.040773in}}%
\pgfpathlineto{\pgfqpoint{10.556607in}{3.040413in}}%
\pgfpathlineto{\pgfqpoint{10.588754in}{3.040045in}}%
\pgfpathlineto{\pgfqpoint{10.620789in}{3.039683in}}%
\pgfpathlineto{\pgfqpoint{10.652697in}{3.039343in}}%
\pgfpathlineto{\pgfqpoint{10.684462in}{3.039043in}}%
\pgfpathlineto{\pgfqpoint{10.716065in}{3.038806in}}%
\pgfpathlineto{\pgfqpoint{10.747488in}{3.038654in}}%
\pgfpathlineto{\pgfqpoint{10.778710in}{3.038610in}}%
\pgfpathlineto{\pgfqpoint{10.809711in}{3.038698in}}%
\pgfpathlineto{\pgfqpoint{10.840468in}{3.038937in}}%
\pgfpathlineto{\pgfqpoint{10.870956in}{3.039346in}}%
\pgfpathlineto{\pgfqpoint{10.901151in}{3.039939in}}%
\pgfpathlineto{\pgfqpoint{10.931026in}{3.040719in}}%
\pgfpathlineto{\pgfqpoint{10.960551in}{3.041685in}}%
\pgfpathlineto{\pgfqpoint{10.989698in}{3.042821in}}%
\pgfpathlineto{\pgfqpoint{11.018433in}{3.044097in}}%
\pgfpathlineto{\pgfqpoint{11.046723in}{3.045468in}}%
\pgfpathlineto{\pgfqpoint{11.074532in}{3.046869in}}%
\pgfpathlineto{\pgfqpoint{11.101821in}{3.048216in}}%
\pgfpathlineto{\pgfqpoint{11.128552in}{3.049403in}}%
\pgfpathlineto{\pgfqpoint{11.154682in}{3.050297in}}%
\pgfpathlineto{\pgfqpoint{11.180167in}{3.050741in}}%
\pgfpathlineto{\pgfqpoint{11.204961in}{3.050554in}}%
\pgfpathlineto{\pgfqpoint{11.229014in}{3.049531in}}%
\pgfpathlineto{\pgfqpoint{11.252275in}{3.047448in}}%
\pgfpathlineto{\pgfqpoint{11.274688in}{3.044066in}}%
\pgfpathlineto{\pgfqpoint{11.296195in}{3.039154in}}%
\pgfpathlineto{\pgfqpoint{11.316730in}{3.032502in}}%
\pgfpathlineto{\pgfqpoint{11.336228in}{3.023981in}}%
\pgfpathlineto{\pgfqpoint{11.354626in}{3.013611in}}%
\pgfpathlineto{\pgfqpoint{11.371875in}{3.001682in}}%
\pgfpathlineto{\pgfqpoint{11.387969in}{2.988972in}}%
\pgfpathlineto{\pgfqpoint{11.402990in}{2.976994in}}%
\pgfpathlineto{\pgfqpoint{11.417171in}{2.968417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.035118in}{3.042768in}}%
\pgfpathlineto{\pgfqpoint{10.058183in}{3.012001in}}%
\pgfpathlineto{\pgfqpoint{10.080662in}{2.980844in}}%
\pgfpathlineto{\pgfqpoint{10.102534in}{2.949292in}}%
\pgfpathlineto{\pgfqpoint{10.123778in}{2.917341in}}%
\pgfpathlineto{\pgfqpoint{10.144371in}{2.884983in}}%
\pgfpathlineto{\pgfqpoint{10.164285in}{2.852210in}}%
\pgfpathlineto{\pgfqpoint{10.183495in}{2.819010in}}%
\pgfpathlineto{\pgfqpoint{10.201969in}{2.785373in}}%
\pgfpathlineto{\pgfqpoint{10.219676in}{2.751284in}}%
\pgfpathlineto{\pgfqpoint{10.236581in}{2.716728in}}%
\pgfpathlineto{\pgfqpoint{10.252646in}{2.681689in}}%
\pgfpathlineto{\pgfqpoint{10.267828in}{2.646148in}}%
\pgfpathlineto{\pgfqpoint{10.282084in}{2.610087in}}%
\pgfpathlineto{\pgfqpoint{10.295364in}{2.573485in}}%
\pgfpathlineto{\pgfqpoint{10.307615in}{2.536322in}}%
\pgfpathlineto{\pgfqpoint{10.318779in}{2.498576in}}%
\pgfpathlineto{\pgfqpoint{10.328792in}{2.460224in}}%
\pgfpathlineto{\pgfqpoint{10.337584in}{2.421241in}}%
\pgfpathlineto{\pgfqpoint{10.345078in}{2.381604in}}%
\pgfpathlineto{\pgfqpoint{10.351189in}{2.341285in}}%
\pgfpathlineto{\pgfqpoint{10.355820in}{2.300255in}}%
\pgfpathlineto{\pgfqpoint{10.358866in}{2.258484in}}%
\pgfpathlineto{\pgfqpoint{10.360209in}{2.215939in}}%
\pgfpathlineto{\pgfqpoint{10.359716in}{2.172582in}}%
\pgfpathlineto{\pgfqpoint{10.357239in}{2.128373in}}%
\pgfpathlineto{\pgfqpoint{10.352614in}{2.083271in}}%
\pgfpathlineto{\pgfqpoint{10.345656in}{2.037227in}}%
\pgfpathlineto{\pgfqpoint{10.336165in}{1.990193in}}%
\pgfpathlineto{\pgfqpoint{10.323920in}{1.942115in}}%
\pgfpathlineto{\pgfqpoint{10.308684in}{1.892943in}}%
\pgfpathlineto{\pgfqpoint{10.290205in}{1.842627in}}%
\pgfpathlineto{\pgfqpoint{10.268224in}{1.791121in}}%
\pgfpathlineto{\pgfqpoint{10.242480in}{1.738391in}}%
\pgfpathlineto{\pgfqpoint{10.212721in}{1.684415in}}%
\pgfpathlineto{\pgfqpoint{10.178721in}{1.629196in}}%
\pgfpathlineto{\pgfqpoint{10.140293in}{1.572761in}}%
\pgfpathlineto{\pgfqpoint{10.097306in}{1.515172in}}%
\pgfpathlineto{\pgfqpoint{10.049704in}{1.456526in}}%
\pgfpathlineto{\pgfqpoint{9.997517in}{1.396959in}}%
\pgfpathlineto{\pgfqpoint{9.940854in}{1.336636in}}%
\pgfpathlineto{\pgfqpoint{9.879914in}{1.275742in}}%
\pgfpathlineto{\pgfqpoint{9.814954in}{1.214459in}}%
\pgfpathlineto{\pgfqpoint{9.746276in}{1.152951in}}%
\pgfpathlineto{\pgfqpoint{9.674197in}{1.091339in}}%
\pgfpathlineto{\pgfqpoint{9.599024in}{1.029686in}}%
\pgfpathlineto{\pgfqpoint{9.521049in}{0.967991in}}%
\pgfpathlineto{\pgfqpoint{9.440528in}{0.906188in}}%
\pgfpathlineto{\pgfqpoint{9.357694in}{0.844158in}}%
\pgfpathlineto{\pgfqpoint{9.272763in}{0.781743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.035117in}{3.042768in}}%
\pgfpathlineto{\pgfqpoint{10.034790in}{2.999508in}}%
\pgfpathlineto{\pgfqpoint{10.033350in}{2.956252in}}%
\pgfpathlineto{\pgfqpoint{10.030790in}{2.913011in}}%
\pgfpathlineto{\pgfqpoint{10.027107in}{2.869798in}}%
\pgfpathlineto{\pgfqpoint{10.022299in}{2.826622in}}%
\pgfpathlineto{\pgfqpoint{10.016364in}{2.783497in}}%
\pgfpathlineto{\pgfqpoint{10.009303in}{2.740432in}}%
\pgfpathlineto{\pgfqpoint{10.001117in}{2.697436in}}%
\pgfpathlineto{\pgfqpoint{9.991809in}{2.654520in}}%
\pgfpathlineto{\pgfqpoint{9.981384in}{2.611692in}}%
\pgfpathlineto{\pgfqpoint{9.969848in}{2.568957in}}%
\pgfpathlineto{\pgfqpoint{9.957205in}{2.526324in}}%
\pgfpathlineto{\pgfqpoint{9.943464in}{2.483796in}}%
\pgfpathlineto{\pgfqpoint{9.928630in}{2.441378in}}%
\pgfpathlineto{\pgfqpoint{9.912711in}{2.399072in}}%
\pgfpathlineto{\pgfqpoint{9.895711in}{2.356879in}}%
\pgfpathlineto{\pgfqpoint{9.877635in}{2.314801in}}%
\pgfpathlineto{\pgfqpoint{9.858483in}{2.272836in}}%
\pgfpathlineto{\pgfqpoint{9.838256in}{2.230985in}}%
\pgfpathlineto{\pgfqpoint{9.816950in}{2.189245in}}%
\pgfpathlineto{\pgfqpoint{9.794557in}{2.147616in}}%
\pgfpathlineto{\pgfqpoint{9.771069in}{2.106094in}}%
\pgfpathlineto{\pgfqpoint{9.746471in}{2.064679in}}%
\pgfpathlineto{\pgfqpoint{9.720747in}{2.023368in}}%
\pgfpathlineto{\pgfqpoint{9.693879in}{1.982160in}}%
\pgfpathlineto{\pgfqpoint{9.665845in}{1.941053in}}%
\pgfpathlineto{\pgfqpoint{9.636625in}{1.900046in}}%
\pgfpathlineto{\pgfqpoint{9.606196in}{1.859137in}}%
\pgfpathlineto{\pgfqpoint{9.574539in}{1.818321in}}%
\pgfpathlineto{\pgfqpoint{9.541636in}{1.777594in}}%
\pgfpathlineto{\pgfqpoint{9.507475in}{1.736948in}}%
\pgfpathlineto{\pgfqpoint{9.472046in}{1.696371in}}%
\pgfpathlineto{\pgfqpoint{9.435348in}{1.655844in}}%
\pgfpathlineto{\pgfqpoint{9.397388in}{1.615341in}}%
\pgfpathlineto{\pgfqpoint{9.358179in}{1.574828in}}%
\pgfpathlineto{\pgfqpoint{9.317741in}{1.534254in}}%
\pgfpathlineto{\pgfqpoint{9.276104in}{1.493558in}}%
\pgfpathlineto{\pgfqpoint{9.233300in}{1.452654in}}%
\pgfpathlineto{\pgfqpoint{9.189366in}{1.411436in}}%
\pgfpathlineto{\pgfqpoint{9.144340in}{1.369772in}}%
\pgfpathlineto{\pgfqpoint{9.098255in}{1.327495in}}%
\pgfpathlineto{\pgfqpoint{9.051139in}{1.284406in}}%
\pgfpathlineto{\pgfqpoint{9.003008in}{1.240269in}}%
\pgfpathlineto{\pgfqpoint{8.953862in}{1.194810in}}%
\pgfpathlineto{\pgfqpoint{8.903681in}{1.147718in}}%
\pgfpathlineto{\pgfqpoint{8.852424in}{1.098651in}}%
\pgfpathlineto{\pgfqpoint{8.800023in}{1.047249in}}%
\pgfpathlineto{\pgfqpoint{8.746383in}{0.993141in}}%
\pgfpathlineto{\pgfqpoint{8.691386in}{0.935962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.035117in}{3.042768in}}%
\pgfpathlineto{\pgfqpoint{10.011809in}{3.012352in}}%
\pgfpathlineto{\pgfqpoint{9.987949in}{2.982308in}}%
\pgfpathlineto{\pgfqpoint{9.963549in}{2.952637in}}%
\pgfpathlineto{\pgfqpoint{9.938620in}{2.923341in}}%
\pgfpathlineto{\pgfqpoint{9.913173in}{2.894420in}}%
\pgfpathlineto{\pgfqpoint{9.887223in}{2.865870in}}%
\pgfpathlineto{\pgfqpoint{9.860782in}{2.837689in}}%
\pgfpathlineto{\pgfqpoint{9.833866in}{2.809870in}}%
\pgfpathlineto{\pgfqpoint{9.806491in}{2.782404in}}%
\pgfpathlineto{\pgfqpoint{9.778675in}{2.755280in}}%
\pgfpathlineto{\pgfqpoint{9.750436in}{2.728483in}}%
\pgfpathlineto{\pgfqpoint{9.721794in}{2.701997in}}%
\pgfpathlineto{\pgfqpoint{9.692770in}{2.675802in}}%
\pgfpathlineto{\pgfqpoint{9.663385in}{2.649876in}}%
\pgfpathlineto{\pgfqpoint{9.633661in}{2.624193in}}%
\pgfpathlineto{\pgfqpoint{9.603621in}{2.598728in}}%
\pgfpathlineto{\pgfqpoint{9.573288in}{2.573450in}}%
\pgfpathlineto{\pgfqpoint{9.542685in}{2.548329in}}%
\pgfpathlineto{\pgfqpoint{9.511835in}{2.523332in}}%
\pgfpathlineto{\pgfqpoint{9.480762in}{2.498422in}}%
\pgfpathlineto{\pgfqpoint{9.449485in}{2.473563in}}%
\pgfpathlineto{\pgfqpoint{9.418027in}{2.448714in}}%
\pgfpathlineto{\pgfqpoint{9.386407in}{2.423833in}}%
\pgfpathlineto{\pgfqpoint{9.354644in}{2.398873in}}%
\pgfpathlineto{\pgfqpoint{9.322754in}{2.373784in}}%
\pgfpathlineto{\pgfqpoint{9.290753in}{2.348509in}}%
\pgfpathlineto{\pgfqpoint{9.258651in}{2.322987in}}%
\pgfpathlineto{\pgfqpoint{9.226461in}{2.297144in}}%
\pgfpathlineto{\pgfqpoint{9.194188in}{2.270901in}}%
\pgfpathlineto{\pgfqpoint{9.161836in}{2.244163in}}%
\pgfpathlineto{\pgfqpoint{9.129406in}{2.216820in}}%
\pgfpathlineto{\pgfqpoint{9.096892in}{2.188747in}}%
\pgfpathlineto{\pgfqpoint{9.064284in}{2.159796in}}%
\pgfpathlineto{\pgfqpoint{9.031565in}{2.129796in}}%
\pgfpathlineto{\pgfqpoint{8.998710in}{2.098550in}}%
\pgfpathlineto{\pgfqpoint{8.965684in}{2.065834in}}%
\pgfpathlineto{\pgfqpoint{8.932437in}{2.031393in}}%
\pgfpathlineto{\pgfqpoint{8.898906in}{1.994940in}}%
\pgfpathlineto{\pgfqpoint{8.865008in}{1.956158in}}%
\pgfpathlineto{\pgfqpoint{8.830636in}{1.914701in}}%
\pgfpathlineto{\pgfqpoint{8.795658in}{1.870197in}}%
\pgfpathlineto{\pgfqpoint{8.759908in}{1.822257in}}%
\pgfpathlineto{\pgfqpoint{8.723191in}{1.770483in}}%
\pgfpathlineto{\pgfqpoint{8.685274in}{1.714478in}}%
\pgfpathlineto{\pgfqpoint{8.645894in}{1.653875in}}%
\pgfpathlineto{\pgfqpoint{8.604764in}{1.588354in}}%
\pgfpathlineto{\pgfqpoint{8.561583in}{1.517671in}}%
\pgfpathlineto{\pgfqpoint{8.516064in}{1.441691in}}%
\pgfpathlineto{\pgfqpoint{8.467951in}{1.360413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.035117in}{3.042768in}}%
\pgfpathlineto{\pgfqpoint{10.002311in}{3.042745in}}%
\pgfpathlineto{\pgfqpoint{9.969482in}{3.042714in}}%
\pgfpathlineto{\pgfqpoint{9.936630in}{3.042679in}}%
\pgfpathlineto{\pgfqpoint{9.903752in}{3.042638in}}%
\pgfpathlineto{\pgfqpoint{9.870849in}{3.042595in}}%
\pgfpathlineto{\pgfqpoint{9.837919in}{3.042550in}}%
\pgfpathlineto{\pgfqpoint{9.804964in}{3.042505in}}%
\pgfpathlineto{\pgfqpoint{9.771984in}{3.042465in}}%
\pgfpathlineto{\pgfqpoint{9.738982in}{3.042432in}}%
\pgfpathlineto{\pgfqpoint{9.705962in}{3.042413in}}%
\pgfpathlineto{\pgfqpoint{9.672930in}{3.042413in}}%
\pgfpathlineto{\pgfqpoint{9.639890in}{3.042442in}}%
\pgfpathlineto{\pgfqpoint{9.606854in}{3.042508in}}%
\pgfpathlineto{\pgfqpoint{9.573829in}{3.042623in}}%
\pgfpathlineto{\pgfqpoint{9.540828in}{3.042797in}}%
\pgfpathlineto{\pgfqpoint{9.507866in}{3.043045in}}%
\pgfpathlineto{\pgfqpoint{9.474958in}{3.043380in}}%
\pgfpathlineto{\pgfqpoint{9.442122in}{3.043816in}}%
\pgfpathlineto{\pgfqpoint{9.409378in}{3.044368in}}%
\pgfpathlineto{\pgfqpoint{9.376748in}{3.045050in}}%
\pgfpathlineto{\pgfqpoint{9.344255in}{3.045877in}}%
\pgfpathlineto{\pgfqpoint{9.311926in}{3.046860in}}%
\pgfpathlineto{\pgfqpoint{9.279789in}{3.048013in}}%
\pgfpathlineto{\pgfqpoint{9.247872in}{3.049344in}}%
\pgfpathlineto{\pgfqpoint{9.216207in}{3.050861in}}%
\pgfpathlineto{\pgfqpoint{9.184827in}{3.052567in}}%
\pgfpathlineto{\pgfqpoint{9.153766in}{3.054465in}}%
\pgfpathlineto{\pgfqpoint{9.123062in}{3.056551in}}%
\pgfpathlineto{\pgfqpoint{9.092751in}{3.058818in}}%
\pgfpathlineto{\pgfqpoint{9.062873in}{3.061255in}}%
\pgfpathlineto{\pgfqpoint{9.033468in}{3.063847in}}%
\pgfpathlineto{\pgfqpoint{9.004581in}{3.066568in}}%
\pgfpathlineto{\pgfqpoint{8.976253in}{3.069396in}}%
\pgfpathlineto{\pgfqpoint{8.948531in}{3.072295in}}%
\pgfpathlineto{\pgfqpoint{8.921463in}{3.075227in}}%
\pgfpathlineto{\pgfqpoint{8.895098in}{3.078144in}}%
\pgfpathlineto{\pgfqpoint{8.869487in}{3.080991in}}%
\pgfpathlineto{\pgfqpoint{8.844684in}{3.083704in}}%
\pgfpathlineto{\pgfqpoint{8.820744in}{3.086205in}}%
\pgfpathlineto{\pgfqpoint{8.797728in}{3.088401in}}%
\pgfpathlineto{\pgfqpoint{8.775695in}{3.090175in}}%
\pgfpathlineto{\pgfqpoint{8.754711in}{3.091377in}}%
\pgfpathlineto{\pgfqpoint{8.734843in}{3.091811in}}%
\pgfpathlineto{\pgfqpoint{8.716162in}{3.091204in}}%
\pgfpathlineto{\pgfqpoint{8.698740in}{3.089170in}}%
\pgfpathlineto{\pgfqpoint{8.682653in}{3.085139in}}%
\pgfpathlineto{\pgfqpoint{8.667974in}{3.078232in}}%
\pgfpathlineto{\pgfqpoint{8.654769in}{3.067023in}}%
\pgfpathlineto{\pgfqpoint{8.643080in}{3.049115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.035117in}{3.042768in}}%
\pgfpathlineto{\pgfqpoint{10.011486in}{3.073149in}}%
\pgfpathlineto{\pgfqpoint{9.987307in}{3.103147in}}%
\pgfpathlineto{\pgfqpoint{9.962597in}{3.132764in}}%
\pgfpathlineto{\pgfqpoint{9.937376in}{3.162004in}}%
\pgfpathlineto{\pgfqpoint{9.911659in}{3.190870in}}%
\pgfpathlineto{\pgfqpoint{9.885465in}{3.219369in}}%
\pgfpathlineto{\pgfqpoint{9.858811in}{3.247507in}}%
\pgfpathlineto{\pgfqpoint{9.831714in}{3.275296in}}%
\pgfpathlineto{\pgfqpoint{9.804193in}{3.302748in}}%
\pgfpathlineto{\pgfqpoint{9.776268in}{3.329881in}}%
\pgfpathlineto{\pgfqpoint{9.747957in}{3.356715in}}%
\pgfpathlineto{\pgfqpoint{9.719281in}{3.383275in}}%
\pgfpathlineto{\pgfqpoint{9.690261in}{3.409592in}}%
\pgfpathlineto{\pgfqpoint{9.660918in}{3.435699in}}%
\pgfpathlineto{\pgfqpoint{9.631275in}{3.461635in}}%
\pgfpathlineto{\pgfqpoint{9.601353in}{3.487441in}}%
\pgfpathlineto{\pgfqpoint{9.571175in}{3.513166in}}%
\pgfpathlineto{\pgfqpoint{9.540761in}{3.538858in}}%
\pgfpathlineto{\pgfqpoint{9.510132in}{3.564570in}}%
\pgfpathlineto{\pgfqpoint{9.479309in}{3.590357in}}%
\pgfpathlineto{\pgfqpoint{9.448308in}{3.616276in}}%
\pgfpathlineto{\pgfqpoint{9.417145in}{3.642384in}}%
\pgfpathlineto{\pgfqpoint{9.385832in}{3.668739in}}%
\pgfpathlineto{\pgfqpoint{9.354380in}{3.695398in}}%
\pgfpathlineto{\pgfqpoint{9.322795in}{3.722420in}}%
\pgfpathlineto{\pgfqpoint{9.291077in}{3.749861in}}%
\pgfpathlineto{\pgfqpoint{9.259224in}{3.777776in}}%
\pgfpathlineto{\pgfqpoint{9.227229in}{3.806221in}}%
\pgfpathlineto{\pgfqpoint{9.195078in}{3.835252in}}%
\pgfpathlineto{\pgfqpoint{9.162752in}{3.864926in}}%
\pgfpathlineto{\pgfqpoint{9.130229in}{3.895305in}}%
\pgfpathlineto{\pgfqpoint{9.097478in}{3.926455in}}%
\pgfpathlineto{\pgfqpoint{9.064465in}{3.958449in}}%
\pgfpathlineto{\pgfqpoint{9.031147in}{3.991372in}}%
\pgfpathlineto{\pgfqpoint{8.997477in}{4.025323in}}%
\pgfpathlineto{\pgfqpoint{8.963398in}{4.060420in}}%
\pgfpathlineto{\pgfqpoint{8.928847in}{4.096803in}}%
\pgfpathlineto{\pgfqpoint{8.893748in}{4.134635in}}%
\pgfpathlineto{\pgfqpoint{8.858014in}{4.174109in}}%
\pgfpathlineto{\pgfqpoint{8.821542in}{4.215448in}}%
\pgfpathlineto{\pgfqpoint{8.784211in}{4.258905in}}%
\pgfpathlineto{\pgfqpoint{8.745875in}{4.304759in}}%
\pgfpathlineto{\pgfqpoint{8.706362in}{4.353316in}}%
\pgfpathlineto{\pgfqpoint{8.665470in}{4.404893in}}%
\pgfpathlineto{\pgfqpoint{8.622966in}{4.459815in}}%
\pgfpathlineto{\pgfqpoint{8.578584in}{4.518391in}}%
\pgfpathlineto{\pgfqpoint{8.532029in}{4.580901in}}%
\pgfpathlineto{\pgfqpoint{8.482994in}{4.647564in}}%
\pgfpathlineto{\pgfqpoint{8.431167in}{4.718525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.035117in}{3.042768in}}%
\pgfpathlineto{\pgfqpoint{10.034336in}{3.086020in}}%
\pgfpathlineto{\pgfqpoint{10.032453in}{3.129252in}}%
\pgfpathlineto{\pgfqpoint{10.029475in}{3.172454in}}%
\pgfpathlineto{\pgfqpoint{10.025410in}{3.215615in}}%
\pgfpathlineto{\pgfqpoint{10.020263in}{3.258725in}}%
\pgfpathlineto{\pgfqpoint{10.014043in}{3.301775in}}%
\pgfpathlineto{\pgfqpoint{10.006754in}{3.344757in}}%
\pgfpathlineto{\pgfqpoint{9.998404in}{3.387663in}}%
\pgfpathlineto{\pgfqpoint{9.988996in}{3.430488in}}%
\pgfpathlineto{\pgfqpoint{9.978535in}{3.473226in}}%
\pgfpathlineto{\pgfqpoint{9.967024in}{3.515873in}}%
\pgfpathlineto{\pgfqpoint{9.954464in}{3.558428in}}%
\pgfpathlineto{\pgfqpoint{9.940857in}{3.600890in}}%
\pgfpathlineto{\pgfqpoint{9.926200in}{3.643258in}}%
\pgfpathlineto{\pgfqpoint{9.910493in}{3.685534in}}%
\pgfpathlineto{\pgfqpoint{9.893730in}{3.727721in}}%
\pgfpathlineto{\pgfqpoint{9.875906in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{9.857014in}{3.811848in}}%
\pgfpathlineto{\pgfqpoint{9.837044in}{3.853799in}}%
\pgfpathlineto{\pgfqpoint{9.815985in}{3.895685in}}%
\pgfpathlineto{\pgfqpoint{9.793822in}{3.937513in}}%
\pgfpathlineto{\pgfqpoint{9.770540in}{3.979292in}}%
\pgfpathlineto{\pgfqpoint{9.746120in}{4.021031in}}%
\pgfpathlineto{\pgfqpoint{9.720540in}{4.062737in}}%
\pgfpathlineto{\pgfqpoint{9.693779in}{4.104420in}}%
\pgfpathlineto{\pgfqpoint{9.665811in}{4.146087in}}%
\pgfpathlineto{\pgfqpoint{9.636610in}{4.187745in}}%
\pgfpathlineto{\pgfqpoint{9.606147in}{4.229401in}}%
\pgfpathlineto{\pgfqpoint{9.574394in}{4.271058in}}%
\pgfpathlineto{\pgfqpoint{9.541322in}{4.312722in}}%
\pgfpathlineto{\pgfqpoint{9.506903in}{4.354395in}}%
\pgfpathlineto{\pgfqpoint{9.471110in}{4.396079in}}%
\pgfpathlineto{\pgfqpoint{9.433922in}{4.437777in}}%
\pgfpathlineto{\pgfqpoint{9.395316in}{4.479490in}}%
\pgfpathlineto{\pgfqpoint{9.355278in}{4.521223in}}%
\pgfpathlineto{\pgfqpoint{9.313798in}{4.562981in}}%
\pgfpathlineto{\pgfqpoint{9.270870in}{4.604777in}}%
\pgfpathlineto{\pgfqpoint{9.226497in}{4.646627in}}%
\pgfpathlineto{\pgfqpoint{9.180683in}{4.688561in}}%
\pgfpathlineto{\pgfqpoint{9.133441in}{4.730620in}}%
\pgfpathlineto{\pgfqpoint{9.084782in}{4.772867in}}%
\pgfpathlineto{\pgfqpoint{9.034719in}{4.815387in}}%
\pgfpathlineto{\pgfqpoint{8.983260in}{4.858299in}}%
\pgfpathlineto{\pgfqpoint{8.930404in}{4.901761in}}%
\pgfpathlineto{\pgfqpoint{8.876137in}{4.945973in}}%
\pgfpathlineto{\pgfqpoint{8.820422in}{4.991188in}}%
\pgfpathlineto{\pgfqpoint{8.763205in}{5.037706in}}%
\pgfpathlineto{\pgfqpoint{8.704402in}{5.085872in}}%
\pgfpathlineto{\pgfqpoint{8.643911in}{5.136060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.035118in}{3.042768in}}%
\pgfpathlineto{\pgfqpoint{10.057863in}{3.073555in}}%
\pgfpathlineto{\pgfqpoint{10.080034in}{3.104711in}}%
\pgfpathlineto{\pgfqpoint{10.101619in}{3.136235in}}%
\pgfpathlineto{\pgfqpoint{10.122604in}{3.168127in}}%
\pgfpathlineto{\pgfqpoint{10.142974in}{3.200391in}}%
\pgfpathlineto{\pgfqpoint{10.162710in}{3.233029in}}%
\pgfpathlineto{\pgfqpoint{10.181792in}{3.266049in}}%
\pgfpathlineto{\pgfqpoint{10.200197in}{3.299460in}}%
\pgfpathlineto{\pgfqpoint{10.217895in}{3.333275in}}%
\pgfpathlineto{\pgfqpoint{10.234853in}{3.367510in}}%
\pgfpathlineto{\pgfqpoint{10.251035in}{3.402184in}}%
\pgfpathlineto{\pgfqpoint{10.266395in}{3.437319in}}%
\pgfpathlineto{\pgfqpoint{10.280884in}{3.472941in}}%
\pgfpathlineto{\pgfqpoint{10.294444in}{3.509080in}}%
\pgfpathlineto{\pgfqpoint{10.307011in}{3.545766in}}%
\pgfpathlineto{\pgfqpoint{10.318513in}{3.583035in}}%
\pgfpathlineto{\pgfqpoint{10.328870in}{3.620924in}}%
\pgfpathlineto{\pgfqpoint{10.337993in}{3.659471in}}%
\pgfpathlineto{\pgfqpoint{10.345784in}{3.698720in}}%
\pgfpathlineto{\pgfqpoint{10.352136in}{3.738711in}}%
\pgfpathlineto{\pgfqpoint{10.356932in}{3.779489in}}%
\pgfpathlineto{\pgfqpoint{10.360046in}{3.821097in}}%
\pgfpathlineto{\pgfqpoint{10.361339in}{3.863580in}}%
\pgfpathlineto{\pgfqpoint{10.360663in}{3.906982in}}%
\pgfpathlineto{\pgfqpoint{10.357861in}{3.951346in}}%
\pgfpathlineto{\pgfqpoint{10.352762in}{3.996714in}}%
\pgfpathlineto{\pgfqpoint{10.345184in}{4.043126in}}%
\pgfpathlineto{\pgfqpoint{10.334936in}{4.090620in}}%
\pgfpathlineto{\pgfqpoint{10.321817in}{4.139231in}}%
\pgfpathlineto{\pgfqpoint{10.305617in}{4.188989in}}%
\pgfpathlineto{\pgfqpoint{10.286121in}{4.239919in}}%
\pgfpathlineto{\pgfqpoint{10.263109in}{4.292041in}}%
\pgfpathlineto{\pgfqpoint{10.236366in}{4.345364in}}%
\pgfpathlineto{\pgfqpoint{10.205683in}{4.399887in}}%
\pgfpathlineto{\pgfqpoint{10.170873in}{4.455593in}}%
\pgfpathlineto{\pgfqpoint{10.131773in}{4.512445in}}%
\pgfpathlineto{\pgfqpoint{10.088264in}{4.570384in}}%
\pgfpathlineto{\pgfqpoint{10.040277in}{4.629319in}}%
\pgfpathlineto{\pgfqpoint{9.987816in}{4.689124in}}%
\pgfpathlineto{\pgfqpoint{9.930950in}{4.749641in}}%
\pgfpathlineto{\pgfqpoint{9.869832in}{4.810679in}}%
\pgfpathlineto{\pgfqpoint{9.804690in}{4.872021in}}%
\pgfpathlineto{\pgfqpoint{9.735815in}{4.933443in}}%
\pgfpathlineto{\pgfqpoint{9.663551in}{4.994731in}}%
\pgfpathlineto{\pgfqpoint{9.588276in}{5.055694in}}%
\pgfpathlineto{\pgfqpoint{9.510380in}{5.116182in}}%
\pgfpathlineto{\pgfqpoint{9.430255in}{5.176087in}}%
\pgfpathlineto{\pgfqpoint{9.348277in}{5.235335in}}%
\pgfpathlineto{\pgfqpoint{9.264800in}{5.293878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.035118in}{3.042768in}}%
\pgfpathlineto{\pgfqpoint{10.035117in}{3.042768in}}%
\pgfpathlineto{\pgfqpoint{10.035117in}{3.042768in}}%
\pgfpathlineto{\pgfqpoint{10.035118in}{3.042768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.235639in}{3.042790in}}%
\pgfpathlineto{\pgfqpoint{10.235172in}{3.024084in}}%
\pgfpathlineto{\pgfqpoint{10.233609in}{3.005472in}}%
\pgfpathlineto{\pgfqpoint{10.230962in}{2.987049in}}%
\pgfpathlineto{\pgfqpoint{10.227248in}{2.968907in}}%
\pgfpathlineto{\pgfqpoint{10.222491in}{2.951139in}}%
\pgfpathlineto{\pgfqpoint{10.216724in}{2.933834in}}%
\pgfpathlineto{\pgfqpoint{10.209984in}{2.917078in}}%
\pgfpathlineto{\pgfqpoint{10.202315in}{2.900955in}}%
\pgfpathlineto{\pgfqpoint{10.193765in}{2.885544in}}%
\pgfpathlineto{\pgfqpoint{10.189177in}{2.878130in}}%
\pgfpathlineto{\pgfqpoint{10.184389in}{2.870922in}}%
\pgfpathlineto{\pgfqpoint{10.179408in}{2.863930in}}%
\pgfpathlineto{\pgfqpoint{10.174244in}{2.857160in}}%
\pgfpathlineto{\pgfqpoint{10.168902in}{2.850623in}}%
\pgfpathlineto{\pgfqpoint{10.163392in}{2.844325in}}%
\pgfpathlineto{\pgfqpoint{10.157722in}{2.838275in}}%
\pgfpathlineto{\pgfqpoint{10.151899in}{2.832479in}}%
\pgfpathlineto{\pgfqpoint{10.145933in}{2.826944in}}%
\pgfpathlineto{\pgfqpoint{10.139832in}{2.821678in}}%
\pgfpathlineto{\pgfqpoint{10.133605in}{2.816685in}}%
\pgfpathlineto{\pgfqpoint{10.127261in}{2.811972in}}%
\pgfpathlineto{\pgfqpoint{10.120809in}{2.807545in}}%
\pgfpathlineto{\pgfqpoint{10.114257in}{2.803408in}}%
\pgfpathlineto{\pgfqpoint{10.107615in}{2.799567in}}%
\pgfpathlineto{\pgfqpoint{10.100892in}{2.796025in}}%
\pgfpathlineto{\pgfqpoint{10.094097in}{2.792787in}}%
\pgfpathlineto{\pgfqpoint{10.087239in}{2.789857in}}%
\pgfpathlineto{\pgfqpoint{10.080327in}{2.787237in}}%
\pgfpathlineto{\pgfqpoint{10.073370in}{2.784931in}}%
\pgfpathlineto{\pgfqpoint{10.066377in}{2.782941in}}%
\pgfpathlineto{\pgfqpoint{10.059357in}{2.781270in}}%
\pgfpathlineto{\pgfqpoint{10.052318in}{2.779919in}}%
\pgfpathlineto{\pgfqpoint{10.045271in}{2.778889in}}%
\pgfpathlineto{\pgfqpoint{10.038223in}{2.778182in}}%
\pgfpathlineto{\pgfqpoint{10.031182in}{2.777799in}}%
\pgfpathlineto{\pgfqpoint{10.024159in}{2.777739in}}%
\pgfpathlineto{\pgfqpoint{10.017160in}{2.778003in}}%
\pgfpathlineto{\pgfqpoint{10.010194in}{2.778590in}}%
\pgfpathlineto{\pgfqpoint{10.003270in}{2.779500in}}%
\pgfpathlineto{\pgfqpoint{9.996396in}{2.780731in}}%
\pgfpathlineto{\pgfqpoint{9.989578in}{2.782283in}}%
\pgfpathlineto{\pgfqpoint{9.982826in}{2.784152in}}%
\pgfpathlineto{\pgfqpoint{9.976147in}{2.786337in}}%
\pgfpathlineto{\pgfqpoint{9.969548in}{2.788836in}}%
\pgfpathlineto{\pgfqpoint{9.963036in}{2.791645in}}%
\pgfpathlineto{\pgfqpoint{9.956619in}{2.794761in}}%
\pgfpathlineto{\pgfqpoint{9.950304in}{2.798180in}}%
\pgfpathlineto{\pgfqpoint{9.944097in}{2.801900in}}%
\pgfpathlineto{\pgfqpoint{9.938005in}{2.805914in}}%
\pgfpathlineto{\pgfqpoint{9.932036in}{2.810219in}}%
\pgfpathlineto{\pgfqpoint{9.926194in}{2.814810in}}%
\pgfpathlineto{\pgfqpoint{9.920486in}{2.819680in}}%
\pgfpathlineto{\pgfqpoint{9.914918in}{2.824825in}}%
\pgfpathlineto{\pgfqpoint{9.909496in}{2.830239in}}%
\pgfpathlineto{\pgfqpoint{9.904225in}{2.835915in}}%
\pgfpathlineto{\pgfqpoint{9.899111in}{2.841846in}}%
\pgfpathlineto{\pgfqpoint{9.894159in}{2.848025in}}%
\pgfpathlineto{\pgfqpoint{9.884760in}{2.861099in}}%
\pgfpathlineto{\pgfqpoint{9.876066in}{2.875075in}}%
\pgfpathlineto{\pgfqpoint{9.868111in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{9.860926in}{2.905455in}}%
\pgfpathlineto{\pgfqpoint{9.854539in}{2.921712in}}%
\pgfpathlineto{\pgfqpoint{9.848975in}{2.938575in}}%
\pgfpathlineto{\pgfqpoint{9.844254in}{2.955959in}}%
\pgfpathlineto{\pgfqpoint{9.840394in}{2.973779in}}%
\pgfpathlineto{\pgfqpoint{9.837411in}{2.991944in}}%
\pgfpathlineto{\pgfqpoint{9.835314in}{3.010363in}}%
\pgfpathlineto{\pgfqpoint{9.834111in}{3.028943in}}%
\pgfpathlineto{\pgfqpoint{9.833808in}{3.047589in}}%
\pgfpathlineto{\pgfqpoint{9.834404in}{3.066209in}}%
\pgfpathlineto{\pgfqpoint{9.835898in}{3.084706in}}%
\pgfpathlineto{\pgfqpoint{9.838284in}{3.102989in}}%
\pgfpathlineto{\pgfqpoint{9.841552in}{3.120964in}}%
\pgfpathlineto{\pgfqpoint{9.845691in}{3.138544in}}%
\pgfpathlineto{\pgfqpoint{9.850684in}{3.155639in}}%
\pgfpathlineto{\pgfqpoint{9.856513in}{3.172166in}}%
\pgfpathlineto{\pgfqpoint{9.863154in}{3.188045in}}%
\pgfpathlineto{\pgfqpoint{9.870584in}{3.203197in}}%
\pgfpathlineto{\pgfqpoint{9.878773in}{3.217551in}}%
\pgfpathlineto{\pgfqpoint{9.887689in}{3.231037in}}%
\pgfpathlineto{\pgfqpoint{9.892409in}{3.237435in}}%
\pgfpathlineto{\pgfqpoint{9.897298in}{3.243592in}}%
\pgfpathlineto{\pgfqpoint{9.902350in}{3.249502in}}%
\pgfpathlineto{\pgfqpoint{9.907560in}{3.255157in}}%
\pgfpathlineto{\pgfqpoint{9.912924in}{3.260552in}}%
\pgfpathlineto{\pgfqpoint{9.918436in}{3.265679in}}%
\pgfpathlineto{\pgfqpoint{9.924090in}{3.270532in}}%
\pgfpathlineto{\pgfqpoint{9.929880in}{3.275107in}}%
\pgfpathlineto{\pgfqpoint{9.935801in}{3.279397in}}%
\pgfpathlineto{\pgfqpoint{9.941846in}{3.283398in}}%
\pgfpathlineto{\pgfqpoint{9.948009in}{3.287106in}}%
\pgfpathlineto{\pgfqpoint{9.954284in}{3.290515in}}%
\pgfpathlineto{\pgfqpoint{9.960663in}{3.293622in}}%
\pgfpathlineto{\pgfqpoint{9.967141in}{3.296424in}}%
\pgfpathlineto{\pgfqpoint{9.973709in}{3.298917in}}%
\pgfpathlineto{\pgfqpoint{9.980360in}{3.301097in}}%
\pgfpathlineto{\pgfqpoint{9.987088in}{3.302964in}}%
\pgfpathlineto{\pgfqpoint{9.993884in}{3.304514in}}%
\pgfpathlineto{\pgfqpoint{10.000742in}{3.305745in}}%
\pgfpathlineto{\pgfqpoint{10.007653in}{3.306656in}}%
\pgfpathlineto{\pgfqpoint{10.014608in}{3.307246in}}%
\pgfpathlineto{\pgfqpoint{10.021601in}{3.307513in}}%
\pgfpathlineto{\pgfqpoint{10.028623in}{3.307458in}}%
\pgfpathlineto{\pgfqpoint{10.035665in}{3.307081in}}%
\pgfpathlineto{\pgfqpoint{10.042719in}{3.306381in}}%
\pgfpathlineto{\pgfqpoint{10.049776in}{3.305359in}}%
\pgfpathlineto{\pgfqpoint{10.056827in}{3.304017in}}%
\pgfpathlineto{\pgfqpoint{10.063864in}{3.302355in}}%
\pgfpathlineto{\pgfqpoint{10.070878in}{3.300375in}}%
\pgfpathlineto{\pgfqpoint{10.077860in}{3.298079in}}%
\pgfpathlineto{\pgfqpoint{10.084800in}{3.295471in}}%
\pgfpathlineto{\pgfqpoint{10.091690in}{3.292552in}}%
\pgfpathlineto{\pgfqpoint{10.098521in}{3.289326in}}%
\pgfpathlineto{\pgfqpoint{10.105282in}{3.285796in}}%
\pgfpathlineto{\pgfqpoint{10.111966in}{3.281966in}}%
\pgfpathlineto{\pgfqpoint{10.118562in}{3.277842in}}%
\pgfpathlineto{\pgfqpoint{10.125063in}{3.273426in}}%
\pgfpathlineto{\pgfqpoint{10.131457in}{3.268726in}}%
\pgfpathlineto{\pgfqpoint{10.137738in}{3.263745in}}%
\pgfpathlineto{\pgfqpoint{10.143895in}{3.258489in}}%
\pgfpathlineto{\pgfqpoint{10.149919in}{3.252966in}}%
\pgfpathlineto{\pgfqpoint{10.155803in}{3.247181in}}%
\pgfpathlineto{\pgfqpoint{10.161536in}{3.241141in}}%
\pgfpathlineto{\pgfqpoint{10.167111in}{3.234853in}}%
\pgfpathlineto{\pgfqpoint{10.172520in}{3.228325in}}%
\pgfpathlineto{\pgfqpoint{10.177753in}{3.221565in}}%
\pgfpathlineto{\pgfqpoint{10.182803in}{3.214581in}}%
\pgfpathlineto{\pgfqpoint{10.187663in}{3.207382in}}%
\pgfpathlineto{\pgfqpoint{10.192325in}{3.199975in}}%
\pgfpathlineto{\pgfqpoint{10.196781in}{3.192371in}}%
\pgfpathlineto{\pgfqpoint{10.201025in}{3.184579in}}%
\pgfpathlineto{\pgfqpoint{10.208848in}{3.168467in}}%
\pgfpathlineto{\pgfqpoint{10.215745in}{3.151721in}}%
\pgfpathlineto{\pgfqpoint{10.221672in}{3.134424in}}%
\pgfpathlineto{\pgfqpoint{10.226590in}{3.116662in}}%
\pgfpathlineto{\pgfqpoint{10.230467in}{3.098525in}}%
\pgfpathlineto{\pgfqpoint{10.233279in}{3.080105in}}%
\pgfpathlineto{\pgfqpoint{10.235006in}{3.061495in}}%
\pgfpathlineto{\pgfqpoint{10.235639in}{3.042790in}}%
\pgfpathlineto{\pgfqpoint{10.235639in}{3.042790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.435291in}{3.041981in}}%
\pgfpathlineto{\pgfqpoint{10.435024in}{3.023048in}}%
\pgfpathlineto{\pgfqpoint{10.434147in}{3.004142in}}%
\pgfpathlineto{\pgfqpoint{10.432661in}{2.985287in}}%
\pgfpathlineto{\pgfqpoint{10.430569in}{2.966508in}}%
\pgfpathlineto{\pgfqpoint{10.427877in}{2.947829in}}%
\pgfpathlineto{\pgfqpoint{10.424589in}{2.929276in}}%
\pgfpathlineto{\pgfqpoint{10.420714in}{2.910873in}}%
\pgfpathlineto{\pgfqpoint{10.416260in}{2.892644in}}%
\pgfpathlineto{\pgfqpoint{10.411235in}{2.874612in}}%
\pgfpathlineto{\pgfqpoint{10.405651in}{2.856801in}}%
\pgfpathlineto{\pgfqpoint{10.399520in}{2.839234in}}%
\pgfpathlineto{\pgfqpoint{10.392853in}{2.821934in}}%
\pgfpathlineto{\pgfqpoint{10.385665in}{2.804924in}}%
\pgfpathlineto{\pgfqpoint{10.377971in}{2.788224in}}%
\pgfpathlineto{\pgfqpoint{10.369785in}{2.771856in}}%
\pgfpathlineto{\pgfqpoint{10.361125in}{2.755842in}}%
\pgfpathlineto{\pgfqpoint{10.352007in}{2.740201in}}%
\pgfpathlineto{\pgfqpoint{10.342450in}{2.724952in}}%
\pgfpathlineto{\pgfqpoint{10.332472in}{2.710115in}}%
\pgfpathlineto{\pgfqpoint{10.322091in}{2.695708in}}%
\pgfpathlineto{\pgfqpoint{10.311329in}{2.681747in}}%
\pgfpathlineto{\pgfqpoint{10.300204in}{2.668251in}}%
\pgfpathlineto{\pgfqpoint{10.288737in}{2.655235in}}%
\pgfpathlineto{\pgfqpoint{10.276948in}{2.642714in}}%
\pgfpathlineto{\pgfqpoint{10.264859in}{2.630703in}}%
\pgfpathlineto{\pgfqpoint{10.252491in}{2.619215in}}%
\pgfpathlineto{\pgfqpoint{10.239864in}{2.608263in}}%
\pgfpathlineto{\pgfqpoint{10.227000in}{2.597859in}}%
\pgfpathlineto{\pgfqpoint{10.213920in}{2.588013in}}%
\pgfpathlineto{\pgfqpoint{10.200644in}{2.578737in}}%
\pgfpathlineto{\pgfqpoint{10.187194in}{2.570040in}}%
\pgfpathlineto{\pgfqpoint{10.173589in}{2.561930in}}%
\pgfpathlineto{\pgfqpoint{10.159852in}{2.554416in}}%
\pgfpathlineto{\pgfqpoint{10.146000in}{2.547504in}}%
\pgfpathlineto{\pgfqpoint{10.132055in}{2.541200in}}%
\pgfpathlineto{\pgfqpoint{10.118035in}{2.535511in}}%
\pgfpathlineto{\pgfqpoint{10.103960in}{2.530440in}}%
\pgfpathlineto{\pgfqpoint{10.089848in}{2.525992in}}%
\pgfpathlineto{\pgfqpoint{10.075718in}{2.522171in}}%
\pgfpathlineto{\pgfqpoint{10.061586in}{2.518979in}}%
\pgfpathlineto{\pgfqpoint{10.047471in}{2.516417in}}%
\pgfpathlineto{\pgfqpoint{10.033390in}{2.514489in}}%
\pgfpathlineto{\pgfqpoint{10.019358in}{2.513194in}}%
\pgfpathlineto{\pgfqpoint{10.005393in}{2.512532in}}%
\pgfpathlineto{\pgfqpoint{9.991509in}{2.512504in}}%
\pgfpathlineto{\pgfqpoint{9.977721in}{2.513108in}}%
\pgfpathlineto{\pgfqpoint{9.964046in}{2.514343in}}%
\pgfpathlineto{\pgfqpoint{9.950497in}{2.516207in}}%
\pgfpathlineto{\pgfqpoint{9.937088in}{2.518698in}}%
\pgfpathlineto{\pgfqpoint{9.923832in}{2.521813in}}%
\pgfpathlineto{\pgfqpoint{9.910744in}{2.525548in}}%
\pgfpathlineto{\pgfqpoint{9.897836in}{2.529899in}}%
\pgfpathlineto{\pgfqpoint{9.885120in}{2.534862in}}%
\pgfpathlineto{\pgfqpoint{9.872609in}{2.540432in}}%
\pgfpathlineto{\pgfqpoint{9.860314in}{2.546604in}}%
\pgfpathlineto{\pgfqpoint{9.848247in}{2.553371in}}%
\pgfpathlineto{\pgfqpoint{9.836419in}{2.560727in}}%
\pgfpathlineto{\pgfqpoint{9.824840in}{2.568665in}}%
\pgfpathlineto{\pgfqpoint{9.813522in}{2.577178in}}%
\pgfpathlineto{\pgfqpoint{9.802473in}{2.586256in}}%
\pgfpathlineto{\pgfqpoint{9.791704in}{2.595892in}}%
\pgfpathlineto{\pgfqpoint{9.781224in}{2.606076in}}%
\pgfpathlineto{\pgfqpoint{9.771042in}{2.616798in}}%
\pgfpathlineto{\pgfqpoint{9.761166in}{2.628047in}}%
\pgfpathlineto{\pgfqpoint{9.751604in}{2.639812in}}%
\pgfpathlineto{\pgfqpoint{9.742366in}{2.652082in}}%
\pgfpathlineto{\pgfqpoint{9.733457in}{2.664842in}}%
\pgfpathlineto{\pgfqpoint{9.724885in}{2.678081in}}%
\pgfpathlineto{\pgfqpoint{9.716657in}{2.691783in}}%
\pgfpathlineto{\pgfqpoint{9.708779in}{2.705934in}}%
\pgfpathlineto{\pgfqpoint{9.701258in}{2.720518in}}%
\pgfpathlineto{\pgfqpoint{9.694098in}{2.735518in}}%
\pgfpathlineto{\pgfqpoint{9.687306in}{2.750918in}}%
\pgfpathlineto{\pgfqpoint{9.680886in}{2.766700in}}%
\pgfpathlineto{\pgfqpoint{9.674844in}{2.782844in}}%
\pgfpathlineto{\pgfqpoint{9.669182in}{2.799331in}}%
\pgfpathlineto{\pgfqpoint{9.663907in}{2.816141in}}%
\pgfpathlineto{\pgfqpoint{9.659020in}{2.833253in}}%
\pgfpathlineto{\pgfqpoint{9.654526in}{2.850644in}}%
\pgfpathlineto{\pgfqpoint{9.650427in}{2.868294in}}%
\pgfpathlineto{\pgfqpoint{9.646726in}{2.886178in}}%
\pgfpathlineto{\pgfqpoint{9.643427in}{2.904272in}}%
\pgfpathlineto{\pgfqpoint{9.640530in}{2.922554in}}%
\pgfpathlineto{\pgfqpoint{9.638038in}{2.940998in}}%
\pgfpathlineto{\pgfqpoint{9.635953in}{2.959579in}}%
\pgfpathlineto{\pgfqpoint{9.634275in}{2.978271in}}%
\pgfpathlineto{\pgfqpoint{9.633006in}{2.997049in}}%
\pgfpathlineto{\pgfqpoint{9.632146in}{3.015887in}}%
\pgfpathlineto{\pgfqpoint{9.631696in}{3.034758in}}%
\pgfpathlineto{\pgfqpoint{9.631657in}{3.053637in}}%
\pgfpathlineto{\pgfqpoint{9.632027in}{3.072498in}}%
\pgfpathlineto{\pgfqpoint{9.632807in}{3.091313in}}%
\pgfpathlineto{\pgfqpoint{9.633997in}{3.110058in}}%
\pgfpathlineto{\pgfqpoint{9.635594in}{3.128706in}}%
\pgfpathlineto{\pgfqpoint{9.637599in}{3.147232in}}%
\pgfpathlineto{\pgfqpoint{9.640009in}{3.165611in}}%
\pgfpathlineto{\pgfqpoint{9.642823in}{3.183819in}}%
\pgfpathlineto{\pgfqpoint{9.646038in}{3.201830in}}%
\pgfpathlineto{\pgfqpoint{9.649654in}{3.219622in}}%
\pgfpathlineto{\pgfqpoint{9.653666in}{3.237172in}}%
\pgfpathlineto{\pgfqpoint{9.658072in}{3.254457in}}%
\pgfpathlineto{\pgfqpoint{9.662869in}{3.271455in}}%
\pgfpathlineto{\pgfqpoint{9.668054in}{3.288146in}}%
\pgfpathlineto{\pgfqpoint{9.673622in}{3.304509in}}%
\pgfpathlineto{\pgfqpoint{9.679570in}{3.320525in}}%
\pgfpathlineto{\pgfqpoint{9.685893in}{3.336175in}}%
\pgfpathlineto{\pgfqpoint{9.692586in}{3.351441in}}%
\pgfpathlineto{\pgfqpoint{9.699645in}{3.366305in}}%
\pgfpathlineto{\pgfqpoint{9.707064in}{3.380753in}}%
\pgfpathlineto{\pgfqpoint{9.714838in}{3.394767in}}%
\pgfpathlineto{\pgfqpoint{9.722961in}{3.408332in}}%
\pgfpathlineto{\pgfqpoint{9.731425in}{3.421436in}}%
\pgfpathlineto{\pgfqpoint{9.740226in}{3.434063in}}%
\pgfpathlineto{\pgfqpoint{9.749356in}{3.446202in}}%
\pgfpathlineto{\pgfqpoint{9.758808in}{3.457840in}}%
\pgfpathlineto{\pgfqpoint{9.768574in}{3.468966in}}%
\pgfpathlineto{\pgfqpoint{9.778646in}{3.479569in}}%
\pgfpathlineto{\pgfqpoint{9.789017in}{3.489638in}}%
\pgfpathlineto{\pgfqpoint{9.799678in}{3.499165in}}%
\pgfpathlineto{\pgfqpoint{9.810621in}{3.508140in}}%
\pgfpathlineto{\pgfqpoint{9.821835in}{3.516555in}}%
\pgfpathlineto{\pgfqpoint{9.833313in}{3.524401in}}%
\pgfpathlineto{\pgfqpoint{9.845043in}{3.531672in}}%
\pgfpathlineto{\pgfqpoint{9.857016in}{3.538360in}}%
\pgfpathlineto{\pgfqpoint{9.869222in}{3.544459in}}%
\pgfpathlineto{\pgfqpoint{9.881649in}{3.549962in}}%
\pgfpathlineto{\pgfqpoint{9.894287in}{3.554866in}}%
\pgfpathlineto{\pgfqpoint{9.907125in}{3.559163in}}%
\pgfpathlineto{\pgfqpoint{9.920149in}{3.562850in}}%
\pgfpathlineto{\pgfqpoint{9.933348in}{3.565923in}}%
\pgfpathlineto{\pgfqpoint{9.946709in}{3.568377in}}%
\pgfpathlineto{\pgfqpoint{9.960219in}{3.570211in}}%
\pgfpathlineto{\pgfqpoint{9.973864in}{3.571420in}}%
\pgfpathlineto{\pgfqpoint{9.987630in}{3.572002in}}%
\pgfpathlineto{\pgfqpoint{10.001503in}{3.571957in}}%
\pgfpathlineto{\pgfqpoint{10.015467in}{3.571282in}}%
\pgfpathlineto{\pgfqpoint{10.029507in}{3.569976in}}%
\pgfpathlineto{\pgfqpoint{10.043608in}{3.568041in}}%
\pgfpathlineto{\pgfqpoint{10.057751in}{3.565475in}}%
\pgfpathlineto{\pgfqpoint{10.071921in}{3.562280in}}%
\pgfpathlineto{\pgfqpoint{10.086099in}{3.558458in}}%
\pgfpathlineto{\pgfqpoint{10.100268in}{3.554010in}}%
\pgfpathlineto{\pgfqpoint{10.114409in}{3.548940in}}%
\pgfpathlineto{\pgfqpoint{10.128502in}{3.543252in}}%
\pgfpathlineto{\pgfqpoint{10.142529in}{3.536949in}}%
\pgfpathlineto{\pgfqpoint{10.156469in}{3.530038in}}%
\pgfpathlineto{\pgfqpoint{10.170302in}{3.522523in}}%
\pgfpathlineto{\pgfqpoint{10.184008in}{3.514412in}}%
\pgfpathlineto{\pgfqpoint{10.197564in}{3.505712in}}%
\pgfpathlineto{\pgfqpoint{10.210950in}{3.496432in}}%
\pgfpathlineto{\pgfqpoint{10.224145in}{3.486580in}}%
\pgfpathlineto{\pgfqpoint{10.237126in}{3.476168in}}%
\pgfpathlineto{\pgfqpoint{10.249872in}{3.465206in}}%
\pgfpathlineto{\pgfqpoint{10.262361in}{3.453706in}}%
\pgfpathlineto{\pgfqpoint{10.274572in}{3.441681in}}%
\pgfpathlineto{\pgfqpoint{10.286482in}{3.429145in}}%
\pgfpathlineto{\pgfqpoint{10.298071in}{3.416111in}}%
\pgfpathlineto{\pgfqpoint{10.309316in}{3.402596in}}%
\pgfpathlineto{\pgfqpoint{10.320198in}{3.388616in}}%
\pgfpathlineto{\pgfqpoint{10.330696in}{3.374186in}}%
\pgfpathlineto{\pgfqpoint{10.340790in}{3.359326in}}%
\pgfpathlineto{\pgfqpoint{10.350460in}{3.344054in}}%
\pgfpathlineto{\pgfqpoint{10.359689in}{3.328388in}}%
\pgfpathlineto{\pgfqpoint{10.368457in}{3.312348in}}%
\pgfpathlineto{\pgfqpoint{10.376748in}{3.295956in}}%
\pgfpathlineto{\pgfqpoint{10.384544in}{3.279231in}}%
\pgfpathlineto{\pgfqpoint{10.391832in}{3.262196in}}%
\pgfpathlineto{\pgfqpoint{10.398595in}{3.244872in}}%
\pgfpathlineto{\pgfqpoint{10.404820in}{3.227283in}}%
\pgfpathlineto{\pgfqpoint{10.410496in}{3.209451in}}%
\pgfpathlineto{\pgfqpoint{10.415609in}{3.191399in}}%
\pgfpathlineto{\pgfqpoint{10.420150in}{3.173151in}}%
\pgfpathlineto{\pgfqpoint{10.424110in}{3.154732in}}%
\pgfpathlineto{\pgfqpoint{10.427480in}{3.136165in}}%
\pgfpathlineto{\pgfqpoint{10.430253in}{3.117475in}}%
\pgfpathlineto{\pgfqpoint{10.432425in}{3.098687in}}%
\pgfpathlineto{\pgfqpoint{10.433990in}{3.079825in}}%
\pgfpathlineto{\pgfqpoint{10.434946in}{3.060915in}}%
\pgfpathlineto{\pgfqpoint{10.435291in}{3.041981in}}%
\pgfpathlineto{\pgfqpoint{10.435291in}{3.041981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.632770in}{3.039833in}}%
\pgfpathlineto{\pgfqpoint{10.632243in}{3.011158in}}%
\pgfpathlineto{\pgfqpoint{10.630708in}{2.982526in}}%
\pgfpathlineto{\pgfqpoint{10.628170in}{2.953975in}}%
\pgfpathlineto{\pgfqpoint{10.624635in}{2.925543in}}%
\pgfpathlineto{\pgfqpoint{10.620113in}{2.897266in}}%
\pgfpathlineto{\pgfqpoint{10.614613in}{2.869183in}}%
\pgfpathlineto{\pgfqpoint{10.608151in}{2.841330in}}%
\pgfpathlineto{\pgfqpoint{10.600742in}{2.813744in}}%
\pgfpathlineto{\pgfqpoint{10.592404in}{2.786463in}}%
\pgfpathlineto{\pgfqpoint{10.583157in}{2.759522in}}%
\pgfpathlineto{\pgfqpoint{10.573025in}{2.732958in}}%
\pgfpathlineto{\pgfqpoint{10.562031in}{2.706805in}}%
\pgfpathlineto{\pgfqpoint{10.550201in}{2.681099in}}%
\pgfpathlineto{\pgfqpoint{10.537565in}{2.655873in}}%
\pgfpathlineto{\pgfqpoint{10.524152in}{2.631162in}}%
\pgfpathlineto{\pgfqpoint{10.509993in}{2.606997in}}%
\pgfpathlineto{\pgfqpoint{10.495122in}{2.583412in}}%
\pgfpathlineto{\pgfqpoint{10.479572in}{2.560436in}}%
\pgfpathlineto{\pgfqpoint{10.463380in}{2.538099in}}%
\pgfpathlineto{\pgfqpoint{10.446581in}{2.516430in}}%
\pgfpathlineto{\pgfqpoint{10.429212in}{2.495456in}}%
\pgfpathlineto{\pgfqpoint{10.411313in}{2.475203in}}%
\pgfpathlineto{\pgfqpoint{10.392921in}{2.455696in}}%
\pgfpathlineto{\pgfqpoint{10.374074in}{2.436958in}}%
\pgfpathlineto{\pgfqpoint{10.354811in}{2.419010in}}%
\pgfpathlineto{\pgfqpoint{10.335172in}{2.401874in}}%
\pgfpathlineto{\pgfqpoint{10.315194in}{2.385567in}}%
\pgfpathlineto{\pgfqpoint{10.294915in}{2.370107in}}%
\pgfpathlineto{\pgfqpoint{10.274373in}{2.355508in}}%
\pgfpathlineto{\pgfqpoint{10.253605in}{2.341785in}}%
\pgfpathlineto{\pgfqpoint{10.232645in}{2.328950in}}%
\pgfpathlineto{\pgfqpoint{10.211529in}{2.317014in}}%
\pgfpathlineto{\pgfqpoint{10.190290in}{2.305986in}}%
\pgfpathlineto{\pgfqpoint{10.168962in}{2.295873in}}%
\pgfpathlineto{\pgfqpoint{10.147575in}{2.286682in}}%
\pgfpathlineto{\pgfqpoint{10.126159in}{2.278418in}}%
\pgfpathlineto{\pgfqpoint{10.104745in}{2.271085in}}%
\pgfpathlineto{\pgfqpoint{10.083358in}{2.264686in}}%
\pgfpathlineto{\pgfqpoint{10.062026in}{2.259222in}}%
\pgfpathlineto{\pgfqpoint{10.040775in}{2.254694in}}%
\pgfpathlineto{\pgfqpoint{10.019628in}{2.251102in}}%
\pgfpathlineto{\pgfqpoint{9.998609in}{2.248445in}}%
\pgfpathlineto{\pgfqpoint{9.977739in}{2.246721in}}%
\pgfpathlineto{\pgfqpoint{9.957041in}{2.245929in}}%
\pgfpathlineto{\pgfqpoint{9.936535in}{2.246064in}}%
\pgfpathlineto{\pgfqpoint{9.916241in}{2.247124in}}%
\pgfpathlineto{\pgfqpoint{9.896176in}{2.249106in}}%
\pgfpathlineto{\pgfqpoint{9.876361in}{2.252004in}}%
\pgfpathlineto{\pgfqpoint{9.856813in}{2.255814in}}%
\pgfpathlineto{\pgfqpoint{9.837548in}{2.260531in}}%
\pgfpathlineto{\pgfqpoint{9.818584in}{2.266150in}}%
\pgfpathlineto{\pgfqpoint{9.799936in}{2.272665in}}%
\pgfpathlineto{\pgfqpoint{9.781621in}{2.280069in}}%
\pgfpathlineto{\pgfqpoint{9.763653in}{2.288356in}}%
\pgfpathlineto{\pgfqpoint{9.746047in}{2.297519in}}%
\pgfpathlineto{\pgfqpoint{9.728817in}{2.307551in}}%
\pgfpathlineto{\pgfqpoint{9.711977in}{2.318443in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{2.330188in}}%
\pgfpathlineto{\pgfqpoint{9.679519in}{2.342777in}}%
\pgfpathlineto{\pgfqpoint{9.663924in}{2.356199in}}%
\pgfpathlineto{\pgfqpoint{9.648768in}{2.370446in}}%
\pgfpathlineto{\pgfqpoint{9.634062in}{2.385507in}}%
\pgfpathlineto{\pgfqpoint{9.619815in}{2.401370in}}%
\pgfpathlineto{\pgfqpoint{9.606037in}{2.418024in}}%
\pgfpathlineto{\pgfqpoint{9.592736in}{2.435456in}}%
\pgfpathlineto{\pgfqpoint{9.579921in}{2.453653in}}%
\pgfpathlineto{\pgfqpoint{9.567599in}{2.472600in}}%
\pgfpathlineto{\pgfqpoint{9.555778in}{2.492281in}}%
\pgfpathlineto{\pgfqpoint{9.544463in}{2.512679in}}%
\pgfpathlineto{\pgfqpoint{9.533660in}{2.533778in}}%
\pgfpathlineto{\pgfqpoint{9.523374in}{2.555557in}}%
\pgfpathlineto{\pgfqpoint{9.513610in}{2.577996in}}%
\pgfpathlineto{\pgfqpoint{9.504372in}{2.601072in}}%
\pgfpathlineto{\pgfqpoint{9.495663in}{2.624763in}}%
\pgfpathlineto{\pgfqpoint{9.487487in}{2.649041in}}%
\pgfpathlineto{\pgfqpoint{9.479846in}{2.673881in}}%
\pgfpathlineto{\pgfqpoint{9.472742in}{2.699252in}}%
\pgfpathlineto{\pgfqpoint{9.466178in}{2.725124in}}%
\pgfpathlineto{\pgfqpoint{9.460156in}{2.751464in}}%
\pgfpathlineto{\pgfqpoint{9.454675in}{2.778237in}}%
\pgfpathlineto{\pgfqpoint{9.449739in}{2.805408in}}%
\pgfpathlineto{\pgfqpoint{9.445347in}{2.832938in}}%
\pgfpathlineto{\pgfqpoint{9.441501in}{2.860786in}}%
\pgfpathlineto{\pgfqpoint{9.438201in}{2.888914in}}%
\pgfpathlineto{\pgfqpoint{9.435447in}{2.917277in}}%
\pgfpathlineto{\pgfqpoint{9.433241in}{2.945832in}}%
\pgfpathlineto{\pgfqpoint{9.431581in}{2.974535in}}%
\pgfpathlineto{\pgfqpoint{9.430469in}{3.003341in}}%
\pgfpathlineto{\pgfqpoint{9.429904in}{3.032203in}}%
\pgfpathlineto{\pgfqpoint{9.429887in}{3.061076in}}%
\pgfpathlineto{\pgfqpoint{9.430418in}{3.089914in}}%
\pgfpathlineto{\pgfqpoint{9.431496in}{3.118670in}}%
\pgfpathlineto{\pgfqpoint{9.433121in}{3.147300in}}%
\pgfpathlineto{\pgfqpoint{9.435293in}{3.175759in}}%
\pgfpathlineto{\pgfqpoint{9.438012in}{3.204002in}}%
\pgfpathlineto{\pgfqpoint{9.441277in}{3.231987in}}%
\pgfpathlineto{\pgfqpoint{9.445088in}{3.259672in}}%
\pgfpathlineto{\pgfqpoint{9.449444in}{3.287018in}}%
\pgfpathlineto{\pgfqpoint{9.454343in}{3.313986in}}%
\pgfpathlineto{\pgfqpoint{9.459785in}{3.340540in}}%
\pgfpathlineto{\pgfqpoint{9.465769in}{3.366644in}}%
\pgfpathlineto{\pgfqpoint{9.472291in}{3.392265in}}%
\pgfpathlineto{\pgfqpoint{9.479351in}{3.417372in}}%
\pgfpathlineto{\pgfqpoint{9.486945in}{3.441936in}}%
\pgfpathlineto{\pgfqpoint{9.495071in}{3.465929in}}%
\pgfpathlineto{\pgfqpoint{9.503727in}{3.489326in}}%
\pgfpathlineto{\pgfqpoint{9.512907in}{3.512103in}}%
\pgfpathlineto{\pgfqpoint{9.522608in}{3.534238in}}%
\pgfpathlineto{\pgfqpoint{9.532826in}{3.555709in}}%
\pgfpathlineto{\pgfqpoint{9.543556in}{3.576499in}}%
\pgfpathlineto{\pgfqpoint{9.554792in}{3.596588in}}%
\pgfpathlineto{\pgfqpoint{9.566528in}{3.615961in}}%
\pgfpathlineto{\pgfqpoint{9.578758in}{3.634602in}}%
\pgfpathlineto{\pgfqpoint{9.591474in}{3.652497in}}%
\pgfpathlineto{\pgfqpoint{9.604671in}{3.669632in}}%
\pgfpathlineto{\pgfqpoint{9.618338in}{3.685996in}}%
\pgfpathlineto{\pgfqpoint{9.632469in}{3.701575in}}%
\pgfpathlineto{\pgfqpoint{9.647054in}{3.716359in}}%
\pgfpathlineto{\pgfqpoint{9.662084in}{3.730338in}}%
\pgfpathlineto{\pgfqpoint{9.677548in}{3.743502in}}%
\pgfpathlineto{\pgfqpoint{9.693437in}{3.755841in}}%
\pgfpathlineto{\pgfqpoint{9.709740in}{3.767347in}}%
\pgfpathlineto{\pgfqpoint{9.726445in}{3.778010in}}%
\pgfpathlineto{\pgfqpoint{9.743541in}{3.787824in}}%
\pgfpathlineto{\pgfqpoint{9.761015in}{3.796780in}}%
\pgfpathlineto{\pgfqpoint{9.778856in}{3.804871in}}%
\pgfpathlineto{\pgfqpoint{9.797049in}{3.812090in}}%
\pgfpathlineto{\pgfqpoint{9.815581in}{3.818431in}}%
\pgfpathlineto{\pgfqpoint{9.834439in}{3.823887in}}%
\pgfpathlineto{\pgfqpoint{9.853608in}{3.828451in}}%
\pgfpathlineto{\pgfqpoint{9.873073in}{3.832119in}}%
\pgfpathlineto{\pgfqpoint{9.892817in}{3.834884in}}%
\pgfpathlineto{\pgfqpoint{9.912826in}{3.836742in}}%
\pgfpathlineto{\pgfqpoint{9.933081in}{3.837688in}}%
\pgfpathlineto{\pgfqpoint{9.953565in}{3.837717in}}%
\pgfpathlineto{\pgfqpoint{9.974259in}{3.836824in}}%
\pgfpathlineto{\pgfqpoint{9.995143in}{3.835007in}}%
\pgfpathlineto{\pgfqpoint{10.016195in}{3.832262in}}%
\pgfpathlineto{\pgfqpoint{10.037395in}{3.828586in}}%
\pgfpathlineto{\pgfqpoint{10.058718in}{3.823978in}}%
\pgfpathlineto{\pgfqpoint{10.080139in}{3.818436in}}%
\pgfpathlineto{\pgfqpoint{10.101633in}{3.811960in}}%
\pgfpathlineto{\pgfqpoint{10.123172in}{3.804551in}}%
\pgfpathlineto{\pgfqpoint{10.144726in}{3.796211in}}%
\pgfpathlineto{\pgfqpoint{10.166265in}{3.786942in}}%
\pgfpathlineto{\pgfqpoint{10.187757in}{3.776748in}}%
\pgfpathlineto{\pgfqpoint{10.209169in}{3.765637in}}%
\pgfpathlineto{\pgfqpoint{10.230466in}{3.753614in}}%
\pgfpathlineto{\pgfqpoint{10.251612in}{3.740688in}}%
\pgfpathlineto{\pgfqpoint{10.272569in}{3.726871in}}%
\pgfpathlineto{\pgfqpoint{10.293301in}{3.712173in}}%
\pgfpathlineto{\pgfqpoint{10.313768in}{3.696609in}}%
\pgfpathlineto{\pgfqpoint{10.333930in}{3.680193in}}%
\pgfpathlineto{\pgfqpoint{10.353749in}{3.662945in}}%
\pgfpathlineto{\pgfqpoint{10.373183in}{3.644881in}}%
\pgfpathlineto{\pgfqpoint{10.392193in}{3.626023in}}%
\pgfpathlineto{\pgfqpoint{10.410739in}{3.606393in}}%
\pgfpathlineto{\pgfqpoint{10.428780in}{3.586015in}}%
\pgfpathlineto{\pgfqpoint{10.446278in}{3.564914in}}%
\pgfpathlineto{\pgfqpoint{10.463194in}{3.543117in}}%
\pgfpathlineto{\pgfqpoint{10.479491in}{3.520652in}}%
\pgfpathlineto{\pgfqpoint{10.495132in}{3.497549in}}%
\pgfpathlineto{\pgfqpoint{10.510081in}{3.473838in}}%
\pgfpathlineto{\pgfqpoint{10.524304in}{3.449550in}}%
\pgfpathlineto{\pgfqpoint{10.537769in}{3.424719in}}%
\pgfpathlineto{\pgfqpoint{10.550445in}{3.399379in}}%
\pgfpathlineto{\pgfqpoint{10.562302in}{3.373562in}}%
\pgfpathlineto{\pgfqpoint{10.573313in}{3.347305in}}%
\pgfpathlineto{\pgfqpoint{10.583453in}{3.320642in}}%
\pgfpathlineto{\pgfqpoint{10.592697in}{3.293611in}}%
\pgfpathlineto{\pgfqpoint{10.601024in}{3.266247in}}%
\pgfpathlineto{\pgfqpoint{10.608415in}{3.238587in}}%
\pgfpathlineto{\pgfqpoint{10.614852in}{3.210669in}}%
\pgfpathlineto{\pgfqpoint{10.620320in}{3.182530in}}%
\pgfpathlineto{\pgfqpoint{10.624807in}{3.154207in}}%
\pgfpathlineto{\pgfqpoint{10.628303in}{3.125738in}}%
\pgfpathlineto{\pgfqpoint{10.630798in}{3.097161in}}%
\pgfpathlineto{\pgfqpoint{10.632289in}{3.068513in}}%
\pgfpathlineto{\pgfqpoint{10.632770in}{3.039833in}}%
\pgfpathlineto{\pgfqpoint{10.632770in}{3.039833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.825114in}{3.036232in}}%
\pgfpathlineto{\pgfqpoint{10.824234in}{2.997907in}}%
\pgfpathlineto{\pgfqpoint{10.821901in}{2.959641in}}%
\pgfpathlineto{\pgfqpoint{10.818121in}{2.921481in}}%
\pgfpathlineto{\pgfqpoint{10.812906in}{2.883474in}}%
\pgfpathlineto{\pgfqpoint{10.806270in}{2.845670in}}%
\pgfpathlineto{\pgfqpoint{10.798231in}{2.808114in}}%
\pgfpathlineto{\pgfqpoint{10.788812in}{2.770857in}}%
\pgfpathlineto{\pgfqpoint{10.778037in}{2.733945in}}%
\pgfpathlineto{\pgfqpoint{10.765937in}{2.697427in}}%
\pgfpathlineto{\pgfqpoint{10.752542in}{2.661353in}}%
\pgfpathlineto{\pgfqpoint{10.737889in}{2.625769in}}%
\pgfpathlineto{\pgfqpoint{10.722016in}{2.590724in}}%
\pgfpathlineto{\pgfqpoint{10.704964in}{2.556267in}}%
\pgfpathlineto{\pgfqpoint{10.686778in}{2.522443in}}%
\pgfpathlineto{\pgfqpoint{10.667505in}{2.489301in}}%
\pgfpathlineto{\pgfqpoint{10.647194in}{2.456884in}}%
\pgfpathlineto{\pgfqpoint{10.625898in}{2.425239in}}%
\pgfpathlineto{\pgfqpoint{10.603670in}{2.394409in}}%
\pgfpathlineto{\pgfqpoint{10.580567in}{2.364435in}}%
\pgfpathlineto{\pgfqpoint{10.556647in}{2.335360in}}%
\pgfpathlineto{\pgfqpoint{10.531969in}{2.307221in}}%
\pgfpathlineto{\pgfqpoint{10.506593in}{2.280056in}}%
\pgfpathlineto{\pgfqpoint{10.480582in}{2.253901in}}%
\pgfpathlineto{\pgfqpoint{10.453996in}{2.228789in}}%
\pgfpathlineto{\pgfqpoint{10.426897in}{2.204751in}}%
\pgfpathlineto{\pgfqpoint{10.399346in}{2.181816in}}%
\pgfpathlineto{\pgfqpoint{10.371403in}{2.160011in}}%
\pgfpathlineto{\pgfqpoint{10.343129in}{2.139359in}}%
\pgfpathlineto{\pgfqpoint{10.314580in}{2.119882in}}%
\pgfpathlineto{\pgfqpoint{10.285812in}{2.101599in}}%
\pgfpathlineto{\pgfqpoint{10.256880in}{2.084526in}}%
\pgfpathlineto{\pgfqpoint{10.227835in}{2.068676in}}%
\pgfpathlineto{\pgfqpoint{10.198725in}{2.054061in}}%
\pgfpathlineto{\pgfqpoint{10.169598in}{2.040688in}}%
\pgfpathlineto{\pgfqpoint{10.140498in}{2.028565in}}%
\pgfpathlineto{\pgfqpoint{10.111464in}{2.017695in}}%
\pgfpathlineto{\pgfqpoint{10.082536in}{2.008081in}}%
\pgfpathlineto{\pgfqpoint{10.053750in}{1.999722in}}%
\pgfpathlineto{\pgfqpoint{10.025139in}{1.992617in}}%
\pgfpathlineto{\pgfqpoint{9.996736in}{1.986763in}}%
\pgfpathlineto{\pgfqpoint{9.968569in}{1.982158in}}%
\pgfpathlineto{\pgfqpoint{9.940666in}{1.978795in}}%
\pgfpathlineto{\pgfqpoint{9.913053in}{1.976670in}}%
\pgfpathlineto{\pgfqpoint{9.885757in}{1.975777in}}%
\pgfpathlineto{\pgfqpoint{9.858800in}{1.976109in}}%
\pgfpathlineto{\pgfqpoint{9.832205in}{1.977659in}}%
\pgfpathlineto{\pgfqpoint{9.805996in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{9.780194in}{1.984385in}}%
\pgfpathlineto{\pgfqpoint{9.754820in}{1.989546in}}%
\pgfpathlineto{\pgfqpoint{9.729895in}{1.995895in}}%
\pgfpathlineto{\pgfqpoint{9.705440in}{2.003423in}}%
\pgfpathlineto{\pgfqpoint{9.681474in}{2.012120in}}%
\pgfpathlineto{\pgfqpoint{9.658016in}{2.021978in}}%
\pgfpathlineto{\pgfqpoint{9.635087in}{2.032986in}}%
\pgfpathlineto{\pgfqpoint{9.612702in}{2.045135in}}%
\pgfpathlineto{\pgfqpoint{9.590880in}{2.058413in}}%
\pgfpathlineto{\pgfqpoint{9.569637in}{2.072808in}}%
\pgfpathlineto{\pgfqpoint{9.548987in}{2.088311in}}%
\pgfpathlineto{\pgfqpoint{9.528945in}{2.104909in}}%
\pgfpathlineto{\pgfqpoint{9.509523in}{2.122590in}}%
\pgfpathlineto{\pgfqpoint{9.490734in}{2.141343in}}%
\pgfpathlineto{\pgfqpoint{9.472586in}{2.161156in}}%
\pgfpathlineto{\pgfqpoint{9.455089in}{2.182018in}}%
\pgfpathlineto{\pgfqpoint{9.438250in}{2.203917in}}%
\pgfpathlineto{\pgfqpoint{9.422075in}{2.226843in}}%
\pgfpathlineto{\pgfqpoint{9.406569in}{2.250782in}}%
\pgfpathlineto{\pgfqpoint{9.391736in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{9.377577in}{2.301655in}}%
\pgfpathlineto{\pgfqpoint{9.364094in}{2.328563in}}%
\pgfpathlineto{\pgfqpoint{9.351288in}{2.356433in}}%
\pgfpathlineto{\pgfqpoint{9.339156in}{2.385249in}}%
\pgfpathlineto{\pgfqpoint{9.327699in}{2.414992in}}%
\pgfpathlineto{\pgfqpoint{9.316912in}{2.445644in}}%
\pgfpathlineto{\pgfqpoint{9.306793in}{2.477179in}}%
\pgfpathlineto{\pgfqpoint{9.297339in}{2.509573in}}%
\pgfpathlineto{\pgfqpoint{9.288545in}{2.542796in}}%
\pgfpathlineto{\pgfqpoint{9.280406in}{2.576814in}}%
\pgfpathlineto{\pgfqpoint{9.272917in}{2.611591in}}%
\pgfpathlineto{\pgfqpoint{9.266074in}{2.647084in}}%
\pgfpathlineto{\pgfqpoint{9.259871in}{2.683248in}}%
\pgfpathlineto{\pgfqpoint{9.254302in}{2.720034in}}%
\pgfpathlineto{\pgfqpoint{9.249364in}{2.757387in}}%
\pgfpathlineto{\pgfqpoint{9.245051in}{2.795250in}}%
\pgfpathlineto{\pgfqpoint{9.241359in}{2.833562in}}%
\pgfpathlineto{\pgfqpoint{9.238284in}{2.872257in}}%
\pgfpathlineto{\pgfqpoint{9.235823in}{2.911268in}}%
\pgfpathlineto{\pgfqpoint{9.233972in}{2.950524in}}%
\pgfpathlineto{\pgfqpoint{9.232730in}{2.989952in}}%
\pgfpathlineto{\pgfqpoint{9.232096in}{3.029479in}}%
\pgfpathlineto{\pgfqpoint{9.232068in}{3.069030in}}%
\pgfpathlineto{\pgfqpoint{9.232648in}{3.108530in}}%
\pgfpathlineto{\pgfqpoint{9.233836in}{3.147903in}}%
\pgfpathlineto{\pgfqpoint{9.235635in}{3.187075in}}%
\pgfpathlineto{\pgfqpoint{9.238046in}{3.225975in}}%
\pgfpathlineto{\pgfqpoint{9.241073in}{3.264533in}}%
\pgfpathlineto{\pgfqpoint{9.244721in}{3.302680in}}%
\pgfpathlineto{\pgfqpoint{9.248994in}{3.340352in}}%
\pgfpathlineto{\pgfqpoint{9.253896in}{3.377489in}}%
\pgfpathlineto{\pgfqpoint{9.259432in}{3.414033in}}%
\pgfpathlineto{\pgfqpoint{9.265609in}{3.449932in}}%
\pgfpathlineto{\pgfqpoint{9.272431in}{3.485138in}}%
\pgfpathlineto{\pgfqpoint{9.279904in}{3.519605in}}%
\pgfpathlineto{\pgfqpoint{9.288033in}{3.553295in}}%
\pgfpathlineto{\pgfqpoint{9.296821in}{3.586172in}}%
\pgfpathlineto{\pgfqpoint{9.306274in}{3.618205in}}%
\pgfpathlineto{\pgfqpoint{9.316395in}{3.649366in}}%
\pgfpathlineto{\pgfqpoint{9.327187in}{3.679630in}}%
\pgfpathlineto{\pgfqpoint{9.338652in}{3.708978in}}%
\pgfpathlineto{\pgfqpoint{9.350791in}{3.737389in}}%
\pgfpathlineto{\pgfqpoint{9.363605in}{3.764848in}}%
\pgfpathlineto{\pgfqpoint{9.377094in}{3.791341in}}%
\pgfpathlineto{\pgfqpoint{9.391256in}{3.816854in}}%
\pgfpathlineto{\pgfqpoint{9.406090in}{3.841376in}}%
\pgfpathlineto{\pgfqpoint{9.421591in}{3.864894in}}%
\pgfpathlineto{\pgfqpoint{9.437755in}{3.887397in}}%
\pgfpathlineto{\pgfqpoint{9.454578in}{3.908875in}}%
\pgfpathlineto{\pgfqpoint{9.472051in}{3.929317in}}%
\pgfpathlineto{\pgfqpoint{9.490169in}{3.948711in}}%
\pgfpathlineto{\pgfqpoint{9.508921in}{3.967047in}}%
\pgfpathlineto{\pgfqpoint{9.528298in}{3.984312in}}%
\pgfpathlineto{\pgfqpoint{9.548289in}{4.000497in}}%
\pgfpathlineto{\pgfqpoint{9.568881in}{4.015589in}}%
\pgfpathlineto{\pgfqpoint{9.590060in}{4.029578in}}%
\pgfpathlineto{\pgfqpoint{9.611813in}{4.042453in}}%
\pgfpathlineto{\pgfqpoint{9.634125in}{4.054204in}}%
\pgfpathlineto{\pgfqpoint{9.656979in}{4.064820in}}%
\pgfpathlineto{\pgfqpoint{9.680359in}{4.074292in}}%
\pgfpathlineto{\pgfqpoint{9.704249in}{4.082611in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{4.089768in}}%
\pgfpathlineto{\pgfqpoint{9.753487in}{4.095755in}}%
\pgfpathlineto{\pgfqpoint{9.778800in}{4.100563in}}%
\pgfpathlineto{\pgfqpoint{9.804552in}{4.104186in}}%
\pgfpathlineto{\pgfqpoint{9.830724in}{4.106615in}}%
\pgfpathlineto{\pgfqpoint{9.857297in}{4.107843in}}%
\pgfpathlineto{\pgfqpoint{9.884251in}{4.107863in}}%
\pgfpathlineto{\pgfqpoint{9.911567in}{4.106666in}}%
\pgfpathlineto{\pgfqpoint{9.939223in}{4.104246in}}%
\pgfpathlineto{\pgfqpoint{9.967196in}{4.100596in}}%
\pgfpathlineto{\pgfqpoint{9.995460in}{4.095709in}}%
\pgfpathlineto{\pgfqpoint{10.023990in}{4.089580in}}%
\pgfpathlineto{\pgfqpoint{10.052755in}{4.082201in}}%
\pgfpathlineto{\pgfqpoint{10.081724in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{10.110861in}{4.063685in}}%
\pgfpathlineto{\pgfqpoint{10.140129in}{4.052543in}}%
\pgfpathlineto{\pgfqpoint{10.169486in}{4.040144in}}%
\pgfpathlineto{\pgfqpoint{10.198887in}{4.026493in}}%
\pgfpathlineto{\pgfqpoint{10.228284in}{4.011593in}}%
\pgfpathlineto{\pgfqpoint{10.257626in}{3.995454in}}%
\pgfpathlineto{\pgfqpoint{10.286859in}{3.978084in}}%
\pgfpathlineto{\pgfqpoint{10.315927in}{3.959498in}}%
\pgfpathlineto{\pgfqpoint{10.344769in}{3.939711in}}%
\pgfpathlineto{\pgfqpoint{10.373326in}{3.918742in}}%
\pgfpathlineto{\pgfqpoint{10.401535in}{3.896614in}}%
\pgfpathlineto{\pgfqpoint{10.429332in}{3.873351in}}%
\pgfpathlineto{\pgfqpoint{10.456654in}{3.848981in}}%
\pgfpathlineto{\pgfqpoint{10.483436in}{3.823533in}}%
\pgfpathlineto{\pgfqpoint{10.509615in}{3.797041in}}%
\pgfpathlineto{\pgfqpoint{10.535127in}{3.769538in}}%
\pgfpathlineto{\pgfqpoint{10.559909in}{3.741064in}}%
\pgfpathlineto{\pgfqpoint{10.583901in}{3.711655in}}%
\pgfpathlineto{\pgfqpoint{10.607044in}{3.681355in}}%
\pgfpathlineto{\pgfqpoint{10.629280in}{3.650204in}}%
\pgfpathlineto{\pgfqpoint{10.650554in}{3.618248in}}%
\pgfpathlineto{\pgfqpoint{10.670813in}{3.585532in}}%
\pgfpathlineto{\pgfqpoint{10.690005in}{3.552101in}}%
\pgfpathlineto{\pgfqpoint{10.708083in}{3.518005in}}%
\pgfpathlineto{\pgfqpoint{10.725001in}{3.483289in}}%
\pgfpathlineto{\pgfqpoint{10.740716in}{3.448004in}}%
\pgfpathlineto{\pgfqpoint{10.755189in}{3.412198in}}%
\pgfpathlineto{\pgfqpoint{10.768382in}{3.375920in}}%
\pgfpathlineto{\pgfqpoint{10.780263in}{3.339219in}}%
\pgfpathlineto{\pgfqpoint{10.790799in}{3.302144in}}%
\pgfpathlineto{\pgfqpoint{10.799965in}{3.264744in}}%
\pgfpathlineto{\pgfqpoint{10.807736in}{3.227069in}}%
\pgfpathlineto{\pgfqpoint{10.814094in}{3.189165in}}%
\pgfpathlineto{\pgfqpoint{10.819021in}{3.151081in}}%
\pgfpathlineto{\pgfqpoint{10.822505in}{3.112866in}}%
\pgfpathlineto{\pgfqpoint{10.824538in}{3.074567in}}%
\pgfpathlineto{\pgfqpoint{10.825114in}{3.036232in}}%
\pgfpathlineto{\pgfqpoint{10.825114in}{3.036232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.007670in}{3.031044in}}%
\pgfpathlineto{\pgfqpoint{11.006294in}{2.983482in}}%
\pgfpathlineto{\pgfqpoint{11.002972in}{2.935991in}}%
\pgfpathlineto{\pgfqpoint{10.997719in}{2.888625in}}%
\pgfpathlineto{\pgfqpoint{10.990554in}{2.841438in}}%
\pgfpathlineto{\pgfqpoint{10.981502in}{2.794484in}}%
\pgfpathlineto{\pgfqpoint{10.970595in}{2.747817in}}%
\pgfpathlineto{\pgfqpoint{10.957868in}{2.701495in}}%
\pgfpathlineto{\pgfqpoint{10.943361in}{2.655576in}}%
\pgfpathlineto{\pgfqpoint{10.927117in}{2.610117in}}%
\pgfpathlineto{\pgfqpoint{10.909184in}{2.565177in}}%
\pgfpathlineto{\pgfqpoint{10.889613in}{2.520817in}}%
\pgfpathlineto{\pgfqpoint{10.868459in}{2.477096in}}%
\pgfpathlineto{\pgfqpoint{10.845778in}{2.434074in}}%
\pgfpathlineto{\pgfqpoint{10.821633in}{2.391809in}}%
\pgfpathlineto{\pgfqpoint{10.796086in}{2.350359in}}%
\pgfpathlineto{\pgfqpoint{10.769207in}{2.309782in}}%
\pgfpathlineto{\pgfqpoint{10.741066in}{2.270132in}}%
\pgfpathlineto{\pgfqpoint{10.711737in}{2.231465in}}%
\pgfpathlineto{\pgfqpoint{10.681298in}{2.193832in}}%
\pgfpathlineto{\pgfqpoint{10.649828in}{2.157283in}}%
\pgfpathlineto{\pgfqpoint{10.617409in}{2.121869in}}%
\pgfpathlineto{\pgfqpoint{10.584127in}{2.087636in}}%
\pgfpathlineto{\pgfqpoint{10.550068in}{2.054630in}}%
\pgfpathlineto{\pgfqpoint{10.515317in}{2.022895in}}%
\pgfpathlineto{\pgfqpoint{10.479963in}{1.992472in}}%
\pgfpathlineto{\pgfqpoint{10.444092in}{1.963403in}}%
\pgfpathlineto{\pgfqpoint{10.407789in}{1.935725in}}%
\pgfpathlineto{\pgfqpoint{10.371137in}{1.909473in}}%
\pgfpathlineto{\pgfqpoint{10.334218in}{1.884680in}}%
\pgfpathlineto{\pgfqpoint{10.297108in}{1.861376in}}%
\pgfpathlineto{\pgfqpoint{10.259881in}{1.839585in}}%
\pgfpathlineto{\pgfqpoint{10.222608in}{1.819331in}}%
\pgfpathlineto{\pgfqpoint{10.185353in}{1.800633in}}%
\pgfpathlineto{\pgfqpoint{10.148177in}{1.783504in}}%
\pgfpathlineto{\pgfqpoint{10.111137in}{1.767955in}}%
\pgfpathlineto{\pgfqpoint{10.074284in}{1.753993in}}%
\pgfpathlineto{\pgfqpoint{10.037666in}{1.741622in}}%
\pgfpathlineto{\pgfqpoint{10.001327in}{1.730841in}}%
\pgfpathlineto{\pgfqpoint{9.965307in}{1.721650in}}%
\pgfpathlineto{\pgfqpoint{9.929644in}{1.714042in}}%
\pgfpathlineto{\pgfqpoint{9.894371in}{1.708013in}}%
\pgfpathlineto{\pgfqpoint{9.859521in}{1.703555in}}%
\pgfpathlineto{\pgfqpoint{9.825126in}{1.700661in}}%
\pgfpathlineto{\pgfqpoint{9.791216in}{1.699323in}}%
\pgfpathlineto{\pgfqpoint{9.757820in}{1.699532in}}%
\pgfpathlineto{\pgfqpoint{9.724968in}{1.701279in}}%
\pgfpathlineto{\pgfqpoint{9.692688in}{1.704557in}}%
\pgfpathlineto{\pgfqpoint{9.661009in}{1.709354in}}%
\pgfpathlineto{\pgfqpoint{9.629961in}{1.715661in}}%
\pgfpathlineto{\pgfqpoint{9.599572in}{1.723466in}}%
\pgfpathlineto{\pgfqpoint{9.569870in}{1.732756in}}%
\pgfpathlineto{\pgfqpoint{9.540883in}{1.743517in}}%
\pgfpathlineto{\pgfqpoint{9.512639in}{1.755731in}}%
\pgfpathlineto{\pgfqpoint{9.485161in}{1.769380in}}%
\pgfpathlineto{\pgfqpoint{9.458475in}{1.784444in}}%
\pgfpathlineto{\pgfqpoint{9.432601in}{1.800902in}}%
\pgfpathlineto{\pgfqpoint{9.407561in}{1.818732in}}%
\pgfpathlineto{\pgfqpoint{9.383369in}{1.837913in}}%
\pgfpathlineto{\pgfqpoint{9.360042in}{1.858423in}}%
\pgfpathlineto{\pgfqpoint{9.337591in}{1.880241in}}%
\pgfpathlineto{\pgfqpoint{9.316025in}{1.903351in}}%
\pgfpathlineto{\pgfqpoint{9.295351in}{1.927736in}}%
\pgfpathlineto{\pgfqpoint{9.275573in}{1.953384in}}%
\pgfpathlineto{\pgfqpoint{9.256692in}{1.980286in}}%
\pgfpathlineto{\pgfqpoint{9.238709in}{2.008436in}}%
\pgfpathlineto{\pgfqpoint{9.221620in}{2.037829in}}%
\pgfpathlineto{\pgfqpoint{9.205421in}{2.068466in}}%
\pgfpathlineto{\pgfqpoint{9.190104in}{2.100348in}}%
\pgfpathlineto{\pgfqpoint{9.175662in}{2.133475in}}%
\pgfpathlineto{\pgfqpoint{9.162083in}{2.167849in}}%
\pgfpathlineto{\pgfqpoint{9.149355in}{2.203471in}}%
\pgfpathlineto{\pgfqpoint{9.137464in}{2.240338in}}%
\pgfpathlineto{\pgfqpoint{9.126394in}{2.278443in}}%
\pgfpathlineto{\pgfqpoint{9.116128in}{2.317775in}}%
\pgfpathlineto{\pgfqpoint{9.106646in}{2.358319in}}%
\pgfpathlineto{\pgfqpoint{9.097929in}{2.400049in}}%
\pgfpathlineto{\pgfqpoint{9.089955in}{2.442935in}}%
\pgfpathlineto{\pgfqpoint{9.082703in}{2.486937in}}%
\pgfpathlineto{\pgfqpoint{9.076150in}{2.532008in}}%
\pgfpathlineto{\pgfqpoint{9.070273in}{2.578093in}}%
\pgfpathlineto{\pgfqpoint{9.065051in}{2.625126in}}%
\pgfpathlineto{\pgfqpoint{9.060462in}{2.673034in}}%
\pgfpathlineto{\pgfqpoint{9.056485in}{2.721736in}}%
\pgfpathlineto{\pgfqpoint{9.053102in}{2.771144in}}%
\pgfpathlineto{\pgfqpoint{9.050295in}{2.821162in}}%
\pgfpathlineto{\pgfqpoint{9.048049in}{2.871688in}}%
\pgfpathlineto{\pgfqpoint{9.046350in}{2.922616in}}%
\pgfpathlineto{\pgfqpoint{9.045191in}{2.973833in}}%
\pgfpathlineto{\pgfqpoint{9.044562in}{3.025226in}}%
\pgfpathlineto{\pgfqpoint{9.044462in}{3.076676in}}%
\pgfpathlineto{\pgfqpoint{9.044888in}{3.128066in}}%
\pgfpathlineto{\pgfqpoint{9.045845in}{3.179278in}}%
\pgfpathlineto{\pgfqpoint{9.047339in}{3.230195in}}%
\pgfpathlineto{\pgfqpoint{9.049381in}{3.280704in}}%
\pgfpathlineto{\pgfqpoint{9.051983in}{3.330695in}}%
\pgfpathlineto{\pgfqpoint{9.055163in}{3.380062in}}%
\pgfpathlineto{\pgfqpoint{9.058939in}{3.428707in}}%
\pgfpathlineto{\pgfqpoint{9.063333in}{3.476537in}}%
\pgfpathlineto{\pgfqpoint{9.068367in}{3.523470in}}%
\pgfpathlineto{\pgfqpoint{9.074068in}{3.569430in}}%
\pgfpathlineto{\pgfqpoint{9.080460in}{3.614351in}}%
\pgfpathlineto{\pgfqpoint{9.087568in}{3.658176in}}%
\pgfpathlineto{\pgfqpoint{9.095417in}{3.700858in}}%
\pgfpathlineto{\pgfqpoint{9.104031in}{3.742358in}}%
\pgfpathlineto{\pgfqpoint{9.113434in}{3.782647in}}%
\pgfpathlineto{\pgfqpoint{9.123646in}{3.821704in}}%
\pgfpathlineto{\pgfqpoint{9.134686in}{3.859515in}}%
\pgfpathlineto{\pgfqpoint{9.146573in}{3.896069in}}%
\pgfpathlineto{\pgfqpoint{9.159320in}{3.931365in}}%
\pgfpathlineto{\pgfqpoint{9.172942in}{3.965400in}}%
\pgfpathlineto{\pgfqpoint{9.187449in}{3.998178in}}%
\pgfpathlineto{\pgfqpoint{9.202852in}{4.029700in}}%
\pgfpathlineto{\pgfqpoint{9.219157in}{4.059969in}}%
\pgfpathlineto{\pgfqpoint{9.236371in}{4.088983in}}%
\pgfpathlineto{\pgfqpoint{9.254498in}{4.116743in}}%
\pgfpathlineto{\pgfqpoint{9.273539in}{4.143241in}}%
\pgfpathlineto{\pgfqpoint{9.293494in}{4.168470in}}%
\pgfpathlineto{\pgfqpoint{9.314360in}{4.192419in}}%
\pgfpathlineto{\pgfqpoint{9.336132in}{4.215071in}}%
\pgfpathlineto{\pgfqpoint{9.358801in}{4.236410in}}%
\pgfpathlineto{\pgfqpoint{9.382358in}{4.256415in}}%
\pgfpathlineto{\pgfqpoint{9.406786in}{4.275066in}}%
\pgfpathlineto{\pgfqpoint{9.432069in}{4.292340in}}%
\pgfpathlineto{\pgfqpoint{9.458185in}{4.308217in}}%
\pgfpathlineto{\pgfqpoint{9.485113in}{4.322676in}}%
\pgfpathlineto{\pgfqpoint{9.512825in}{4.335697in}}%
\pgfpathlineto{\pgfqpoint{9.541296in}{4.347264in}}%
\pgfpathlineto{\pgfqpoint{9.570495in}{4.357362in}}%
\pgfpathlineto{\pgfqpoint{9.600395in}{4.365977in}}%
\pgfpathlineto{\pgfqpoint{9.630966in}{4.373100in}}%
\pgfpathlineto{\pgfqpoint{9.662180in}{4.378720in}}%
\pgfpathlineto{\pgfqpoint{9.694009in}{4.382830in}}%
\pgfpathlineto{\pgfqpoint{9.726426in}{4.385422in}}%
\pgfpathlineto{\pgfqpoint{9.759408in}{4.386490in}}%
\pgfpathlineto{\pgfqpoint{9.792930in}{4.386026in}}%
\pgfpathlineto{\pgfqpoint{9.826970in}{4.384022in}}%
\pgfpathlineto{\pgfqpoint{9.861504in}{4.380472in}}%
\pgfpathlineto{\pgfqpoint{9.896510in}{4.375366in}}%
\pgfpathlineto{\pgfqpoint{9.931964in}{4.368696in}}%
\pgfpathlineto{\pgfqpoint{9.967838in}{4.360455in}}%
\pgfpathlineto{\pgfqpoint{10.004103in}{4.350635in}}%
\pgfpathlineto{\pgfqpoint{10.040725in}{4.339229in}}%
\pgfpathlineto{\pgfqpoint{10.077664in}{4.326234in}}%
\pgfpathlineto{\pgfqpoint{10.114877in}{4.311648in}}%
\pgfpathlineto{\pgfqpoint{10.152313in}{4.295473in}}%
\pgfpathlineto{\pgfqpoint{10.189914in}{4.277714in}}%
\pgfpathlineto{\pgfqpoint{10.227618in}{4.258380in}}%
\pgfpathlineto{\pgfqpoint{10.265355in}{4.237486in}}%
\pgfpathlineto{\pgfqpoint{10.303051in}{4.215048in}}%
\pgfpathlineto{\pgfqpoint{10.340625in}{4.191089in}}%
\pgfpathlineto{\pgfqpoint{10.377994in}{4.165636in}}%
\pgfpathlineto{\pgfqpoint{10.415071in}{4.138717in}}%
\pgfpathlineto{\pgfqpoint{10.451765in}{4.110366in}}%
\pgfpathlineto{\pgfqpoint{10.487985in}{4.080619in}}%
\pgfpathlineto{\pgfqpoint{10.523640in}{4.049517in}}%
\pgfpathlineto{\pgfqpoint{10.558638in}{4.017101in}}%
\pgfpathlineto{\pgfqpoint{10.592889in}{3.983415in}}%
\pgfpathlineto{\pgfqpoint{10.626305in}{3.948506in}}%
\pgfpathlineto{\pgfqpoint{10.658799in}{3.912422in}}%
\pgfpathlineto{\pgfqpoint{10.690286in}{3.875214in}}%
\pgfpathlineto{\pgfqpoint{10.720686in}{3.836935in}}%
\pgfpathlineto{\pgfqpoint{10.749921in}{3.797638in}}%
\pgfpathlineto{\pgfqpoint{10.777915in}{3.757379in}}%
\pgfpathlineto{\pgfqpoint{10.804595in}{3.716216in}}%
\pgfpathlineto{\pgfqpoint{10.829892in}{3.674208in}}%
\pgfpathlineto{\pgfqpoint{10.853739in}{3.631415in}}%
\pgfpathlineto{\pgfqpoint{10.876071in}{3.587897in}}%
\pgfpathlineto{\pgfqpoint{10.896829in}{3.543715in}}%
\pgfpathlineto{\pgfqpoint{10.915954in}{3.498932in}}%
\pgfpathlineto{\pgfqpoint{10.933391in}{3.453608in}}%
\pgfpathlineto{\pgfqpoint{10.949092in}{3.407804in}}%
\pgfpathlineto{\pgfqpoint{10.963008in}{3.361580in}}%
\pgfpathlineto{\pgfqpoint{10.975099in}{3.314995in}}%
\pgfpathlineto{\pgfqpoint{10.985327in}{3.268107in}}%
\pgfpathlineto{\pgfqpoint{10.993663in}{3.220971in}}%
\pgfpathlineto{\pgfqpoint{11.000080in}{3.173643in}}%
\pgfpathlineto{\pgfqpoint{11.004561in}{3.126178in}}%
\pgfpathlineto{\pgfqpoint{11.007093in}{3.078627in}}%
\pgfpathlineto{\pgfqpoint{11.007670in}{3.031044in}}%
\pgfpathlineto{\pgfqpoint{11.007670in}{3.031044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.173751in}{3.024800in}}%
\pgfpathlineto{\pgfqpoint{11.171683in}{2.968702in}}%
\pgfpathlineto{\pgfqpoint{11.167118in}{2.912691in}}%
\pgfpathlineto{\pgfqpoint{11.160089in}{2.856818in}}%
\pgfpathlineto{\pgfqpoint{11.150636in}{2.801138in}}%
\pgfpathlineto{\pgfqpoint{11.138808in}{2.745706in}}%
\pgfpathlineto{\pgfqpoint{11.124661in}{2.690585in}}%
\pgfpathlineto{\pgfqpoint{11.108257in}{2.635835in}}%
\pgfpathlineto{\pgfqpoint{11.089661in}{2.581524in}}%
\pgfpathlineto{\pgfqpoint{11.068939in}{2.527720in}}%
\pgfpathlineto{\pgfqpoint{11.046161in}{2.474494in}}%
\pgfpathlineto{\pgfqpoint{11.021398in}{2.421916in}}%
\pgfpathlineto{\pgfqpoint{10.994722in}{2.370059in}}%
\pgfpathlineto{\pgfqpoint{10.966205in}{2.318993in}}%
\pgfpathlineto{\pgfqpoint{10.935922in}{2.268784in}}%
\pgfpathlineto{\pgfqpoint{10.903952in}{2.219500in}}%
\pgfpathlineto{\pgfqpoint{10.870376in}{2.171199in}}%
\pgfpathlineto{\pgfqpoint{10.835279in}{2.123942in}}%
\pgfpathlineto{\pgfqpoint{10.798750in}{2.077781in}}%
\pgfpathlineto{\pgfqpoint{10.760886in}{2.032768in}}%
\pgfpathlineto{\pgfqpoint{10.721784in}{1.988950in}}%
\pgfpathlineto{\pgfqpoint{10.681549in}{1.946375in}}%
\pgfpathlineto{\pgfqpoint{10.640288in}{1.905087in}}%
\pgfpathlineto{\pgfqpoint{10.598112in}{1.865133in}}%
\pgfpathlineto{\pgfqpoint{10.555133in}{1.826560in}}%
\pgfpathlineto{\pgfqpoint{10.511463in}{1.789415in}}%
\pgfpathlineto{\pgfqpoint{10.467215in}{1.753750in}}%
\pgfpathlineto{\pgfqpoint{10.422498in}{1.719617in}}%
\pgfpathlineto{\pgfqpoint{10.377418in}{1.687067in}}%
\pgfpathlineto{\pgfqpoint{10.332078in}{1.656156in}}%
\pgfpathlineto{\pgfqpoint{10.286575in}{1.626935in}}%
\pgfpathlineto{\pgfqpoint{10.241001in}{1.599454in}}%
\pgfpathlineto{\pgfqpoint{10.195441in}{1.573760in}}%
\pgfpathlineto{\pgfqpoint{10.149974in}{1.549893in}}%
\pgfpathlineto{\pgfqpoint{10.104674in}{1.527890in}}%
\pgfpathlineto{\pgfqpoint{10.059607in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{10.014834in}{1.489579in}}%
\pgfpathlineto{\pgfqpoint{9.970413in}{1.473308in}}%
\pgfpathlineto{\pgfqpoint{9.926393in}{1.458972in}}%
\pgfpathlineto{\pgfqpoint{9.882825in}{1.446575in}}%
\pgfpathlineto{\pgfqpoint{9.839751in}{1.436115in}}%
\pgfpathlineto{\pgfqpoint{9.797215in}{1.427589in}}%
\pgfpathlineto{\pgfqpoint{9.755258in}{1.420990in}}%
\pgfpathlineto{\pgfqpoint{9.713920in}{1.416313in}}%
\pgfpathlineto{\pgfqpoint{9.673243in}{1.413552in}}%
\pgfpathlineto{\pgfqpoint{9.633268in}{1.412702in}}%
\pgfpathlineto{\pgfqpoint{9.594036in}{1.413755in}}%
\pgfpathlineto{\pgfqpoint{9.555590in}{1.416708in}}%
\pgfpathlineto{\pgfqpoint{9.517974in}{1.421550in}}%
\pgfpathlineto{\pgfqpoint{9.481231in}{1.428273in}}%
\pgfpathlineto{\pgfqpoint{9.445405in}{1.436861in}}%
\pgfpathlineto{\pgfqpoint{9.410539in}{1.447294in}}%
\pgfpathlineto{\pgfqpoint{9.376672in}{1.459547in}}%
\pgfpathlineto{\pgfqpoint{9.343842in}{1.473588in}}%
\pgfpathlineto{\pgfqpoint{9.312085in}{1.489379in}}%
\pgfpathlineto{\pgfqpoint{9.281429in}{1.506878in}}%
\pgfpathlineto{\pgfqpoint{9.251902in}{1.526040in}}%
\pgfpathlineto{\pgfqpoint{9.223526in}{1.546819in}}%
\pgfpathlineto{\pgfqpoint{9.196317in}{1.569169in}}%
\pgfpathlineto{\pgfqpoint{9.170289in}{1.593048in}}%
\pgfpathlineto{\pgfqpoint{9.145453in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{9.121816in}{1.645268in}}%
\pgfpathlineto{\pgfqpoint{9.099381in}{1.673567in}}%
\pgfpathlineto{\pgfqpoint{9.078153in}{1.703315in}}%
\pgfpathlineto{\pgfqpoint{9.058131in}{1.734521in}}%
\pgfpathlineto{\pgfqpoint{9.039316in}{1.767203in}}%
\pgfpathlineto{\pgfqpoint{9.021705in}{1.801388in}}%
\pgfpathlineto{\pgfqpoint{9.005293in}{1.837113in}}%
\pgfpathlineto{\pgfqpoint{8.990071in}{1.874419in}}%
\pgfpathlineto{\pgfqpoint{8.976026in}{1.913348in}}%
\pgfpathlineto{\pgfqpoint{8.963142in}{1.953942in}}%
\pgfpathlineto{\pgfqpoint{8.951394in}{1.996238in}}%
\pgfpathlineto{\pgfqpoint{8.940753in}{2.040266in}}%
\pgfpathlineto{\pgfqpoint{8.931182in}{2.086044in}}%
\pgfpathlineto{\pgfqpoint{8.922636in}{2.133582in}}%
\pgfpathlineto{\pgfqpoint{8.915064in}{2.182872in}}%
\pgfpathlineto{\pgfqpoint{8.908409in}{2.233895in}}%
\pgfpathlineto{\pgfqpoint{8.902609in}{2.286613in}}%
\pgfpathlineto{\pgfqpoint{8.897598in}{2.340977in}}%
\pgfpathlineto{\pgfqpoint{8.893305in}{2.396918in}}%
\pgfpathlineto{\pgfqpoint{8.889664in}{2.454358in}}%
\pgfpathlineto{\pgfqpoint{8.886603in}{2.513200in}}%
\pgfpathlineto{\pgfqpoint{8.884056in}{2.573339in}}%
\pgfpathlineto{\pgfqpoint{8.881961in}{2.634656in}}%
\pgfpathlineto{\pgfqpoint{8.880258in}{2.697022in}}%
\pgfpathlineto{\pgfqpoint{8.878895in}{2.760297in}}%
\pgfpathlineto{\pgfqpoint{8.877008in}{2.888981in}}%
\pgfpathlineto{\pgfqpoint{8.876018in}{3.019450in}}%
\pgfpathlineto{\pgfqpoint{8.875777in}{3.150366in}}%
\pgfpathlineto{\pgfqpoint{8.876289in}{3.280354in}}%
\pgfpathlineto{\pgfqpoint{8.877725in}{3.408048in}}%
\pgfpathlineto{\pgfqpoint{8.878889in}{3.470625in}}%
\pgfpathlineto{\pgfqpoint{8.880422in}{3.532150in}}%
\pgfpathlineto{\pgfqpoint{8.882392in}{3.592481in}}%
\pgfpathlineto{\pgfqpoint{8.884871in}{3.651486in}}%
\pgfpathlineto{\pgfqpoint{8.887936in}{3.709050in}}%
\pgfpathlineto{\pgfqpoint{8.891668in}{3.765070in}}%
\pgfpathlineto{\pgfqpoint{8.896150in}{3.819460in}}%
\pgfpathlineto{\pgfqpoint{8.901459in}{3.872152in}}%
\pgfpathlineto{\pgfqpoint{8.907673in}{3.923096in}}%
\pgfpathlineto{\pgfqpoint{8.914860in}{3.972260in}}%
\pgfpathlineto{\pgfqpoint{8.923082in}{4.019629in}}%
\pgfpathlineto{\pgfqpoint{8.932394in}{4.065205in}}%
\pgfpathlineto{\pgfqpoint{8.942840in}{4.109005in}}%
\pgfpathlineto{\pgfqpoint{8.954457in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{8.967275in}{4.191395in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{4.230067in}}%
\pgfpathlineto{\pgfqpoint{8.996593in}{4.267117in}}%
\pgfpathlineto{\pgfqpoint{9.013123in}{4.302587in}}%
\pgfpathlineto{\pgfqpoint{9.030913in}{4.336518in}}%
\pgfpathlineto{\pgfqpoint{9.049971in}{4.368941in}}%
\pgfpathlineto{\pgfqpoint{9.070302in}{4.399876in}}%
\pgfpathlineto{\pgfqpoint{9.091910in}{4.429334in}}%
\pgfpathlineto{\pgfqpoint{9.114797in}{4.457312in}}%
\pgfpathlineto{\pgfqpoint{9.138962in}{4.483793in}}%
\pgfpathlineto{\pgfqpoint{9.164401in}{4.508752in}}%
\pgfpathlineto{\pgfqpoint{9.191104in}{4.532153in}}%
\pgfpathlineto{\pgfqpoint{9.219057in}{4.553954in}}%
\pgfpathlineto{\pgfqpoint{9.248239in}{4.574107in}}%
\pgfpathlineto{\pgfqpoint{9.278619in}{4.592564in}}%
\pgfpathlineto{\pgfqpoint{9.310163in}{4.609279in}}%
\pgfpathlineto{\pgfqpoint{9.342827in}{4.624210in}}%
\pgfpathlineto{\pgfqpoint{9.376564in}{4.637319in}}%
\pgfpathlineto{\pgfqpoint{9.411321in}{4.648577in}}%
\pgfpathlineto{\pgfqpoint{9.447042in}{4.657961in}}%
\pgfpathlineto{\pgfqpoint{9.483672in}{4.665455in}}%
\pgfpathlineto{\pgfqpoint{9.521156in}{4.671050in}}%
\pgfpathlineto{\pgfqpoint{9.559442in}{4.674741in}}%
\pgfpathlineto{\pgfqpoint{9.598483in}{4.676527in}}%
\pgfpathlineto{\pgfqpoint{9.638237in}{4.676408in}}%
\pgfpathlineto{\pgfqpoint{9.678667in}{4.674385in}}%
\pgfpathlineto{\pgfqpoint{9.719743in}{4.670456in}}%
\pgfpathlineto{\pgfqpoint{9.761436in}{4.664620in}}%
\pgfpathlineto{\pgfqpoint{9.803723in}{4.656873in}}%
\pgfpathlineto{\pgfqpoint{9.846582in}{4.647210in}}%
\pgfpathlineto{\pgfqpoint{9.889990in}{4.635626in}}%
\pgfpathlineto{\pgfqpoint{9.933919in}{4.622116in}}%
\pgfpathlineto{\pgfqpoint{9.978338in}{4.606679in}}%
\pgfpathlineto{\pgfqpoint{10.023210in}{4.589318in}}%
\pgfpathlineto{\pgfqpoint{10.068487in}{4.570038in}}%
\pgfpathlineto{\pgfqpoint{10.114113in}{4.548855in}}%
\pgfpathlineto{\pgfqpoint{10.160023in}{4.525790in}}%
\pgfpathlineto{\pgfqpoint{10.206139in}{4.500869in}}%
\pgfpathlineto{\pgfqpoint{10.252375in}{4.474127in}}%
\pgfpathlineto{\pgfqpoint{10.298635in}{4.445606in}}%
\pgfpathlineto{\pgfqpoint{10.344817in}{4.415350in}}%
\pgfpathlineto{\pgfqpoint{10.390809in}{4.383408in}}%
\pgfpathlineto{\pgfqpoint{10.436497in}{4.349831in}}%
\pgfpathlineto{\pgfqpoint{10.481765in}{4.314672in}}%
\pgfpathlineto{\pgfqpoint{10.526492in}{4.277981in}}%
\pgfpathlineto{\pgfqpoint{10.570560in}{4.239810in}}%
\pgfpathlineto{\pgfqpoint{10.613851in}{4.200208in}}%
\pgfpathlineto{\pgfqpoint{10.656252in}{4.159225in}}%
\pgfpathlineto{\pgfqpoint{10.697652in}{4.116907in}}%
\pgfpathlineto{\pgfqpoint{10.737943in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{10.777024in}{4.028461in}}%
\pgfpathlineto{\pgfqpoint{10.814794in}{3.982432in}}%
\pgfpathlineto{\pgfqpoint{10.851161in}{3.935270in}}%
\pgfpathlineto{\pgfqpoint{10.886031in}{3.887030in}}%
\pgfpathlineto{\pgfqpoint{10.919315in}{3.837774in}}%
\pgfpathlineto{\pgfqpoint{10.950926in}{3.787566in}}%
\pgfpathlineto{\pgfqpoint{10.980779in}{3.736475in}}%
\pgfpathlineto{\pgfqpoint{11.008787in}{3.684572in}}%
\pgfpathlineto{\pgfqpoint{11.034867in}{3.631930in}}%
\pgfpathlineto{\pgfqpoint{11.058936in}{3.578626in}}%
\pgfpathlineto{\pgfqpoint{11.080914in}{3.524736in}}%
\pgfpathlineto{\pgfqpoint{11.100721in}{3.470334in}}%
\pgfpathlineto{\pgfqpoint{11.118285in}{3.415493in}}%
\pgfpathlineto{\pgfqpoint{11.133536in}{3.360283in}}%
\pgfpathlineto{\pgfqpoint{11.146415in}{3.304772in}}%
\pgfpathlineto{\pgfqpoint{11.156867in}{3.249024in}}%
\pgfpathlineto{\pgfqpoint{11.164851in}{3.193097in}}%
\pgfpathlineto{\pgfqpoint{11.170336in}{3.137048in}}%
\pgfpathlineto{\pgfqpoint{11.173305in}{3.080932in}}%
\pgfpathlineto{\pgfqpoint{11.173751in}{3.024800in}}%
\pgfpathlineto{\pgfqpoint{11.173751in}{3.024800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.314073in}{3.022331in}}%
\pgfpathlineto{\pgfqpoint{11.311397in}{2.958794in}}%
\pgfpathlineto{\pgfqpoint{11.305613in}{2.895349in}}%
\pgfpathlineto{\pgfqpoint{11.296780in}{2.832038in}}%
\pgfpathlineto{\pgfqpoint{11.284974in}{2.768912in}}%
\pgfpathlineto{\pgfqpoint{11.270287in}{2.706024in}}%
\pgfpathlineto{\pgfqpoint{11.252819in}{2.643434in}}%
\pgfpathlineto{\pgfqpoint{11.232672in}{2.581207in}}%
\pgfpathlineto{\pgfqpoint{11.209952in}{2.519418in}}%
\pgfpathlineto{\pgfqpoint{11.184760in}{2.458143in}}%
\pgfpathlineto{\pgfqpoint{11.157191in}{2.397466in}}%
\pgfpathlineto{\pgfqpoint{11.127336in}{2.337472in}}%
\pgfpathlineto{\pgfqpoint{11.095278in}{2.278246in}}%
\pgfpathlineto{\pgfqpoint{11.061099in}{2.219870in}}%
\pgfpathlineto{\pgfqpoint{11.024877in}{2.162422in}}%
\pgfpathlineto{\pgfqpoint{10.986695in}{2.105973in}}%
\pgfpathlineto{\pgfqpoint{10.946636in}{2.050584in}}%
\pgfpathlineto{\pgfqpoint{10.904795in}{1.996307in}}%
\pgfpathlineto{\pgfqpoint{10.861271in}{1.943185in}}%
\pgfpathlineto{\pgfqpoint{10.816178in}{1.891249in}}%
\pgfpathlineto{\pgfqpoint{10.769635in}{1.840527in}}%
\pgfpathlineto{\pgfqpoint{10.721774in}{1.791039in}}%
\pgfpathlineto{\pgfqpoint{10.672731in}{1.742806in}}%
\pgfpathlineto{\pgfqpoint{10.622648in}{1.695852in}}%
\pgfpathlineto{\pgfqpoint{10.571668in}{1.650207in}}%
\pgfpathlineto{\pgfqpoint{10.519932in}{1.605908in}}%
\pgfpathlineto{\pgfqpoint{10.467580in}{1.563006in}}%
\pgfpathlineto{\pgfqpoint{10.414743in}{1.521563in}}%
\pgfpathlineto{\pgfqpoint{10.361545in}{1.481654in}}%
\pgfpathlineto{\pgfqpoint{10.308102in}{1.443363in}}%
\pgfpathlineto{\pgfqpoint{10.254520in}{1.406782in}}%
\pgfpathlineto{\pgfqpoint{10.200897in}{1.372007in}}%
\pgfpathlineto{\pgfqpoint{10.147324in}{1.339133in}}%
\pgfpathlineto{\pgfqpoint{10.093883in}{1.308250in}}%
\pgfpathlineto{\pgfqpoint{10.040651in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{9.987700in}{1.252777in}}%
\pgfpathlineto{\pgfqpoint{9.935095in}{1.228312in}}%
\pgfpathlineto{\pgfqpoint{9.882902in}{1.206091in}}%
\pgfpathlineto{\pgfqpoint{9.831182in}{1.186141in}}%
\pgfpathlineto{\pgfqpoint{9.779992in}{1.168482in}}%
\pgfpathlineto{\pgfqpoint{9.729391in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{9.679436in}{1.140066in}}%
\pgfpathlineto{\pgfqpoint{9.630182in}{1.129315in}}%
\pgfpathlineto{\pgfqpoint{9.581688in}{1.120874in}}%
\pgfpathlineto{\pgfqpoint{9.534009in}{1.114745in}}%
\pgfpathlineto{\pgfqpoint{9.487207in}{1.110936in}}%
\pgfpathlineto{\pgfqpoint{9.441340in}{1.109454in}}%
\pgfpathlineto{\pgfqpoint{9.396471in}{1.110306in}}%
\pgfpathlineto{\pgfqpoint{9.352660in}{1.113493in}}%
\pgfpathlineto{\pgfqpoint{9.309969in}{1.119009in}}%
\pgfpathlineto{\pgfqpoint{9.268456in}{1.126835in}}%
\pgfpathlineto{\pgfqpoint{9.228176in}{1.136939in}}%
\pgfpathlineto{\pgfqpoint{9.189179in}{1.149270in}}%
\pgfpathlineto{\pgfqpoint{9.151508in}{1.163763in}}%
\pgfpathlineto{\pgfqpoint{9.115201in}{1.180339in}}%
\pgfpathlineto{\pgfqpoint{9.080286in}{1.198906in}}%
\pgfpathlineto{\pgfqpoint{9.046788in}{1.219370in}}%
\pgfpathlineto{\pgfqpoint{9.014725in}{1.241638in}}%
\pgfpathlineto{\pgfqpoint{8.984115in}{1.265630in}}%
\pgfpathlineto{\pgfqpoint{8.954975in}{1.291279in}}%
\pgfpathlineto{\pgfqpoint{8.927325in}{1.318546in}}%
\pgfpathlineto{\pgfqpoint{8.901191in}{1.347419in}}%
\pgfpathlineto{\pgfqpoint{8.876607in}{1.377920in}}%
\pgfpathlineto{\pgfqpoint{8.853614in}{1.410102in}}%
\pgfpathlineto{\pgfqpoint{8.832261in}{1.444048in}}%
\pgfpathlineto{\pgfqpoint{8.812603in}{1.479868in}}%
\pgfpathlineto{\pgfqpoint{8.794694in}{1.517687in}}%
\pgfpathlineto{\pgfqpoint{8.778587in}{1.557642in}}%
\pgfpathlineto{\pgfqpoint{8.764324in}{1.599872in}}%
\pgfpathlineto{\pgfqpoint{8.751931in}{1.644504in}}%
\pgfpathlineto{\pgfqpoint{8.741414in}{1.691651in}}%
\pgfpathlineto{\pgfqpoint{8.732751in}{1.741400in}}%
\pgfpathlineto{\pgfqpoint{8.725891in}{1.793807in}}%
\pgfpathlineto{\pgfqpoint{8.720748in}{1.848897in}}%
\pgfpathlineto{\pgfqpoint{8.717207in}{1.906660in}}%
\pgfpathlineto{\pgfqpoint{8.715123in}{1.967053in}}%
\pgfpathlineto{\pgfqpoint{8.714325in}{2.030002in}}%
\pgfpathlineto{\pgfqpoint{8.714625in}{2.095405in}}%
\pgfpathlineto{\pgfqpoint{8.715821in}{2.163138in}}%
\pgfpathlineto{\pgfqpoint{8.717709in}{2.233058in}}%
\pgfpathlineto{\pgfqpoint{8.722763in}{2.378819in}}%
\pgfpathlineto{\pgfqpoint{8.728315in}{2.531322in}}%
\pgfpathlineto{\pgfqpoint{8.730891in}{2.609649in}}%
\pgfpathlineto{\pgfqpoint{8.733170in}{2.689111in}}%
\pgfpathlineto{\pgfqpoint{8.735050in}{2.769517in}}%
\pgfpathlineto{\pgfqpoint{8.736452in}{2.850673in}}%
\pgfpathlineto{\pgfqpoint{8.737311in}{2.932383in}}%
\pgfpathlineto{\pgfqpoint{8.737580in}{3.014446in}}%
\pgfpathlineto{\pgfqpoint{8.737225in}{3.096658in}}%
\pgfpathlineto{\pgfqpoint{8.736230in}{3.178811in}}%
\pgfpathlineto{\pgfqpoint{8.734596in}{3.260697in}}%
\pgfpathlineto{\pgfqpoint{8.732344in}{3.342100in}}%
\pgfpathlineto{\pgfqpoint{8.729521in}{3.422808in}}%
\pgfpathlineto{\pgfqpoint{8.726197in}{3.502603in}}%
\pgfpathlineto{\pgfqpoint{8.722473in}{3.581270in}}%
\pgfpathlineto{\pgfqpoint{8.714383in}{3.734365in}}%
\pgfpathlineto{\pgfqpoint{8.706645in}{3.880429in}}%
\pgfpathlineto{\pgfqpoint{8.703446in}{3.950341in}}%
\pgfpathlineto{\pgfqpoint{8.701006in}{4.017943in}}%
\pgfpathlineto{\pgfqpoint{8.699563in}{4.083089in}}%
\pgfpathlineto{\pgfqpoint{8.699340in}{4.145656in}}%
\pgfpathlineto{\pgfqpoint{8.700546in}{4.205554in}}%
\pgfpathlineto{\pgfqpoint{8.703358in}{4.262725in}}%
\pgfpathlineto{\pgfqpoint{8.707923in}{4.317148in}}%
\pgfpathlineto{\pgfqpoint{8.714352in}{4.368839in}}%
\pgfpathlineto{\pgfqpoint{8.722717in}{4.417849in}}%
\pgfpathlineto{\pgfqpoint{8.733056in}{4.464263in}}%
\pgfpathlineto{\pgfqpoint{8.745379in}{4.508191in}}%
\pgfpathlineto{\pgfqpoint{8.759666in}{4.549764in}}%
\pgfpathlineto{\pgfqpoint{8.775883in}{4.589124in}}%
\pgfpathlineto{\pgfqpoint{8.793983in}{4.626413in}}%
\pgfpathlineto{\pgfqpoint{8.813918in}{4.661766in}}%
\pgfpathlineto{\pgfqpoint{8.835637in}{4.695300in}}%
\pgfpathlineto{\pgfqpoint{8.859098in}{4.727107in}}%
\pgfpathlineto{\pgfqpoint{8.884265in}{4.757248in}}%
\pgfpathlineto{\pgfqpoint{8.911110in}{4.785751in}}%
\pgfpathlineto{\pgfqpoint{8.939610in}{4.812611in}}%
\pgfpathlineto{\pgfqpoint{8.969748in}{4.837790in}}%
\pgfpathlineto{\pgfqpoint{9.001504in}{4.861225in}}%
\pgfpathlineto{\pgfqpoint{9.034855in}{4.882834in}}%
\pgfpathlineto{\pgfqpoint{9.069771in}{4.902522in}}%
\pgfpathlineto{\pgfqpoint{9.106210in}{4.920190in}}%
\pgfpathlineto{\pgfqpoint{9.144122in}{4.935745in}}%
\pgfpathlineto{\pgfqpoint{9.183442in}{4.949103in}}%
\pgfpathlineto{\pgfqpoint{9.224098in}{4.960197in}}%
\pgfpathlineto{\pgfqpoint{9.266008in}{4.968975in}}%
\pgfpathlineto{\pgfqpoint{9.309086in}{4.975407in}}%
\pgfpathlineto{\pgfqpoint{9.353247in}{4.979477in}}%
\pgfpathlineto{\pgfqpoint{9.398406in}{4.981186in}}%
\pgfpathlineto{\pgfqpoint{9.444488in}{4.980542in}}%
\pgfpathlineto{\pgfqpoint{9.491422in}{4.977561in}}%
\pgfpathlineto{\pgfqpoint{9.539150in}{4.972259in}}%
\pgfpathlineto{\pgfqpoint{9.587623in}{4.964651in}}%
\pgfpathlineto{\pgfqpoint{9.636800in}{4.954749in}}%
\pgfpathlineto{\pgfqpoint{9.686649in}{4.942560in}}%
\pgfpathlineto{\pgfqpoint{9.737141in}{4.928089in}}%
\pgfpathlineto{\pgfqpoint{9.788249in}{4.911337in}}%
\pgfpathlineto{\pgfqpoint{9.839946in}{4.892312in}}%
\pgfpathlineto{\pgfqpoint{9.892200in}{4.871025in}}%
\pgfpathlineto{\pgfqpoint{9.944970in}{4.847496in}}%
\pgfpathlineto{\pgfqpoint{9.998208in}{4.821758in}}%
\pgfpathlineto{\pgfqpoint{10.051855in}{4.793858in}}%
\pgfpathlineto{\pgfqpoint{10.105840in}{4.763856in}}%
\pgfpathlineto{\pgfqpoint{10.160080in}{4.731826in}}%
\pgfpathlineto{\pgfqpoint{10.214481in}{4.697851in}}%
\pgfpathlineto{\pgfqpoint{10.268938in}{4.662023in}}%
\pgfpathlineto{\pgfqpoint{10.323337in}{4.624434in}}%
\pgfpathlineto{\pgfqpoint{10.377553in}{4.585176in}}%
\pgfpathlineto{\pgfqpoint{10.431457in}{4.544333in}}%
\pgfpathlineto{\pgfqpoint{10.484914in}{4.501981in}}%
\pgfpathlineto{\pgfqpoint{10.537783in}{4.458184in}}%
\pgfpathlineto{\pgfqpoint{10.589926in}{4.412995in}}%
\pgfpathlineto{\pgfqpoint{10.641201in}{4.366451in}}%
\pgfpathlineto{\pgfqpoint{10.691473in}{4.318583in}}%
\pgfpathlineto{\pgfqpoint{10.740606in}{4.269414in}}%
\pgfpathlineto{\pgfqpoint{10.788474in}{4.218960in}}%
\pgfpathlineto{\pgfqpoint{10.834952in}{4.167242in}}%
\pgfpathlineto{\pgfqpoint{10.879926in}{4.114283in}}%
\pgfpathlineto{\pgfqpoint{10.923286in}{4.060114in}}%
\pgfpathlineto{\pgfqpoint{10.964927in}{4.004774in}}%
\pgfpathlineto{\pgfqpoint{11.004749in}{3.948317in}}%
\pgfpathlineto{\pgfqpoint{11.042653in}{3.890804in}}%
\pgfpathlineto{\pgfqpoint{11.078540in}{3.832312in}}%
\pgfpathlineto{\pgfqpoint{11.112311in}{3.772922in}}%
\pgfpathlineto{\pgfqpoint{11.143862in}{3.712726in}}%
\pgfpathlineto{\pgfqpoint{11.173086in}{3.651818in}}%
\pgfpathlineto{\pgfqpoint{11.199872in}{3.590292in}}%
\pgfpathlineto{\pgfqpoint{11.224106in}{3.528243in}}%
\pgfpathlineto{\pgfqpoint{11.245675in}{3.465760in}}%
\pgfpathlineto{\pgfqpoint{11.264467in}{3.402927in}}%
\pgfpathlineto{\pgfqpoint{11.280379in}{3.339819in}}%
\pgfpathlineto{\pgfqpoint{11.293316in}{3.276506in}}%
\pgfpathlineto{\pgfqpoint{11.303201in}{3.213049in}}%
\pgfpathlineto{\pgfqpoint{11.309976in}{3.149502in}}%
\pgfpathlineto{\pgfqpoint{11.313604in}{3.085914in}}%
\pgfpathlineto{\pgfqpoint{11.314073in}{3.022331in}}%
\pgfpathlineto{\pgfqpoint{11.314073in}{3.022331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.419345in}{3.040484in}}%
\pgfpathlineto{\pgfqpoint{11.417308in}{2.970801in}}%
\pgfpathlineto{\pgfqpoint{11.411447in}{2.901178in}}%
\pgfpathlineto{\pgfqpoint{11.401840in}{2.831679in}}%
\pgfpathlineto{\pgfqpoint{11.388605in}{2.762366in}}%
\pgfpathlineto{\pgfqpoint{11.371891in}{2.693298in}}%
\pgfpathlineto{\pgfqpoint{11.351864in}{2.624530in}}%
\pgfpathlineto{\pgfqpoint{11.328697in}{2.556117in}}%
\pgfpathlineto{\pgfqpoint{11.302555in}{2.488115in}}%
\pgfpathlineto{\pgfqpoint{11.273592in}{2.420583in}}%
\pgfpathlineto{\pgfqpoint{11.241938in}{2.353585in}}%
\pgfpathlineto{\pgfqpoint{11.207702in}{2.287193in}}%
\pgfpathlineto{\pgfqpoint{11.170973in}{2.221484in}}%
\pgfpathlineto{\pgfqpoint{11.131826in}{2.156541in}}%
\pgfpathlineto{\pgfqpoint{11.090326in}{2.092450in}}%
\pgfpathlineto{\pgfqpoint{11.046542in}{2.029294in}}%
\pgfpathlineto{\pgfqpoint{11.000552in}{1.967151in}}%
\pgfpathlineto{\pgfqpoint{10.952453in}{1.906086in}}%
\pgfpathlineto{\pgfqpoint{10.902363in}{1.846149in}}%
\pgfpathlineto{\pgfqpoint{10.850425in}{1.787373in}}%
\pgfpathlineto{\pgfqpoint{10.796805in}{1.729772in}}%
\pgfpathlineto{\pgfqpoint{10.741689in}{1.673346in}}%
\pgfpathlineto{\pgfqpoint{10.685271in}{1.618080in}}%
\pgfpathlineto{\pgfqpoint{10.627752in}{1.563957in}}%
\pgfpathlineto{\pgfqpoint{10.569329in}{1.510962in}}%
\pgfpathlineto{\pgfqpoint{10.510184in}{1.459091in}}%
\pgfpathlineto{\pgfqpoint{10.450484in}{1.408358in}}%
\pgfpathlineto{\pgfqpoint{10.390373in}{1.358802in}}%
\pgfpathlineto{\pgfqpoint{10.329971in}{1.310488in}}%
\pgfpathlineto{\pgfqpoint{10.269379in}{1.263508in}}%
\pgfpathlineto{\pgfqpoint{10.208679in}{1.217980in}}%
\pgfpathlineto{\pgfqpoint{10.147938in}{1.174039in}}%
\pgfpathlineto{\pgfqpoint{10.087219in}{1.131831in}}%
\pgfpathlineto{\pgfqpoint{10.026577in}{1.091505in}}%
\pgfpathlineto{\pgfqpoint{9.966071in}{1.053204in}}%
\pgfpathlineto{\pgfqpoint{9.905764in}{1.017054in}}%
\pgfpathlineto{\pgfqpoint{9.845725in}{0.983166in}}%
\pgfpathlineto{\pgfqpoint{9.786028in}{0.951628in}}%
\pgfpathlineto{\pgfqpoint{9.726750in}{0.922510in}}%
\pgfpathlineto{\pgfqpoint{9.667973in}{0.895864in}}%
\pgfpathlineto{\pgfqpoint{9.609780in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{9.552251in}{0.850157in}}%
\pgfpathlineto{\pgfqpoint{9.495466in}{0.831175in}}%
\pgfpathlineto{\pgfqpoint{9.439500in}{0.814838in}}%
\pgfpathlineto{\pgfqpoint{9.384428in}{0.801201in}}%
\pgfpathlineto{\pgfqpoint{9.330321in}{0.790332in}}%
\pgfpathlineto{\pgfqpoint{9.277248in}{0.782296in}}%
\pgfpathlineto{\pgfqpoint{9.225277in}{0.777158in}}%
\pgfpathlineto{\pgfqpoint{9.174472in}{0.774963in}}%
\pgfpathlineto{\pgfqpoint{9.124896in}{0.775734in}}%
\pgfpathlineto{\pgfqpoint{9.076603in}{0.779457in}}%
\pgfpathlineto{\pgfqpoint{9.029640in}{0.786077in}}%
\pgfpathlineto{\pgfqpoint{8.984045in}{0.795495in}}%
\pgfpathlineto{\pgfqpoint{8.939844in}{0.807572in}}%
\pgfpathlineto{\pgfqpoint{8.897053in}{0.822135in}}%
\pgfpathlineto{\pgfqpoint{8.855681in}{0.838996in}}%
\pgfpathlineto{\pgfqpoint{8.815737in}{0.857962in}}%
\pgfpathlineto{\pgfqpoint{8.777235in}{0.878866in}}%
\pgfpathlineto{\pgfqpoint{8.740204in}{0.901578in}}%
\pgfpathlineto{\pgfqpoint{8.704701in}{0.926031in}}%
\pgfpathlineto{\pgfqpoint{8.670817in}{0.952230in}}%
\pgfpathlineto{\pgfqpoint{8.638686in}{0.980264in}}%
\pgfpathlineto{\pgfqpoint{8.608492in}{1.010304in}}%
\pgfpathlineto{\pgfqpoint{8.580462in}{1.042597in}}%
\pgfpathlineto{\pgfqpoint{8.554864in}{1.077448in}}%
\pgfpathlineto{\pgfqpoint{8.531993in}{1.115202in}}%
\pgfpathlineto{\pgfqpoint{8.512150in}{1.156216in}}%
\pgfpathlineto{\pgfqpoint{8.495623in}{1.200832in}}%
\pgfpathlineto{\pgfqpoint{8.482657in}{1.249350in}}%
\pgfpathlineto{\pgfqpoint{8.473431in}{1.302006in}}%
\pgfpathlineto{\pgfqpoint{8.468036in}{1.358953in}}%
\pgfpathlineto{\pgfqpoint{8.466451in}{1.420251in}}%
\pgfpathlineto{\pgfqpoint{8.468539in}{1.485863in}}%
\pgfpathlineto{\pgfqpoint{8.474038in}{1.555662in}}%
\pgfpathlineto{\pgfqpoint{8.482574in}{1.629439in}}%
\pgfpathlineto{\pgfqpoint{8.493674in}{1.706925in}}%
\pgfpathlineto{\pgfqpoint{8.506789in}{1.787804in}}%
\pgfpathlineto{\pgfqpoint{8.521329in}{1.871737in}}%
\pgfpathlineto{\pgfqpoint{8.552292in}{2.047395in}}%
\pgfpathlineto{\pgfqpoint{8.567600in}{2.138472in}}%
\pgfpathlineto{\pgfqpoint{8.582153in}{2.231326in}}%
\pgfpathlineto{\pgfqpoint{8.595576in}{2.325700in}}%
\pgfpathlineto{\pgfqpoint{8.607586in}{2.421370in}}%
\pgfpathlineto{\pgfqpoint{8.617985in}{2.518133in}}%
\pgfpathlineto{\pgfqpoint{8.626650in}{2.615805in}}%
\pgfpathlineto{\pgfqpoint{8.633514in}{2.714212in}}%
\pgfpathlineto{\pgfqpoint{8.638548in}{2.813188in}}%
\pgfpathlineto{\pgfqpoint{8.641737in}{2.912570in}}%
\pgfpathlineto{\pgfqpoint{8.643066in}{3.012194in}}%
\pgfpathlineto{\pgfqpoint{8.642504in}{3.111894in}}%
\pgfpathlineto{\pgfqpoint{8.640006in}{3.211507in}}%
\pgfpathlineto{\pgfqpoint{8.635517in}{3.310867in}}%
\pgfpathlineto{\pgfqpoint{8.628978in}{3.409810in}}%
\pgfpathlineto{\pgfqpoint{8.620353in}{3.508169in}}%
\pgfpathlineto{\pgfqpoint{8.609647in}{3.605771in}}%
\pgfpathlineto{\pgfqpoint{8.596930in}{3.702432in}}%
\pgfpathlineto{\pgfqpoint{8.582358in}{3.797951in}}%
\pgfpathlineto{\pgfqpoint{8.566185in}{3.892104in}}%
\pgfpathlineto{\pgfqpoint{8.548777in}{3.984636in}}%
\pgfpathlineto{\pgfqpoint{8.530601in}{4.075259in}}%
\pgfpathlineto{\pgfqpoint{8.477379in}{4.332363in}}%
\pgfpathlineto{\pgfqpoint{8.462264in}{4.411947in}}%
\pgfpathlineto{\pgfqpoint{8.449547in}{4.487881in}}%
\pgfpathlineto{\pgfqpoint{8.439799in}{4.559853in}}%
\pgfpathlineto{\pgfqpoint{8.433493in}{4.627610in}}%
\pgfpathlineto{\pgfqpoint{8.430983in}{4.690976in}}%
\pgfpathlineto{\pgfqpoint{8.432490in}{4.749868in}}%
\pgfpathlineto{\pgfqpoint{8.438102in}{4.804304in}}%
\pgfpathlineto{\pgfqpoint{8.447780in}{4.854400in}}%
\pgfpathlineto{\pgfqpoint{8.461374in}{4.900371in}}%
\pgfpathlineto{\pgfqpoint{8.478652in}{4.942507in}}%
\pgfpathlineto{\pgfqpoint{8.499317in}{4.981157in}}%
\pgfpathlineto{\pgfqpoint{8.523046in}{5.016702in}}%
\pgfpathlineto{\pgfqpoint{8.549510in}{5.049522in}}%
\pgfpathlineto{\pgfqpoint{8.578397in}{5.079973in}}%
\pgfpathlineto{\pgfqpoint{8.609435in}{5.108359in}}%
\pgfpathlineto{\pgfqpoint{8.642396in}{5.134913in}}%
\pgfpathlineto{\pgfqpoint{8.677103in}{5.159786in}}%
\pgfpathlineto{\pgfqpoint{8.713430in}{5.183043in}}%
\pgfpathlineto{\pgfqpoint{8.751295in}{5.204663in}}%
\pgfpathlineto{\pgfqpoint{8.790648in}{5.224558in}}%
\pgfpathlineto{\pgfqpoint{8.831466in}{5.242583in}}%
\pgfpathlineto{\pgfqpoint{8.873734in}{5.258560in}}%
\pgfpathlineto{\pgfqpoint{8.917444in}{5.272298in}}%
\pgfpathlineto{\pgfqpoint{8.962582in}{5.283613in}}%
\pgfpathlineto{\pgfqpoint{9.009127in}{5.292347in}}%
\pgfpathlineto{\pgfqpoint{9.057045in}{5.298372in}}%
\pgfpathlineto{\pgfqpoint{9.106294in}{5.301607in}}%
\pgfpathlineto{\pgfqpoint{9.156819in}{5.302006in}}%
\pgfpathlineto{\pgfqpoint{9.208562in}{5.299563in}}%
\pgfpathlineto{\pgfqpoint{9.261457in}{5.294300in}}%
\pgfpathlineto{\pgfqpoint{9.315434in}{5.286255in}}%
\pgfpathlineto{\pgfqpoint{9.370423in}{5.275476in}}%
\pgfpathlineto{\pgfqpoint{9.426352in}{5.262008in}}%
\pgfpathlineto{\pgfqpoint{9.483145in}{5.245890in}}%
\pgfpathlineto{\pgfqpoint{9.540725in}{5.227153in}}%
\pgfpathlineto{\pgfqpoint{9.599013in}{5.205819in}}%
\pgfpathlineto{\pgfqpoint{9.657927in}{5.181906in}}%
\pgfpathlineto{\pgfqpoint{9.717384in}{5.155438in}}%
\pgfpathlineto{\pgfqpoint{9.777302in}{5.126445in}}%
\pgfpathlineto{\pgfqpoint{9.837600in}{5.094979in}}%
\pgfpathlineto{\pgfqpoint{9.898204in}{5.061112in}}%
\pgfpathlineto{\pgfqpoint{9.959045in}{5.024943in}}%
\pgfpathlineto{\pgfqpoint{10.020061in}{4.986597in}}%
\pgfpathlineto{\pgfqpoint{10.081197in}{4.946216in}}%
\pgfpathlineto{\pgfqpoint{10.142401in}{4.903961in}}%
\pgfpathlineto{\pgfqpoint{10.203623in}{4.859992in}}%
\pgfpathlineto{\pgfqpoint{10.264806in}{4.814467in}}%
\pgfpathlineto{\pgfqpoint{10.325885in}{4.767527in}}%
\pgfpathlineto{\pgfqpoint{10.386776in}{4.719292in}}%
\pgfpathlineto{\pgfqpoint{10.447377in}{4.669850in}}%
\pgfpathlineto{\pgfqpoint{10.507559in}{4.619262in}}%
\pgfpathlineto{\pgfqpoint{10.567170in}{4.567556in}}%
\pgfpathlineto{\pgfqpoint{10.626038in}{4.514737in}}%
\pgfpathlineto{\pgfqpoint{10.683969in}{4.460794in}}%
\pgfpathlineto{\pgfqpoint{10.740761in}{4.405702in}}%
\pgfpathlineto{\pgfqpoint{10.796209in}{4.349438in}}%
\pgfpathlineto{\pgfqpoint{10.850116in}{4.291987in}}%
\pgfpathlineto{\pgfqpoint{10.902298in}{4.233347in}}%
\pgfpathlineto{\pgfqpoint{10.952592in}{4.173532in}}%
\pgfpathlineto{\pgfqpoint{11.000861in}{4.112580in}}%
\pgfpathlineto{\pgfqpoint{11.046993in}{4.050542in}}%
\pgfpathlineto{\pgfqpoint{11.090898in}{3.987488in}}%
\pgfpathlineto{\pgfqpoint{11.132502in}{3.923499in}}%
\pgfpathlineto{\pgfqpoint{11.171742in}{3.858658in}}%
\pgfpathlineto{\pgfqpoint{11.208550in}{3.793052in}}%
\pgfpathlineto{\pgfqpoint{11.242852in}{3.726763in}}%
\pgfpathlineto{\pgfqpoint{11.274555in}{3.659867in}}%
\pgfpathlineto{\pgfqpoint{11.303545in}{3.592434in}}%
\pgfpathlineto{\pgfqpoint{11.329683in}{3.524524in}}%
\pgfpathlineto{\pgfqpoint{11.352813in}{3.456195in}}%
\pgfpathlineto{\pgfqpoint{11.372764in}{3.387500in}}%
\pgfpathlineto{\pgfqpoint{11.389364in}{3.318492in}}%
\pgfpathlineto{\pgfqpoint{11.402447in}{3.249227in}}%
\pgfpathlineto{\pgfqpoint{11.411871in}{3.179762in}}%
\pgfpathlineto{\pgfqpoint{11.417526in}{3.110160in}}%
\pgfpathlineto{\pgfqpoint{11.419345in}{3.040484in}}%
\pgfpathlineto{\pgfqpoint{11.419345in}{3.040484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.419345in}{3.040484in}}%
\pgfpathlineto{\pgfqpoint{11.417308in}{2.970801in}}%
\pgfpathlineto{\pgfqpoint{11.411447in}{2.901178in}}%
\pgfpathlineto{\pgfqpoint{11.401840in}{2.831679in}}%
\pgfpathlineto{\pgfqpoint{11.388605in}{2.762366in}}%
\pgfpathlineto{\pgfqpoint{11.371891in}{2.693298in}}%
\pgfpathlineto{\pgfqpoint{11.351864in}{2.624530in}}%
\pgfpathlineto{\pgfqpoint{11.328697in}{2.556117in}}%
\pgfpathlineto{\pgfqpoint{11.302555in}{2.488115in}}%
\pgfpathlineto{\pgfqpoint{11.273592in}{2.420583in}}%
\pgfpathlineto{\pgfqpoint{11.241938in}{2.353585in}}%
\pgfpathlineto{\pgfqpoint{11.207702in}{2.287193in}}%
\pgfpathlineto{\pgfqpoint{11.170973in}{2.221484in}}%
\pgfpathlineto{\pgfqpoint{11.131826in}{2.156541in}}%
\pgfpathlineto{\pgfqpoint{11.090326in}{2.092450in}}%
\pgfpathlineto{\pgfqpoint{11.046542in}{2.029294in}}%
\pgfpathlineto{\pgfqpoint{11.000552in}{1.967151in}}%
\pgfpathlineto{\pgfqpoint{10.952453in}{1.906086in}}%
\pgfpathlineto{\pgfqpoint{10.902363in}{1.846149in}}%
\pgfpathlineto{\pgfqpoint{10.850425in}{1.787373in}}%
\pgfpathlineto{\pgfqpoint{10.796805in}{1.729772in}}%
\pgfpathlineto{\pgfqpoint{10.741689in}{1.673346in}}%
\pgfpathlineto{\pgfqpoint{10.685271in}{1.618080in}}%
\pgfpathlineto{\pgfqpoint{10.627752in}{1.563957in}}%
\pgfpathlineto{\pgfqpoint{10.569329in}{1.510962in}}%
\pgfpathlineto{\pgfqpoint{10.510184in}{1.459091in}}%
\pgfpathlineto{\pgfqpoint{10.450484in}{1.408358in}}%
\pgfpathlineto{\pgfqpoint{10.390373in}{1.358802in}}%
\pgfpathlineto{\pgfqpoint{10.329971in}{1.310488in}}%
\pgfpathlineto{\pgfqpoint{10.269379in}{1.263508in}}%
\pgfpathlineto{\pgfqpoint{10.208679in}{1.217980in}}%
\pgfpathlineto{\pgfqpoint{10.147938in}{1.174039in}}%
\pgfpathlineto{\pgfqpoint{10.087219in}{1.131831in}}%
\pgfpathlineto{\pgfqpoint{10.026577in}{1.091505in}}%
\pgfpathlineto{\pgfqpoint{9.966071in}{1.053204in}}%
\pgfpathlineto{\pgfqpoint{9.905764in}{1.017054in}}%
\pgfpathlineto{\pgfqpoint{9.845725in}{0.983166in}}%
\pgfpathlineto{\pgfqpoint{9.786028in}{0.951628in}}%
\pgfpathlineto{\pgfqpoint{9.726750in}{0.922510in}}%
\pgfpathlineto{\pgfqpoint{9.667973in}{0.895864in}}%
\pgfpathlineto{\pgfqpoint{9.609780in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{9.552251in}{0.850157in}}%
\pgfpathlineto{\pgfqpoint{9.495466in}{0.831175in}}%
\pgfpathlineto{\pgfqpoint{9.439500in}{0.814838in}}%
\pgfpathlineto{\pgfqpoint{9.384428in}{0.801201in}}%
\pgfpathlineto{\pgfqpoint{9.330321in}{0.790332in}}%
\pgfpathlineto{\pgfqpoint{9.277248in}{0.782296in}}%
\pgfpathlineto{\pgfqpoint{9.225277in}{0.777158in}}%
\pgfpathlineto{\pgfqpoint{9.174472in}{0.774963in}}%
\pgfpathlineto{\pgfqpoint{9.124896in}{0.775734in}}%
\pgfpathlineto{\pgfqpoint{9.076603in}{0.779457in}}%
\pgfpathlineto{\pgfqpoint{9.029640in}{0.786077in}}%
\pgfpathlineto{\pgfqpoint{8.984045in}{0.795495in}}%
\pgfpathlineto{\pgfqpoint{8.939844in}{0.807572in}}%
\pgfpathlineto{\pgfqpoint{8.897053in}{0.822135in}}%
\pgfpathlineto{\pgfqpoint{8.855681in}{0.838996in}}%
\pgfpathlineto{\pgfqpoint{8.815737in}{0.857962in}}%
\pgfpathlineto{\pgfqpoint{8.777235in}{0.878866in}}%
\pgfpathlineto{\pgfqpoint{8.740204in}{0.901578in}}%
\pgfpathlineto{\pgfqpoint{8.704701in}{0.926031in}}%
\pgfpathlineto{\pgfqpoint{8.670817in}{0.952230in}}%
\pgfpathlineto{\pgfqpoint{8.638686in}{0.980264in}}%
\pgfpathlineto{\pgfqpoint{8.608492in}{1.010304in}}%
\pgfpathlineto{\pgfqpoint{8.580462in}{1.042597in}}%
\pgfpathlineto{\pgfqpoint{8.554864in}{1.077448in}}%
\pgfpathlineto{\pgfqpoint{8.531993in}{1.115202in}}%
\pgfpathlineto{\pgfqpoint{8.512150in}{1.156216in}}%
\pgfpathlineto{\pgfqpoint{8.495623in}{1.200832in}}%
\pgfpathlineto{\pgfqpoint{8.482657in}{1.249350in}}%
\pgfpathlineto{\pgfqpoint{8.473431in}{1.302006in}}%
\pgfpathlineto{\pgfqpoint{8.468036in}{1.358953in}}%
\pgfpathlineto{\pgfqpoint{8.466451in}{1.420251in}}%
\pgfpathlineto{\pgfqpoint{8.468539in}{1.485863in}}%
\pgfpathlineto{\pgfqpoint{8.474038in}{1.555662in}}%
\pgfpathlineto{\pgfqpoint{8.482574in}{1.629439in}}%
\pgfpathlineto{\pgfqpoint{8.493674in}{1.706925in}}%
\pgfpathlineto{\pgfqpoint{8.506789in}{1.787804in}}%
\pgfpathlineto{\pgfqpoint{8.521329in}{1.871737in}}%
\pgfpathlineto{\pgfqpoint{8.552292in}{2.047395in}}%
\pgfpathlineto{\pgfqpoint{8.567600in}{2.138472in}}%
\pgfpathlineto{\pgfqpoint{8.582153in}{2.231326in}}%
\pgfpathlineto{\pgfqpoint{8.595576in}{2.325700in}}%
\pgfpathlineto{\pgfqpoint{8.607586in}{2.421370in}}%
\pgfpathlineto{\pgfqpoint{8.617985in}{2.518133in}}%
\pgfpathlineto{\pgfqpoint{8.626650in}{2.615805in}}%
\pgfpathlineto{\pgfqpoint{8.633514in}{2.714212in}}%
\pgfpathlineto{\pgfqpoint{8.638548in}{2.813188in}}%
\pgfpathlineto{\pgfqpoint{8.641737in}{2.912570in}}%
\pgfpathlineto{\pgfqpoint{8.643066in}{3.012194in}}%
\pgfpathlineto{\pgfqpoint{8.642504in}{3.111894in}}%
\pgfpathlineto{\pgfqpoint{8.640006in}{3.211507in}}%
\pgfpathlineto{\pgfqpoint{8.635517in}{3.310867in}}%
\pgfpathlineto{\pgfqpoint{8.628978in}{3.409810in}}%
\pgfpathlineto{\pgfqpoint{8.620353in}{3.508169in}}%
\pgfpathlineto{\pgfqpoint{8.609647in}{3.605771in}}%
\pgfpathlineto{\pgfqpoint{8.596930in}{3.702432in}}%
\pgfpathlineto{\pgfqpoint{8.582358in}{3.797951in}}%
\pgfpathlineto{\pgfqpoint{8.566185in}{3.892104in}}%
\pgfpathlineto{\pgfqpoint{8.548777in}{3.984636in}}%
\pgfpathlineto{\pgfqpoint{8.530601in}{4.075259in}}%
\pgfpathlineto{\pgfqpoint{8.477379in}{4.332363in}}%
\pgfpathlineto{\pgfqpoint{8.462264in}{4.411947in}}%
\pgfpathlineto{\pgfqpoint{8.449547in}{4.487881in}}%
\pgfpathlineto{\pgfqpoint{8.439799in}{4.559853in}}%
\pgfpathlineto{\pgfqpoint{8.433493in}{4.627610in}}%
\pgfpathlineto{\pgfqpoint{8.430983in}{4.690976in}}%
\pgfpathlineto{\pgfqpoint{8.432490in}{4.749868in}}%
\pgfpathlineto{\pgfqpoint{8.438102in}{4.804304in}}%
\pgfpathlineto{\pgfqpoint{8.447780in}{4.854400in}}%
\pgfpathlineto{\pgfqpoint{8.461374in}{4.900371in}}%
\pgfpathlineto{\pgfqpoint{8.478652in}{4.942507in}}%
\pgfpathlineto{\pgfqpoint{8.499317in}{4.981157in}}%
\pgfpathlineto{\pgfqpoint{8.523046in}{5.016702in}}%
\pgfpathlineto{\pgfqpoint{8.549510in}{5.049522in}}%
\pgfpathlineto{\pgfqpoint{8.578397in}{5.079973in}}%
\pgfpathlineto{\pgfqpoint{8.609435in}{5.108359in}}%
\pgfpathlineto{\pgfqpoint{8.642396in}{5.134913in}}%
\pgfpathlineto{\pgfqpoint{8.677103in}{5.159786in}}%
\pgfpathlineto{\pgfqpoint{8.713430in}{5.183043in}}%
\pgfpathlineto{\pgfqpoint{8.751295in}{5.204663in}}%
\pgfpathlineto{\pgfqpoint{8.790648in}{5.224558in}}%
\pgfpathlineto{\pgfqpoint{8.831466in}{5.242583in}}%
\pgfpathlineto{\pgfqpoint{8.873734in}{5.258560in}}%
\pgfpathlineto{\pgfqpoint{8.917444in}{5.272298in}}%
\pgfpathlineto{\pgfqpoint{8.962582in}{5.283613in}}%
\pgfpathlineto{\pgfqpoint{9.009127in}{5.292347in}}%
\pgfpathlineto{\pgfqpoint{9.057045in}{5.298372in}}%
\pgfpathlineto{\pgfqpoint{9.106294in}{5.301607in}}%
\pgfpathlineto{\pgfqpoint{9.156819in}{5.302006in}}%
\pgfpathlineto{\pgfqpoint{9.208562in}{5.299563in}}%
\pgfpathlineto{\pgfqpoint{9.261457in}{5.294300in}}%
\pgfpathlineto{\pgfqpoint{9.315434in}{5.286255in}}%
\pgfpathlineto{\pgfqpoint{9.370423in}{5.275476in}}%
\pgfpathlineto{\pgfqpoint{9.426352in}{5.262008in}}%
\pgfpathlineto{\pgfqpoint{9.483145in}{5.245890in}}%
\pgfpathlineto{\pgfqpoint{9.540725in}{5.227153in}}%
\pgfpathlineto{\pgfqpoint{9.599013in}{5.205819in}}%
\pgfpathlineto{\pgfqpoint{9.657927in}{5.181906in}}%
\pgfpathlineto{\pgfqpoint{9.717384in}{5.155438in}}%
\pgfpathlineto{\pgfqpoint{9.777302in}{5.126445in}}%
\pgfpathlineto{\pgfqpoint{9.837600in}{5.094979in}}%
\pgfpathlineto{\pgfqpoint{9.898204in}{5.061112in}}%
\pgfpathlineto{\pgfqpoint{9.959045in}{5.024943in}}%
\pgfpathlineto{\pgfqpoint{10.020061in}{4.986597in}}%
\pgfpathlineto{\pgfqpoint{10.081197in}{4.946216in}}%
\pgfpathlineto{\pgfqpoint{10.142401in}{4.903961in}}%
\pgfpathlineto{\pgfqpoint{10.203623in}{4.859992in}}%
\pgfpathlineto{\pgfqpoint{10.264806in}{4.814467in}}%
\pgfpathlineto{\pgfqpoint{10.325885in}{4.767527in}}%
\pgfpathlineto{\pgfqpoint{10.386776in}{4.719292in}}%
\pgfpathlineto{\pgfqpoint{10.447377in}{4.669850in}}%
\pgfpathlineto{\pgfqpoint{10.507559in}{4.619262in}}%
\pgfpathlineto{\pgfqpoint{10.567170in}{4.567556in}}%
\pgfpathlineto{\pgfqpoint{10.626038in}{4.514737in}}%
\pgfpathlineto{\pgfqpoint{10.683969in}{4.460794in}}%
\pgfpathlineto{\pgfqpoint{10.740761in}{4.405702in}}%
\pgfpathlineto{\pgfqpoint{10.796209in}{4.349438in}}%
\pgfpathlineto{\pgfqpoint{10.850116in}{4.291987in}}%
\pgfpathlineto{\pgfqpoint{10.902298in}{4.233347in}}%
\pgfpathlineto{\pgfqpoint{10.952592in}{4.173532in}}%
\pgfpathlineto{\pgfqpoint{11.000861in}{4.112580in}}%
\pgfpathlineto{\pgfqpoint{11.046993in}{4.050542in}}%
\pgfpathlineto{\pgfqpoint{11.090898in}{3.987488in}}%
\pgfpathlineto{\pgfqpoint{11.132502in}{3.923499in}}%
\pgfpathlineto{\pgfqpoint{11.171742in}{3.858658in}}%
\pgfpathlineto{\pgfqpoint{11.208550in}{3.793052in}}%
\pgfpathlineto{\pgfqpoint{11.242852in}{3.726763in}}%
\pgfpathlineto{\pgfqpoint{11.274555in}{3.659867in}}%
\pgfpathlineto{\pgfqpoint{11.303545in}{3.592434in}}%
\pgfpathlineto{\pgfqpoint{11.329683in}{3.524524in}}%
\pgfpathlineto{\pgfqpoint{11.352813in}{3.456195in}}%
\pgfpathlineto{\pgfqpoint{11.372764in}{3.387500in}}%
\pgfpathlineto{\pgfqpoint{11.389364in}{3.318492in}}%
\pgfpathlineto{\pgfqpoint{11.402447in}{3.249227in}}%
\pgfpathlineto{\pgfqpoint{11.411871in}{3.179762in}}%
\pgfpathlineto{\pgfqpoint{11.417526in}{3.110160in}}%
\pgfpathlineto{\pgfqpoint{11.419345in}{3.040484in}}%
\pgfpathlineto{\pgfqpoint{11.419345in}{3.040484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.052801in}{3.043741in}}%
\pgfpathlineto{\pgfqpoint{10.085711in}{3.043312in}}%
\pgfpathlineto{\pgfqpoint{10.118558in}{3.042856in}}%
\pgfpathlineto{\pgfqpoint{10.151344in}{3.042374in}}%
\pgfpathlineto{\pgfqpoint{10.184069in}{3.041870in}}%
\pgfpathlineto{\pgfqpoint{10.216735in}{3.041350in}}%
\pgfpathlineto{\pgfqpoint{10.249343in}{3.040817in}}%
\pgfpathlineto{\pgfqpoint{10.281893in}{3.040278in}}%
\pgfpathlineto{\pgfqpoint{10.314385in}{3.039738in}}%
\pgfpathlineto{\pgfqpoint{10.346819in}{3.039205in}}%
\pgfpathlineto{\pgfqpoint{10.379192in}{3.038684in}}%
\pgfpathlineto{\pgfqpoint{10.411504in}{3.038182in}}%
\pgfpathlineto{\pgfqpoint{10.443749in}{3.037708in}}%
\pgfpathlineto{\pgfqpoint{10.475924in}{3.037268in}}%
\pgfpathlineto{\pgfqpoint{10.508022in}{3.036868in}}%
\pgfpathlineto{\pgfqpoint{10.540037in}{3.036517in}}%
\pgfpathlineto{\pgfqpoint{10.571958in}{3.036221in}}%
\pgfpathlineto{\pgfqpoint{10.603776in}{3.035986in}}%
\pgfpathlineto{\pgfqpoint{10.635479in}{3.035818in}}%
\pgfpathlineto{\pgfqpoint{10.667053in}{3.035723in}}%
\pgfpathlineto{\pgfqpoint{10.698484in}{3.035706in}}%
\pgfpathlineto{\pgfqpoint{10.729754in}{3.035770in}}%
\pgfpathlineto{\pgfqpoint{10.760845in}{3.035918in}}%
\pgfpathlineto{\pgfqpoint{10.791736in}{3.036152in}}%
\pgfpathlineto{\pgfqpoint{10.822406in}{3.036471in}}%
\pgfpathlineto{\pgfqpoint{10.852831in}{3.036874in}}%
\pgfpathlineto{\pgfqpoint{10.882985in}{3.037356in}}%
\pgfpathlineto{\pgfqpoint{10.912842in}{3.037912in}}%
\pgfpathlineto{\pgfqpoint{10.942372in}{3.038533in}}%
\pgfpathlineto{\pgfqpoint{10.971545in}{3.039207in}}%
\pgfpathlineto{\pgfqpoint{11.000330in}{3.039920in}}%
\pgfpathlineto{\pgfqpoint{11.028690in}{3.040652in}}%
\pgfpathlineto{\pgfqpoint{11.056593in}{3.041382in}}%
\pgfpathlineto{\pgfqpoint{11.083999in}{3.042085in}}%
\pgfpathlineto{\pgfqpoint{11.110870in}{3.042730in}}%
\pgfpathlineto{\pgfqpoint{11.137165in}{3.043285in}}%
\pgfpathlineto{\pgfqpoint{11.162842in}{3.043712in}}%
\pgfpathlineto{\pgfqpoint{11.187858in}{3.043971in}}%
\pgfpathlineto{\pgfqpoint{11.212167in}{3.044021in}}%
\pgfpathlineto{\pgfqpoint{11.235722in}{3.043819in}}%
\pgfpathlineto{\pgfqpoint{11.258475in}{3.043325in}}%
\pgfpathlineto{\pgfqpoint{11.280377in}{3.042505in}}%
\pgfpathlineto{\pgfqpoint{11.301379in}{3.041335in}}%
\pgfpathlineto{\pgfqpoint{11.321430in}{3.039811in}}%
\pgfpathlineto{\pgfqpoint{11.340483in}{3.037964in}}%
\pgfpathlineto{\pgfqpoint{11.358489in}{3.035877in}}%
\pgfpathlineto{\pgfqpoint{11.375405in}{3.033718in}}%
\pgfpathlineto{\pgfqpoint{11.391195in}{3.031794in}}%
\pgfpathlineto{\pgfqpoint{11.405830in}{3.030627in}}%
\pgfpathlineto{\pgfqpoint{11.419295in}{3.031093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.052801in}{3.043741in}}%
\pgfpathlineto{\pgfqpoint{10.075641in}{3.012636in}}%
\pgfpathlineto{\pgfqpoint{10.097797in}{2.981082in}}%
\pgfpathlineto{\pgfqpoint{10.119251in}{2.949080in}}%
\pgfpathlineto{\pgfqpoint{10.139988in}{2.916634in}}%
\pgfpathlineto{\pgfqpoint{10.159991in}{2.883747in}}%
\pgfpathlineto{\pgfqpoint{10.179243in}{2.850420in}}%
\pgfpathlineto{\pgfqpoint{10.197727in}{2.816657in}}%
\pgfpathlineto{\pgfqpoint{10.215424in}{2.782456in}}%
\pgfpathlineto{\pgfqpoint{10.232316in}{2.747818in}}%
\pgfpathlineto{\pgfqpoint{10.248380in}{2.712736in}}%
\pgfpathlineto{\pgfqpoint{10.263588in}{2.677207in}}%
\pgfpathlineto{\pgfqpoint{10.277912in}{2.641220in}}%
\pgfpathlineto{\pgfqpoint{10.291317in}{2.604764in}}%
\pgfpathlineto{\pgfqpoint{10.303761in}{2.567823in}}%
\pgfpathlineto{\pgfqpoint{10.315197in}{2.530379in}}%
\pgfpathlineto{\pgfqpoint{10.325570in}{2.492408in}}%
\pgfpathlineto{\pgfqpoint{10.334815in}{2.453886in}}%
\pgfpathlineto{\pgfqpoint{10.342860in}{2.414782in}}%
\pgfpathlineto{\pgfqpoint{10.349620in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{10.355000in}{2.334695in}}%
\pgfpathlineto{\pgfqpoint{10.358895in}{2.293635in}}%
\pgfpathlineto{\pgfqpoint{10.361184in}{2.251842in}}%
\pgfpathlineto{\pgfqpoint{10.361737in}{2.209271in}}%
\pgfpathlineto{\pgfqpoint{10.360405in}{2.165875in}}%
\pgfpathlineto{\pgfqpoint{10.357032in}{2.121605in}}%
\pgfpathlineto{\pgfqpoint{10.351445in}{2.076412in}}%
\pgfpathlineto{\pgfqpoint{10.343457in}{2.030247in}}%
\pgfpathlineto{\pgfqpoint{10.332872in}{1.983063in}}%
\pgfpathlineto{\pgfqpoint{10.319482in}{1.934813in}}%
\pgfpathlineto{\pgfqpoint{10.303072in}{1.885457in}}%
\pgfpathlineto{\pgfqpoint{10.283423in}{1.834961in}}%
\pgfpathlineto{\pgfqpoint{10.260316in}{1.783296in}}%
\pgfpathlineto{\pgfqpoint{10.233538in}{1.730447in}}%
\pgfpathlineto{\pgfqpoint{10.202889in}{1.676411in}}%
\pgfpathlineto{\pgfqpoint{10.168190in}{1.621201in}}%
\pgfpathlineto{\pgfqpoint{10.129290in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{10.086074in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{10.038469in}{1.449003in}}%
\pgfpathlineto{\pgfqpoint{9.986451in}{1.389704in}}%
\pgfpathlineto{\pgfqpoint{9.930031in}{1.329674in}}%
\pgfpathlineto{\pgfqpoint{9.869266in}{1.269080in}}%
\pgfpathlineto{\pgfqpoint{9.804239in}{1.208104in}}%
\pgfpathlineto{\pgfqpoint{9.735058in}{1.146921in}}%
\pgfpathlineto{\pgfqpoint{9.661857in}{1.085677in}}%
\pgfpathlineto{\pgfqpoint{9.584805in}{1.024460in}}%
\pgfpathlineto{\pgfqpoint{9.504133in}{0.963280in}}%
\pgfpathlineto{\pgfqpoint{9.420167in}{0.902053in}}%
\pgfpathlineto{\pgfqpoint{9.333358in}{0.840610in}}%
\pgfpathlineto{\pgfqpoint{9.244279in}{0.778709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.052801in}{3.043741in}}%
\pgfpathlineto{\pgfqpoint{10.052019in}{3.000484in}}%
\pgfpathlineto{\pgfqpoint{10.050011in}{2.957239in}}%
\pgfpathlineto{\pgfqpoint{10.046781in}{2.914020in}}%
\pgfpathlineto{\pgfqpoint{10.042338in}{2.870842in}}%
\pgfpathlineto{\pgfqpoint{10.036694in}{2.827722in}}%
\pgfpathlineto{\pgfqpoint{10.029862in}{2.784671in}}%
\pgfpathlineto{\pgfqpoint{10.021858in}{2.741704in}}%
\pgfpathlineto{\pgfqpoint{10.012700in}{2.698829in}}%
\pgfpathlineto{\pgfqpoint{10.002406in}{2.656058in}}%
\pgfpathlineto{\pgfqpoint{9.990996in}{2.613397in}}%
\pgfpathlineto{\pgfqpoint{9.978488in}{2.570853in}}%
\pgfpathlineto{\pgfqpoint{9.964901in}{2.528428in}}%
\pgfpathlineto{\pgfqpoint{9.950254in}{2.486125in}}%
\pgfpathlineto{\pgfqpoint{9.934561in}{2.443944in}}%
\pgfpathlineto{\pgfqpoint{9.917837in}{2.401882in}}%
\pgfpathlineto{\pgfqpoint{9.900092in}{2.359936in}}%
\pgfpathlineto{\pgfqpoint{9.881334in}{2.318102in}}%
\pgfpathlineto{\pgfqpoint{9.861567in}{2.276374in}}%
\pgfpathlineto{\pgfqpoint{9.840790in}{2.234744in}}%
\pgfpathlineto{\pgfqpoint{9.818999in}{2.193206in}}%
\pgfpathlineto{\pgfqpoint{9.796185in}{2.151752in}}%
\pgfpathlineto{\pgfqpoint{9.772335in}{2.110375in}}%
\pgfpathlineto{\pgfqpoint{9.747433in}{2.069068in}}%
\pgfpathlineto{\pgfqpoint{9.721458in}{2.027825in}}%
\pgfpathlineto{\pgfqpoint{9.694386in}{1.986643in}}%
\pgfpathlineto{\pgfqpoint{9.666192in}{1.945517in}}%
\pgfpathlineto{\pgfqpoint{9.636849in}{1.904444in}}%
\pgfpathlineto{\pgfqpoint{9.606331in}{1.863425in}}%
\pgfpathlineto{\pgfqpoint{9.574611in}{1.822457in}}%
\pgfpathlineto{\pgfqpoint{9.541665in}{1.781542in}}%
\pgfpathlineto{\pgfqpoint{9.507473in}{1.740678in}}%
\pgfpathlineto{\pgfqpoint{9.472018in}{1.699865in}}%
\pgfpathlineto{\pgfqpoint{9.435288in}{1.659098in}}%
\pgfpathlineto{\pgfqpoint{9.397278in}{1.618367in}}%
\pgfpathlineto{\pgfqpoint{9.357988in}{1.577658in}}%
\pgfpathlineto{\pgfqpoint{9.317426in}{1.536945in}}%
\pgfpathlineto{\pgfqpoint{9.275605in}{1.496186in}}%
\pgfpathlineto{\pgfqpoint{9.232547in}{1.455324in}}%
\pgfpathlineto{\pgfqpoint{9.188277in}{1.414274in}}%
\pgfpathlineto{\pgfqpoint{9.142822in}{1.372918in}}%
\pgfpathlineto{\pgfqpoint{9.096213in}{1.331098in}}%
\pgfpathlineto{\pgfqpoint{9.048478in}{1.288607in}}%
\pgfpathlineto{\pgfqpoint{8.999640in}{1.245176in}}%
\pgfpathlineto{\pgfqpoint{8.949713in}{1.200477in}}%
\pgfpathlineto{\pgfqpoint{8.898697in}{1.154111in}}%
\pgfpathlineto{\pgfqpoint{8.846578in}{1.105624in}}%
\pgfpathlineto{\pgfqpoint{8.793319in}{1.054513in}}%
\pgfpathlineto{\pgfqpoint{8.738864in}{1.000257in}}%
\pgfpathlineto{\pgfqpoint{8.683139in}{0.942343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.052801in}{3.043741in}}%
\pgfpathlineto{\pgfqpoint{10.029078in}{3.013653in}}%
\pgfpathlineto{\pgfqpoint{10.004746in}{2.983979in}}%
\pgfpathlineto{\pgfqpoint{9.979822in}{2.954715in}}%
\pgfpathlineto{\pgfqpoint{9.954327in}{2.925856in}}%
\pgfpathlineto{\pgfqpoint{9.928280in}{2.897396in}}%
\pgfpathlineto{\pgfqpoint{9.901703in}{2.869328in}}%
\pgfpathlineto{\pgfqpoint{9.874618in}{2.841640in}}%
\pgfpathlineto{\pgfqpoint{9.847048in}{2.814321in}}%
\pgfpathlineto{\pgfqpoint{9.819015in}{2.787355in}}%
\pgfpathlineto{\pgfqpoint{9.790545in}{2.760723in}}%
\pgfpathlineto{\pgfqpoint{9.761662in}{2.734404in}}%
\pgfpathlineto{\pgfqpoint{9.732392in}{2.708375in}}%
\pgfpathlineto{\pgfqpoint{9.702761in}{2.682608in}}%
\pgfpathlineto{\pgfqpoint{9.672795in}{2.657076in}}%
\pgfpathlineto{\pgfqpoint{9.642521in}{2.631744in}}%
\pgfpathlineto{\pgfqpoint{9.611965in}{2.606581in}}%
\pgfpathlineto{\pgfqpoint{9.581153in}{2.581551in}}%
\pgfpathlineto{\pgfqpoint{9.550109in}{2.556614in}}%
\pgfpathlineto{\pgfqpoint{9.518859in}{2.531734in}}%
\pgfpathlineto{\pgfqpoint{9.487426in}{2.506868in}}%
\pgfpathlineto{\pgfqpoint{9.455831in}{2.481977in}}%
\pgfpathlineto{\pgfqpoint{9.424094in}{2.457016in}}%
\pgfpathlineto{\pgfqpoint{9.392233in}{2.431941in}}%
\pgfpathlineto{\pgfqpoint{9.360263in}{2.406709in}}%
\pgfpathlineto{\pgfqpoint{9.328196in}{2.381269in}}%
\pgfpathlineto{\pgfqpoint{9.296043in}{2.355574in}}%
\pgfpathlineto{\pgfqpoint{9.263808in}{2.329568in}}%
\pgfpathlineto{\pgfqpoint{9.231495in}{2.303194in}}%
\pgfpathlineto{\pgfqpoint{9.199103in}{2.276386in}}%
\pgfpathlineto{\pgfqpoint{9.166627in}{2.249070in}}%
\pgfpathlineto{\pgfqpoint{9.134057in}{2.221162in}}%
\pgfpathlineto{\pgfqpoint{9.101381in}{2.192560in}}%
\pgfpathlineto{\pgfqpoint{9.068580in}{2.163149in}}%
\pgfpathlineto{\pgfqpoint{9.035631in}{2.132786in}}%
\pgfpathlineto{\pgfqpoint{9.002505in}{2.101307in}}%
\pgfpathlineto{\pgfqpoint{8.969164in}{2.068513in}}%
\pgfpathlineto{\pgfqpoint{8.935563in}{2.034171in}}%
\pgfpathlineto{\pgfqpoint{8.901644in}{1.998012in}}%
\pgfpathlineto{\pgfqpoint{8.867334in}{1.959720in}}%
\pgfpathlineto{\pgfqpoint{8.832540in}{1.918937in}}%
\pgfpathlineto{\pgfqpoint{8.797148in}{1.875262in}}%
\pgfpathlineto{\pgfqpoint{8.761012in}{1.828252in}}%
\pgfpathlineto{\pgfqpoint{8.723954in}{1.777430in}}%
\pgfpathlineto{\pgfqpoint{8.685757in}{1.722292in}}%
\pgfpathlineto{\pgfqpoint{8.646165in}{1.662330in}}%
\pgfpathlineto{\pgfqpoint{8.604883in}{1.597056in}}%
\pgfpathlineto{\pgfqpoint{8.561590in}{1.526041in}}%
\pgfpathlineto{\pgfqpoint{8.515954in}{1.448956in}}%
\pgfpathlineto{\pgfqpoint{8.467669in}{1.365627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.052801in}{3.043741in}}%
\pgfpathlineto{\pgfqpoint{10.019827in}{3.044139in}}%
\pgfpathlineto{\pgfqpoint{9.986788in}{3.044505in}}%
\pgfpathlineto{\pgfqpoint{9.953685in}{3.044840in}}%
\pgfpathlineto{\pgfqpoint{9.920518in}{3.045142in}}%
\pgfpathlineto{\pgfqpoint{9.887288in}{3.045415in}}%
\pgfpathlineto{\pgfqpoint{9.853998in}{3.045660in}}%
\pgfpathlineto{\pgfqpoint{9.820652in}{3.045879in}}%
\pgfpathlineto{\pgfqpoint{9.787253in}{3.046078in}}%
\pgfpathlineto{\pgfqpoint{9.753809in}{3.046260in}}%
\pgfpathlineto{\pgfqpoint{9.720326in}{3.046431in}}%
\pgfpathlineto{\pgfqpoint{9.686813in}{3.046596in}}%
\pgfpathlineto{\pgfqpoint{9.653281in}{3.046762in}}%
\pgfpathlineto{\pgfqpoint{9.619742in}{3.046936in}}%
\pgfpathlineto{\pgfqpoint{9.586209in}{3.047125in}}%
\pgfpathlineto{\pgfqpoint{9.552697in}{3.047335in}}%
\pgfpathlineto{\pgfqpoint{9.519224in}{3.047574in}}%
\pgfpathlineto{\pgfqpoint{9.485808in}{3.047849in}}%
\pgfpathlineto{\pgfqpoint{9.452469in}{3.048168in}}%
\pgfpathlineto{\pgfqpoint{9.419230in}{3.048538in}}%
\pgfpathlineto{\pgfqpoint{9.386113in}{3.048965in}}%
\pgfpathlineto{\pgfqpoint{9.353144in}{3.049456in}}%
\pgfpathlineto{\pgfqpoint{9.320349in}{3.050017in}}%
\pgfpathlineto{\pgfqpoint{9.287756in}{3.050652in}}%
\pgfpathlineto{\pgfqpoint{9.255396in}{3.051368in}}%
\pgfpathlineto{\pgfqpoint{9.223298in}{3.052167in}}%
\pgfpathlineto{\pgfqpoint{9.191497in}{3.053055in}}%
\pgfpathlineto{\pgfqpoint{9.160025in}{3.054032in}}%
\pgfpathlineto{\pgfqpoint{9.128918in}{3.055103in}}%
\pgfpathlineto{\pgfqpoint{9.098214in}{3.056267in}}%
\pgfpathlineto{\pgfqpoint{9.067950in}{3.057527in}}%
\pgfpathlineto{\pgfqpoint{9.038167in}{3.058883in}}%
\pgfpathlineto{\pgfqpoint{9.008906in}{3.060335in}}%
\pgfpathlineto{\pgfqpoint{8.980211in}{3.061885in}}%
\pgfpathlineto{\pgfqpoint{8.952127in}{3.063533in}}%
\pgfpathlineto{\pgfqpoint{8.924702in}{3.065280in}}%
\pgfpathlineto{\pgfqpoint{8.897986in}{3.067130in}}%
\pgfpathlineto{\pgfqpoint{8.872029in}{3.069087in}}%
\pgfpathlineto{\pgfqpoint{8.846888in}{3.071159in}}%
\pgfpathlineto{\pgfqpoint{8.822618in}{3.073353in}}%
\pgfpathlineto{\pgfqpoint{8.799281in}{3.075686in}}%
\pgfpathlineto{\pgfqpoint{8.776938in}{3.078179in}}%
\pgfpathlineto{\pgfqpoint{8.755657in}{3.080857in}}%
\pgfpathlineto{\pgfqpoint{8.735506in}{3.083760in}}%
\pgfpathlineto{\pgfqpoint{8.716557in}{3.086940in}}%
\pgfpathlineto{\pgfqpoint{8.698884in}{3.090470in}}%
\pgfpathlineto{\pgfqpoint{8.682565in}{3.094456in}}%
\pgfpathlineto{\pgfqpoint{8.667679in}{3.099054in}}%
\pgfpathlineto{\pgfqpoint{8.654303in}{3.104503in}}%
\pgfpathlineto{\pgfqpoint{8.642514in}{3.111199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.052801in}{3.043741in}}%
\pgfpathlineto{\pgfqpoint{10.029295in}{3.074395in}}%
\pgfpathlineto{\pgfqpoint{10.005144in}{3.104598in}}%
\pgfpathlineto{\pgfqpoint{9.980368in}{3.134354in}}%
\pgfpathlineto{\pgfqpoint{9.954988in}{3.163665in}}%
\pgfpathlineto{\pgfqpoint{9.929028in}{3.192541in}}%
\pgfpathlineto{\pgfqpoint{9.902513in}{3.220990in}}%
\pgfpathlineto{\pgfqpoint{9.875469in}{3.249028in}}%
\pgfpathlineto{\pgfqpoint{9.847921in}{3.276670in}}%
\pgfpathlineto{\pgfqpoint{9.819898in}{3.303939in}}%
\pgfpathlineto{\pgfqpoint{9.791427in}{3.330857in}}%
\pgfpathlineto{\pgfqpoint{9.762537in}{3.357454in}}%
\pgfpathlineto{\pgfqpoint{9.733257in}{3.383761in}}%
\pgfpathlineto{\pgfqpoint{9.703616in}{3.409812in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{3.435644in}}%
\pgfpathlineto{\pgfqpoint{9.643361in}{3.461299in}}%
\pgfpathlineto{\pgfqpoint{9.612803in}{3.486819in}}%
\pgfpathlineto{\pgfqpoint{9.581992in}{3.512247in}}%
\pgfpathlineto{\pgfqpoint{9.550953in}{3.537631in}}%
\pgfpathlineto{\pgfqpoint{9.519710in}{3.563017in}}%
\pgfpathlineto{\pgfqpoint{9.488282in}{3.588453in}}%
\pgfpathlineto{\pgfqpoint{9.456688in}{3.613987in}}%
\pgfpathlineto{\pgfqpoint{9.424944in}{3.639667in}}%
\pgfpathlineto{\pgfqpoint{9.393061in}{3.665541in}}%
\pgfpathlineto{\pgfqpoint{9.361050in}{3.691658in}}%
\pgfpathlineto{\pgfqpoint{9.328915in}{3.718065in}}%
\pgfpathlineto{\pgfqpoint{9.296657in}{3.744812in}}%
\pgfpathlineto{\pgfqpoint{9.264275in}{3.771949in}}%
\pgfpathlineto{\pgfqpoint{9.231761in}{3.799527in}}%
\pgfpathlineto{\pgfqpoint{9.199104in}{3.827604in}}%
\pgfpathlineto{\pgfqpoint{9.166288in}{3.856241in}}%
\pgfpathlineto{\pgfqpoint{9.133294in}{3.885508in}}%
\pgfpathlineto{\pgfqpoint{9.100096in}{3.915488in}}%
\pgfpathlineto{\pgfqpoint{9.066664in}{3.946276in}}%
\pgfpathlineto{\pgfqpoint{9.032964in}{3.977986in}}%
\pgfpathlineto{\pgfqpoint{8.998953in}{4.010758in}}%
\pgfpathlineto{\pgfqpoint{8.964584in}{4.044755in}}%
\pgfpathlineto{\pgfqpoint{8.929797in}{4.080174in}}%
\pgfpathlineto{\pgfqpoint{8.894522in}{4.117250in}}%
\pgfpathlineto{\pgfqpoint{8.858675in}{4.156253in}}%
\pgfpathlineto{\pgfqpoint{8.822153in}{4.197495in}}%
\pgfpathlineto{\pgfqpoint{8.784828in}{4.241329in}}%
\pgfpathlineto{\pgfqpoint{8.746547in}{4.288143in}}%
\pgfpathlineto{\pgfqpoint{8.707122in}{4.338356in}}%
\pgfpathlineto{\pgfqpoint{8.666330in}{4.392410in}}%
\pgfpathlineto{\pgfqpoint{8.623909in}{4.450746in}}%
\pgfpathlineto{\pgfqpoint{8.579563in}{4.513788in}}%
\pgfpathlineto{\pgfqpoint{8.532965in}{4.581911in}}%
\pgfpathlineto{\pgfqpoint{8.483780in}{4.655408in}}%
\pgfpathlineto{\pgfqpoint{8.431682in}{4.734453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.052801in}{3.043741in}}%
\pgfpathlineto{\pgfqpoint{10.052352in}{3.086992in}}%
\pgfpathlineto{\pgfqpoint{10.050674in}{3.130224in}}%
\pgfpathlineto{\pgfqpoint{10.047770in}{3.173419in}}%
\pgfpathlineto{\pgfqpoint{10.043646in}{3.216566in}}%
\pgfpathlineto{\pgfqpoint{10.038311in}{3.259649in}}%
\pgfpathlineto{\pgfqpoint{10.031777in}{3.302658in}}%
\pgfpathlineto{\pgfqpoint{10.024058in}{3.345582in}}%
\pgfpathlineto{\pgfqpoint{10.015169in}{3.388413in}}%
\pgfpathlineto{\pgfqpoint{10.005126in}{3.431144in}}%
\pgfpathlineto{\pgfqpoint{9.993946in}{3.473771in}}%
\pgfpathlineto{\pgfqpoint{9.981647in}{3.516290in}}%
\pgfpathlineto{\pgfqpoint{9.968245in}{3.558702in}}%
\pgfpathlineto{\pgfqpoint{9.953755in}{3.601007in}}%
\pgfpathlineto{\pgfqpoint{9.938190in}{3.643208in}}%
\pgfpathlineto{\pgfqpoint{9.921562in}{3.685309in}}%
\pgfpathlineto{\pgfqpoint{9.903877in}{3.727316in}}%
\pgfpathlineto{\pgfqpoint{9.885141in}{3.769235in}}%
\pgfpathlineto{\pgfqpoint{9.865352in}{3.811073in}}%
\pgfpathlineto{\pgfqpoint{9.844508in}{3.852839in}}%
\pgfpathlineto{\pgfqpoint{9.822600in}{3.894538in}}%
\pgfpathlineto{\pgfqpoint{9.799614in}{3.936179in}}%
\pgfpathlineto{\pgfqpoint{9.775535in}{3.977767in}}%
\pgfpathlineto{\pgfqpoint{9.750342in}{4.019307in}}%
\pgfpathlineto{\pgfqpoint{9.724012in}{4.060805in}}%
\pgfpathlineto{\pgfqpoint{9.696515in}{4.102263in}}%
\pgfpathlineto{\pgfqpoint{9.667826in}{4.143681in}}%
\pgfpathlineto{\pgfqpoint{9.637914in}{4.185062in}}%
\pgfpathlineto{\pgfqpoint{9.606750in}{4.226403in}}%
\pgfpathlineto{\pgfqpoint{9.574306in}{4.267703in}}%
\pgfpathlineto{\pgfqpoint{9.540556in}{4.308961in}}%
\pgfpathlineto{\pgfqpoint{9.505477in}{4.350174in}}%
\pgfpathlineto{\pgfqpoint{9.469050in}{4.391343in}}%
\pgfpathlineto{\pgfqpoint{9.431261in}{4.432467in}}%
\pgfpathlineto{\pgfqpoint{9.392102in}{4.473552in}}%
\pgfpathlineto{\pgfqpoint{9.351570in}{4.514607in}}%
\pgfpathlineto{\pgfqpoint{9.309669in}{4.555646in}}%
\pgfpathlineto{\pgfqpoint{9.266406in}{4.596695in}}%
\pgfpathlineto{\pgfqpoint{9.221796in}{4.637791in}}%
\pgfpathlineto{\pgfqpoint{9.175854in}{4.678988in}}%
\pgfpathlineto{\pgfqpoint{9.128597in}{4.720364in}}%
\pgfpathlineto{\pgfqpoint{9.080042in}{4.762026in}}%
\pgfpathlineto{\pgfqpoint{9.030198in}{4.804120in}}%
\pgfpathlineto{\pgfqpoint{8.979066in}{4.846840in}}%
\pgfpathlineto{\pgfqpoint{8.926634in}{4.890443in}}%
\pgfpathlineto{\pgfqpoint{8.872870in}{4.935249in}}%
\pgfpathlineto{\pgfqpoint{8.817719in}{4.981656in}}%
\pgfpathlineto{\pgfqpoint{8.761097in}{5.030125in}}%
\pgfpathlineto{\pgfqpoint{8.702897in}{5.081177in}}%
\pgfpathlineto{\pgfqpoint{8.642982in}{5.135358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.052801in}{3.043741in}}%
\pgfpathlineto{\pgfqpoint{10.075895in}{3.074244in}}%
\pgfpathlineto{\pgfqpoint{10.098342in}{3.105164in}}%
\pgfpathlineto{\pgfqpoint{10.120124in}{3.136504in}}%
\pgfpathlineto{\pgfqpoint{10.141221in}{3.168267in}}%
\pgfpathlineto{\pgfqpoint{10.161615in}{3.200456in}}%
\pgfpathlineto{\pgfqpoint{10.181284in}{3.233077in}}%
\pgfpathlineto{\pgfqpoint{10.200205in}{3.266135in}}%
\pgfpathlineto{\pgfqpoint{10.218354in}{3.299639in}}%
\pgfpathlineto{\pgfqpoint{10.235703in}{3.333600in}}%
\pgfpathlineto{\pgfqpoint{10.252221in}{3.368031in}}%
\pgfpathlineto{\pgfqpoint{10.267872in}{3.402948in}}%
\pgfpathlineto{\pgfqpoint{10.282616in}{3.438369in}}%
\pgfpathlineto{\pgfqpoint{10.296409in}{3.474315in}}%
\pgfpathlineto{\pgfqpoint{10.309199in}{3.510809in}}%
\pgfpathlineto{\pgfqpoint{10.320929in}{3.547878in}}%
\pgfpathlineto{\pgfqpoint{10.331534in}{3.585549in}}%
\pgfpathlineto{\pgfqpoint{10.340940in}{3.623853in}}%
\pgfpathlineto{\pgfqpoint{10.349067in}{3.662823in}}%
\pgfpathlineto{\pgfqpoint{10.355825in}{3.702494in}}%
\pgfpathlineto{\pgfqpoint{10.361114in}{3.742901in}}%
\pgfpathlineto{\pgfqpoint{10.364824in}{3.784083in}}%
\pgfpathlineto{\pgfqpoint{10.366833in}{3.826078in}}%
\pgfpathlineto{\pgfqpoint{10.367010in}{3.868926in}}%
\pgfpathlineto{\pgfqpoint{10.365212in}{3.912666in}}%
\pgfpathlineto{\pgfqpoint{10.361281in}{3.957339in}}%
\pgfpathlineto{\pgfqpoint{10.355053in}{4.002985in}}%
\pgfpathlineto{\pgfqpoint{10.346345in}{4.049641in}}%
\pgfpathlineto{\pgfqpoint{10.334968in}{4.097347in}}%
\pgfpathlineto{\pgfqpoint{10.320720in}{4.146134in}}%
\pgfpathlineto{\pgfqpoint{10.303393in}{4.196035in}}%
\pgfpathlineto{\pgfqpoint{10.282770in}{4.247073in}}%
\pgfpathlineto{\pgfqpoint{10.258637in}{4.299268in}}%
\pgfpathlineto{\pgfqpoint{10.230779in}{4.352628in}}%
\pgfpathlineto{\pgfqpoint{10.198994in}{4.407149in}}%
\pgfpathlineto{\pgfqpoint{10.163099in}{4.462811in}}%
\pgfpathlineto{\pgfqpoint{10.122938in}{4.519575in}}%
\pgfpathlineto{\pgfqpoint{10.078391in}{4.577374in}}%
\pgfpathlineto{\pgfqpoint{10.029390in}{4.636113in}}%
\pgfpathlineto{\pgfqpoint{9.975919in}{4.695663in}}%
\pgfpathlineto{\pgfqpoint{9.918015in}{4.755864in}}%
\pgfpathlineto{\pgfqpoint{9.855774in}{4.816525in}}%
\pgfpathlineto{\pgfqpoint{9.789335in}{4.877439in}}%
\pgfpathlineto{\pgfqpoint{9.718873in}{4.938399in}}%
\pgfpathlineto{\pgfqpoint{9.644584in}{4.999220in}}%
\pgfpathlineto{\pgfqpoint{9.566679in}{5.059760in}}%
\pgfpathlineto{\pgfqpoint{9.485382in}{5.119939in}}%
\pgfpathlineto{\pgfqpoint{9.400937in}{5.179734in}}%
\pgfpathlineto{\pgfqpoint{9.313621in}{5.239177in}}%
\pgfpathlineto{\pgfqpoint{9.223748in}{5.298329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.052801in}{3.043741in}}%
\pgfpathlineto{\pgfqpoint{10.052801in}{3.043741in}}%
\pgfpathlineto{\pgfqpoint{10.052801in}{3.043741in}}%
\pgfpathlineto{\pgfqpoint{10.052801in}{3.043741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.253417in}{3.041098in}}%
\pgfpathlineto{\pgfqpoint{10.253229in}{3.031665in}}%
\pgfpathlineto{\pgfqpoint{10.252761in}{3.022247in}}%
\pgfpathlineto{\pgfqpoint{10.252015in}{3.012857in}}%
\pgfpathlineto{\pgfqpoint{10.250991in}{3.003507in}}%
\pgfpathlineto{\pgfqpoint{10.249691in}{2.994209in}}%
\pgfpathlineto{\pgfqpoint{10.248118in}{2.984976in}}%
\pgfpathlineto{\pgfqpoint{10.246274in}{2.975819in}}%
\pgfpathlineto{\pgfqpoint{10.244163in}{2.966750in}}%
\pgfpathlineto{\pgfqpoint{10.241788in}{2.957780in}}%
\pgfpathlineto{\pgfqpoint{10.239154in}{2.948922in}}%
\pgfpathlineto{\pgfqpoint{10.236264in}{2.940187in}}%
\pgfpathlineto{\pgfqpoint{10.233124in}{2.931585in}}%
\pgfpathlineto{\pgfqpoint{10.229740in}{2.923129in}}%
\pgfpathlineto{\pgfqpoint{10.226116in}{2.914827in}}%
\pgfpathlineto{\pgfqpoint{10.222258in}{2.906692in}}%
\pgfpathlineto{\pgfqpoint{10.218174in}{2.898733in}}%
\pgfpathlineto{\pgfqpoint{10.213870in}{2.890960in}}%
\pgfpathlineto{\pgfqpoint{10.209353in}{2.883383in}}%
\pgfpathlineto{\pgfqpoint{10.204630in}{2.876011in}}%
\pgfpathlineto{\pgfqpoint{10.199709in}{2.868853in}}%
\pgfpathlineto{\pgfqpoint{10.194598in}{2.861917in}}%
\pgfpathlineto{\pgfqpoint{10.189304in}{2.855214in}}%
\pgfpathlineto{\pgfqpoint{10.183837in}{2.848749in}}%
\pgfpathlineto{\pgfqpoint{10.178204in}{2.842532in}}%
\pgfpathlineto{\pgfqpoint{10.172413in}{2.836569in}}%
\pgfpathlineto{\pgfqpoint{10.166475in}{2.830867in}}%
\pgfpathlineto{\pgfqpoint{10.160397in}{2.825433in}}%
\pgfpathlineto{\pgfqpoint{10.154189in}{2.820274in}}%
\pgfpathlineto{\pgfqpoint{10.147859in}{2.815394in}}%
\pgfpathlineto{\pgfqpoint{10.141418in}{2.810801in}}%
\pgfpathlineto{\pgfqpoint{10.134873in}{2.806497in}}%
\pgfpathlineto{\pgfqpoint{10.128234in}{2.802490in}}%
\pgfpathlineto{\pgfqpoint{10.121511in}{2.798782in}}%
\pgfpathlineto{\pgfqpoint{10.114713in}{2.795378in}}%
\pgfpathlineto{\pgfqpoint{10.107848in}{2.792281in}}%
\pgfpathlineto{\pgfqpoint{10.100927in}{2.789495in}}%
\pgfpathlineto{\pgfqpoint{10.093957in}{2.787022in}}%
\pgfpathlineto{\pgfqpoint{10.086949in}{2.784865in}}%
\pgfpathlineto{\pgfqpoint{10.079912in}{2.783026in}}%
\pgfpathlineto{\pgfqpoint{10.072853in}{2.781507in}}%
\pgfpathlineto{\pgfqpoint{10.065783in}{2.780308in}}%
\pgfpathlineto{\pgfqpoint{10.058710in}{2.779432in}}%
\pgfpathlineto{\pgfqpoint{10.051642in}{2.778878in}}%
\pgfpathlineto{\pgfqpoint{10.044588in}{2.778647in}}%
\pgfpathlineto{\pgfqpoint{10.037557in}{2.778739in}}%
\pgfpathlineto{\pgfqpoint{10.030556in}{2.779153in}}%
\pgfpathlineto{\pgfqpoint{10.023594in}{2.779888in}}%
\pgfpathlineto{\pgfqpoint{10.016679in}{2.780944in}}%
\pgfpathlineto{\pgfqpoint{10.009819in}{2.782318in}}%
\pgfpathlineto{\pgfqpoint{10.003022in}{2.784009in}}%
\pgfpathlineto{\pgfqpoint{9.996295in}{2.786015in}}%
\pgfpathlineto{\pgfqpoint{9.989645in}{2.788334in}}%
\pgfpathlineto{\pgfqpoint{9.983079in}{2.790961in}}%
\pgfpathlineto{\pgfqpoint{9.976606in}{2.793895in}}%
\pgfpathlineto{\pgfqpoint{9.970231in}{2.797132in}}%
\pgfpathlineto{\pgfqpoint{9.963962in}{2.800667in}}%
\pgfpathlineto{\pgfqpoint{9.957805in}{2.804497in}}%
\pgfpathlineto{\pgfqpoint{9.951767in}{2.808617in}}%
\pgfpathlineto{\pgfqpoint{9.945853in}{2.813022in}}%
\pgfpathlineto{\pgfqpoint{9.940070in}{2.817708in}}%
\pgfpathlineto{\pgfqpoint{9.934423in}{2.822668in}}%
\pgfpathlineto{\pgfqpoint{9.928920in}{2.827897in}}%
\pgfpathlineto{\pgfqpoint{9.923564in}{2.833389in}}%
\pgfpathlineto{\pgfqpoint{9.918361in}{2.839137in}}%
\pgfpathlineto{\pgfqpoint{9.913317in}{2.845134in}}%
\pgfpathlineto{\pgfqpoint{9.903724in}{2.857850in}}%
\pgfpathlineto{\pgfqpoint{9.894822in}{2.871475in}}%
\pgfpathlineto{\pgfqpoint{9.886646in}{2.885946in}}%
\pgfpathlineto{\pgfqpoint{9.879227in}{2.901192in}}%
\pgfpathlineto{\pgfqpoint{9.872593in}{2.917141in}}%
\pgfpathlineto{\pgfqpoint{9.866769in}{2.933716in}}%
\pgfpathlineto{\pgfqpoint{9.861779in}{2.950834in}}%
\pgfpathlineto{\pgfqpoint{9.857639in}{2.968412in}}%
\pgfpathlineto{\pgfqpoint{9.854365in}{2.986363in}}%
\pgfpathlineto{\pgfqpoint{9.851970in}{3.004598in}}%
\pgfpathlineto{\pgfqpoint{9.850463in}{3.023025in}}%
\pgfpathlineto{\pgfqpoint{9.849848in}{3.041553in}}%
\pgfpathlineto{\pgfqpoint{9.850128in}{3.060088in}}%
\pgfpathlineto{\pgfqpoint{9.851302in}{3.078539in}}%
\pgfpathlineto{\pgfqpoint{9.853366in}{3.096812in}}%
\pgfpathlineto{\pgfqpoint{9.856311in}{3.114818in}}%
\pgfpathlineto{\pgfqpoint{9.860127in}{3.132467in}}%
\pgfpathlineto{\pgfqpoint{9.864800in}{3.149671in}}%
\pgfpathlineto{\pgfqpoint{9.870312in}{3.166349in}}%
\pgfpathlineto{\pgfqpoint{9.876643in}{3.182417in}}%
\pgfpathlineto{\pgfqpoint{9.883769in}{3.197799in}}%
\pgfpathlineto{\pgfqpoint{9.891663in}{3.212423in}}%
\pgfpathlineto{\pgfqpoint{9.900295in}{3.226217in}}%
\pgfpathlineto{\pgfqpoint{9.909632in}{3.239118in}}%
\pgfpathlineto{\pgfqpoint{9.914554in}{3.245215in}}%
\pgfpathlineto{\pgfqpoint{9.919638in}{3.251065in}}%
\pgfpathlineto{\pgfqpoint{9.924880in}{3.256664in}}%
\pgfpathlineto{\pgfqpoint{9.930274in}{3.262003in}}%
\pgfpathlineto{\pgfqpoint{9.935815in}{3.267078in}}%
\pgfpathlineto{\pgfqpoint{9.941498in}{3.271881in}}%
\pgfpathlineto{\pgfqpoint{9.947316in}{3.276408in}}%
\pgfpathlineto{\pgfqpoint{9.953265in}{3.280653in}}%
\pgfpathlineto{\pgfqpoint{9.959337in}{3.284611in}}%
\pgfpathlineto{\pgfqpoint{9.965526in}{3.288278in}}%
\pgfpathlineto{\pgfqpoint{9.971827in}{3.291649in}}%
\pgfpathlineto{\pgfqpoint{9.978233in}{3.294720in}}%
\pgfpathlineto{\pgfqpoint{9.984736in}{3.297488in}}%
\pgfpathlineto{\pgfqpoint{9.991330in}{3.299949in}}%
\pgfpathlineto{\pgfqpoint{9.998007in}{3.302100in}}%
\pgfpathlineto{\pgfqpoint{10.004761in}{3.303938in}}%
\pgfpathlineto{\pgfqpoint{10.011584in}{3.305462in}}%
\pgfpathlineto{\pgfqpoint{10.018468in}{3.306668in}}%
\pgfpathlineto{\pgfqpoint{10.025406in}{3.307556in}}%
\pgfpathlineto{\pgfqpoint{10.032389in}{3.308124in}}%
\pgfpathlineto{\pgfqpoint{10.039410in}{3.308370in}}%
\pgfpathlineto{\pgfqpoint{10.046460in}{3.308295in}}%
\pgfpathlineto{\pgfqpoint{10.053531in}{3.307897in}}%
\pgfpathlineto{\pgfqpoint{10.060614in}{3.307178in}}%
\pgfpathlineto{\pgfqpoint{10.067701in}{3.306137in}}%
\pgfpathlineto{\pgfqpoint{10.074783in}{3.304774in}}%
\pgfpathlineto{\pgfqpoint{10.081851in}{3.303092in}}%
\pgfpathlineto{\pgfqpoint{10.088896in}{3.301091in}}%
\pgfpathlineto{\pgfqpoint{10.095909in}{3.298774in}}%
\pgfpathlineto{\pgfqpoint{10.102881in}{3.296142in}}%
\pgfpathlineto{\pgfqpoint{10.109803in}{3.293198in}}%
\pgfpathlineto{\pgfqpoint{10.116665in}{3.289945in}}%
\pgfpathlineto{\pgfqpoint{10.123459in}{3.286387in}}%
\pgfpathlineto{\pgfqpoint{10.130174in}{3.282527in}}%
\pgfpathlineto{\pgfqpoint{10.136802in}{3.278370in}}%
\pgfpathlineto{\pgfqpoint{10.143333in}{3.273919in}}%
\pgfpathlineto{\pgfqpoint{10.149758in}{3.269180in}}%
\pgfpathlineto{\pgfqpoint{10.156067in}{3.264158in}}%
\pgfpathlineto{\pgfqpoint{10.162251in}{3.258859in}}%
\pgfpathlineto{\pgfqpoint{10.168302in}{3.253288in}}%
\pgfpathlineto{\pgfqpoint{10.174210in}{3.247453in}}%
\pgfpathlineto{\pgfqpoint{10.179966in}{3.241360in}}%
\pgfpathlineto{\pgfqpoint{10.185561in}{3.235015in}}%
\pgfpathlineto{\pgfqpoint{10.190987in}{3.228428in}}%
\pgfpathlineto{\pgfqpoint{10.196236in}{3.221604in}}%
\pgfpathlineto{\pgfqpoint{10.201298in}{3.214554in}}%
\pgfpathlineto{\pgfqpoint{10.206167in}{3.207285in}}%
\pgfpathlineto{\pgfqpoint{10.210833in}{3.199806in}}%
\pgfpathlineto{\pgfqpoint{10.215291in}{3.192127in}}%
\pgfpathlineto{\pgfqpoint{10.219532in}{3.184256in}}%
\pgfpathlineto{\pgfqpoint{10.223549in}{3.176205in}}%
\pgfpathlineto{\pgfqpoint{10.227337in}{3.167982in}}%
\pgfpathlineto{\pgfqpoint{10.230888in}{3.159599in}}%
\pgfpathlineto{\pgfqpoint{10.234197in}{3.151065in}}%
\pgfpathlineto{\pgfqpoint{10.237258in}{3.142393in}}%
\pgfpathlineto{\pgfqpoint{10.240067in}{3.133592in}}%
\pgfpathlineto{\pgfqpoint{10.242617in}{3.124674in}}%
\pgfpathlineto{\pgfqpoint{10.244906in}{3.115651in}}%
\pgfpathlineto{\pgfqpoint{10.246929in}{3.106535in}}%
\pgfpathlineto{\pgfqpoint{10.248682in}{3.097336in}}%
\pgfpathlineto{\pgfqpoint{10.250164in}{3.088067in}}%
\pgfpathlineto{\pgfqpoint{10.251371in}{3.078741in}}%
\pgfpathlineto{\pgfqpoint{10.252301in}{3.069368in}}%
\pgfpathlineto{\pgfqpoint{10.252952in}{3.059962in}}%
\pgfpathlineto{\pgfqpoint{10.253324in}{3.050535in}}%
\pgfpathlineto{\pgfqpoint{10.253417in}{3.041098in}}%
\pgfpathlineto{\pgfqpoint{10.253417in}{3.041098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.451804in}{3.038238in}}%
\pgfpathlineto{\pgfqpoint{10.451363in}{3.018979in}}%
\pgfpathlineto{\pgfqpoint{10.450290in}{2.999754in}}%
\pgfpathlineto{\pgfqpoint{10.448586in}{2.980592in}}%
\pgfpathlineto{\pgfqpoint{10.446257in}{2.961517in}}%
\pgfpathlineto{\pgfqpoint{10.443308in}{2.942557in}}%
\pgfpathlineto{\pgfqpoint{10.439745in}{2.923739in}}%
\pgfpathlineto{\pgfqpoint{10.435578in}{2.905087in}}%
\pgfpathlineto{\pgfqpoint{10.430815in}{2.886628in}}%
\pgfpathlineto{\pgfqpoint{10.425468in}{2.868387in}}%
\pgfpathlineto{\pgfqpoint{10.419549in}{2.850389in}}%
\pgfpathlineto{\pgfqpoint{10.413070in}{2.832658in}}%
\pgfpathlineto{\pgfqpoint{10.406047in}{2.815218in}}%
\pgfpathlineto{\pgfqpoint{10.398495in}{2.798093in}}%
\pgfpathlineto{\pgfqpoint{10.390430in}{2.781304in}}%
\pgfpathlineto{\pgfqpoint{10.381869in}{2.764875in}}%
\pgfpathlineto{\pgfqpoint{10.372831in}{2.748826in}}%
\pgfpathlineto{\pgfqpoint{10.363335in}{2.733179in}}%
\pgfpathlineto{\pgfqpoint{10.353401in}{2.717952in}}%
\pgfpathlineto{\pgfqpoint{10.343048in}{2.703165in}}%
\pgfpathlineto{\pgfqpoint{10.332298in}{2.688836in}}%
\pgfpathlineto{\pgfqpoint{10.321172in}{2.674982in}}%
\pgfpathlineto{\pgfqpoint{10.309692in}{2.661620in}}%
\pgfpathlineto{\pgfqpoint{10.297879in}{2.648765in}}%
\pgfpathlineto{\pgfqpoint{10.285757in}{2.636432in}}%
\pgfpathlineto{\pgfqpoint{10.273347in}{2.624634in}}%
\pgfpathlineto{\pgfqpoint{10.260673in}{2.613384in}}%
\pgfpathlineto{\pgfqpoint{10.247756in}{2.602693in}}%
\pgfpathlineto{\pgfqpoint{10.234618in}{2.592573in}}%
\pgfpathlineto{\pgfqpoint{10.221283in}{2.583033in}}%
\pgfpathlineto{\pgfqpoint{10.207771in}{2.574081in}}%
\pgfpathlineto{\pgfqpoint{10.194105in}{2.565726in}}%
\pgfpathlineto{\pgfqpoint{10.180307in}{2.557974in}}%
\pgfpathlineto{\pgfqpoint{10.166396in}{2.550832in}}%
\pgfpathlineto{\pgfqpoint{10.152394in}{2.544305in}}%
\pgfpathlineto{\pgfqpoint{10.138320in}{2.538396in}}%
\pgfpathlineto{\pgfqpoint{10.124194in}{2.533111in}}%
\pgfpathlineto{\pgfqpoint{10.110036in}{2.528451in}}%
\pgfpathlineto{\pgfqpoint{10.095863in}{2.524418in}}%
\pgfpathlineto{\pgfqpoint{10.081694in}{2.521014in}}%
\pgfpathlineto{\pgfqpoint{10.067545in}{2.518240in}}%
\pgfpathlineto{\pgfqpoint{10.053435in}{2.516096in}}%
\pgfpathlineto{\pgfqpoint{10.039379in}{2.514582in}}%
\pgfpathlineto{\pgfqpoint{10.025392in}{2.513696in}}%
\pgfpathlineto{\pgfqpoint{10.011490in}{2.513437in}}%
\pgfpathlineto{\pgfqpoint{9.997688in}{2.513803in}}%
\pgfpathlineto{\pgfqpoint{9.984000in}{2.514792in}}%
\pgfpathlineto{\pgfqpoint{9.970439in}{2.516401in}}%
\pgfpathlineto{\pgfqpoint{9.957018in}{2.518627in}}%
\pgfpathlineto{\pgfqpoint{9.943751in}{2.521467in}}%
\pgfpathlineto{\pgfqpoint{9.930650in}{2.524916in}}%
\pgfpathlineto{\pgfqpoint{9.917727in}{2.528970in}}%
\pgfpathlineto{\pgfqpoint{9.904993in}{2.533624in}}%
\pgfpathlineto{\pgfqpoint{9.892460in}{2.538874in}}%
\pgfpathlineto{\pgfqpoint{9.880138in}{2.544713in}}%
\pgfpathlineto{\pgfqpoint{9.868038in}{2.551137in}}%
\pgfpathlineto{\pgfqpoint{9.856171in}{2.558138in}}%
\pgfpathlineto{\pgfqpoint{9.844546in}{2.565711in}}%
\pgfpathlineto{\pgfqpoint{9.833173in}{2.573847in}}%
\pgfpathlineto{\pgfqpoint{9.822062in}{2.582540in}}%
\pgfpathlineto{\pgfqpoint{9.811221in}{2.591782in}}%
\pgfpathlineto{\pgfqpoint{9.800660in}{2.601563in}}%
\pgfpathlineto{\pgfqpoint{9.790386in}{2.611875in}}%
\pgfpathlineto{\pgfqpoint{9.780408in}{2.622708in}}%
\pgfpathlineto{\pgfqpoint{9.770735in}{2.634051in}}%
\pgfpathlineto{\pgfqpoint{9.761373in}{2.645895in}}%
\pgfpathlineto{\pgfqpoint{9.752331in}{2.658226in}}%
\pgfpathlineto{\pgfqpoint{9.743615in}{2.671034in}}%
\pgfpathlineto{\pgfqpoint{9.735232in}{2.684304in}}%
\pgfpathlineto{\pgfqpoint{9.727188in}{2.698024in}}%
\pgfpathlineto{\pgfqpoint{9.719491in}{2.712179in}}%
\pgfpathlineto{\pgfqpoint{9.712145in}{2.726754in}}%
\pgfpathlineto{\pgfqpoint{9.705157in}{2.741733in}}%
\pgfpathlineto{\pgfqpoint{9.698531in}{2.757098in}}%
\pgfpathlineto{\pgfqpoint{9.692273in}{2.772833in}}%
\pgfpathlineto{\pgfqpoint{9.686386in}{2.788920in}}%
\pgfpathlineto{\pgfqpoint{9.680877in}{2.805338in}}%
\pgfpathlineto{\pgfqpoint{9.675748in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{9.671003in}{2.839092in}}%
\pgfpathlineto{\pgfqpoint{9.666646in}{2.856385in}}%
\pgfpathlineto{\pgfqpoint{9.662680in}{2.873927in}}%
\pgfpathlineto{\pgfqpoint{9.659107in}{2.891695in}}%
\pgfpathlineto{\pgfqpoint{9.655931in}{2.909665in}}%
\pgfpathlineto{\pgfqpoint{9.653152in}{2.927814in}}%
\pgfpathlineto{\pgfqpoint{9.650774in}{2.946117in}}%
\pgfpathlineto{\pgfqpoint{9.648797in}{2.964551in}}%
\pgfpathlineto{\pgfqpoint{9.647223in}{2.983089in}}%
\pgfpathlineto{\pgfqpoint{9.646053in}{3.001707in}}%
\pgfpathlineto{\pgfqpoint{9.645288in}{3.020379in}}%
\pgfpathlineto{\pgfqpoint{9.644927in}{3.039079in}}%
\pgfpathlineto{\pgfqpoint{9.644972in}{3.057782in}}%
\pgfpathlineto{\pgfqpoint{9.645422in}{3.076462in}}%
\pgfpathlineto{\pgfqpoint{9.646276in}{3.095093in}}%
\pgfpathlineto{\pgfqpoint{9.647535in}{3.113649in}}%
\pgfpathlineto{\pgfqpoint{9.649196in}{3.132106in}}%
\pgfpathlineto{\pgfqpoint{9.651259in}{3.150439in}}%
\pgfpathlineto{\pgfqpoint{9.653723in}{3.168623in}}%
\pgfpathlineto{\pgfqpoint{9.656584in}{3.186634in}}%
\pgfpathlineto{\pgfqpoint{9.659843in}{3.204449in}}%
\pgfpathlineto{\pgfqpoint{9.663495in}{3.222045in}}%
\pgfpathlineto{\pgfqpoint{9.667538in}{3.239399in}}%
\pgfpathlineto{\pgfqpoint{9.671970in}{3.256490in}}%
\pgfpathlineto{\pgfqpoint{9.676787in}{3.273297in}}%
\pgfpathlineto{\pgfqpoint{9.681986in}{3.289800in}}%
\pgfpathlineto{\pgfqpoint{9.687563in}{3.305979in}}%
\pgfpathlineto{\pgfqpoint{9.693514in}{3.321815in}}%
\pgfpathlineto{\pgfqpoint{9.699835in}{3.337291in}}%
\pgfpathlineto{\pgfqpoint{9.706521in}{3.352388in}}%
\pgfpathlineto{\pgfqpoint{9.713567in}{3.367092in}}%
\pgfpathlineto{\pgfqpoint{9.720968in}{3.381385in}}%
\pgfpathlineto{\pgfqpoint{9.728718in}{3.395254in}}%
\pgfpathlineto{\pgfqpoint{9.736813in}{3.408683in}}%
\pgfpathlineto{\pgfqpoint{9.745245in}{3.421659in}}%
\pgfpathlineto{\pgfqpoint{9.754009in}{3.434170in}}%
\pgfpathlineto{\pgfqpoint{9.763098in}{3.446203in}}%
\pgfpathlineto{\pgfqpoint{9.772505in}{3.457746in}}%
\pgfpathlineto{\pgfqpoint{9.782223in}{3.468789in}}%
\pgfpathlineto{\pgfqpoint{9.792245in}{3.479320in}}%
\pgfpathlineto{\pgfqpoint{9.802563in}{3.489332in}}%
\pgfpathlineto{\pgfqpoint{9.813168in}{3.498813in}}%
\pgfpathlineto{\pgfqpoint{9.824054in}{3.507755in}}%
\pgfpathlineto{\pgfqpoint{9.835210in}{3.516151in}}%
\pgfpathlineto{\pgfqpoint{9.846629in}{3.523991in}}%
\pgfpathlineto{\pgfqpoint{9.858301in}{3.531269in}}%
\pgfpathlineto{\pgfqpoint{9.870217in}{3.537977in}}%
\pgfpathlineto{\pgfqpoint{9.882367in}{3.544109in}}%
\pgfpathlineto{\pgfqpoint{9.894742in}{3.549658in}}%
\pgfpathlineto{\pgfqpoint{9.907329in}{3.554619in}}%
\pgfpathlineto{\pgfqpoint{9.920120in}{3.558987in}}%
\pgfpathlineto{\pgfqpoint{9.933102in}{3.562755in}}%
\pgfpathlineto{\pgfqpoint{9.946264in}{3.565919in}}%
\pgfpathlineto{\pgfqpoint{9.959594in}{3.568474in}}%
\pgfpathlineto{\pgfqpoint{9.973080in}{3.570417in}}%
\pgfpathlineto{\pgfqpoint{9.986709in}{3.571744in}}%
\pgfpathlineto{\pgfqpoint{10.000467in}{3.572451in}}%
\pgfpathlineto{\pgfqpoint{10.014341in}{3.572535in}}%
\pgfpathlineto{\pgfqpoint{10.028315in}{3.571993in}}%
\pgfpathlineto{\pgfqpoint{10.042376in}{3.570825in}}%
\pgfpathlineto{\pgfqpoint{10.056507in}{3.569028in}}%
\pgfpathlineto{\pgfqpoint{10.070692in}{3.566600in}}%
\pgfpathlineto{\pgfqpoint{10.084915in}{3.563543in}}%
\pgfpathlineto{\pgfqpoint{10.099157in}{3.559855in}}%
\pgfpathlineto{\pgfqpoint{10.113402in}{3.555537in}}%
\pgfpathlineto{\pgfqpoint{10.127630in}{3.550592in}}%
\pgfpathlineto{\pgfqpoint{10.141822in}{3.545020in}}%
\pgfpathlineto{\pgfqpoint{10.155959in}{3.538826in}}%
\pgfpathlineto{\pgfqpoint{10.170020in}{3.532013in}}%
\pgfpathlineto{\pgfqpoint{10.183985in}{3.524584in}}%
\pgfpathlineto{\pgfqpoint{10.197831in}{3.516547in}}%
\pgfpathlineto{\pgfqpoint{10.211538in}{3.507907in}}%
\pgfpathlineto{\pgfqpoint{10.225082in}{3.498671in}}%
\pgfpathlineto{\pgfqpoint{10.238443in}{3.488849in}}%
\pgfpathlineto{\pgfqpoint{10.251596in}{3.478448in}}%
\pgfpathlineto{\pgfqpoint{10.264519in}{3.467479in}}%
\pgfpathlineto{\pgfqpoint{10.277190in}{3.455954in}}%
\pgfpathlineto{\pgfqpoint{10.289584in}{3.443885in}}%
\pgfpathlineto{\pgfqpoint{10.301679in}{3.431284in}}%
\pgfpathlineto{\pgfqpoint{10.313453in}{3.418166in}}%
\pgfpathlineto{\pgfqpoint{10.324882in}{3.404547in}}%
\pgfpathlineto{\pgfqpoint{10.335944in}{3.390442in}}%
\pgfpathlineto{\pgfqpoint{10.346617in}{3.375868in}}%
\pgfpathlineto{\pgfqpoint{10.356880in}{3.360843in}}%
\pgfpathlineto{\pgfqpoint{10.366711in}{3.345387in}}%
\pgfpathlineto{\pgfqpoint{10.376091in}{3.329518in}}%
\pgfpathlineto{\pgfqpoint{10.384999in}{3.313258in}}%
\pgfpathlineto{\pgfqpoint{10.393418in}{3.296628in}}%
\pgfpathlineto{\pgfqpoint{10.401328in}{3.279649in}}%
\pgfpathlineto{\pgfqpoint{10.408714in}{3.262344in}}%
\pgfpathlineto{\pgfqpoint{10.415559in}{3.244737in}}%
\pgfpathlineto{\pgfqpoint{10.421849in}{3.226851in}}%
\pgfpathlineto{\pgfqpoint{10.427569in}{3.208711in}}%
\pgfpathlineto{\pgfqpoint{10.432708in}{3.190342in}}%
\pgfpathlineto{\pgfqpoint{10.437253in}{3.171769in}}%
\pgfpathlineto{\pgfqpoint{10.441196in}{3.153017in}}%
\pgfpathlineto{\pgfqpoint{10.444527in}{3.134114in}}%
\pgfpathlineto{\pgfqpoint{10.447239in}{3.115084in}}%
\pgfpathlineto{\pgfqpoint{10.449327in}{3.095954in}}%
\pgfpathlineto{\pgfqpoint{10.450785in}{3.076752in}}%
\pgfpathlineto{\pgfqpoint{10.451612in}{3.057505in}}%
\pgfpathlineto{\pgfqpoint{10.451804in}{3.038238in}}%
\pgfpathlineto{\pgfqpoint{10.451804in}{3.038238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.647333in}{3.035415in}}%
\pgfpathlineto{\pgfqpoint{10.646581in}{3.006007in}}%
\pgfpathlineto{\pgfqpoint{10.644768in}{2.976655in}}%
\pgfpathlineto{\pgfqpoint{10.641902in}{2.947401in}}%
\pgfpathlineto{\pgfqpoint{10.637989in}{2.918286in}}%
\pgfpathlineto{\pgfqpoint{10.633040in}{2.889353in}}%
\pgfpathlineto{\pgfqpoint{10.627071in}{2.860642in}}%
\pgfpathlineto{\pgfqpoint{10.620096in}{2.832194in}}%
\pgfpathlineto{\pgfqpoint{10.612136in}{2.804050in}}%
\pgfpathlineto{\pgfqpoint{10.603211in}{2.776249in}}%
\pgfpathlineto{\pgfqpoint{10.593347in}{2.748832in}}%
\pgfpathlineto{\pgfqpoint{10.582567in}{2.721836in}}%
\pgfpathlineto{\pgfqpoint{10.570902in}{2.695301in}}%
\pgfpathlineto{\pgfqpoint{10.558382in}{2.669262in}}%
\pgfpathlineto{\pgfqpoint{10.545038in}{2.643757in}}%
\pgfpathlineto{\pgfqpoint{10.530904in}{2.618821in}}%
\pgfpathlineto{\pgfqpoint{10.516017in}{2.594488in}}%
\pgfpathlineto{\pgfqpoint{10.500414in}{2.570790in}}%
\pgfpathlineto{\pgfqpoint{10.484133in}{2.547760in}}%
\pgfpathlineto{\pgfqpoint{10.467213in}{2.525428in}}%
\pgfpathlineto{\pgfqpoint{10.449695in}{2.503822in}}%
\pgfpathlineto{\pgfqpoint{10.431620in}{2.482970in}}%
\pgfpathlineto{\pgfqpoint{10.413031in}{2.462898in}}%
\pgfpathlineto{\pgfqpoint{10.393969in}{2.443629in}}%
\pgfpathlineto{\pgfqpoint{10.374476in}{2.425185in}}%
\pgfpathlineto{\pgfqpoint{10.354596in}{2.407587in}}%
\pgfpathlineto{\pgfqpoint{10.334371in}{2.390853in}}%
\pgfpathlineto{\pgfqpoint{10.313842in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{10.293050in}{2.360041in}}%
\pgfpathlineto{\pgfqpoint{10.272036in}{2.345990in}}%
\pgfpathlineto{\pgfqpoint{10.250840in}{2.332856in}}%
\pgfpathlineto{\pgfqpoint{10.229499in}{2.320649in}}%
\pgfpathlineto{\pgfqpoint{10.208050in}{2.309376in}}%
\pgfpathlineto{\pgfqpoint{10.186529in}{2.299040in}}%
\pgfpathlineto{\pgfqpoint{10.164971in}{2.289647in}}%
\pgfpathlineto{\pgfqpoint{10.143407in}{2.281198in}}%
\pgfpathlineto{\pgfqpoint{10.121868in}{2.273693in}}%
\pgfpathlineto{\pgfqpoint{10.100383in}{2.267130in}}%
\pgfpathlineto{\pgfqpoint{10.078979in}{2.261509in}}%
\pgfpathlineto{\pgfqpoint{10.057683in}{2.256826in}}%
\pgfpathlineto{\pgfqpoint{10.036518in}{2.253076in}}%
\pgfpathlineto{\pgfqpoint{10.015507in}{2.250256in}}%
\pgfpathlineto{\pgfqpoint{9.994671in}{2.248359in}}%
\pgfpathlineto{\pgfqpoint{9.974029in}{2.247379in}}%
\pgfpathlineto{\pgfqpoint{9.953599in}{2.247311in}}%
\pgfpathlineto{\pgfqpoint{9.933400in}{2.248149in}}%
\pgfpathlineto{\pgfqpoint{9.913446in}{2.249884in}}%
\pgfpathlineto{\pgfqpoint{9.893754in}{2.252512in}}%
\pgfpathlineto{\pgfqpoint{9.874338in}{2.256024in}}%
\pgfpathlineto{\pgfqpoint{9.855211in}{2.260414in}}%
\pgfpathlineto{\pgfqpoint{9.836386in}{2.265677in}}%
\pgfpathlineto{\pgfqpoint{9.817877in}{2.271803in}}%
\pgfpathlineto{\pgfqpoint{9.799696in}{2.278788in}}%
\pgfpathlineto{\pgfqpoint{9.781855in}{2.286625in}}%
\pgfpathlineto{\pgfqpoint{9.764365in}{2.295306in}}%
\pgfpathlineto{\pgfqpoint{9.747237in}{2.304824in}}%
\pgfpathlineto{\pgfqpoint{9.730484in}{2.315173in}}%
\pgfpathlineto{\pgfqpoint{9.714115in}{2.326345in}}%
\pgfpathlineto{\pgfqpoint{9.698141in}{2.338333in}}%
\pgfpathlineto{\pgfqpoint{9.682573in}{2.351129in}}%
\pgfpathlineto{\pgfqpoint{9.667421in}{2.364725in}}%
\pgfpathlineto{\pgfqpoint{9.652694in}{2.379111in}}%
\pgfpathlineto{\pgfqpoint{9.638403in}{2.394279in}}%
\pgfpathlineto{\pgfqpoint{9.624555in}{2.410219in}}%
\pgfpathlineto{\pgfqpoint{9.611161in}{2.426919in}}%
\pgfpathlineto{\pgfqpoint{9.598227in}{2.444370in}}%
\pgfpathlineto{\pgfqpoint{9.585763in}{2.462558in}}%
\pgfpathlineto{\pgfqpoint{9.573775in}{2.481470in}}%
\pgfpathlineto{\pgfqpoint{9.562271in}{2.501093in}}%
\pgfpathlineto{\pgfqpoint{9.551257in}{2.521410in}}%
\pgfpathlineto{\pgfqpoint{9.540739in}{2.542405in}}%
\pgfpathlineto{\pgfqpoint{9.530723in}{2.564060in}}%
\pgfpathlineto{\pgfqpoint{9.521213in}{2.586355in}}%
\pgfpathlineto{\pgfqpoint{9.512215in}{2.609270in}}%
\pgfpathlineto{\pgfqpoint{9.503733in}{2.632781in}}%
\pgfpathlineto{\pgfqpoint{9.495770in}{2.656863in}}%
\pgfpathlineto{\pgfqpoint{9.488330in}{2.681491in}}%
\pgfpathlineto{\pgfqpoint{9.481415in}{2.706636in}}%
\pgfpathlineto{\pgfqpoint{9.475029in}{2.732267in}}%
\pgfpathlineto{\pgfqpoint{9.469172in}{2.758353in}}%
\pgfpathlineto{\pgfqpoint{9.463848in}{2.784860in}}%
\pgfpathlineto{\pgfqpoint{9.459057in}{2.811752in}}%
\pgfpathlineto{\pgfqpoint{9.454801in}{2.838992in}}%
\pgfpathlineto{\pgfqpoint{9.451080in}{2.866540in}}%
\pgfpathlineto{\pgfqpoint{9.447897in}{2.894355in}}%
\pgfpathlineto{\pgfqpoint{9.445250in}{2.922397in}}%
\pgfpathlineto{\pgfqpoint{9.443141in}{2.950621in}}%
\pgfpathlineto{\pgfqpoint{9.441569in}{2.978984in}}%
\pgfpathlineto{\pgfqpoint{9.440536in}{3.007441in}}%
\pgfpathlineto{\pgfqpoint{9.440040in}{3.035947in}}%
\pgfpathlineto{\pgfqpoint{9.440081in}{3.064457in}}%
\pgfpathlineto{\pgfqpoint{9.440660in}{3.092925in}}%
\pgfpathlineto{\pgfqpoint{9.441776in}{3.121307in}}%
\pgfpathlineto{\pgfqpoint{9.443429in}{3.149558in}}%
\pgfpathlineto{\pgfqpoint{9.445617in}{3.177635in}}%
\pgfpathlineto{\pgfqpoint{9.448341in}{3.205494in}}%
\pgfpathlineto{\pgfqpoint{9.451599in}{3.233095in}}%
\pgfpathlineto{\pgfqpoint{9.455390in}{3.260398in}}%
\pgfpathlineto{\pgfqpoint{9.459714in}{3.287364in}}%
\pgfpathlineto{\pgfqpoint{9.464569in}{3.313956in}}%
\pgfpathlineto{\pgfqpoint{9.469954in}{3.340139in}}%
\pgfpathlineto{\pgfqpoint{9.475867in}{3.365880in}}%
\pgfpathlineto{\pgfqpoint{9.482305in}{3.391149in}}%
\pgfpathlineto{\pgfqpoint{9.489268in}{3.415914in}}%
\pgfpathlineto{\pgfqpoint{9.496752in}{3.440149in}}%
\pgfpathlineto{\pgfqpoint{9.504755in}{3.463828in}}%
\pgfpathlineto{\pgfqpoint{9.513273in}{3.486928in}}%
\pgfpathlineto{\pgfqpoint{9.522303in}{3.509425in}}%
\pgfpathlineto{\pgfqpoint{9.531841in}{3.531299in}}%
\pgfpathlineto{\pgfqpoint{9.541883in}{3.552531in}}%
\pgfpathlineto{\pgfqpoint{9.552425in}{3.573104in}}%
\pgfpathlineto{\pgfqpoint{9.563460in}{3.593000in}}%
\pgfpathlineto{\pgfqpoint{9.574985in}{3.612204in}}%
\pgfpathlineto{\pgfqpoint{9.586992in}{3.630702in}}%
\pgfpathlineto{\pgfqpoint{9.599476in}{3.648481in}}%
\pgfpathlineto{\pgfqpoint{9.612429in}{3.665528in}}%
\pgfpathlineto{\pgfqpoint{9.625844in}{3.681832in}}%
\pgfpathlineto{\pgfqpoint{9.639715in}{3.697381in}}%
\pgfpathlineto{\pgfqpoint{9.654032in}{3.712165in}}%
\pgfpathlineto{\pgfqpoint{9.668788in}{3.726175in}}%
\pgfpathlineto{\pgfqpoint{9.683973in}{3.739400in}}%
\pgfpathlineto{\pgfqpoint{9.699579in}{3.751832in}}%
\pgfpathlineto{\pgfqpoint{9.715596in}{3.763461in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.774280in}}%
\pgfpathlineto{\pgfqpoint{9.748824in}{3.784281in}}%
\pgfpathlineto{\pgfqpoint{9.766015in}{3.793455in}}%
\pgfpathlineto{\pgfqpoint{9.783577in}{3.801795in}}%
\pgfpathlineto{\pgfqpoint{9.801498in}{3.809293in}}%
\pgfpathlineto{\pgfqpoint{9.819767in}{3.815942in}}%
\pgfpathlineto{\pgfqpoint{9.838372in}{3.821733in}}%
\pgfpathlineto{\pgfqpoint{9.857303in}{3.826660in}}%
\pgfpathlineto{\pgfqpoint{9.876545in}{3.830714in}}%
\pgfpathlineto{\pgfqpoint{9.896085in}{3.833889in}}%
\pgfpathlineto{\pgfqpoint{9.915911in}{3.836176in}}%
\pgfpathlineto{\pgfqpoint{9.936007in}{3.837568in}}%
\pgfpathlineto{\pgfqpoint{9.956358in}{3.838059in}}%
\pgfpathlineto{\pgfqpoint{9.976947in}{3.837639in}}%
\pgfpathlineto{\pgfqpoint{9.997755in}{3.836303in}}%
\pgfpathlineto{\pgfqpoint{10.018766in}{3.834044in}}%
\pgfpathlineto{\pgfqpoint{10.039957in}{3.830855in}}%
\pgfpathlineto{\pgfqpoint{10.061306in}{3.826731in}}%
\pgfpathlineto{\pgfqpoint{10.082791in}{3.821666in}}%
\pgfpathlineto{\pgfqpoint{10.104385in}{3.815657in}}%
\pgfpathlineto{\pgfqpoint{10.126062in}{3.808699in}}%
\pgfpathlineto{\pgfqpoint{10.147792in}{3.800793in}}%
\pgfpathlineto{\pgfqpoint{10.169545in}{3.791935in}}%
\pgfpathlineto{\pgfqpoint{10.191289in}{3.782128in}}%
\pgfpathlineto{\pgfqpoint{10.212988in}{3.771374in}}%
\pgfpathlineto{\pgfqpoint{10.234608in}{3.759675in}}%
\pgfpathlineto{\pgfqpoint{10.256110in}{3.747040in}}%
\pgfpathlineto{\pgfqpoint{10.277455in}{3.733474in}}%
\pgfpathlineto{\pgfqpoint{10.298604in}{3.718987in}}%
\pgfpathlineto{\pgfqpoint{10.319514in}{3.703592in}}%
\pgfpathlineto{\pgfqpoint{10.340144in}{3.687301in}}%
\pgfpathlineto{\pgfqpoint{10.360451in}{3.670130in}}%
\pgfpathlineto{\pgfqpoint{10.380391in}{3.652098in}}%
\pgfpathlineto{\pgfqpoint{10.399920in}{3.633222in}}%
\pgfpathlineto{\pgfqpoint{10.418995in}{3.613526in}}%
\pgfpathlineto{\pgfqpoint{10.437571in}{3.593032in}}%
\pgfpathlineto{\pgfqpoint{10.455606in}{3.571766in}}%
\pgfpathlineto{\pgfqpoint{10.473057in}{3.549755in}}%
\pgfpathlineto{\pgfqpoint{10.489883in}{3.527027in}}%
\pgfpathlineto{\pgfqpoint{10.506041in}{3.503613in}}%
\pgfpathlineto{\pgfqpoint{10.521493in}{3.479544in}}%
\pgfpathlineto{\pgfqpoint{10.536201in}{3.454854in}}%
\pgfpathlineto{\pgfqpoint{10.550127in}{3.429576in}}%
\pgfpathlineto{\pgfqpoint{10.563237in}{3.403747in}}%
\pgfpathlineto{\pgfqpoint{10.575498in}{3.377402in}}%
\pgfpathlineto{\pgfqpoint{10.586877in}{3.350580in}}%
\pgfpathlineto{\pgfqpoint{10.597347in}{3.323319in}}%
\pgfpathlineto{\pgfqpoint{10.606880in}{3.295658in}}%
\pgfpathlineto{\pgfqpoint{10.615452in}{3.267636in}}%
\pgfpathlineto{\pgfqpoint{10.623041in}{3.239295in}}%
\pgfpathlineto{\pgfqpoint{10.629627in}{3.210674in}}%
\pgfpathlineto{\pgfqpoint{10.635194in}{3.181816in}}%
\pgfpathlineto{\pgfqpoint{10.639727in}{3.152761in}}%
\pgfpathlineto{\pgfqpoint{10.643214in}{3.123551in}}%
\pgfpathlineto{\pgfqpoint{10.645648in}{3.094229in}}%
\pgfpathlineto{\pgfqpoint{10.647022in}{3.064836in}}%
\pgfpathlineto{\pgfqpoint{10.647333in}{3.035415in}}%
\pgfpathlineto{\pgfqpoint{10.647333in}{3.035415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.837629in}{3.033187in}}%
\pgfpathlineto{\pgfqpoint{10.836538in}{2.993661in}}%
\pgfpathlineto{\pgfqpoint{10.833897in}{2.954207in}}%
\pgfpathlineto{\pgfqpoint{10.829717in}{2.914881in}}%
\pgfpathlineto{\pgfqpoint{10.824010in}{2.875737in}}%
\pgfpathlineto{\pgfqpoint{10.816796in}{2.836828in}}%
\pgfpathlineto{\pgfqpoint{10.808098in}{2.798211in}}%
\pgfpathlineto{\pgfqpoint{10.797942in}{2.759938in}}%
\pgfpathlineto{\pgfqpoint{10.786361in}{2.722064in}}%
\pgfpathlineto{\pgfqpoint{10.773389in}{2.684643in}}%
\pgfpathlineto{\pgfqpoint{10.759064in}{2.647727in}}%
\pgfpathlineto{\pgfqpoint{10.743431in}{2.611370in}}%
\pgfpathlineto{\pgfqpoint{10.726532in}{2.575624in}}%
\pgfpathlineto{\pgfqpoint{10.708418in}{2.540539in}}%
\pgfpathlineto{\pgfqpoint{10.689139in}{2.506166in}}%
\pgfpathlineto{\pgfqpoint{10.668749in}{2.472554in}}%
\pgfpathlineto{\pgfqpoint{10.647305in}{2.439751in}}%
\pgfpathlineto{\pgfqpoint{10.624864in}{2.407804in}}%
\pgfpathlineto{\pgfqpoint{10.601488in}{2.376758in}}%
\pgfpathlineto{\pgfqpoint{10.577239in}{2.346656in}}%
\pgfpathlineto{\pgfqpoint{10.552180in}{2.317539in}}%
\pgfpathlineto{\pgfqpoint{10.526378in}{2.289448in}}%
\pgfpathlineto{\pgfqpoint{10.499898in}{2.262419in}}%
\pgfpathlineto{\pgfqpoint{10.472809in}{2.236489in}}%
\pgfpathlineto{\pgfqpoint{10.445177in}{2.211689in}}%
\pgfpathlineto{\pgfqpoint{10.417071in}{2.188051in}}%
\pgfpathlineto{\pgfqpoint{10.388558in}{2.165601in}}%
\pgfpathlineto{\pgfqpoint{10.359706in}{2.144365in}}%
\pgfpathlineto{\pgfqpoint{10.330581in}{2.124363in}}%
\pgfpathlineto{\pgfqpoint{10.301246in}{2.105614in}}%
\pgfpathlineto{\pgfqpoint{10.271765in}{2.088133in}}%
\pgfpathlineto{\pgfqpoint{10.242198in}{2.071932in}}%
\pgfpathlineto{\pgfqpoint{10.212601in}{2.057018in}}%
\pgfpathlineto{\pgfqpoint{10.183029in}{2.043396in}}%
\pgfpathlineto{\pgfqpoint{10.153533in}{2.031069in}}%
\pgfpathlineto{\pgfqpoint{10.124161in}{2.020034in}}%
\pgfpathlineto{\pgfqpoint{10.094956in}{2.010289in}}%
\pgfpathlineto{\pgfqpoint{10.065958in}{2.001825in}}%
\pgfpathlineto{\pgfqpoint{10.037203in}{1.994635in}}%
\pgfpathlineto{\pgfqpoint{10.008724in}{1.988708in}}%
\pgfpathlineto{\pgfqpoint{9.980550in}{1.984032in}}%
\pgfpathlineto{\pgfqpoint{9.952706in}{1.980594in}}%
\pgfpathlineto{\pgfqpoint{9.925217in}{1.978381in}}%
\pgfpathlineto{\pgfqpoint{9.898101in}{1.977379in}}%
\pgfpathlineto{\pgfqpoint{9.871377in}{1.977574in}}%
\pgfpathlineto{\pgfqpoint{9.845062in}{1.978954in}}%
\pgfpathlineto{\pgfqpoint{9.819169in}{1.981504in}}%
\pgfpathlineto{\pgfqpoint{9.793714in}{1.985214in}}%
\pgfpathlineto{\pgfqpoint{9.768707in}{1.990071in}}%
\pgfpathlineto{\pgfqpoint{9.744163in}{1.996065in}}%
\pgfpathlineto{\pgfqpoint{9.720092in}{2.003185in}}%
\pgfpathlineto{\pgfqpoint{9.696507in}{2.011422in}}%
\pgfpathlineto{\pgfqpoint{9.673420in}{2.020766in}}%
\pgfpathlineto{\pgfqpoint{9.650841in}{2.031207in}}%
\pgfpathlineto{\pgfqpoint{9.628783in}{2.042738in}}%
\pgfpathlineto{\pgfqpoint{9.607257in}{2.055348in}}%
\pgfpathlineto{\pgfqpoint{9.586276in}{2.069030in}}%
\pgfpathlineto{\pgfqpoint{9.565850in}{2.083772in}}%
\pgfpathlineto{\pgfqpoint{9.545992in}{2.099568in}}%
\pgfpathlineto{\pgfqpoint{9.526711in}{2.116406in}}%
\pgfpathlineto{\pgfqpoint{9.508019in}{2.134277in}}%
\pgfpathlineto{\pgfqpoint{9.489924in}{2.153172in}}%
\pgfpathlineto{\pgfqpoint{9.472436in}{2.173081in}}%
\pgfpathlineto{\pgfqpoint{9.455562in}{2.193994in}}%
\pgfpathlineto{\pgfqpoint{9.439311in}{2.215901in}}%
\pgfpathlineto{\pgfqpoint{9.423687in}{2.238792in}}%
\pgfpathlineto{\pgfqpoint{9.408698in}{2.262657in}}%
\pgfpathlineto{\pgfqpoint{9.394346in}{2.287486in}}%
\pgfpathlineto{\pgfqpoint{9.380636in}{2.313267in}}%
\pgfpathlineto{\pgfqpoint{9.367571in}{2.339989in}}%
\pgfpathlineto{\pgfqpoint{9.355151in}{2.367638in}}%
\pgfpathlineto{\pgfqpoint{9.343377in}{2.396200in}}%
\pgfpathlineto{\pgfqpoint{9.332250in}{2.425658in}}%
\pgfpathlineto{\pgfqpoint{9.321768in}{2.455993in}}%
\pgfpathlineto{\pgfqpoint{9.311931in}{2.487185in}}%
\pgfpathlineto{\pgfqpoint{9.302735in}{2.519207in}}%
\pgfpathlineto{\pgfqpoint{9.294179in}{2.552033in}}%
\pgfpathlineto{\pgfqpoint{9.286258in}{2.585631in}}%
\pgfpathlineto{\pgfqpoint{9.278970in}{2.619963in}}%
\pgfpathlineto{\pgfqpoint{9.272310in}{2.654991in}}%
\pgfpathlineto{\pgfqpoint{9.266275in}{2.690670in}}%
\pgfpathlineto{\pgfqpoint{9.260859in}{2.726950in}}%
\pgfpathlineto{\pgfqpoint{9.256060in}{2.763779in}}%
\pgfpathlineto{\pgfqpoint{9.251871in}{2.801100in}}%
\pgfpathlineto{\pgfqpoint{9.248291in}{2.838852in}}%
\pgfpathlineto{\pgfqpoint{9.245314in}{2.876970in}}%
\pgfpathlineto{\pgfqpoint{9.242937in}{2.915386in}}%
\pgfpathlineto{\pgfqpoint{9.241158in}{2.954032in}}%
\pgfpathlineto{\pgfqpoint{9.239975in}{2.992835in}}%
\pgfpathlineto{\pgfqpoint{9.239385in}{3.031723in}}%
\pgfpathlineto{\pgfqpoint{9.239387in}{3.070621in}}%
\pgfpathlineto{\pgfqpoint{9.239982in}{3.109456in}}%
\pgfpathlineto{\pgfqpoint{9.241169in}{3.148155in}}%
\pgfpathlineto{\pgfqpoint{9.242949in}{3.186646in}}%
\pgfpathlineto{\pgfqpoint{9.245324in}{3.224859in}}%
\pgfpathlineto{\pgfqpoint{9.248296in}{3.262729in}}%
\pgfpathlineto{\pgfqpoint{9.251869in}{3.300189in}}%
\pgfpathlineto{\pgfqpoint{9.256044in}{3.337180in}}%
\pgfpathlineto{\pgfqpoint{9.260827in}{3.373645in}}%
\pgfpathlineto{\pgfqpoint{9.266221in}{3.409530in}}%
\pgfpathlineto{\pgfqpoint{9.272230in}{3.444788in}}%
\pgfpathlineto{\pgfqpoint{9.278860in}{3.479375in}}%
\pgfpathlineto{\pgfqpoint{9.286114in}{3.513249in}}%
\pgfpathlineto{\pgfqpoint{9.293997in}{3.546377in}}%
\pgfpathlineto{\pgfqpoint{9.302513in}{3.578726in}}%
\pgfpathlineto{\pgfqpoint{9.311666in}{3.610268in}}%
\pgfpathlineto{\pgfqpoint{9.321461in}{3.640979in}}%
\pgfpathlineto{\pgfqpoint{9.331899in}{3.670837in}}%
\pgfpathlineto{\pgfqpoint{9.342984in}{3.699824in}}%
\pgfpathlineto{\pgfqpoint{9.354718in}{3.727924in}}%
\pgfpathlineto{\pgfqpoint{9.367102in}{3.755121in}}%
\pgfpathlineto{\pgfqpoint{9.380136in}{3.781402in}}%
\pgfpathlineto{\pgfqpoint{9.393821in}{3.806755in}}%
\pgfpathlineto{\pgfqpoint{9.408154in}{3.831168in}}%
\pgfpathlineto{\pgfqpoint{9.423134in}{3.854630in}}%
\pgfpathlineto{\pgfqpoint{9.438758in}{3.877129in}}%
\pgfpathlineto{\pgfqpoint{9.455021in}{3.898655in}}%
\pgfpathlineto{\pgfqpoint{9.471917in}{3.919197in}}%
\pgfpathlineto{\pgfqpoint{9.489441in}{3.938743in}}%
\pgfpathlineto{\pgfqpoint{9.507586in}{3.957282in}}%
\pgfpathlineto{\pgfqpoint{9.526342in}{3.974802in}}%
\pgfpathlineto{\pgfqpoint{9.545701in}{3.991294in}}%
\pgfpathlineto{\pgfqpoint{9.565653in}{4.006745in}}%
\pgfpathlineto{\pgfqpoint{9.586187in}{4.021144in}}%
\pgfpathlineto{\pgfqpoint{9.607291in}{4.034481in}}%
\pgfpathlineto{\pgfqpoint{9.628954in}{4.046745in}}%
\pgfpathlineto{\pgfqpoint{9.651165in}{4.057927in}}%
\pgfpathlineto{\pgfqpoint{9.673910in}{4.068015in}}%
\pgfpathlineto{\pgfqpoint{9.697178in}{4.077000in}}%
\pgfpathlineto{\pgfqpoint{9.720957in}{4.084871in}}%
\pgfpathlineto{\pgfqpoint{9.745234in}{4.091619in}}%
\pgfpathlineto{\pgfqpoint{9.769997in}{4.097232in}}%
\pgfpathlineto{\pgfqpoint{9.795234in}{4.101700in}}%
\pgfpathlineto{\pgfqpoint{9.820932in}{4.105010in}}%
\pgfpathlineto{\pgfqpoint{9.847078in}{4.107151in}}%
\pgfpathlineto{\pgfqpoint{9.873658in}{4.108109in}}%
\pgfpathlineto{\pgfqpoint{9.900656in}{4.107870in}}%
\pgfpathlineto{\pgfqpoint{9.928056in}{4.106422in}}%
\pgfpathlineto{\pgfqpoint{9.955839in}{4.103750in}}%
\pgfpathlineto{\pgfqpoint{9.983983in}{4.099840in}}%
\pgfpathlineto{\pgfqpoint{10.012466in}{4.094679in}}%
\pgfpathlineto{\pgfqpoint{10.041259in}{4.088253in}}%
\pgfpathlineto{\pgfqpoint{10.070332in}{4.080552in}}%
\pgfpathlineto{\pgfqpoint{10.099651in}{4.071565in}}%
\pgfpathlineto{\pgfqpoint{10.129178in}{4.061284in}}%
\pgfpathlineto{\pgfqpoint{10.158871in}{4.049703in}}%
\pgfpathlineto{\pgfqpoint{10.188683in}{4.036818in}}%
\pgfpathlineto{\pgfqpoint{10.218564in}{4.022631in}}%
\pgfpathlineto{\pgfqpoint{10.248460in}{4.007143in}}%
\pgfpathlineto{\pgfqpoint{10.278314in}{3.990362in}}%
\pgfpathlineto{\pgfqpoint{10.308066in}{3.972295in}}%
\pgfpathlineto{\pgfqpoint{10.337651in}{3.952958in}}%
\pgfpathlineto{\pgfqpoint{10.367005in}{3.932365in}}%
\pgfpathlineto{\pgfqpoint{10.396060in}{3.910538in}}%
\pgfpathlineto{\pgfqpoint{10.424746in}{3.887499in}}%
\pgfpathlineto{\pgfqpoint{10.452995in}{3.863275in}}%
\pgfpathlineto{\pgfqpoint{10.480735in}{3.837894in}}%
\pgfpathlineto{\pgfqpoint{10.507896in}{3.811389in}}%
\pgfpathlineto{\pgfqpoint{10.534409in}{3.783794in}}%
\pgfpathlineto{\pgfqpoint{10.560205in}{3.755147in}}%
\pgfpathlineto{\pgfqpoint{10.585215in}{3.725487in}}%
\pgfpathlineto{\pgfqpoint{10.609374in}{3.694855in}}%
\pgfpathlineto{\pgfqpoint{10.632616in}{3.663295in}}%
\pgfpathlineto{\pgfqpoint{10.654880in}{3.630852in}}%
\pgfpathlineto{\pgfqpoint{10.676104in}{3.597574in}}%
\pgfpathlineto{\pgfqpoint{10.696231in}{3.563508in}}%
\pgfpathlineto{\pgfqpoint{10.715205in}{3.528704in}}%
\pgfpathlineto{\pgfqpoint{10.732974in}{3.493214in}}%
\pgfpathlineto{\pgfqpoint{10.749489in}{3.457088in}}%
\pgfpathlineto{\pgfqpoint{10.764701in}{3.420380in}}%
\pgfpathlineto{\pgfqpoint{10.778570in}{3.383143in}}%
\pgfpathlineto{\pgfqpoint{10.791053in}{3.345431in}}%
\pgfpathlineto{\pgfqpoint{10.802117in}{3.307298in}}%
\pgfpathlineto{\pgfqpoint{10.811727in}{3.268799in}}%
\pgfpathlineto{\pgfqpoint{10.819858in}{3.229988in}}%
\pgfpathlineto{\pgfqpoint{10.826484in}{3.190921in}}%
\pgfpathlineto{\pgfqpoint{10.831586in}{3.151653in}}%
\pgfpathlineto{\pgfqpoint{10.835150in}{3.112238in}}%
\pgfpathlineto{\pgfqpoint{10.837166in}{3.072731in}}%
\pgfpathlineto{\pgfqpoint{10.837629in}{3.033187in}}%
\pgfpathlineto{\pgfqpoint{10.837629in}{3.033187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.018070in}{3.032000in}}%
\pgfpathlineto{\pgfqpoint{11.016623in}{2.982818in}}%
\pgfpathlineto{\pgfqpoint{11.013087in}{2.933717in}}%
\pgfpathlineto{\pgfqpoint{11.007477in}{2.884760in}}%
\pgfpathlineto{\pgfqpoint{10.999816in}{2.836009in}}%
\pgfpathlineto{\pgfqpoint{10.990135in}{2.787530in}}%
\pgfpathlineto{\pgfqpoint{10.978472in}{2.739387in}}%
\pgfpathlineto{\pgfqpoint{10.964871in}{2.691646in}}%
\pgfpathlineto{\pgfqpoint{10.949381in}{2.644371in}}%
\pgfpathlineto{\pgfqpoint{10.932057in}{2.597629in}}%
\pgfpathlineto{\pgfqpoint{10.912958in}{2.551486in}}%
\pgfpathlineto{\pgfqpoint{10.892145in}{2.506005in}}%
\pgfpathlineto{\pgfqpoint{10.869686in}{2.461252in}}%
\pgfpathlineto{\pgfqpoint{10.845649in}{2.417288in}}%
\pgfpathlineto{\pgfqpoint{10.820105in}{2.374177in}}%
\pgfpathlineto{\pgfqpoint{10.793127in}{2.331977in}}%
\pgfpathlineto{\pgfqpoint{10.764793in}{2.290747in}}%
\pgfpathlineto{\pgfqpoint{10.735180in}{2.250542in}}%
\pgfpathlineto{\pgfqpoint{10.704370in}{2.211417in}}%
\pgfpathlineto{\pgfqpoint{10.672444in}{2.173425in}}%
\pgfpathlineto{\pgfqpoint{10.639489in}{2.136617in}}%
\pgfpathlineto{\pgfqpoint{10.605592in}{2.101041in}}%
\pgfpathlineto{\pgfqpoint{10.570843in}{2.066747in}}%
\pgfpathlineto{\pgfqpoint{10.535333in}{2.033780in}}%
\pgfpathlineto{\pgfqpoint{10.499157in}{2.002187in}}%
\pgfpathlineto{\pgfqpoint{10.462408in}{1.972010in}}%
\pgfpathlineto{\pgfqpoint{10.425182in}{1.943292in}}%
\pgfpathlineto{\pgfqpoint{10.387575in}{1.916072in}}%
\pgfpathlineto{\pgfqpoint{10.349680in}{1.890387in}}%
\pgfpathlineto{\pgfqpoint{10.311591in}{1.866270in}}%
\pgfpathlineto{\pgfqpoint{10.273398in}{1.843749in}}%
\pgfpathlineto{\pgfqpoint{10.235188in}{1.822851in}}%
\pgfpathlineto{\pgfqpoint{10.197045in}{1.803593in}}%
\pgfpathlineto{\pgfqpoint{10.159045in}{1.785991in}}%
\pgfpathlineto{\pgfqpoint{10.121263in}{1.770051in}}%
\pgfpathlineto{\pgfqpoint{10.083763in}{1.755776in}}%
\pgfpathlineto{\pgfqpoint{10.046606in}{1.743163in}}%
\pgfpathlineto{\pgfqpoint{10.009844in}{1.732202in}}%
\pgfpathlineto{\pgfqpoint{9.973524in}{1.722882in}}%
\pgfpathlineto{\pgfqpoint{9.937686in}{1.715184in}}%
\pgfpathlineto{\pgfqpoint{9.902363in}{1.709090in}}%
\pgfpathlineto{\pgfqpoint{9.867585in}{1.704577in}}%
\pgfpathlineto{\pgfqpoint{9.833373in}{1.701623in}}%
\pgfpathlineto{\pgfqpoint{9.799749in}{1.700206in}}%
\pgfpathlineto{\pgfqpoint{9.766728in}{1.700305in}}%
\pgfpathlineto{\pgfqpoint{9.734326in}{1.701898in}}%
\pgfpathlineto{\pgfqpoint{9.702554in}{1.704967in}}%
\pgfpathlineto{\pgfqpoint{9.671427in}{1.709495in}}%
\pgfpathlineto{\pgfqpoint{9.640956in}{1.715466in}}%
\pgfpathlineto{\pgfqpoint{9.611154in}{1.722866in}}%
\pgfpathlineto{\pgfqpoint{9.582034in}{1.731682in}}%
\pgfpathlineto{\pgfqpoint{9.553612in}{1.741900in}}%
\pgfpathlineto{\pgfqpoint{9.525901in}{1.753507in}}%
\pgfpathlineto{\pgfqpoint{9.498919in}{1.766490in}}%
\pgfpathlineto{\pgfqpoint{9.472680in}{1.780833in}}%
\pgfpathlineto{\pgfqpoint{9.447201in}{1.796521in}}%
\pgfpathlineto{\pgfqpoint{9.422497in}{1.813535in}}%
\pgfpathlineto{\pgfqpoint{9.398583in}{1.831859in}}%
\pgfpathlineto{\pgfqpoint{9.375472in}{1.851474in}}%
\pgfpathlineto{\pgfqpoint{9.353176in}{1.872359in}}%
\pgfpathlineto{\pgfqpoint{9.331705in}{1.894499in}}%
\pgfpathlineto{\pgfqpoint{9.311068in}{1.917874in}}%
\pgfpathlineto{\pgfqpoint{9.291269in}{1.942470in}}%
\pgfpathlineto{\pgfqpoint{9.272314in}{1.968274in}}%
\pgfpathlineto{\pgfqpoint{9.254205in}{1.995275in}}%
\pgfpathlineto{\pgfqpoint{9.236941in}{2.023467in}}%
\pgfpathlineto{\pgfqpoint{9.220521in}{2.052844in}}%
\pgfpathlineto{\pgfqpoint{9.204941in}{2.083404in}}%
\pgfpathlineto{\pgfqpoint{9.190196in}{2.115149in}}%
\pgfpathlineto{\pgfqpoint{9.176279in}{2.148079in}}%
\pgfpathlineto{\pgfqpoint{9.163182in}{2.182196in}}%
\pgfpathlineto{\pgfqpoint{9.150893in}{2.217502in}}%
\pgfpathlineto{\pgfqpoint{9.139402in}{2.253995in}}%
\pgfpathlineto{\pgfqpoint{9.128694in}{2.291673in}}%
\pgfpathlineto{\pgfqpoint{9.118755in}{2.330527in}}%
\pgfpathlineto{\pgfqpoint{9.109569in}{2.370543in}}%
\pgfpathlineto{\pgfqpoint{9.101117in}{2.411701in}}%
\pgfpathlineto{\pgfqpoint{9.093381in}{2.453972in}}%
\pgfpathlineto{\pgfqpoint{9.086342in}{2.497321in}}%
\pgfpathlineto{\pgfqpoint{9.079979in}{2.541703in}}%
\pgfpathlineto{\pgfqpoint{9.074271in}{2.587064in}}%
\pgfpathlineto{\pgfqpoint{9.069200in}{2.633341in}}%
\pgfpathlineto{\pgfqpoint{9.064744in}{2.680462in}}%
\pgfpathlineto{\pgfqpoint{9.060885in}{2.728347in}}%
\pgfpathlineto{\pgfqpoint{9.057604in}{2.776907in}}%
\pgfpathlineto{\pgfqpoint{9.054886in}{2.826047in}}%
\pgfpathlineto{\pgfqpoint{9.052716in}{2.875664in}}%
\pgfpathlineto{\pgfqpoint{9.051081in}{2.925653in}}%
\pgfpathlineto{\pgfqpoint{9.049973in}{2.975901in}}%
\pgfpathlineto{\pgfqpoint{9.049384in}{3.026295in}}%
\pgfpathlineto{\pgfqpoint{9.049309in}{3.076718in}}%
\pgfpathlineto{\pgfqpoint{9.049748in}{3.127056in}}%
\pgfpathlineto{\pgfqpoint{9.050702in}{3.177193in}}%
\pgfpathlineto{\pgfqpoint{9.052177in}{3.227017in}}%
\pgfpathlineto{\pgfqpoint{9.054181in}{3.276419in}}%
\pgfpathlineto{\pgfqpoint{9.056724in}{3.325296in}}%
\pgfpathlineto{\pgfqpoint{9.059820in}{3.373550in}}%
\pgfpathlineto{\pgfqpoint{9.063485in}{3.421090in}}%
\pgfpathlineto{\pgfqpoint{9.067738in}{3.467832in}}%
\pgfpathlineto{\pgfqpoint{9.072598in}{3.513703in}}%
\pgfpathlineto{\pgfqpoint{9.078087in}{3.558635in}}%
\pgfpathlineto{\pgfqpoint{9.084226in}{3.602573in}}%
\pgfpathlineto{\pgfqpoint{9.091039in}{3.645469in}}%
\pgfpathlineto{\pgfqpoint{9.098547in}{3.687283in}}%
\pgfpathlineto{\pgfqpoint{9.106774in}{3.727985in}}%
\pgfpathlineto{\pgfqpoint{9.115741in}{3.767553in}}%
\pgfpathlineto{\pgfqpoint{9.125469in}{3.805970in}}%
\pgfpathlineto{\pgfqpoint{9.135976in}{3.843227in}}%
\pgfpathlineto{\pgfqpoint{9.147282in}{3.879318in}}%
\pgfpathlineto{\pgfqpoint{9.159402in}{3.914241in}}%
\pgfpathlineto{\pgfqpoint{9.172352in}{3.947997in}}%
\pgfpathlineto{\pgfqpoint{9.186145in}{3.980586in}}%
\pgfpathlineto{\pgfqpoint{9.200793in}{4.012010in}}%
\pgfpathlineto{\pgfqpoint{9.216306in}{4.042268in}}%
\pgfpathlineto{\pgfqpoint{9.232691in}{4.071357in}}%
\pgfpathlineto{\pgfqpoint{9.249954in}{4.099271in}}%
\pgfpathlineto{\pgfqpoint{9.268100in}{4.126003in}}%
\pgfpathlineto{\pgfqpoint{9.287130in}{4.151541in}}%
\pgfpathlineto{\pgfqpoint{9.307042in}{4.175870in}}%
\pgfpathlineto{\pgfqpoint{9.327833in}{4.198972in}}%
\pgfpathlineto{\pgfqpoint{9.349496in}{4.220829in}}%
\pgfpathlineto{\pgfqpoint{9.372023in}{4.241419in}}%
\pgfpathlineto{\pgfqpoint{9.395402in}{4.260721in}}%
\pgfpathlineto{\pgfqpoint{9.419618in}{4.278714in}}%
\pgfpathlineto{\pgfqpoint{9.444655in}{4.295378in}}%
\pgfpathlineto{\pgfqpoint{9.470495in}{4.310693in}}%
\pgfpathlineto{\pgfqpoint{9.497118in}{4.324640in}}%
\pgfpathlineto{\pgfqpoint{9.524506in}{4.337205in}}%
\pgfpathlineto{\pgfqpoint{9.552637in}{4.348372in}}%
\pgfpathlineto{\pgfqpoint{9.581493in}{4.358128in}}%
\pgfpathlineto{\pgfqpoint{9.611053in}{4.366461in}}%
\pgfpathlineto{\pgfqpoint{9.641302in}{4.373357in}}%
\pgfpathlineto{\pgfqpoint{9.672221in}{4.378805in}}%
\pgfpathlineto{\pgfqpoint{9.703796in}{4.382790in}}%
\pgfpathlineto{\pgfqpoint{9.736013in}{4.385298in}}%
\pgfpathlineto{\pgfqpoint{9.768858in}{4.386313in}}%
\pgfpathlineto{\pgfqpoint{9.802317in}{4.385815in}}%
\pgfpathlineto{\pgfqpoint{9.836375in}{4.383786in}}%
\pgfpathlineto{\pgfqpoint{9.871017in}{4.380204in}}%
\pgfpathlineto{\pgfqpoint{9.906223in}{4.375048in}}%
\pgfpathlineto{\pgfqpoint{9.941969in}{4.368296in}}%
\pgfpathlineto{\pgfqpoint{9.978227in}{4.359928in}}%
\pgfpathlineto{\pgfqpoint{10.014963in}{4.349927in}}%
\pgfpathlineto{\pgfqpoint{10.052138in}{4.338276in}}%
\pgfpathlineto{\pgfqpoint{10.089703in}{4.324965in}}%
\pgfpathlineto{\pgfqpoint{10.127605in}{4.309987in}}%
\pgfpathlineto{\pgfqpoint{10.165783in}{4.293341in}}%
\pgfpathlineto{\pgfqpoint{10.204166in}{4.275031in}}%
\pgfpathlineto{\pgfqpoint{10.242681in}{4.255067in}}%
\pgfpathlineto{\pgfqpoint{10.281246in}{4.233464in}}%
\pgfpathlineto{\pgfqpoint{10.319774in}{4.210245in}}%
\pgfpathlineto{\pgfqpoint{10.358175in}{4.185434in}}%
\pgfpathlineto{\pgfqpoint{10.396354in}{4.159063in}}%
\pgfpathlineto{\pgfqpoint{10.434216in}{4.131165in}}%
\pgfpathlineto{\pgfqpoint{10.471660in}{4.101779in}}%
\pgfpathlineto{\pgfqpoint{10.508590in}{4.070944in}}%
\pgfpathlineto{\pgfqpoint{10.544908in}{4.038704in}}%
\pgfpathlineto{\pgfqpoint{10.580514in}{4.005103in}}%
\pgfpathlineto{\pgfqpoint{10.615315in}{3.970188in}}%
\pgfpathlineto{\pgfqpoint{10.649217in}{3.934005in}}%
\pgfpathlineto{\pgfqpoint{10.682127in}{3.896606in}}%
\pgfpathlineto{\pgfqpoint{10.713958in}{3.858040in}}%
\pgfpathlineto{\pgfqpoint{10.744624in}{3.818361in}}%
\pgfpathlineto{\pgfqpoint{10.774040in}{3.777623in}}%
\pgfpathlineto{\pgfqpoint{10.802126in}{3.735883in}}%
\pgfpathlineto{\pgfqpoint{10.828803in}{3.693199in}}%
\pgfpathlineto{\pgfqpoint{10.853996in}{3.649631in}}%
\pgfpathlineto{\pgfqpoint{10.877632in}{3.605240in}}%
\pgfpathlineto{\pgfqpoint{10.899640in}{3.560090in}}%
\pgfpathlineto{\pgfqpoint{10.919952in}{3.514245in}}%
\pgfpathlineto{\pgfqpoint{10.938505in}{3.467771in}}%
\pgfpathlineto{\pgfqpoint{10.955239in}{3.420734in}}%
\pgfpathlineto{\pgfqpoint{10.970097in}{3.373198in}}%
\pgfpathlineto{\pgfqpoint{10.983028in}{3.325231in}}%
\pgfpathlineto{\pgfqpoint{10.993988in}{3.276898in}}%
\pgfpathlineto{\pgfqpoint{11.002935in}{3.228264in}}%
\pgfpathlineto{\pgfqpoint{11.009838in}{3.179393in}}%
\pgfpathlineto{\pgfqpoint{11.014672in}{3.130350in}}%
\pgfpathlineto{\pgfqpoint{11.017419in}{3.081198in}}%
\pgfpathlineto{\pgfqpoint{11.018070in}{3.032000in}}%
\pgfpathlineto{\pgfqpoint{11.018070in}{3.032000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.181626in}{3.031772in}}%
\pgfpathlineto{\pgfqpoint{11.179796in}{2.973841in}}%
\pgfpathlineto{\pgfqpoint{11.175288in}{2.915983in}}%
\pgfpathlineto{\pgfqpoint{11.168130in}{2.858267in}}%
\pgfpathlineto{\pgfqpoint{11.158364in}{2.800758in}}%
\pgfpathlineto{\pgfqpoint{11.146042in}{2.743528in}}%
\pgfpathlineto{\pgfqpoint{11.131231in}{2.686650in}}%
\pgfpathlineto{\pgfqpoint{11.114002in}{2.630199in}}%
\pgfpathlineto{\pgfqpoint{11.094436in}{2.574255in}}%
\pgfpathlineto{\pgfqpoint{11.072617in}{2.518896in}}%
\pgfpathlineto{\pgfqpoint{11.048632in}{2.464202in}}%
\pgfpathlineto{\pgfqpoint{11.022572in}{2.410252in}}%
\pgfpathlineto{\pgfqpoint{10.994527in}{2.357124in}}%
\pgfpathlineto{\pgfqpoint{10.964587in}{2.304890in}}%
\pgfpathlineto{\pgfqpoint{10.932843in}{2.253619in}}%
\pgfpathlineto{\pgfqpoint{10.899387in}{2.203377in}}%
\pgfpathlineto{\pgfqpoint{10.864309in}{2.154222in}}%
\pgfpathlineto{\pgfqpoint{10.827701in}{2.106207in}}%
\pgfpathlineto{\pgfqpoint{10.789657in}{2.059381in}}%
\pgfpathlineto{\pgfqpoint{10.750275in}{2.013790in}}%
\pgfpathlineto{\pgfqpoint{10.709652in}{1.969477in}}%
\pgfpathlineto{\pgfqpoint{10.667891in}{1.926485in}}%
\pgfpathlineto{\pgfqpoint{10.625099in}{1.884857in}}%
\pgfpathlineto{\pgfqpoint{10.581385in}{1.844638in}}%
\pgfpathlineto{\pgfqpoint{10.536863in}{1.805877in}}%
\pgfpathlineto{\pgfqpoint{10.491649in}{1.768626in}}%
\pgfpathlineto{\pgfqpoint{10.445862in}{1.732942in}}%
\pgfpathlineto{\pgfqpoint{10.399624in}{1.698885in}}%
\pgfpathlineto{\pgfqpoint{10.353054in}{1.666517in}}%
\pgfpathlineto{\pgfqpoint{10.306275in}{1.635903in}}%
\pgfpathlineto{\pgfqpoint{10.259403in}{1.607104in}}%
\pgfpathlineto{\pgfqpoint{10.212553in}{1.580180in}}%
\pgfpathlineto{\pgfqpoint{10.165836in}{1.555183in}}%
\pgfpathlineto{\pgfqpoint{10.119353in}{1.532158in}}%
\pgfpathlineto{\pgfqpoint{10.073202in}{1.511142in}}%
\pgfpathlineto{\pgfqpoint{10.027468in}{1.492158in}}%
\pgfpathlineto{\pgfqpoint{9.982229in}{1.475221in}}%
\pgfpathlineto{\pgfqpoint{9.937553in}{1.460332in}}%
\pgfpathlineto{\pgfqpoint{9.893497in}{1.447484in}}%
\pgfpathlineto{\pgfqpoint{9.850110in}{1.436659in}}%
\pgfpathlineto{\pgfqpoint{9.807430in}{1.427835in}}%
\pgfpathlineto{\pgfqpoint{9.765490in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{9.724315in}{1.416073in}}%
\pgfpathlineto{\pgfqpoint{9.683926in}{1.413076in}}%
\pgfpathlineto{\pgfqpoint{9.644341in}{1.411963in}}%
\pgfpathlineto{\pgfqpoint{9.605576in}{1.412708in}}%
\pgfpathlineto{\pgfqpoint{9.567648in}{1.415290in}}%
\pgfpathlineto{\pgfqpoint{9.530573in}{1.419689in}}%
\pgfpathlineto{\pgfqpoint{9.494373in}{1.425890in}}%
\pgfpathlineto{\pgfqpoint{9.459068in}{1.433876in}}%
\pgfpathlineto{\pgfqpoint{9.424683in}{1.443634in}}%
\pgfpathlineto{\pgfqpoint{9.391245in}{1.455145in}}%
\pgfpathlineto{\pgfqpoint{9.358782in}{1.468390in}}%
\pgfpathlineto{\pgfqpoint{9.327322in}{1.483344in}}%
\pgfpathlineto{\pgfqpoint{9.296893in}{1.499978in}}%
\pgfpathlineto{\pgfqpoint{9.267521in}{1.518258in}}%
\pgfpathlineto{\pgfqpoint{9.239231in}{1.538146in}}%
\pgfpathlineto{\pgfqpoint{9.212044in}{1.559601in}}%
\pgfpathlineto{\pgfqpoint{9.185977in}{1.582582in}}%
\pgfpathlineto{\pgfqpoint{9.161044in}{1.607049in}}%
\pgfpathlineto{\pgfqpoint{9.137254in}{1.632968in}}%
\pgfpathlineto{\pgfqpoint{9.114616in}{1.660309in}}%
\pgfpathlineto{\pgfqpoint{9.093133in}{1.689052in}}%
\pgfpathlineto{\pgfqpoint{9.072807in}{1.719186in}}%
\pgfpathlineto{\pgfqpoint{9.053636in}{1.750712in}}%
\pgfpathlineto{\pgfqpoint{9.035620in}{1.783641in}}%
\pgfpathlineto{\pgfqpoint{9.018752in}{1.817994in}}%
\pgfpathlineto{\pgfqpoint{9.003027in}{1.853801in}}%
\pgfpathlineto{\pgfqpoint{8.988435in}{1.891100in}}%
\pgfpathlineto{\pgfqpoint{8.974963in}{1.929929in}}%
\pgfpathlineto{\pgfqpoint{8.962595in}{1.970330in}}%
\pgfpathlineto{\pgfqpoint{8.951307in}{2.012342in}}%
\pgfpathlineto{\pgfqpoint{8.941072in}{2.055997in}}%
\pgfpathlineto{\pgfqpoint{8.931857in}{2.101322in}}%
\pgfpathlineto{\pgfqpoint{8.923620in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{8.916314in}{2.197018in}}%
\pgfpathlineto{\pgfqpoint{8.909887in}{2.247378in}}%
\pgfpathlineto{\pgfqpoint{8.904281in}{2.299378in}}%
\pgfpathlineto{\pgfqpoint{8.899433in}{2.352974in}}%
\pgfpathlineto{\pgfqpoint{8.895279in}{2.408103in}}%
\pgfpathlineto{\pgfqpoint{8.891752in}{2.464689in}}%
\pgfpathlineto{\pgfqpoint{8.888788in}{2.522640in}}%
\pgfpathlineto{\pgfqpoint{8.886323in}{2.581849in}}%
\pgfpathlineto{\pgfqpoint{8.884294in}{2.642197in}}%
\pgfpathlineto{\pgfqpoint{8.882648in}{2.703554in}}%
\pgfpathlineto{\pgfqpoint{8.881332in}{2.765779in}}%
\pgfpathlineto{\pgfqpoint{8.879522in}{2.892226in}}%
\pgfpathlineto{\pgfqpoint{8.878596in}{3.020265in}}%
\pgfpathlineto{\pgfqpoint{8.878417in}{3.148558in}}%
\pgfpathlineto{\pgfqpoint{8.878986in}{3.275754in}}%
\pgfpathlineto{\pgfqpoint{8.880461in}{3.400544in}}%
\pgfpathlineto{\pgfqpoint{8.881627in}{3.461652in}}%
\pgfpathlineto{\pgfqpoint{8.883146in}{3.521713in}}%
\pgfpathlineto{\pgfqpoint{8.885075in}{3.580597in}}%
\pgfpathlineto{\pgfqpoint{8.887480in}{3.638190in}}%
\pgfpathlineto{\pgfqpoint{8.890431in}{3.694389in}}%
\pgfpathlineto{\pgfqpoint{8.894002in}{3.749106in}}%
\pgfpathlineto{\pgfqpoint{8.898267in}{3.802269in}}%
\pgfpathlineto{\pgfqpoint{8.903297in}{3.853823in}}%
\pgfpathlineto{\pgfqpoint{8.909164in}{3.903730in}}%
\pgfpathlineto{\pgfqpoint{8.915934in}{3.951968in}}%
\pgfpathlineto{\pgfqpoint{8.923665in}{3.998531in}}%
\pgfpathlineto{\pgfqpoint{8.932411in}{4.043425in}}%
\pgfpathlineto{\pgfqpoint{8.942219in}{4.086671in}}%
\pgfpathlineto{\pgfqpoint{8.953127in}{4.128300in}}%
\pgfpathlineto{\pgfqpoint{8.965167in}{4.168346in}}%
\pgfpathlineto{\pgfqpoint{8.978367in}{4.206852in}}%
\pgfpathlineto{\pgfqpoint{8.992746in}{4.243858in}}%
\pgfpathlineto{\pgfqpoint{9.008322in}{4.279402in}}%
\pgfpathlineto{\pgfqpoint{9.025109in}{4.313516in}}%
\pgfpathlineto{\pgfqpoint{9.043116in}{4.346224in}}%
\pgfpathlineto{\pgfqpoint{9.062353in}{4.377540in}}%
\pgfpathlineto{\pgfqpoint{9.082823in}{4.407466in}}%
\pgfpathlineto{\pgfqpoint{9.104530in}{4.435993in}}%
\pgfpathlineto{\pgfqpoint{9.127474in}{4.463103in}}%
\pgfpathlineto{\pgfqpoint{9.151650in}{4.488764in}}%
\pgfpathlineto{\pgfqpoint{9.177049in}{4.512940in}}%
\pgfpathlineto{\pgfqpoint{9.203657in}{4.535589in}}%
\pgfpathlineto{\pgfqpoint{9.231455in}{4.556666in}}%
\pgfpathlineto{\pgfqpoint{9.260417in}{4.576128in}}%
\pgfpathlineto{\pgfqpoint{9.290515in}{4.593931in}}%
\pgfpathlineto{\pgfqpoint{9.321713in}{4.610038in}}%
\pgfpathlineto{\pgfqpoint{9.353975in}{4.624417in}}%
\pgfpathlineto{\pgfqpoint{9.387262in}{4.637042in}}%
\pgfpathlineto{\pgfqpoint{9.421532in}{4.647891in}}%
\pgfpathlineto{\pgfqpoint{9.456749in}{4.656949in}}%
\pgfpathlineto{\pgfqpoint{9.492876in}{4.664203in}}%
\pgfpathlineto{\pgfqpoint{9.529881in}{4.669642in}}%
\pgfpathlineto{\pgfqpoint{9.567734in}{4.673255in}}%
\pgfpathlineto{\pgfqpoint{9.606411in}{4.675030in}}%
\pgfpathlineto{\pgfqpoint{9.645892in}{4.674950in}}%
\pgfpathlineto{\pgfqpoint{9.686159in}{4.672996in}}%
\pgfpathlineto{\pgfqpoint{9.727196in}{4.669146in}}%
\pgfpathlineto{\pgfqpoint{9.768985in}{4.663374in}}%
\pgfpathlineto{\pgfqpoint{9.811510in}{4.655653in}}%
\pgfpathlineto{\pgfqpoint{9.854746in}{4.645956in}}%
\pgfpathlineto{\pgfqpoint{9.898665in}{4.634259in}}%
\pgfpathlineto{\pgfqpoint{9.943231in}{4.620542in}}%
\pgfpathlineto{\pgfqpoint{9.988397in}{4.604794in}}%
\pgfpathlineto{\pgfqpoint{10.034109in}{4.587011in}}%
\pgfpathlineto{\pgfqpoint{10.080298in}{4.567199in}}%
\pgfpathlineto{\pgfqpoint{10.126888in}{4.545376in}}%
\pgfpathlineto{\pgfqpoint{10.173791in}{4.521570in}}%
\pgfpathlineto{\pgfqpoint{10.220909in}{4.495819in}}%
\pgfpathlineto{\pgfqpoint{10.268137in}{4.468169in}}%
\pgfpathlineto{\pgfqpoint{10.315363in}{4.438675in}}%
\pgfpathlineto{\pgfqpoint{10.362468in}{4.407394in}}%
\pgfpathlineto{\pgfqpoint{10.409332in}{4.374387in}}%
\pgfpathlineto{\pgfqpoint{10.455830in}{4.339714in}}%
\pgfpathlineto{\pgfqpoint{10.501839in}{4.303436in}}%
\pgfpathlineto{\pgfqpoint{10.547235in}{4.265607in}}%
\pgfpathlineto{\pgfqpoint{10.591899in}{4.226283in}}%
\pgfpathlineto{\pgfqpoint{10.635711in}{4.185512in}}%
\pgfpathlineto{\pgfqpoint{10.678557in}{4.143341in}}%
\pgfpathlineto{\pgfqpoint{10.720326in}{4.099814in}}%
\pgfpathlineto{\pgfqpoint{10.760912in}{4.054975in}}%
\pgfpathlineto{\pgfqpoint{10.800212in}{4.008867in}}%
\pgfpathlineto{\pgfqpoint{10.838126in}{3.961536in}}%
\pgfpathlineto{\pgfqpoint{10.874556in}{3.913031in}}%
\pgfpathlineto{\pgfqpoint{10.909408in}{3.863405in}}%
\pgfpathlineto{\pgfqpoint{10.942586in}{3.812715in}}%
\pgfpathlineto{\pgfqpoint{10.973997in}{3.761025in}}%
\pgfpathlineto{\pgfqpoint{11.003549in}{3.708403in}}%
\pgfpathlineto{\pgfqpoint{11.031148in}{3.654920in}}%
\pgfpathlineto{\pgfqpoint{11.056701in}{3.600653in}}%
\pgfpathlineto{\pgfqpoint{11.080117in}{3.545680in}}%
\pgfpathlineto{\pgfqpoint{11.101305in}{3.490080in}}%
\pgfpathlineto{\pgfqpoint{11.120178in}{3.433931in}}%
\pgfpathlineto{\pgfqpoint{11.136654in}{3.377311in}}%
\pgfpathlineto{\pgfqpoint{11.150658in}{3.320297in}}%
\pgfpathlineto{\pgfqpoint{11.162121in}{3.262961in}}%
\pgfpathlineto{\pgfqpoint{11.170988in}{3.205374in}}%
\pgfpathlineto{\pgfqpoint{11.177213in}{3.147603in}}%
\pgfpathlineto{\pgfqpoint{11.180764in}{3.089715in}}%
\pgfpathlineto{\pgfqpoint{11.181626in}{3.031772in}}%
\pgfpathlineto{\pgfqpoint{11.181626in}{3.031772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.318941in}{3.032817in}}%
\pgfpathlineto{\pgfqpoint{11.316777in}{2.967769in}}%
\pgfpathlineto{\pgfqpoint{11.311335in}{2.902774in}}%
\pgfpathlineto{\pgfqpoint{11.302664in}{2.837886in}}%
\pgfpathlineto{\pgfqpoint{11.290837in}{2.773166in}}%
\pgfpathlineto{\pgfqpoint{11.275944in}{2.708682in}}%
\pgfpathlineto{\pgfqpoint{11.258091in}{2.644508in}}%
\pgfpathlineto{\pgfqpoint{11.237393in}{2.580728in}}%
\pgfpathlineto{\pgfqpoint{11.213972in}{2.517431in}}%
\pgfpathlineto{\pgfqpoint{11.187948in}{2.454710in}}%
\pgfpathlineto{\pgfqpoint{11.159442in}{2.392665in}}%
\pgfpathlineto{\pgfqpoint{11.128568in}{2.331392in}}%
\pgfpathlineto{\pgfqpoint{11.095435in}{2.270988in}}%
\pgfpathlineto{\pgfqpoint{11.060148in}{2.211540in}}%
\pgfpathlineto{\pgfqpoint{11.022807in}{2.153130in}}%
\pgfpathlineto{\pgfqpoint{10.983509in}{2.095826in}}%
\pgfpathlineto{\pgfqpoint{10.942351in}{2.039684in}}%
\pgfpathlineto{\pgfqpoint{10.899431in}{1.984747in}}%
\pgfpathlineto{\pgfqpoint{10.854851in}{1.931044in}}%
\pgfpathlineto{\pgfqpoint{10.808718in}{1.878595in}}%
\pgfpathlineto{\pgfqpoint{10.761146in}{1.827411in}}%
\pgfpathlineto{\pgfqpoint{10.712253in}{1.777500in}}%
\pgfpathlineto{\pgfqpoint{10.662166in}{1.728871in}}%
\pgfpathlineto{\pgfqpoint{10.611015in}{1.681540in}}%
\pgfpathlineto{\pgfqpoint{10.558935in}{1.635533in}}%
\pgfpathlineto{\pgfqpoint{10.506064in}{1.590888in}}%
\pgfpathlineto{\pgfqpoint{10.452541in}{1.547663in}}%
\pgfpathlineto{\pgfqpoint{10.398503in}{1.505931in}}%
\pgfpathlineto{\pgfqpoint{10.344089in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{10.289432in}{1.427316in}}%
\pgfpathlineto{\pgfqpoint{10.234663in}{1.390649in}}%
\pgfpathlineto{\pgfqpoint{10.179909in}{1.355896in}}%
\pgfpathlineto{\pgfqpoint{10.125288in}{1.323174in}}%
\pgfpathlineto{\pgfqpoint{10.070914in}{1.292588in}}%
\pgfpathlineto{\pgfqpoint{10.016894in}{1.264232in}}%
\pgfpathlineto{\pgfqpoint{9.963323in}{1.238184in}}%
\pgfpathlineto{\pgfqpoint{9.910290in}{1.214501in}}%
\pgfpathlineto{\pgfqpoint{9.857873in}{1.193218in}}%
\pgfpathlineto{\pgfqpoint{9.806139in}{1.174352in}}%
\pgfpathlineto{\pgfqpoint{9.755145in}{1.157901in}}%
\pgfpathlineto{\pgfqpoint{9.704940in}{1.143851in}}%
\pgfpathlineto{\pgfqpoint{9.655566in}{1.132179in}}%
\pgfpathlineto{\pgfqpoint{9.607055in}{1.122856in}}%
\pgfpathlineto{\pgfqpoint{9.559439in}{1.115857in}}%
\pgfpathlineto{\pgfqpoint{9.512746in}{1.111156in}}%
\pgfpathlineto{\pgfqpoint{9.467004in}{1.108735in}}%
\pgfpathlineto{\pgfqpoint{9.422245in}{1.108581in}}%
\pgfpathlineto{\pgfqpoint{9.378503in}{1.110682in}}%
\pgfpathlineto{\pgfqpoint{9.335814in}{1.115031in}}%
\pgfpathlineto{\pgfqpoint{9.294223in}{1.121617in}}%
\pgfpathlineto{\pgfqpoint{9.253773in}{1.130423in}}%
\pgfpathlineto{\pgfqpoint{9.214512in}{1.141420in}}%
\pgfpathlineto{\pgfqpoint{9.176485in}{1.154569in}}%
\pgfpathlineto{\pgfqpoint{9.139738in}{1.169815in}}%
\pgfpathlineto{\pgfqpoint{9.104312in}{1.187091in}}%
\pgfpathlineto{\pgfqpoint{9.070242in}{1.206318in}}%
\pgfpathlineto{\pgfqpoint{9.037559in}{1.227412in}}%
\pgfpathlineto{\pgfqpoint{9.006290in}{1.250290in}}%
\pgfpathlineto{\pgfqpoint{8.976456in}{1.274873in}}%
\pgfpathlineto{\pgfqpoint{8.948080in}{1.301097in}}%
\pgfpathlineto{\pgfqpoint{8.921182in}{1.328920in}}%
\pgfpathlineto{\pgfqpoint{8.895787in}{1.358323in}}%
\pgfpathlineto{\pgfqpoint{8.871925in}{1.389320in}}%
\pgfpathlineto{\pgfqpoint{8.849632in}{1.421952in}}%
\pgfpathlineto{\pgfqpoint{8.828948in}{1.456291in}}%
\pgfpathlineto{\pgfqpoint{8.809921in}{1.492435in}}%
\pgfpathlineto{\pgfqpoint{8.792597in}{1.530500in}}%
\pgfpathlineto{\pgfqpoint{8.777021in}{1.570616in}}%
\pgfpathlineto{\pgfqpoint{8.763231in}{1.612913in}}%
\pgfpathlineto{\pgfqpoint{8.751249in}{1.657517in}}%
\pgfpathlineto{\pgfqpoint{8.741079in}{1.704542in}}%
\pgfpathlineto{\pgfqpoint{8.732702in}{1.754078in}}%
\pgfpathlineto{\pgfqpoint{8.726068in}{1.806189in}}%
\pgfpathlineto{\pgfqpoint{8.721100in}{1.860907in}}%
\pgfpathlineto{\pgfqpoint{8.717686in}{1.918232in}}%
\pgfpathlineto{\pgfqpoint{8.715691in}{1.978131in}}%
\pgfpathlineto{\pgfqpoint{8.714950in}{2.040539in}}%
\pgfpathlineto{\pgfqpoint{8.715283in}{2.105363in}}%
\pgfpathlineto{\pgfqpoint{8.716496in}{2.172485in}}%
\pgfpathlineto{\pgfqpoint{8.718388in}{2.241768in}}%
\pgfpathlineto{\pgfqpoint{8.723430in}{2.386182in}}%
\pgfpathlineto{\pgfqpoint{8.728960in}{2.537233in}}%
\pgfpathlineto{\pgfqpoint{8.731526in}{2.614785in}}%
\pgfpathlineto{\pgfqpoint{8.733794in}{2.693433in}}%
\pgfpathlineto{\pgfqpoint{8.735666in}{2.772980in}}%
\pgfpathlineto{\pgfqpoint{8.737063in}{2.853228in}}%
\pgfpathlineto{\pgfqpoint{8.737923in}{2.933977in}}%
\pgfpathlineto{\pgfqpoint{8.738201in}{3.015025in}}%
\pgfpathlineto{\pgfqpoint{8.737866in}{3.096168in}}%
\pgfpathlineto{\pgfqpoint{8.736905in}{3.177202in}}%
\pgfpathlineto{\pgfqpoint{8.735320in}{3.257920in}}%
\pgfpathlineto{\pgfqpoint{8.733135in}{3.338117in}}%
\pgfpathlineto{\pgfqpoint{8.730395in}{3.417585in}}%
\pgfpathlineto{\pgfqpoint{8.727169in}{3.496120in}}%
\pgfpathlineto{\pgfqpoint{8.723554in}{3.573517in}}%
\pgfpathlineto{\pgfqpoint{8.715689in}{3.724088in}}%
\pgfpathlineto{\pgfqpoint{8.708124in}{3.867740in}}%
\pgfpathlineto{\pgfqpoint{8.704966in}{3.936518in}}%
\pgfpathlineto{\pgfqpoint{8.702521in}{4.003051in}}%
\pgfpathlineto{\pgfqpoint{8.701015in}{4.067201in}}%
\pgfpathlineto{\pgfqpoint{8.700666in}{4.128858in}}%
\pgfpathlineto{\pgfqpoint{8.701671in}{4.187938in}}%
\pgfpathlineto{\pgfqpoint{8.704207in}{4.244389in}}%
\pgfpathlineto{\pgfqpoint{8.708417in}{4.298197in}}%
\pgfpathlineto{\pgfqpoint{8.714412in}{4.349380in}}%
\pgfpathlineto{\pgfqpoint{8.722268in}{4.397991in}}%
\pgfpathlineto{\pgfqpoint{8.732030in}{4.444113in}}%
\pgfpathlineto{\pgfqpoint{8.743709in}{4.487856in}}%
\pgfpathlineto{\pgfqpoint{8.757296in}{4.529347in}}%
\pgfpathlineto{\pgfqpoint{8.772762in}{4.568722in}}%
\pgfpathlineto{\pgfqpoint{8.790066in}{4.606119in}}%
\pgfpathlineto{\pgfqpoint{8.809161in}{4.641667in}}%
\pgfpathlineto{\pgfqpoint{8.830001in}{4.675475in}}%
\pgfpathlineto{\pgfqpoint{8.852543in}{4.707632in}}%
\pgfpathlineto{\pgfqpoint{8.876748in}{4.738192in}}%
\pgfpathlineto{\pgfqpoint{8.902584in}{4.767183in}}%
\pgfpathlineto{\pgfqpoint{8.930025in}{4.794597in}}%
\pgfpathlineto{\pgfqpoint{8.959048in}{4.820398in}}%
\pgfpathlineto{\pgfqpoint{8.989630in}{4.844527in}}%
\pgfpathlineto{\pgfqpoint{9.021745in}{4.866905in}}%
\pgfpathlineto{\pgfqpoint{9.055364in}{4.887446in}}%
\pgfpathlineto{\pgfqpoint{9.090450in}{4.906058in}}%
\pgfpathlineto{\pgfqpoint{9.126959in}{4.922658in}}%
\pgfpathlineto{\pgfqpoint{9.164839in}{4.937167in}}%
\pgfpathlineto{\pgfqpoint{9.204033in}{4.949526in}}%
\pgfpathlineto{\pgfqpoint{9.244480in}{4.959687in}}%
\pgfpathlineto{\pgfqpoint{9.286116in}{4.967619in}}%
\pgfpathlineto{\pgfqpoint{9.328880in}{4.973304in}}%
\pgfpathlineto{\pgfqpoint{9.372713in}{4.976732in}}%
\pgfpathlineto{\pgfqpoint{9.417562in}{4.977900in}}%
\pgfpathlineto{\pgfqpoint{9.463382in}{4.976805in}}%
\pgfpathlineto{\pgfqpoint{9.510132in}{4.973441in}}%
\pgfpathlineto{\pgfqpoint{9.557779in}{4.967799in}}%
\pgfpathlineto{\pgfqpoint{9.606293in}{4.959860in}}%
\pgfpathlineto{\pgfqpoint{9.655648in}{4.949603in}}%
\pgfpathlineto{\pgfqpoint{9.705816in}{4.937004in}}%
\pgfpathlineto{\pgfqpoint{9.756766in}{4.922038in}}%
\pgfpathlineto{\pgfqpoint{9.808462in}{4.904687in}}%
\pgfpathlineto{\pgfqpoint{9.860859in}{4.884942in}}%
\pgfpathlineto{\pgfqpoint{9.913903in}{4.862810in}}%
\pgfpathlineto{\pgfqpoint{9.967530in}{4.838315in}}%
\pgfpathlineto{\pgfqpoint{10.021665in}{4.811501in}}%
\pgfpathlineto{\pgfqpoint{10.076220in}{4.782432in}}%
\pgfpathlineto{\pgfqpoint{10.131099in}{4.751192in}}%
\pgfpathlineto{\pgfqpoint{10.186197in}{4.717877in}}%
\pgfpathlineto{\pgfqpoint{10.241397in}{4.682596in}}%
\pgfpathlineto{\pgfqpoint{10.296580in}{4.645462in}}%
\pgfpathlineto{\pgfqpoint{10.351615in}{4.606584in}}%
\pgfpathlineto{\pgfqpoint{10.406371in}{4.566069in}}%
\pgfpathlineto{\pgfqpoint{10.460712in}{4.524007in}}%
\pgfpathlineto{\pgfqpoint{10.514498in}{4.480478in}}%
\pgfpathlineto{\pgfqpoint{10.567591in}{4.435542in}}%
\pgfpathlineto{\pgfqpoint{10.619851in}{4.389243in}}%
\pgfpathlineto{\pgfqpoint{10.671143in}{4.341612in}}%
\pgfpathlineto{\pgfqpoint{10.721333in}{4.292668in}}%
\pgfpathlineto{\pgfqpoint{10.770291in}{4.242420in}}%
\pgfpathlineto{\pgfqpoint{10.817895in}{4.190877in}}%
\pgfpathlineto{\pgfqpoint{10.864026in}{4.138049in}}%
\pgfpathlineto{\pgfqpoint{10.908572in}{4.083954in}}%
\pgfpathlineto{\pgfqpoint{10.951425in}{4.028618in}}%
\pgfpathlineto{\pgfqpoint{10.992481in}{3.972080in}}%
\pgfpathlineto{\pgfqpoint{11.031639in}{3.914392in}}%
\pgfpathlineto{\pgfqpoint{11.068796in}{3.855621in}}%
\pgfpathlineto{\pgfqpoint{11.103848in}{3.795844in}}%
\pgfpathlineto{\pgfqpoint{11.136688in}{3.735148in}}%
\pgfpathlineto{\pgfqpoint{11.167204in}{3.673627in}}%
\pgfpathlineto{\pgfqpoint{11.195278in}{3.611378in}}%
\pgfpathlineto{\pgfqpoint{11.220788in}{3.548499in}}%
\pgfpathlineto{\pgfqpoint{11.243611in}{3.485084in}}%
\pgfpathlineto{\pgfqpoint{11.263625in}{3.421223in}}%
\pgfpathlineto{\pgfqpoint{11.280710in}{3.356998in}}%
\pgfpathlineto{\pgfqpoint{11.294756in}{3.292486in}}%
\pgfpathlineto{\pgfqpoint{11.305669in}{3.227753in}}%
\pgfpathlineto{\pgfqpoint{11.313370in}{3.162860in}}%
\pgfpathlineto{\pgfqpoint{11.317804in}{3.097864in}}%
\pgfpathlineto{\pgfqpoint{11.318941in}{3.032817in}}%
\pgfpathlineto{\pgfqpoint{11.318941in}{3.032817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.419345in}{3.040484in}}%
\pgfpathlineto{\pgfqpoint{11.417308in}{2.970801in}}%
\pgfpathlineto{\pgfqpoint{11.411447in}{2.901178in}}%
\pgfpathlineto{\pgfqpoint{11.401840in}{2.831679in}}%
\pgfpathlineto{\pgfqpoint{11.388605in}{2.762366in}}%
\pgfpathlineto{\pgfqpoint{11.371891in}{2.693298in}}%
\pgfpathlineto{\pgfqpoint{11.351864in}{2.624530in}}%
\pgfpathlineto{\pgfqpoint{11.328697in}{2.556117in}}%
\pgfpathlineto{\pgfqpoint{11.302555in}{2.488115in}}%
\pgfpathlineto{\pgfqpoint{11.273592in}{2.420583in}}%
\pgfpathlineto{\pgfqpoint{11.241938in}{2.353585in}}%
\pgfpathlineto{\pgfqpoint{11.207702in}{2.287193in}}%
\pgfpathlineto{\pgfqpoint{11.170973in}{2.221484in}}%
\pgfpathlineto{\pgfqpoint{11.131826in}{2.156541in}}%
\pgfpathlineto{\pgfqpoint{11.090326in}{2.092450in}}%
\pgfpathlineto{\pgfqpoint{11.046542in}{2.029294in}}%
\pgfpathlineto{\pgfqpoint{11.000552in}{1.967151in}}%
\pgfpathlineto{\pgfqpoint{10.952453in}{1.906086in}}%
\pgfpathlineto{\pgfqpoint{10.902363in}{1.846149in}}%
\pgfpathlineto{\pgfqpoint{10.850425in}{1.787373in}}%
\pgfpathlineto{\pgfqpoint{10.796805in}{1.729772in}}%
\pgfpathlineto{\pgfqpoint{10.741689in}{1.673346in}}%
\pgfpathlineto{\pgfqpoint{10.685271in}{1.618080in}}%
\pgfpathlineto{\pgfqpoint{10.627752in}{1.563957in}}%
\pgfpathlineto{\pgfqpoint{10.569329in}{1.510962in}}%
\pgfpathlineto{\pgfqpoint{10.510184in}{1.459091in}}%
\pgfpathlineto{\pgfqpoint{10.450484in}{1.408358in}}%
\pgfpathlineto{\pgfqpoint{10.390373in}{1.358802in}}%
\pgfpathlineto{\pgfqpoint{10.329971in}{1.310488in}}%
\pgfpathlineto{\pgfqpoint{10.269379in}{1.263508in}}%
\pgfpathlineto{\pgfqpoint{10.208679in}{1.217980in}}%
\pgfpathlineto{\pgfqpoint{10.147938in}{1.174039in}}%
\pgfpathlineto{\pgfqpoint{10.087219in}{1.131831in}}%
\pgfpathlineto{\pgfqpoint{10.026577in}{1.091505in}}%
\pgfpathlineto{\pgfqpoint{9.966071in}{1.053204in}}%
\pgfpathlineto{\pgfqpoint{9.905764in}{1.017054in}}%
\pgfpathlineto{\pgfqpoint{9.845725in}{0.983166in}}%
\pgfpathlineto{\pgfqpoint{9.786028in}{0.951628in}}%
\pgfpathlineto{\pgfqpoint{9.726750in}{0.922510in}}%
\pgfpathlineto{\pgfqpoint{9.667973in}{0.895864in}}%
\pgfpathlineto{\pgfqpoint{9.609780in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{9.552251in}{0.850157in}}%
\pgfpathlineto{\pgfqpoint{9.495466in}{0.831175in}}%
\pgfpathlineto{\pgfqpoint{9.439500in}{0.814838in}}%
\pgfpathlineto{\pgfqpoint{9.384428in}{0.801201in}}%
\pgfpathlineto{\pgfqpoint{9.330321in}{0.790332in}}%
\pgfpathlineto{\pgfqpoint{9.277248in}{0.782296in}}%
\pgfpathlineto{\pgfqpoint{9.225277in}{0.777158in}}%
\pgfpathlineto{\pgfqpoint{9.174472in}{0.774963in}}%
\pgfpathlineto{\pgfqpoint{9.124896in}{0.775734in}}%
\pgfpathlineto{\pgfqpoint{9.076603in}{0.779457in}}%
\pgfpathlineto{\pgfqpoint{9.029640in}{0.786077in}}%
\pgfpathlineto{\pgfqpoint{8.984045in}{0.795495in}}%
\pgfpathlineto{\pgfqpoint{8.939844in}{0.807572in}}%
\pgfpathlineto{\pgfqpoint{8.897053in}{0.822135in}}%
\pgfpathlineto{\pgfqpoint{8.855681in}{0.838996in}}%
\pgfpathlineto{\pgfqpoint{8.815737in}{0.857962in}}%
\pgfpathlineto{\pgfqpoint{8.777235in}{0.878866in}}%
\pgfpathlineto{\pgfqpoint{8.740204in}{0.901578in}}%
\pgfpathlineto{\pgfqpoint{8.704701in}{0.926031in}}%
\pgfpathlineto{\pgfqpoint{8.670817in}{0.952230in}}%
\pgfpathlineto{\pgfqpoint{8.638686in}{0.980264in}}%
\pgfpathlineto{\pgfqpoint{8.608492in}{1.010304in}}%
\pgfpathlineto{\pgfqpoint{8.580462in}{1.042597in}}%
\pgfpathlineto{\pgfqpoint{8.554864in}{1.077448in}}%
\pgfpathlineto{\pgfqpoint{8.531993in}{1.115202in}}%
\pgfpathlineto{\pgfqpoint{8.512150in}{1.156216in}}%
\pgfpathlineto{\pgfqpoint{8.495623in}{1.200832in}}%
\pgfpathlineto{\pgfqpoint{8.482657in}{1.249350in}}%
\pgfpathlineto{\pgfqpoint{8.473431in}{1.302006in}}%
\pgfpathlineto{\pgfqpoint{8.468036in}{1.358953in}}%
\pgfpathlineto{\pgfqpoint{8.466451in}{1.420251in}}%
\pgfpathlineto{\pgfqpoint{8.468539in}{1.485863in}}%
\pgfpathlineto{\pgfqpoint{8.474038in}{1.555662in}}%
\pgfpathlineto{\pgfqpoint{8.482574in}{1.629439in}}%
\pgfpathlineto{\pgfqpoint{8.493674in}{1.706925in}}%
\pgfpathlineto{\pgfqpoint{8.506789in}{1.787804in}}%
\pgfpathlineto{\pgfqpoint{8.521329in}{1.871737in}}%
\pgfpathlineto{\pgfqpoint{8.552292in}{2.047395in}}%
\pgfpathlineto{\pgfqpoint{8.567600in}{2.138472in}}%
\pgfpathlineto{\pgfqpoint{8.582153in}{2.231326in}}%
\pgfpathlineto{\pgfqpoint{8.595576in}{2.325700in}}%
\pgfpathlineto{\pgfqpoint{8.607586in}{2.421370in}}%
\pgfpathlineto{\pgfqpoint{8.617985in}{2.518133in}}%
\pgfpathlineto{\pgfqpoint{8.626650in}{2.615805in}}%
\pgfpathlineto{\pgfqpoint{8.633514in}{2.714212in}}%
\pgfpathlineto{\pgfqpoint{8.638548in}{2.813188in}}%
\pgfpathlineto{\pgfqpoint{8.641737in}{2.912570in}}%
\pgfpathlineto{\pgfqpoint{8.643066in}{3.012194in}}%
\pgfpathlineto{\pgfqpoint{8.642504in}{3.111894in}}%
\pgfpathlineto{\pgfqpoint{8.640006in}{3.211507in}}%
\pgfpathlineto{\pgfqpoint{8.635517in}{3.310867in}}%
\pgfpathlineto{\pgfqpoint{8.628978in}{3.409810in}}%
\pgfpathlineto{\pgfqpoint{8.620353in}{3.508169in}}%
\pgfpathlineto{\pgfqpoint{8.609647in}{3.605771in}}%
\pgfpathlineto{\pgfqpoint{8.596930in}{3.702432in}}%
\pgfpathlineto{\pgfqpoint{8.582358in}{3.797951in}}%
\pgfpathlineto{\pgfqpoint{8.566185in}{3.892104in}}%
\pgfpathlineto{\pgfqpoint{8.548777in}{3.984636in}}%
\pgfpathlineto{\pgfqpoint{8.530601in}{4.075259in}}%
\pgfpathlineto{\pgfqpoint{8.477379in}{4.332363in}}%
\pgfpathlineto{\pgfqpoint{8.462264in}{4.411947in}}%
\pgfpathlineto{\pgfqpoint{8.449547in}{4.487881in}}%
\pgfpathlineto{\pgfqpoint{8.439799in}{4.559853in}}%
\pgfpathlineto{\pgfqpoint{8.433493in}{4.627610in}}%
\pgfpathlineto{\pgfqpoint{8.430983in}{4.690976in}}%
\pgfpathlineto{\pgfqpoint{8.432490in}{4.749868in}}%
\pgfpathlineto{\pgfqpoint{8.438102in}{4.804304in}}%
\pgfpathlineto{\pgfqpoint{8.447780in}{4.854400in}}%
\pgfpathlineto{\pgfqpoint{8.461374in}{4.900371in}}%
\pgfpathlineto{\pgfqpoint{8.478652in}{4.942507in}}%
\pgfpathlineto{\pgfqpoint{8.499317in}{4.981157in}}%
\pgfpathlineto{\pgfqpoint{8.523046in}{5.016702in}}%
\pgfpathlineto{\pgfqpoint{8.549510in}{5.049522in}}%
\pgfpathlineto{\pgfqpoint{8.578397in}{5.079973in}}%
\pgfpathlineto{\pgfqpoint{8.609435in}{5.108359in}}%
\pgfpathlineto{\pgfqpoint{8.642396in}{5.134913in}}%
\pgfpathlineto{\pgfqpoint{8.677103in}{5.159786in}}%
\pgfpathlineto{\pgfqpoint{8.713430in}{5.183043in}}%
\pgfpathlineto{\pgfqpoint{8.751295in}{5.204663in}}%
\pgfpathlineto{\pgfqpoint{8.790648in}{5.224558in}}%
\pgfpathlineto{\pgfqpoint{8.831466in}{5.242583in}}%
\pgfpathlineto{\pgfqpoint{8.873734in}{5.258560in}}%
\pgfpathlineto{\pgfqpoint{8.917444in}{5.272298in}}%
\pgfpathlineto{\pgfqpoint{8.962582in}{5.283613in}}%
\pgfpathlineto{\pgfqpoint{9.009127in}{5.292347in}}%
\pgfpathlineto{\pgfqpoint{9.057045in}{5.298372in}}%
\pgfpathlineto{\pgfqpoint{9.106294in}{5.301607in}}%
\pgfpathlineto{\pgfqpoint{9.156819in}{5.302006in}}%
\pgfpathlineto{\pgfqpoint{9.208562in}{5.299563in}}%
\pgfpathlineto{\pgfqpoint{9.261457in}{5.294300in}}%
\pgfpathlineto{\pgfqpoint{9.315434in}{5.286255in}}%
\pgfpathlineto{\pgfqpoint{9.370423in}{5.275476in}}%
\pgfpathlineto{\pgfqpoint{9.426352in}{5.262008in}}%
\pgfpathlineto{\pgfqpoint{9.483145in}{5.245890in}}%
\pgfpathlineto{\pgfqpoint{9.540725in}{5.227153in}}%
\pgfpathlineto{\pgfqpoint{9.599013in}{5.205819in}}%
\pgfpathlineto{\pgfqpoint{9.657927in}{5.181906in}}%
\pgfpathlineto{\pgfqpoint{9.717384in}{5.155438in}}%
\pgfpathlineto{\pgfqpoint{9.777302in}{5.126445in}}%
\pgfpathlineto{\pgfqpoint{9.837600in}{5.094979in}}%
\pgfpathlineto{\pgfqpoint{9.898204in}{5.061112in}}%
\pgfpathlineto{\pgfqpoint{9.959045in}{5.024943in}}%
\pgfpathlineto{\pgfqpoint{10.020061in}{4.986597in}}%
\pgfpathlineto{\pgfqpoint{10.081197in}{4.946216in}}%
\pgfpathlineto{\pgfqpoint{10.142401in}{4.903961in}}%
\pgfpathlineto{\pgfqpoint{10.203623in}{4.859992in}}%
\pgfpathlineto{\pgfqpoint{10.264806in}{4.814467in}}%
\pgfpathlineto{\pgfqpoint{10.325885in}{4.767527in}}%
\pgfpathlineto{\pgfqpoint{10.386776in}{4.719292in}}%
\pgfpathlineto{\pgfqpoint{10.447377in}{4.669850in}}%
\pgfpathlineto{\pgfqpoint{10.507559in}{4.619262in}}%
\pgfpathlineto{\pgfqpoint{10.567170in}{4.567556in}}%
\pgfpathlineto{\pgfqpoint{10.626038in}{4.514737in}}%
\pgfpathlineto{\pgfqpoint{10.683969in}{4.460794in}}%
\pgfpathlineto{\pgfqpoint{10.740761in}{4.405702in}}%
\pgfpathlineto{\pgfqpoint{10.796209in}{4.349438in}}%
\pgfpathlineto{\pgfqpoint{10.850116in}{4.291987in}}%
\pgfpathlineto{\pgfqpoint{10.902298in}{4.233347in}}%
\pgfpathlineto{\pgfqpoint{10.952592in}{4.173532in}}%
\pgfpathlineto{\pgfqpoint{11.000861in}{4.112580in}}%
\pgfpathlineto{\pgfqpoint{11.046993in}{4.050542in}}%
\pgfpathlineto{\pgfqpoint{11.090898in}{3.987488in}}%
\pgfpathlineto{\pgfqpoint{11.132502in}{3.923499in}}%
\pgfpathlineto{\pgfqpoint{11.171742in}{3.858658in}}%
\pgfpathlineto{\pgfqpoint{11.208550in}{3.793052in}}%
\pgfpathlineto{\pgfqpoint{11.242852in}{3.726763in}}%
\pgfpathlineto{\pgfqpoint{11.274555in}{3.659867in}}%
\pgfpathlineto{\pgfqpoint{11.303545in}{3.592434in}}%
\pgfpathlineto{\pgfqpoint{11.329683in}{3.524524in}}%
\pgfpathlineto{\pgfqpoint{11.352813in}{3.456195in}}%
\pgfpathlineto{\pgfqpoint{11.372764in}{3.387500in}}%
\pgfpathlineto{\pgfqpoint{11.389364in}{3.318492in}}%
\pgfpathlineto{\pgfqpoint{11.402447in}{3.249227in}}%
\pgfpathlineto{\pgfqpoint{11.411871in}{3.179762in}}%
\pgfpathlineto{\pgfqpoint{11.417526in}{3.110160in}}%
\pgfpathlineto{\pgfqpoint{11.419345in}{3.040484in}}%
\pgfpathlineto{\pgfqpoint{11.419345in}{3.040484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.281565in}{0.548611in}}{\pgfqpoint{3.287198in}{4.979747in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.419345in}{3.040484in}}%
\pgfpathlineto{\pgfqpoint{11.417308in}{2.970801in}}%
\pgfpathlineto{\pgfqpoint{11.411447in}{2.901178in}}%
\pgfpathlineto{\pgfqpoint{11.401840in}{2.831679in}}%
\pgfpathlineto{\pgfqpoint{11.388605in}{2.762366in}}%
\pgfpathlineto{\pgfqpoint{11.371891in}{2.693298in}}%
\pgfpathlineto{\pgfqpoint{11.351864in}{2.624530in}}%
\pgfpathlineto{\pgfqpoint{11.328697in}{2.556117in}}%
\pgfpathlineto{\pgfqpoint{11.302555in}{2.488115in}}%
\pgfpathlineto{\pgfqpoint{11.273592in}{2.420583in}}%
\pgfpathlineto{\pgfqpoint{11.241938in}{2.353585in}}%
\pgfpathlineto{\pgfqpoint{11.207702in}{2.287193in}}%
\pgfpathlineto{\pgfqpoint{11.170973in}{2.221484in}}%
\pgfpathlineto{\pgfqpoint{11.131826in}{2.156541in}}%
\pgfpathlineto{\pgfqpoint{11.090326in}{2.092450in}}%
\pgfpathlineto{\pgfqpoint{11.046542in}{2.029294in}}%
\pgfpathlineto{\pgfqpoint{11.000552in}{1.967151in}}%
\pgfpathlineto{\pgfqpoint{10.952453in}{1.906086in}}%
\pgfpathlineto{\pgfqpoint{10.902363in}{1.846149in}}%
\pgfpathlineto{\pgfqpoint{10.850425in}{1.787373in}}%
\pgfpathlineto{\pgfqpoint{10.796805in}{1.729772in}}%
\pgfpathlineto{\pgfqpoint{10.741689in}{1.673346in}}%
\pgfpathlineto{\pgfqpoint{10.685271in}{1.618080in}}%
\pgfpathlineto{\pgfqpoint{10.627752in}{1.563957in}}%
\pgfpathlineto{\pgfqpoint{10.569329in}{1.510962in}}%
\pgfpathlineto{\pgfqpoint{10.510184in}{1.459091in}}%
\pgfpathlineto{\pgfqpoint{10.450484in}{1.408358in}}%
\pgfpathlineto{\pgfqpoint{10.390373in}{1.358802in}}%
\pgfpathlineto{\pgfqpoint{10.329971in}{1.310488in}}%
\pgfpathlineto{\pgfqpoint{10.269379in}{1.263508in}}%
\pgfpathlineto{\pgfqpoint{10.208679in}{1.217980in}}%
\pgfpathlineto{\pgfqpoint{10.147938in}{1.174039in}}%
\pgfpathlineto{\pgfqpoint{10.087219in}{1.131831in}}%
\pgfpathlineto{\pgfqpoint{10.026577in}{1.091505in}}%
\pgfpathlineto{\pgfqpoint{9.966071in}{1.053204in}}%
\pgfpathlineto{\pgfqpoint{9.905764in}{1.017054in}}%
\pgfpathlineto{\pgfqpoint{9.845725in}{0.983166in}}%
\pgfpathlineto{\pgfqpoint{9.786028in}{0.951628in}}%
\pgfpathlineto{\pgfqpoint{9.726750in}{0.922510in}}%
\pgfpathlineto{\pgfqpoint{9.667973in}{0.895864in}}%
\pgfpathlineto{\pgfqpoint{9.609780in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{9.552251in}{0.850157in}}%
\pgfpathlineto{\pgfqpoint{9.495466in}{0.831175in}}%
\pgfpathlineto{\pgfqpoint{9.439500in}{0.814838in}}%
\pgfpathlineto{\pgfqpoint{9.384428in}{0.801201in}}%
\pgfpathlineto{\pgfqpoint{9.330321in}{0.790332in}}%
\pgfpathlineto{\pgfqpoint{9.277248in}{0.782296in}}%
\pgfpathlineto{\pgfqpoint{9.225277in}{0.777158in}}%
\pgfpathlineto{\pgfqpoint{9.174472in}{0.774963in}}%
\pgfpathlineto{\pgfqpoint{9.124896in}{0.775734in}}%
\pgfpathlineto{\pgfqpoint{9.076603in}{0.779457in}}%
\pgfpathlineto{\pgfqpoint{9.029640in}{0.786077in}}%
\pgfpathlineto{\pgfqpoint{8.984045in}{0.795495in}}%
\pgfpathlineto{\pgfqpoint{8.939844in}{0.807572in}}%
\pgfpathlineto{\pgfqpoint{8.897053in}{0.822135in}}%
\pgfpathlineto{\pgfqpoint{8.855681in}{0.838996in}}%
\pgfpathlineto{\pgfqpoint{8.815737in}{0.857962in}}%
\pgfpathlineto{\pgfqpoint{8.777235in}{0.878866in}}%
\pgfpathlineto{\pgfqpoint{8.740204in}{0.901578in}}%
\pgfpathlineto{\pgfqpoint{8.704701in}{0.926031in}}%
\pgfpathlineto{\pgfqpoint{8.670817in}{0.952230in}}%
\pgfpathlineto{\pgfqpoint{8.638686in}{0.980264in}}%
\pgfpathlineto{\pgfqpoint{8.608492in}{1.010304in}}%
\pgfpathlineto{\pgfqpoint{8.580462in}{1.042597in}}%
\pgfpathlineto{\pgfqpoint{8.554864in}{1.077448in}}%
\pgfpathlineto{\pgfqpoint{8.531993in}{1.115202in}}%
\pgfpathlineto{\pgfqpoint{8.512150in}{1.156216in}}%
\pgfpathlineto{\pgfqpoint{8.495623in}{1.200832in}}%
\pgfpathlineto{\pgfqpoint{8.482657in}{1.249350in}}%
\pgfpathlineto{\pgfqpoint{8.473431in}{1.302006in}}%
\pgfpathlineto{\pgfqpoint{8.468036in}{1.358953in}}%
\pgfpathlineto{\pgfqpoint{8.466451in}{1.420251in}}%
\pgfpathlineto{\pgfqpoint{8.468539in}{1.485863in}}%
\pgfpathlineto{\pgfqpoint{8.474038in}{1.555662in}}%
\pgfpathlineto{\pgfqpoint{8.482574in}{1.629439in}}%
\pgfpathlineto{\pgfqpoint{8.493674in}{1.706925in}}%
\pgfpathlineto{\pgfqpoint{8.506789in}{1.787804in}}%
\pgfpathlineto{\pgfqpoint{8.521329in}{1.871737in}}%
\pgfpathlineto{\pgfqpoint{8.552292in}{2.047395in}}%
\pgfpathlineto{\pgfqpoint{8.567600in}{2.138472in}}%
\pgfpathlineto{\pgfqpoint{8.582153in}{2.231326in}}%
\pgfpathlineto{\pgfqpoint{8.595576in}{2.325700in}}%
\pgfpathlineto{\pgfqpoint{8.607586in}{2.421370in}}%
\pgfpathlineto{\pgfqpoint{8.617985in}{2.518133in}}%
\pgfpathlineto{\pgfqpoint{8.626650in}{2.615805in}}%
\pgfpathlineto{\pgfqpoint{8.633514in}{2.714212in}}%
\pgfpathlineto{\pgfqpoint{8.638548in}{2.813188in}}%
\pgfpathlineto{\pgfqpoint{8.641737in}{2.912570in}}%
\pgfpathlineto{\pgfqpoint{8.643066in}{3.012194in}}%
\pgfpathlineto{\pgfqpoint{8.642504in}{3.111894in}}%
\pgfpathlineto{\pgfqpoint{8.640006in}{3.211507in}}%
\pgfpathlineto{\pgfqpoint{8.635517in}{3.310867in}}%
\pgfpathlineto{\pgfqpoint{8.628978in}{3.409810in}}%
\pgfpathlineto{\pgfqpoint{8.620353in}{3.508169in}}%
\pgfpathlineto{\pgfqpoint{8.609647in}{3.605771in}}%
\pgfpathlineto{\pgfqpoint{8.596930in}{3.702432in}}%
\pgfpathlineto{\pgfqpoint{8.582358in}{3.797951in}}%
\pgfpathlineto{\pgfqpoint{8.566185in}{3.892104in}}%
\pgfpathlineto{\pgfqpoint{8.548777in}{3.984636in}}%
\pgfpathlineto{\pgfqpoint{8.530601in}{4.075259in}}%
\pgfpathlineto{\pgfqpoint{8.477379in}{4.332363in}}%
\pgfpathlineto{\pgfqpoint{8.462264in}{4.411947in}}%
\pgfpathlineto{\pgfqpoint{8.449547in}{4.487881in}}%
\pgfpathlineto{\pgfqpoint{8.439799in}{4.559853in}}%
\pgfpathlineto{\pgfqpoint{8.433493in}{4.627610in}}%
\pgfpathlineto{\pgfqpoint{8.430983in}{4.690976in}}%
\pgfpathlineto{\pgfqpoint{8.432490in}{4.749868in}}%
\pgfpathlineto{\pgfqpoint{8.438102in}{4.804304in}}%
\pgfpathlineto{\pgfqpoint{8.447780in}{4.854400in}}%
\pgfpathlineto{\pgfqpoint{8.461374in}{4.900371in}}%
\pgfpathlineto{\pgfqpoint{8.478652in}{4.942507in}}%
\pgfpathlineto{\pgfqpoint{8.499317in}{4.981157in}}%
\pgfpathlineto{\pgfqpoint{8.523046in}{5.016702in}}%
\pgfpathlineto{\pgfqpoint{8.549510in}{5.049522in}}%
\pgfpathlineto{\pgfqpoint{8.578397in}{5.079973in}}%
\pgfpathlineto{\pgfqpoint{8.609435in}{5.108359in}}%
\pgfpathlineto{\pgfqpoint{8.642396in}{5.134913in}}%
\pgfpathlineto{\pgfqpoint{8.677103in}{5.159786in}}%
\pgfpathlineto{\pgfqpoint{8.713430in}{5.183043in}}%
\pgfpathlineto{\pgfqpoint{8.751295in}{5.204663in}}%
\pgfpathlineto{\pgfqpoint{8.790648in}{5.224558in}}%
\pgfpathlineto{\pgfqpoint{8.831466in}{5.242583in}}%
\pgfpathlineto{\pgfqpoint{8.873734in}{5.258560in}}%
\pgfpathlineto{\pgfqpoint{8.917444in}{5.272298in}}%
\pgfpathlineto{\pgfqpoint{8.962582in}{5.283613in}}%
\pgfpathlineto{\pgfqpoint{9.009127in}{5.292347in}}%
\pgfpathlineto{\pgfqpoint{9.057045in}{5.298372in}}%
\pgfpathlineto{\pgfqpoint{9.106294in}{5.301607in}}%
\pgfpathlineto{\pgfqpoint{9.156819in}{5.302006in}}%
\pgfpathlineto{\pgfqpoint{9.208562in}{5.299563in}}%
\pgfpathlineto{\pgfqpoint{9.261457in}{5.294300in}}%
\pgfpathlineto{\pgfqpoint{9.315434in}{5.286255in}}%
\pgfpathlineto{\pgfqpoint{9.370423in}{5.275476in}}%
\pgfpathlineto{\pgfqpoint{9.426352in}{5.262008in}}%
\pgfpathlineto{\pgfqpoint{9.483145in}{5.245890in}}%
\pgfpathlineto{\pgfqpoint{9.540725in}{5.227153in}}%
\pgfpathlineto{\pgfqpoint{9.599013in}{5.205819in}}%
\pgfpathlineto{\pgfqpoint{9.657927in}{5.181906in}}%
\pgfpathlineto{\pgfqpoint{9.717384in}{5.155438in}}%
\pgfpathlineto{\pgfqpoint{9.777302in}{5.126445in}}%
\pgfpathlineto{\pgfqpoint{9.837600in}{5.094979in}}%
\pgfpathlineto{\pgfqpoint{9.898204in}{5.061112in}}%
\pgfpathlineto{\pgfqpoint{9.959045in}{5.024943in}}%
\pgfpathlineto{\pgfqpoint{10.020061in}{4.986597in}}%
\pgfpathlineto{\pgfqpoint{10.081197in}{4.946216in}}%
\pgfpathlineto{\pgfqpoint{10.142401in}{4.903961in}}%
\pgfpathlineto{\pgfqpoint{10.203623in}{4.859992in}}%
\pgfpathlineto{\pgfqpoint{10.264806in}{4.814467in}}%
\pgfpathlineto{\pgfqpoint{10.325885in}{4.767527in}}%
\pgfpathlineto{\pgfqpoint{10.386776in}{4.719292in}}%
\pgfpathlineto{\pgfqpoint{10.447377in}{4.669850in}}%
\pgfpathlineto{\pgfqpoint{10.507559in}{4.619262in}}%
\pgfpathlineto{\pgfqpoint{10.567170in}{4.567556in}}%
\pgfpathlineto{\pgfqpoint{10.626038in}{4.514737in}}%
\pgfpathlineto{\pgfqpoint{10.683969in}{4.460794in}}%
\pgfpathlineto{\pgfqpoint{10.740761in}{4.405702in}}%
\pgfpathlineto{\pgfqpoint{10.796209in}{4.349438in}}%
\pgfpathlineto{\pgfqpoint{10.850116in}{4.291987in}}%
\pgfpathlineto{\pgfqpoint{10.902298in}{4.233347in}}%
\pgfpathlineto{\pgfqpoint{10.952592in}{4.173532in}}%
\pgfpathlineto{\pgfqpoint{11.000861in}{4.112580in}}%
\pgfpathlineto{\pgfqpoint{11.046993in}{4.050542in}}%
\pgfpathlineto{\pgfqpoint{11.090898in}{3.987488in}}%
\pgfpathlineto{\pgfqpoint{11.132502in}{3.923499in}}%
\pgfpathlineto{\pgfqpoint{11.171742in}{3.858658in}}%
\pgfpathlineto{\pgfqpoint{11.208550in}{3.793052in}}%
\pgfpathlineto{\pgfqpoint{11.242852in}{3.726763in}}%
\pgfpathlineto{\pgfqpoint{11.274555in}{3.659867in}}%
\pgfpathlineto{\pgfqpoint{11.303545in}{3.592434in}}%
\pgfpathlineto{\pgfqpoint{11.329683in}{3.524524in}}%
\pgfpathlineto{\pgfqpoint{11.352813in}{3.456195in}}%
\pgfpathlineto{\pgfqpoint{11.372764in}{3.387500in}}%
\pgfpathlineto{\pgfqpoint{11.389364in}{3.318492in}}%
\pgfpathlineto{\pgfqpoint{11.402447in}{3.249227in}}%
\pgfpathlineto{\pgfqpoint{11.411871in}{3.179762in}}%
\pgfpathlineto{\pgfqpoint{11.417526in}{3.110160in}}%
\pgfpathlineto{\pgfqpoint{11.419345in}{3.040484in}}%
\pgfpathlineto{\pgfqpoint{11.419345in}{3.040484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.281565in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{8.281565in}{5.528358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.568763in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{11.568763in}{5.528358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.281565in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{11.568763in}{0.548611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.281565in}{5.528358in}}%
\pgfpathlineto{\pgfqpoint{11.568763in}{5.528358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.925164in,y=5.875580in,,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta_p=0.89$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{braket}\usepackage{amssymb}\usepackage{amsmath}\usepackage{amsfonts}\usepackage{amsthm}\usepackage{siunitx}\renewcommand{\Re}{\mathfrak{Re}}\renewcommand{\Im}{\mathfrak{Im}}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.188636in}{7.660000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.188636in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.188636in}{7.660000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.660000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982149in}{0.584182in}}%
\pgfpathlineto{\pgfqpoint{3.313973in}{0.584182in}}%
\pgfpathlineto{\pgfqpoint{3.313973in}{7.058071in}}%
\pgfpathlineto{\pgfqpoint{0.982149in}{7.058071in}}%
\pgfpathlineto{\pgfqpoint{0.982149in}{0.584182in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328522in}{3.595293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298785in}{3.595293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680433in}{0.584182in}}%
\pgfpathlineto{\pgfqpoint{1.680433in}{7.058071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680433in}{0.584182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680433in}{7.058071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680433in,y=0.535571in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451718in}{0.584182in}}%
\pgfpathlineto{\pgfqpoint{2.451718in}{7.058071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451718in}{0.584182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451718in}{7.058071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451718in,y=0.535571in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223003in}{0.584182in}}%
\pgfpathlineto{\pgfqpoint{3.223003in}{7.058071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223003in}{0.584182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223003in}{7.058071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.223003in,y=0.535571in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148061in,y=0.266667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R ~(\mathrm{m})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982149in}{1.281439in}}%
\pgfpathlineto{\pgfqpoint{3.313973in}{1.281439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982149in}{1.281439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313973in}{1.281439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.198106in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982149in}{2.052724in}}%
\pgfpathlineto{\pgfqpoint{3.313973in}{2.052724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982149in}{2.052724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313973in}{2.052724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.969391in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982149in}{2.824009in}}%
\pgfpathlineto{\pgfqpoint{3.313973in}{2.824009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982149in}{2.824009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313973in}{2.824009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.740675in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982149in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.313973in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982149in}{3.595293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313973in}{3.595293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508889in, y=3.511960in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982149in}{4.366578in}}%
\pgfpathlineto{\pgfqpoint{3.313973in}{4.366578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982149in}{4.366578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313973in}{4.366578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508889in, y=4.283245in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982149in}{5.137863in}}%
\pgfpathlineto{\pgfqpoint{3.313973in}{5.137863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982149in}{5.137863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313973in}{5.137863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508889in, y=5.054529in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982149in}{5.909147in}}%
\pgfpathlineto{\pgfqpoint{3.313973in}{5.909147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982149in}{5.909147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313973in}{5.909147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508889in, y=5.825814in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982149in}{6.680432in}}%
\pgfpathlineto{\pgfqpoint{3.313973in}{6.680432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982149in}{6.680432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313973in}{6.680432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508889in, y=6.597099in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=3.821127in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Z ~(\mathrm{m})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328522in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.347280in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.365974in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.384605in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.403170in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.421671in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.440106in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.458475in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.476778in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.495016in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.513189in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.531297in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.549342in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.567325in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.585248in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.603111in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.620918in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.638670in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.656371in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.674022in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.691627in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.709190in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.726713in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.744202in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.761660in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.779092in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.796503in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.813898in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.831282in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.848663in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.866045in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.883437in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.900843in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.918273in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.935734in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.953234in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.970782in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.988387in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.006058in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.023805in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.041638in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.059569in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.077609in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.095769in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.114061in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.132500in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.151096in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.169866in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.188823in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.207981in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328522in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.341514in}{3.556937in}}%
\pgfpathlineto{\pgfqpoint{2.353907in}{3.518269in}}%
\pgfpathlineto{\pgfqpoint{2.365688in}{3.479286in}}%
\pgfpathlineto{\pgfqpoint{2.376843in}{3.439989in}}%
\pgfpathlineto{\pgfqpoint{2.387359in}{3.400379in}}%
\pgfpathlineto{\pgfqpoint{2.397224in}{3.360457in}}%
\pgfpathlineto{\pgfqpoint{2.406428in}{3.320228in}}%
\pgfpathlineto{\pgfqpoint{2.414960in}{3.279697in}}%
\pgfpathlineto{\pgfqpoint{2.422813in}{3.238871in}}%
\pgfpathlineto{\pgfqpoint{2.429979in}{3.197758in}}%
\pgfpathlineto{\pgfqpoint{2.436453in}{3.156369in}}%
\pgfpathlineto{\pgfqpoint{2.442231in}{3.114714in}}%
\pgfpathlineto{\pgfqpoint{2.447310in}{3.072806in}}%
\pgfpathlineto{\pgfqpoint{2.451692in}{3.030659in}}%
\pgfpathlineto{\pgfqpoint{2.455376in}{2.988289in}}%
\pgfpathlineto{\pgfqpoint{2.458368in}{2.945714in}}%
\pgfpathlineto{\pgfqpoint{2.460672in}{2.902951in}}%
\pgfpathlineto{\pgfqpoint{2.462296in}{2.860019in}}%
\pgfpathlineto{\pgfqpoint{2.463249in}{2.816940in}}%
\pgfpathlineto{\pgfqpoint{2.463544in}{2.773736in}}%
\pgfpathlineto{\pgfqpoint{2.463195in}{2.730429in}}%
\pgfpathlineto{\pgfqpoint{2.462216in}{2.687044in}}%
\pgfpathlineto{\pgfqpoint{2.460628in}{2.643605in}}%
\pgfpathlineto{\pgfqpoint{2.458449in}{2.600140in}}%
\pgfpathlineto{\pgfqpoint{2.455701in}{2.556673in}}%
\pgfpathlineto{\pgfqpoint{2.452410in}{2.513235in}}%
\pgfpathlineto{\pgfqpoint{2.448601in}{2.469852in}}%
\pgfpathlineto{\pgfqpoint{2.444302in}{2.426556in}}%
\pgfpathlineto{\pgfqpoint{2.439544in}{2.383377in}}%
\pgfpathlineto{\pgfqpoint{2.434358in}{2.340346in}}%
\pgfpathlineto{\pgfqpoint{2.428780in}{2.297496in}}%
\pgfpathlineto{\pgfqpoint{2.422845in}{2.254862in}}%
\pgfpathlineto{\pgfqpoint{2.416592in}{2.212478in}}%
\pgfpathlineto{\pgfqpoint{2.410061in}{2.170382in}}%
\pgfpathlineto{\pgfqpoint{2.403297in}{2.128612in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{2.087209in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{2.046215in}}%
\pgfpathlineto{\pgfqpoint{2.382075in}{2.005677in}}%
\pgfpathlineto{\pgfqpoint{2.374865in}{1.965643in}}%
\pgfpathlineto{\pgfqpoint{2.367685in}{1.926164in}}%
\pgfpathlineto{\pgfqpoint{2.360597in}{1.887297in}}%
\pgfpathlineto{\pgfqpoint{2.353672in}{1.849101in}}%
\pgfpathlineto{\pgfqpoint{2.346985in}{1.811641in}}%
\pgfpathlineto{\pgfqpoint{2.340617in}{1.774987in}}%
\pgfpathlineto{\pgfqpoint{2.334655in}{1.739214in}}%
\pgfpathlineto{\pgfqpoint{2.329194in}{1.704403in}}%
\pgfpathlineto{\pgfqpoint{2.324338in}{1.670642in}}%
\pgfpathlineto{\pgfqpoint{2.320196in}{1.638023in}}%
\pgfpathlineto{\pgfqpoint{2.316888in}{1.606647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328522in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.327970in}{3.541269in}}%
\pgfpathlineto{\pgfqpoint{2.326314in}{3.487248in}}%
\pgfpathlineto{\pgfqpoint{2.323558in}{3.433231in}}%
\pgfpathlineto{\pgfqpoint{2.319704in}{3.379220in}}%
\pgfpathlineto{\pgfqpoint{2.314761in}{3.325218in}}%
\pgfpathlineto{\pgfqpoint{2.308734in}{3.271226in}}%
\pgfpathlineto{\pgfqpoint{2.301635in}{3.217244in}}%
\pgfpathlineto{\pgfqpoint{2.293472in}{3.163274in}}%
\pgfpathlineto{\pgfqpoint{2.284259in}{3.109315in}}%
\pgfpathlineto{\pgfqpoint{2.274008in}{3.055366in}}%
\pgfpathlineto{\pgfqpoint{2.262734in}{3.001427in}}%
\pgfpathlineto{\pgfqpoint{2.250453in}{2.947495in}}%
\pgfpathlineto{\pgfqpoint{2.237180in}{2.893567in}}%
\pgfpathlineto{\pgfqpoint{2.222932in}{2.839639in}}%
\pgfpathlineto{\pgfqpoint{2.207726in}{2.785706in}}%
\pgfpathlineto{\pgfqpoint{2.191580in}{2.731764in}}%
\pgfpathlineto{\pgfqpoint{2.174512in}{2.677805in}}%
\pgfpathlineto{\pgfqpoint{2.156539in}{2.623822in}}%
\pgfpathlineto{\pgfqpoint{2.137680in}{2.569808in}}%
\pgfpathlineto{\pgfqpoint{2.117950in}{2.515752in}}%
\pgfpathlineto{\pgfqpoint{2.097369in}{2.461644in}}%
\pgfpathlineto{\pgfqpoint{2.075951in}{2.407474in}}%
\pgfpathlineto{\pgfqpoint{2.053713in}{2.353228in}}%
\pgfpathlineto{\pgfqpoint{2.030669in}{2.298896in}}%
\pgfpathlineto{\pgfqpoint{2.006834in}{2.244461in}}%
\pgfpathlineto{\pgfqpoint{1.982219in}{2.189910in}}%
\pgfpathlineto{\pgfqpoint{1.956839in}{2.135228in}}%
\pgfpathlineto{\pgfqpoint{1.930701in}{2.080397in}}%
\pgfpathlineto{\pgfqpoint{1.903815in}{2.025401in}}%
\pgfpathlineto{\pgfqpoint{1.876189in}{1.970223in}}%
\pgfpathlineto{\pgfqpoint{1.847828in}{1.914843in}}%
\pgfpathlineto{\pgfqpoint{1.818737in}{1.859242in}}%
\pgfpathlineto{\pgfqpoint{1.788917in}{1.803402in}}%
\pgfpathlineto{\pgfqpoint{1.758368in}{1.747301in}}%
\pgfpathlineto{\pgfqpoint{1.727089in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.695076in}{1.634237in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{1.577233in}}%
\pgfpathlineto{\pgfqpoint{1.628819in}{1.519885in}}%
\pgfpathlineto{\pgfqpoint{1.594556in}{1.462172in}}%
\pgfpathlineto{\pgfqpoint{1.559519in}{1.404075in}}%
\pgfpathlineto{\pgfqpoint{1.523692in}{1.345571in}}%
\pgfpathlineto{\pgfqpoint{1.487056in}{1.286641in}}%
\pgfpathlineto{\pgfqpoint{1.449592in}{1.227265in}}%
\pgfpathlineto{\pgfqpoint{1.411274in}{1.167426in}}%
\pgfpathlineto{\pgfqpoint{1.372077in}{1.107106in}}%
\pgfpathlineto{\pgfqpoint{1.331974in}{1.046289in}}%
\pgfpathlineto{\pgfqpoint{1.290935in}{0.984965in}}%
\pgfpathlineto{\pgfqpoint{1.248930in}{0.923121in}}%
\pgfpathlineto{\pgfqpoint{1.205930in}{0.860752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328522in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.314948in}{3.557246in}}%
\pgfpathlineto{\pgfqpoint{2.300806in}{3.519503in}}%
\pgfpathlineto{\pgfqpoint{2.286113in}{3.482059in}}%
\pgfpathlineto{\pgfqpoint{2.270883in}{3.444906in}}%
\pgfpathlineto{\pgfqpoint{2.255133in}{3.408037in}}%
\pgfpathlineto{\pgfqpoint{2.238880in}{3.371440in}}%
\pgfpathlineto{\pgfqpoint{2.222139in}{3.335107in}}%
\pgfpathlineto{\pgfqpoint{2.204926in}{3.299024in}}%
\pgfpathlineto{\pgfqpoint{2.187257in}{3.263179in}}%
\pgfpathlineto{\pgfqpoint{2.169148in}{3.227557in}}%
\pgfpathlineto{\pgfqpoint{2.150612in}{3.192143in}}%
\pgfpathlineto{\pgfqpoint{2.131666in}{3.156922in}}%
\pgfpathlineto{\pgfqpoint{2.112322in}{3.121875in}}%
\pgfpathlineto{\pgfqpoint{2.092596in}{3.086983in}}%
\pgfpathlineto{\pgfqpoint{2.072498in}{3.052228in}}%
\pgfpathlineto{\pgfqpoint{2.052043in}{3.017589in}}%
\pgfpathlineto{\pgfqpoint{2.031240in}{2.983043in}}%
\pgfpathlineto{\pgfqpoint{2.010102in}{2.948568in}}%
\pgfpathlineto{\pgfqpoint{1.988637in}{2.914139in}}%
\pgfpathlineto{\pgfqpoint{1.966856in}{2.879730in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{2.845316in}}%
\pgfpathlineto{\pgfqpoint{1.922374in}{2.810868in}}%
\pgfpathlineto{\pgfqpoint{1.899686in}{2.776356in}}%
\pgfpathlineto{\pgfqpoint{1.876708in}{2.741750in}}%
\pgfpathlineto{\pgfqpoint{1.853444in}{2.707017in}}%
\pgfpathlineto{\pgfqpoint{1.829895in}{2.672123in}}%
\pgfpathlineto{\pgfqpoint{1.806064in}{2.637032in}}%
\pgfpathlineto{\pgfqpoint{1.781949in}{2.601706in}}%
\pgfpathlineto{\pgfqpoint{1.757550in}{2.566106in}}%
\pgfpathlineto{\pgfqpoint{1.732863in}{2.530190in}}%
\pgfpathlineto{\pgfqpoint{1.707882in}{2.493915in}}%
\pgfpathlineto{\pgfqpoint{1.682602in}{2.457233in}}%
\pgfpathlineto{\pgfqpoint{1.657012in}{2.420095in}}%
\pgfpathlineto{\pgfqpoint{1.631101in}{2.382452in}}%
\pgfpathlineto{\pgfqpoint{1.604856in}{2.344247in}}%
\pgfpathlineto{\pgfqpoint{1.578261in}{2.305423in}}%
\pgfpathlineto{\pgfqpoint{1.551295in}{2.265920in}}%
\pgfpathlineto{\pgfqpoint{1.523935in}{2.225673in}}%
\pgfpathlineto{\pgfqpoint{1.496157in}{2.184612in}}%
\pgfpathlineto{\pgfqpoint{1.467929in}{2.142666in}}%
\pgfpathlineto{\pgfqpoint{1.439217in}{2.099758in}}%
\pgfpathlineto{\pgfqpoint{1.409981in}{2.055805in}}%
\pgfpathlineto{\pgfqpoint{1.380176in}{2.010721in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{1.964412in}}%
\pgfpathlineto{\pgfqpoint{1.318650in}{1.916780in}}%
\pgfpathlineto{\pgfqpoint{1.286805in}{1.867721in}}%
\pgfpathlineto{\pgfqpoint{1.254143in}{1.817121in}}%
\pgfpathlineto{\pgfqpoint{1.220579in}{1.764862in}}%
\pgfpathlineto{\pgfqpoint{1.186020in}{1.710816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328522in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.309704in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.290825in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.271888in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.252895in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.233847in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.214748in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.195599in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.157164in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.137883in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.118566in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.099214in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.079833in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.060425in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.040995in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.021547in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.002086in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.982616in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.963142in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.943669in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.924203in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.904748in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.885311in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.865898in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.846514in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.827165in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.807859in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.788601in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.769399in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.750259in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.731188in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.712195in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.693287in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.674471in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.655756in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.637149in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.618660in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.600296in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.582067in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.563981in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.546048in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.510680in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.493263in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.476038in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.459016in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.442206in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.425620in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.409268in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328522in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.314948in}{3.633340in}}%
\pgfpathlineto{\pgfqpoint{2.300806in}{3.671083in}}%
\pgfpathlineto{\pgfqpoint{2.286113in}{3.708527in}}%
\pgfpathlineto{\pgfqpoint{2.270883in}{3.745680in}}%
\pgfpathlineto{\pgfqpoint{2.255133in}{3.782550in}}%
\pgfpathlineto{\pgfqpoint{2.238880in}{3.819146in}}%
\pgfpathlineto{\pgfqpoint{2.222139in}{3.855480in}}%
\pgfpathlineto{\pgfqpoint{2.204926in}{3.891563in}}%
\pgfpathlineto{\pgfqpoint{2.187257in}{3.927408in}}%
\pgfpathlineto{\pgfqpoint{2.169148in}{3.963030in}}%
\pgfpathlineto{\pgfqpoint{2.150612in}{3.998443in}}%
\pgfpathlineto{\pgfqpoint{2.131666in}{4.033665in}}%
\pgfpathlineto{\pgfqpoint{2.112322in}{4.068712in}}%
\pgfpathlineto{\pgfqpoint{2.092596in}{4.103603in}}%
\pgfpathlineto{\pgfqpoint{2.072498in}{4.138358in}}%
\pgfpathlineto{\pgfqpoint{2.052043in}{4.172998in}}%
\pgfpathlineto{\pgfqpoint{2.031240in}{4.207543in}}%
\pgfpathlineto{\pgfqpoint{2.010102in}{4.242019in}}%
\pgfpathlineto{\pgfqpoint{1.988637in}{4.276448in}}%
\pgfpathlineto{\pgfqpoint{1.966856in}{4.310856in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{4.345270in}}%
\pgfpathlineto{\pgfqpoint{1.922374in}{4.379718in}}%
\pgfpathlineto{\pgfqpoint{1.899686in}{4.414230in}}%
\pgfpathlineto{\pgfqpoint{1.876708in}{4.448836in}}%
\pgfpathlineto{\pgfqpoint{1.853444in}{4.483569in}}%
\pgfpathlineto{\pgfqpoint{1.829895in}{4.518463in}}%
\pgfpathlineto{\pgfqpoint{1.806064in}{4.553555in}}%
\pgfpathlineto{\pgfqpoint{1.781949in}{4.588880in}}%
\pgfpathlineto{\pgfqpoint{1.757550in}{4.624480in}}%
\pgfpathlineto{\pgfqpoint{1.732863in}{4.660396in}}%
\pgfpathlineto{\pgfqpoint{1.707882in}{4.696672in}}%
\pgfpathlineto{\pgfqpoint{1.682602in}{4.733354in}}%
\pgfpathlineto{\pgfqpoint{1.657012in}{4.770491in}}%
\pgfpathlineto{\pgfqpoint{1.631101in}{4.808135in}}%
\pgfpathlineto{\pgfqpoint{1.604856in}{4.846340in}}%
\pgfpathlineto{\pgfqpoint{1.578261in}{4.885163in}}%
\pgfpathlineto{\pgfqpoint{1.551295in}{4.924666in}}%
\pgfpathlineto{\pgfqpoint{1.523935in}{4.964914in}}%
\pgfpathlineto{\pgfqpoint{1.496157in}{5.005974in}}%
\pgfpathlineto{\pgfqpoint{1.467929in}{5.047920in}}%
\pgfpathlineto{\pgfqpoint{1.439217in}{5.090828in}}%
\pgfpathlineto{\pgfqpoint{1.409981in}{5.134781in}}%
\pgfpathlineto{\pgfqpoint{1.380176in}{5.179866in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{5.226174in}}%
\pgfpathlineto{\pgfqpoint{1.318650in}{5.273806in}}%
\pgfpathlineto{\pgfqpoint{1.286805in}{5.322866in}}%
\pgfpathlineto{\pgfqpoint{1.254143in}{5.373466in}}%
\pgfpathlineto{\pgfqpoint{1.220579in}{5.425725in}}%
\pgfpathlineto{\pgfqpoint{1.186020in}{5.479770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328522in}{3.595294in}}%
\pgfpathlineto{\pgfqpoint{2.327970in}{3.649317in}}%
\pgfpathlineto{\pgfqpoint{2.326314in}{3.703339in}}%
\pgfpathlineto{\pgfqpoint{2.323558in}{3.757356in}}%
\pgfpathlineto{\pgfqpoint{2.319704in}{3.811366in}}%
\pgfpathlineto{\pgfqpoint{2.314761in}{3.865369in}}%
\pgfpathlineto{\pgfqpoint{2.308734in}{3.919361in}}%
\pgfpathlineto{\pgfqpoint{2.301635in}{3.973342in}}%
\pgfpathlineto{\pgfqpoint{2.293472in}{4.027313in}}%
\pgfpathlineto{\pgfqpoint{2.284259in}{4.081272in}}%
\pgfpathlineto{\pgfqpoint{2.274008in}{4.135220in}}%
\pgfpathlineto{\pgfqpoint{2.262734in}{4.189159in}}%
\pgfpathlineto{\pgfqpoint{2.250453in}{4.243092in}}%
\pgfpathlineto{\pgfqpoint{2.237180in}{4.297020in}}%
\pgfpathlineto{\pgfqpoint{2.222932in}{4.350948in}}%
\pgfpathlineto{\pgfqpoint{2.207726in}{4.404880in}}%
\pgfpathlineto{\pgfqpoint{2.191580in}{4.458823in}}%
\pgfpathlineto{\pgfqpoint{2.174512in}{4.512782in}}%
\pgfpathlineto{\pgfqpoint{2.156539in}{4.566764in}}%
\pgfpathlineto{\pgfqpoint{2.137680in}{4.620779in}}%
\pgfpathlineto{\pgfqpoint{2.117950in}{4.674835in}}%
\pgfpathlineto{\pgfqpoint{2.097369in}{4.728943in}}%
\pgfpathlineto{\pgfqpoint{2.075951in}{4.783113in}}%
\pgfpathlineto{\pgfqpoint{2.053713in}{4.837358in}}%
\pgfpathlineto{\pgfqpoint{2.030669in}{4.891691in}}%
\pgfpathlineto{\pgfqpoint{2.006834in}{4.946125in}}%
\pgfpathlineto{\pgfqpoint{1.982219in}{5.000676in}}%
\pgfpathlineto{\pgfqpoint{1.956839in}{5.055359in}}%
\pgfpathlineto{\pgfqpoint{1.930701in}{5.110189in}}%
\pgfpathlineto{\pgfqpoint{1.903815in}{5.165185in}}%
\pgfpathlineto{\pgfqpoint{1.876189in}{5.220364in}}%
\pgfpathlineto{\pgfqpoint{1.847828in}{5.275744in}}%
\pgfpathlineto{\pgfqpoint{1.818737in}{5.331344in}}%
\pgfpathlineto{\pgfqpoint{1.788917in}{5.387185in}}%
\pgfpathlineto{\pgfqpoint{1.758368in}{5.443286in}}%
\pgfpathlineto{\pgfqpoint{1.727089in}{5.499667in}}%
\pgfpathlineto{\pgfqpoint{1.695076in}{5.556349in}}%
\pgfpathlineto{\pgfqpoint{1.662322in}{5.613353in}}%
\pgfpathlineto{\pgfqpoint{1.628819in}{5.670702in}}%
\pgfpathlineto{\pgfqpoint{1.594556in}{5.728414in}}%
\pgfpathlineto{\pgfqpoint{1.559519in}{5.786512in}}%
\pgfpathlineto{\pgfqpoint{1.523692in}{5.845016in}}%
\pgfpathlineto{\pgfqpoint{1.487056in}{5.903946in}}%
\pgfpathlineto{\pgfqpoint{1.449592in}{5.963322in}}%
\pgfpathlineto{\pgfqpoint{1.411274in}{6.023161in}}%
\pgfpathlineto{\pgfqpoint{1.372077in}{6.083481in}}%
\pgfpathlineto{\pgfqpoint{1.331974in}{6.144297in}}%
\pgfpathlineto{\pgfqpoint{1.290935in}{6.205622in}}%
\pgfpathlineto{\pgfqpoint{1.248930in}{6.267466in}}%
\pgfpathlineto{\pgfqpoint{1.205930in}{6.329834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328522in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.341514in}{3.633649in}}%
\pgfpathlineto{\pgfqpoint{2.353907in}{3.672318in}}%
\pgfpathlineto{\pgfqpoint{2.365688in}{3.711300in}}%
\pgfpathlineto{\pgfqpoint{2.376843in}{3.750597in}}%
\pgfpathlineto{\pgfqpoint{2.387359in}{3.790208in}}%
\pgfpathlineto{\pgfqpoint{2.397224in}{3.830129in}}%
\pgfpathlineto{\pgfqpoint{2.406428in}{3.870358in}}%
\pgfpathlineto{\pgfqpoint{2.414960in}{3.910889in}}%
\pgfpathlineto{\pgfqpoint{2.422813in}{3.951715in}}%
\pgfpathlineto{\pgfqpoint{2.429979in}{3.992828in}}%
\pgfpathlineto{\pgfqpoint{2.436453in}{4.034218in}}%
\pgfpathlineto{\pgfqpoint{2.442231in}{4.075873in}}%
\pgfpathlineto{\pgfqpoint{2.447310in}{4.117781in}}%
\pgfpathlineto{\pgfqpoint{2.451692in}{4.159927in}}%
\pgfpathlineto{\pgfqpoint{2.455376in}{4.202297in}}%
\pgfpathlineto{\pgfqpoint{2.458368in}{4.244873in}}%
\pgfpathlineto{\pgfqpoint{2.460672in}{4.287636in}}%
\pgfpathlineto{\pgfqpoint{2.462296in}{4.330567in}}%
\pgfpathlineto{\pgfqpoint{2.463249in}{4.373646in}}%
\pgfpathlineto{\pgfqpoint{2.463544in}{4.416850in}}%
\pgfpathlineto{\pgfqpoint{2.463195in}{4.460157in}}%
\pgfpathlineto{\pgfqpoint{2.462216in}{4.503542in}}%
\pgfpathlineto{\pgfqpoint{2.460628in}{4.546981in}}%
\pgfpathlineto{\pgfqpoint{2.458449in}{4.590447in}}%
\pgfpathlineto{\pgfqpoint{2.455701in}{4.633913in}}%
\pgfpathlineto{\pgfqpoint{2.452410in}{4.677352in}}%
\pgfpathlineto{\pgfqpoint{2.448601in}{4.720734in}}%
\pgfpathlineto{\pgfqpoint{2.444302in}{4.764030in}}%
\pgfpathlineto{\pgfqpoint{2.439544in}{4.807210in}}%
\pgfpathlineto{\pgfqpoint{2.434358in}{4.850241in}}%
\pgfpathlineto{\pgfqpoint{2.428780in}{4.893090in}}%
\pgfpathlineto{\pgfqpoint{2.422845in}{4.935725in}}%
\pgfpathlineto{\pgfqpoint{2.416592in}{4.978108in}}%
\pgfpathlineto{\pgfqpoint{2.410061in}{5.020205in}}%
\pgfpathlineto{\pgfqpoint{2.403297in}{5.061975in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{5.103378in}}%
\pgfpathlineto{\pgfqpoint{2.389253in}{5.144371in}}%
\pgfpathlineto{\pgfqpoint{2.382075in}{5.184909in}}%
\pgfpathlineto{\pgfqpoint{2.374865in}{5.224944in}}%
\pgfpathlineto{\pgfqpoint{2.367685in}{5.264422in}}%
\pgfpathlineto{\pgfqpoint{2.360597in}{5.303290in}}%
\pgfpathlineto{\pgfqpoint{2.353672in}{5.341486in}}%
\pgfpathlineto{\pgfqpoint{2.346985in}{5.378946in}}%
\pgfpathlineto{\pgfqpoint{2.340617in}{5.415600in}}%
\pgfpathlineto{\pgfqpoint{2.334655in}{5.451373in}}%
\pgfpathlineto{\pgfqpoint{2.329194in}{5.486184in}}%
\pgfpathlineto{\pgfqpoint{2.324338in}{5.519945in}}%
\pgfpathlineto{\pgfqpoint{2.320196in}{5.552563in}}%
\pgfpathlineto{\pgfqpoint{2.316888in}{5.583940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328522in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.328522in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.328522in}{3.595294in}}%
\pgfpathlineto{\pgfqpoint{2.328522in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442406in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.442062in}{3.572625in}}%
\pgfpathlineto{\pgfqpoint{2.441032in}{3.550060in}}%
\pgfpathlineto{\pgfqpoint{2.439325in}{3.527702in}}%
\pgfpathlineto{\pgfqpoint{2.436952in}{3.505654in}}%
\pgfpathlineto{\pgfqpoint{2.433930in}{3.484017in}}%
\pgfpathlineto{\pgfqpoint{2.430283in}{3.462892in}}%
\pgfpathlineto{\pgfqpoint{2.426035in}{3.442376in}}%
\pgfpathlineto{\pgfqpoint{2.421218in}{3.422566in}}%
\pgfpathlineto{\pgfqpoint{2.415866in}{3.403556in}}%
\pgfpathlineto{\pgfqpoint{2.410016in}{3.385436in}}%
\pgfpathlineto{\pgfqpoint{2.403710in}{3.368293in}}%
\pgfpathlineto{\pgfqpoint{2.396990in}{3.352211in}}%
\pgfpathlineto{\pgfqpoint{2.389902in}{3.337269in}}%
\pgfpathlineto{\pgfqpoint{2.382495in}{3.323543in}}%
\pgfpathlineto{\pgfqpoint{2.374816in}{3.311102in}}%
\pgfpathlineto{\pgfqpoint{2.366916in}{3.300012in}}%
\pgfpathlineto{\pgfqpoint{2.358844in}{3.290331in}}%
\pgfpathlineto{\pgfqpoint{2.350650in}{3.282112in}}%
\pgfpathlineto{\pgfqpoint{2.346522in}{3.278566in}}%
\pgfpathlineto{\pgfqpoint{2.342383in}{3.275403in}}%
\pgfpathlineto{\pgfqpoint{2.338238in}{3.272627in}}%
\pgfpathlineto{\pgfqpoint{2.334092in}{3.270243in}}%
\pgfpathlineto{\pgfqpoint{2.329952in}{3.268254in}}%
\pgfpathlineto{\pgfqpoint{2.325823in}{3.266665in}}%
\pgfpathlineto{\pgfqpoint{2.321711in}{3.265477in}}%
\pgfpathlineto{\pgfqpoint{2.317622in}{3.264694in}}%
\pgfpathlineto{\pgfqpoint{2.313560in}{3.264317in}}%
\pgfpathlineto{\pgfqpoint{2.309531in}{3.264348in}}%
\pgfpathlineto{\pgfqpoint{2.305540in}{3.264788in}}%
\pgfpathlineto{\pgfqpoint{2.301591in}{3.265637in}}%
\pgfpathlineto{\pgfqpoint{2.297690in}{3.266895in}}%
\pgfpathlineto{\pgfqpoint{2.293841in}{3.268563in}}%
\pgfpathlineto{\pgfqpoint{2.290048in}{3.270637in}}%
\pgfpathlineto{\pgfqpoint{2.286315in}{3.273118in}}%
\pgfpathlineto{\pgfqpoint{2.282646in}{3.276003in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{3.279289in}}%
\pgfpathlineto{\pgfqpoint{2.275516in}{3.282973in}}%
\pgfpathlineto{\pgfqpoint{2.272061in}{3.287051in}}%
\pgfpathlineto{\pgfqpoint{2.268684in}{3.291519in}}%
\pgfpathlineto{\pgfqpoint{2.265389in}{3.296372in}}%
\pgfpathlineto{\pgfqpoint{2.259052in}{3.307212in}}%
\pgfpathlineto{\pgfqpoint{2.253070in}{3.319523in}}%
\pgfpathlineto{\pgfqpoint{2.247460in}{3.333246in}}%
\pgfpathlineto{\pgfqpoint{2.242237in}{3.348316in}}%
\pgfpathlineto{\pgfqpoint{2.237413in}{3.364662in}}%
\pgfpathlineto{\pgfqpoint{2.232998in}{3.382202in}}%
\pgfpathlineto{\pgfqpoint{2.229000in}{3.400848in}}%
\pgfpathlineto{\pgfqpoint{2.225424in}{3.420508in}}%
\pgfpathlineto{\pgfqpoint{2.222276in}{3.441080in}}%
\pgfpathlineto{\pgfqpoint{2.219558in}{3.462460in}}%
\pgfpathlineto{\pgfqpoint{2.217272in}{3.484536in}}%
\pgfpathlineto{\pgfqpoint{2.215421in}{3.507195in}}%
\pgfpathlineto{\pgfqpoint{2.214005in}{3.530316in}}%
\pgfpathlineto{\pgfqpoint{2.213024in}{3.553780in}}%
\pgfpathlineto{\pgfqpoint{2.212479in}{3.577463in}}%
\pgfpathlineto{\pgfqpoint{2.212370in}{3.601239in}}%
\pgfpathlineto{\pgfqpoint{2.212697in}{3.624985in}}%
\pgfpathlineto{\pgfqpoint{2.213460in}{3.648573in}}%
\pgfpathlineto{\pgfqpoint{2.214659in}{3.671881in}}%
\pgfpathlineto{\pgfqpoint{2.216292in}{3.694786in}}%
\pgfpathlineto{\pgfqpoint{2.218361in}{3.717168in}}%
\pgfpathlineto{\pgfqpoint{2.220863in}{3.738910in}}%
\pgfpathlineto{\pgfqpoint{2.223796in}{3.759900in}}%
\pgfpathlineto{\pgfqpoint{2.227159in}{3.780029in}}%
\pgfpathlineto{\pgfqpoint{2.230947in}{3.799194in}}%
\pgfpathlineto{\pgfqpoint{2.235154in}{3.817299in}}%
\pgfpathlineto{\pgfqpoint{2.239774in}{3.834252in}}%
\pgfpathlineto{\pgfqpoint{2.244799in}{3.849969in}}%
\pgfpathlineto{\pgfqpoint{2.250217in}{3.864375in}}%
\pgfpathlineto{\pgfqpoint{2.256015in}{3.877399in}}%
\pgfpathlineto{\pgfqpoint{2.262177in}{3.888981in}}%
\pgfpathlineto{\pgfqpoint{2.268684in}{3.899068in}}%
\pgfpathlineto{\pgfqpoint{2.272061in}{3.903536in}}%
\pgfpathlineto{\pgfqpoint{2.275516in}{3.907614in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{3.911298in}}%
\pgfpathlineto{\pgfqpoint{2.282646in}{3.914584in}}%
\pgfpathlineto{\pgfqpoint{2.286315in}{3.917468in}}%
\pgfpathlineto{\pgfqpoint{2.290048in}{3.919949in}}%
\pgfpathlineto{\pgfqpoint{2.293841in}{3.922024in}}%
\pgfpathlineto{\pgfqpoint{2.297690in}{3.923691in}}%
\pgfpathlineto{\pgfqpoint{2.301591in}{3.924950in}}%
\pgfpathlineto{\pgfqpoint{2.305540in}{3.925799in}}%
\pgfpathlineto{\pgfqpoint{2.309531in}{3.926239in}}%
\pgfpathlineto{\pgfqpoint{2.313560in}{3.926270in}}%
\pgfpathlineto{\pgfqpoint{2.317622in}{3.925893in}}%
\pgfpathlineto{\pgfqpoint{2.321711in}{3.925109in}}%
\pgfpathlineto{\pgfqpoint{2.325823in}{3.923922in}}%
\pgfpathlineto{\pgfqpoint{2.329952in}{3.922332in}}%
\pgfpathlineto{\pgfqpoint{2.334092in}{3.920344in}}%
\pgfpathlineto{\pgfqpoint{2.338238in}{3.917959in}}%
\pgfpathlineto{\pgfqpoint{2.342383in}{3.915183in}}%
\pgfpathlineto{\pgfqpoint{2.346522in}{3.912020in}}%
\pgfpathlineto{\pgfqpoint{2.350650in}{3.908474in}}%
\pgfpathlineto{\pgfqpoint{2.354759in}{3.904551in}}%
\pgfpathlineto{\pgfqpoint{2.362898in}{3.895595in}}%
\pgfpathlineto{\pgfqpoint{2.370891in}{3.885202in}}%
\pgfpathlineto{\pgfqpoint{2.378687in}{3.873429in}}%
\pgfpathlineto{\pgfqpoint{2.386236in}{3.860337in}}%
\pgfpathlineto{\pgfqpoint{2.393489in}{3.845994in}}%
\pgfpathlineto{\pgfqpoint{2.400399in}{3.830473in}}%
\pgfpathlineto{\pgfqpoint{2.406917in}{3.813850in}}%
\pgfpathlineto{\pgfqpoint{2.413001in}{3.796207in}}%
\pgfpathlineto{\pgfqpoint{2.418607in}{3.777631in}}%
\pgfpathlineto{\pgfqpoint{2.423696in}{3.758209in}}%
\pgfpathlineto{\pgfqpoint{2.428232in}{3.738035in}}%
\pgfpathlineto{\pgfqpoint{2.432183in}{3.717202in}}%
\pgfpathlineto{\pgfqpoint{2.435521in}{3.695808in}}%
\pgfpathlineto{\pgfqpoint{2.438220in}{3.673953in}}%
\pgfpathlineto{\pgfqpoint{2.440263in}{3.651738in}}%
\pgfpathlineto{\pgfqpoint{2.441632in}{3.629264in}}%
\pgfpathlineto{\pgfqpoint{2.442320in}{3.606634in}}%
\pgfpathlineto{\pgfqpoint{2.442406in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.442406in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553844in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.553643in}{3.573103in}}%
\pgfpathlineto{\pgfqpoint{2.553041in}{3.550936in}}%
\pgfpathlineto{\pgfqpoint{2.552040in}{3.528816in}}%
\pgfpathlineto{\pgfqpoint{2.550642in}{3.506766in}}%
\pgfpathlineto{\pgfqpoint{2.548849in}{3.484811in}}%
\pgfpathlineto{\pgfqpoint{2.546665in}{3.462973in}}%
\pgfpathlineto{\pgfqpoint{2.544096in}{3.441276in}}%
\pgfpathlineto{\pgfqpoint{2.541146in}{3.419744in}}%
\pgfpathlineto{\pgfqpoint{2.537822in}{3.398399in}}%
\pgfpathlineto{\pgfqpoint{2.534131in}{3.377264in}}%
\pgfpathlineto{\pgfqpoint{2.530082in}{3.356363in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{3.335719in}}%
\pgfpathlineto{\pgfqpoint{2.520941in}{3.315354in}}%
\pgfpathlineto{\pgfqpoint{2.515869in}{3.295290in}}%
\pgfpathlineto{\pgfqpoint{2.510477in}{3.275551in}}%
\pgfpathlineto{\pgfqpoint{2.504777in}{3.256159in}}%
\pgfpathlineto{\pgfqpoint{2.498780in}{3.237135in}}%
\pgfpathlineto{\pgfqpoint{2.492499in}{3.218502in}}%
\pgfpathlineto{\pgfqpoint{2.485946in}{3.200281in}}%
\pgfpathlineto{\pgfqpoint{2.479137in}{3.182494in}}%
\pgfpathlineto{\pgfqpoint{2.472084in}{3.165161in}}%
\pgfpathlineto{\pgfqpoint{2.464803in}{3.148303in}}%
\pgfpathlineto{\pgfqpoint{2.457308in}{3.131941in}}%
\pgfpathlineto{\pgfqpoint{2.449614in}{3.116095in}}%
\pgfpathlineto{\pgfqpoint{2.441738in}{3.100784in}}%
\pgfpathlineto{\pgfqpoint{2.433695in}{3.086029in}}%
\pgfpathlineto{\pgfqpoint{2.425500in}{3.071847in}}%
\pgfpathlineto{\pgfqpoint{2.417171in}{3.058258in}}%
\pgfpathlineto{\pgfqpoint{2.408723in}{3.045278in}}%
\pgfpathlineto{\pgfqpoint{2.400173in}{3.032927in}}%
\pgfpathlineto{\pgfqpoint{2.391538in}{3.021220in}}%
\pgfpathlineto{\pgfqpoint{2.382832in}{3.010175in}}%
\pgfpathlineto{\pgfqpoint{2.374074in}{2.999806in}}%
\pgfpathlineto{\pgfqpoint{2.365278in}{2.990130in}}%
\pgfpathlineto{\pgfqpoint{2.356461in}{2.981161in}}%
\pgfpathlineto{\pgfqpoint{2.347639in}{2.972912in}}%
\pgfpathlineto{\pgfqpoint{2.338827in}{2.965398in}}%
\pgfpathlineto{\pgfqpoint{2.330040in}{2.958629in}}%
\pgfpathlineto{\pgfqpoint{2.321293in}{2.952619in}}%
\pgfpathlineto{\pgfqpoint{2.312600in}{2.947377in}}%
\pgfpathlineto{\pgfqpoint{2.303975in}{2.942915in}}%
\pgfpathlineto{\pgfqpoint{2.295432in}{2.939241in}}%
\pgfpathlineto{\pgfqpoint{2.286983in}{2.936363in}}%
\pgfpathlineto{\pgfqpoint{2.278642in}{2.934289in}}%
\pgfpathlineto{\pgfqpoint{2.270419in}{2.933025in}}%
\pgfpathlineto{\pgfqpoint{2.262326in}{2.932577in}}%
\pgfpathlineto{\pgfqpoint{2.254373in}{2.932950in}}%
\pgfpathlineto{\pgfqpoint{2.246571in}{2.934146in}}%
\pgfpathlineto{\pgfqpoint{2.238929in}{2.936168in}}%
\pgfpathlineto{\pgfqpoint{2.231454in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.224156in}{2.942696in}}%
\pgfpathlineto{\pgfqpoint{2.217041in}{2.947200in}}%
\pgfpathlineto{\pgfqpoint{2.210115in}{2.952529in}}%
\pgfpathlineto{\pgfqpoint{2.203385in}{2.958681in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{2.965649in}}%
\pgfpathlineto{\pgfqpoint{2.190530in}{2.973430in}}%
\pgfpathlineto{\pgfqpoint{2.184413in}{2.982016in}}%
\pgfpathlineto{\pgfqpoint{2.178507in}{2.991399in}}%
\pgfpathlineto{\pgfqpoint{2.172814in}{3.001572in}}%
\pgfpathlineto{\pgfqpoint{2.167337in}{3.012522in}}%
\pgfpathlineto{\pgfqpoint{2.162075in}{3.024240in}}%
\pgfpathlineto{\pgfqpoint{2.157030in}{3.036712in}}%
\pgfpathlineto{\pgfqpoint{2.152202in}{3.049925in}}%
\pgfpathlineto{\pgfqpoint{2.147589in}{3.063863in}}%
\pgfpathlineto{\pgfqpoint{2.143190in}{3.078511in}}%
\pgfpathlineto{\pgfqpoint{2.139005in}{3.093852in}}%
\pgfpathlineto{\pgfqpoint{2.135030in}{3.109867in}}%
\pgfpathlineto{\pgfqpoint{2.131263in}{3.126536in}}%
\pgfpathlineto{\pgfqpoint{2.127703in}{3.143839in}}%
\pgfpathlineto{\pgfqpoint{2.124344in}{3.161755in}}%
\pgfpathlineto{\pgfqpoint{2.121186in}{3.180260in}}%
\pgfpathlineto{\pgfqpoint{2.115452in}{3.218944in}}%
\pgfpathlineto{\pgfqpoint{2.110473in}{3.259690in}}%
\pgfpathlineto{\pgfqpoint{2.106217in}{3.302284in}}%
\pgfpathlineto{\pgfqpoint{2.102654in}{3.346496in}}%
\pgfpathlineto{\pgfqpoint{2.099758in}{3.392087in}}%
\pgfpathlineto{\pgfqpoint{2.097502in}{3.438807in}}%
\pgfpathlineto{\pgfqpoint{2.095865in}{3.486399in}}%
\pgfpathlineto{\pgfqpoint{2.094831in}{3.534599in}}%
\pgfpathlineto{\pgfqpoint{2.094390in}{3.583137in}}%
\pgfpathlineto{\pgfqpoint{2.094537in}{3.631744in}}%
\pgfpathlineto{\pgfqpoint{2.095273in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.096607in}{3.728076in}}%
\pgfpathlineto{\pgfqpoint{2.098551in}{3.775265in}}%
\pgfpathlineto{\pgfqpoint{2.101124in}{3.821452in}}%
\pgfpathlineto{\pgfqpoint{2.104351in}{3.866384in}}%
\pgfpathlineto{\pgfqpoint{2.108256in}{3.909816in}}%
\pgfpathlineto{\pgfqpoint{2.112870in}{3.951514in}}%
\pgfpathlineto{\pgfqpoint{2.118223in}{3.991255in}}%
\pgfpathlineto{\pgfqpoint{2.121186in}{4.010326in}}%
\pgfpathlineto{\pgfqpoint{2.124344in}{4.028832in}}%
\pgfpathlineto{\pgfqpoint{2.127703in}{4.046747in}}%
\pgfpathlineto{\pgfqpoint{2.131263in}{4.064051in}}%
\pgfpathlineto{\pgfqpoint{2.135030in}{4.080720in}}%
\pgfpathlineto{\pgfqpoint{2.139005in}{4.096735in}}%
\pgfpathlineto{\pgfqpoint{2.143190in}{4.112075in}}%
\pgfpathlineto{\pgfqpoint{2.147589in}{4.126723in}}%
\pgfpathlineto{\pgfqpoint{2.152202in}{4.140662in}}%
\pgfpathlineto{\pgfqpoint{2.157030in}{4.153875in}}%
\pgfpathlineto{\pgfqpoint{2.162075in}{4.166347in}}%
\pgfpathlineto{\pgfqpoint{2.167337in}{4.178064in}}%
\pgfpathlineto{\pgfqpoint{2.172814in}{4.189015in}}%
\pgfpathlineto{\pgfqpoint{2.178507in}{4.199187in}}%
\pgfpathlineto{\pgfqpoint{2.184413in}{4.208571in}}%
\pgfpathlineto{\pgfqpoint{2.190530in}{4.217157in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{4.224937in}}%
\pgfpathlineto{\pgfqpoint{2.203385in}{4.231906in}}%
\pgfpathlineto{\pgfqpoint{2.210115in}{4.238057in}}%
\pgfpathlineto{\pgfqpoint{2.217041in}{4.243386in}}%
\pgfpathlineto{\pgfqpoint{2.224156in}{4.247891in}}%
\pgfpathlineto{\pgfqpoint{2.231454in}{4.251568in}}%
\pgfpathlineto{\pgfqpoint{2.238929in}{4.254418in}}%
\pgfpathlineto{\pgfqpoint{2.246571in}{4.256440in}}%
\pgfpathlineto{\pgfqpoint{2.254373in}{4.257637in}}%
\pgfpathlineto{\pgfqpoint{2.262326in}{4.258009in}}%
\pgfpathlineto{\pgfqpoint{2.270419in}{4.257561in}}%
\pgfpathlineto{\pgfqpoint{2.278642in}{4.256298in}}%
\pgfpathlineto{\pgfqpoint{2.286983in}{4.254224in}}%
\pgfpathlineto{\pgfqpoint{2.295432in}{4.251346in}}%
\pgfpathlineto{\pgfqpoint{2.303975in}{4.247672in}}%
\pgfpathlineto{\pgfqpoint{2.312600in}{4.243209in}}%
\pgfpathlineto{\pgfqpoint{2.321293in}{4.237968in}}%
\pgfpathlineto{\pgfqpoint{2.330040in}{4.231957in}}%
\pgfpathlineto{\pgfqpoint{2.338827in}{4.225189in}}%
\pgfpathlineto{\pgfqpoint{2.347639in}{4.217674in}}%
\pgfpathlineto{\pgfqpoint{2.356461in}{4.209426in}}%
\pgfpathlineto{\pgfqpoint{2.365278in}{4.200456in}}%
\pgfpathlineto{\pgfqpoint{2.374074in}{4.190780in}}%
\pgfpathlineto{\pgfqpoint{2.382832in}{4.180412in}}%
\pgfpathlineto{\pgfqpoint{2.391538in}{4.169366in}}%
\pgfpathlineto{\pgfqpoint{2.400173in}{4.157660in}}%
\pgfpathlineto{\pgfqpoint{2.408723in}{4.145308in}}%
\pgfpathlineto{\pgfqpoint{2.417171in}{4.132329in}}%
\pgfpathlineto{\pgfqpoint{2.425500in}{4.118739in}}%
\pgfpathlineto{\pgfqpoint{2.433695in}{4.104558in}}%
\pgfpathlineto{\pgfqpoint{2.441738in}{4.089802in}}%
\pgfpathlineto{\pgfqpoint{2.449614in}{4.074491in}}%
\pgfpathlineto{\pgfqpoint{2.457308in}{4.058645in}}%
\pgfpathlineto{\pgfqpoint{2.464803in}{4.042283in}}%
\pgfpathlineto{\pgfqpoint{2.472084in}{4.025426in}}%
\pgfpathlineto{\pgfqpoint{2.479137in}{4.008093in}}%
\pgfpathlineto{\pgfqpoint{2.485946in}{3.990305in}}%
\pgfpathlineto{\pgfqpoint{2.492499in}{3.972084in}}%
\pgfpathlineto{\pgfqpoint{2.498780in}{3.953451in}}%
\pgfpathlineto{\pgfqpoint{2.504777in}{3.934427in}}%
\pgfpathlineto{\pgfqpoint{2.510477in}{3.915035in}}%
\pgfpathlineto{\pgfqpoint{2.515869in}{3.895296in}}%
\pgfpathlineto{\pgfqpoint{2.520941in}{3.875233in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{3.854868in}}%
\pgfpathlineto{\pgfqpoint{2.530082in}{3.834223in}}%
\pgfpathlineto{\pgfqpoint{2.534131in}{3.813322in}}%
\pgfpathlineto{\pgfqpoint{2.537822in}{3.792188in}}%
\pgfpathlineto{\pgfqpoint{2.541146in}{3.770843in}}%
\pgfpathlineto{\pgfqpoint{2.544096in}{3.749310in}}%
\pgfpathlineto{\pgfqpoint{2.546665in}{3.727613in}}%
\pgfpathlineto{\pgfqpoint{2.548849in}{3.705775in}}%
\pgfpathlineto{\pgfqpoint{2.550642in}{3.683820in}}%
\pgfpathlineto{\pgfqpoint{2.552040in}{3.661771in}}%
\pgfpathlineto{\pgfqpoint{2.553041in}{3.639651in}}%
\pgfpathlineto{\pgfqpoint{2.553643in}{3.617484in}}%
\pgfpathlineto{\pgfqpoint{2.553844in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.553844in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662996in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.662653in}{3.562600in}}%
\pgfpathlineto{\pgfqpoint{2.661624in}{3.529939in}}%
\pgfpathlineto{\pgfqpoint{2.659912in}{3.497343in}}%
\pgfpathlineto{\pgfqpoint{2.657522in}{3.464844in}}%
\pgfpathlineto{\pgfqpoint{2.654458in}{3.432475in}}%
\pgfpathlineto{\pgfqpoint{2.650728in}{3.400268in}}%
\pgfpathlineto{\pgfqpoint{2.646341in}{3.368255in}}%
\pgfpathlineto{\pgfqpoint{2.641306in}{3.336469in}}%
\pgfpathlineto{\pgfqpoint{2.635637in}{3.304942in}}%
\pgfpathlineto{\pgfqpoint{2.629345in}{3.273706in}}%
\pgfpathlineto{\pgfqpoint{2.622446in}{3.242794in}}%
\pgfpathlineto{\pgfqpoint{2.614956in}{3.212237in}}%
\pgfpathlineto{\pgfqpoint{2.606893in}{3.182067in}}%
\pgfpathlineto{\pgfqpoint{2.598275in}{3.152318in}}%
\pgfpathlineto{\pgfqpoint{2.589123in}{3.123019in}}%
\pgfpathlineto{\pgfqpoint{2.579458in}{3.094204in}}%
\pgfpathlineto{\pgfqpoint{2.569302in}{3.065904in}}%
\pgfpathlineto{\pgfqpoint{2.558680in}{3.038150in}}%
\pgfpathlineto{\pgfqpoint{2.547615in}{3.010974in}}%
\pgfpathlineto{\pgfqpoint{2.536133in}{2.984406in}}%
\pgfpathlineto{\pgfqpoint{2.524262in}{2.958478in}}%
\pgfpathlineto{\pgfqpoint{2.512028in}{2.933220in}}%
\pgfpathlineto{\pgfqpoint{2.499459in}{2.908663in}}%
\pgfpathlineto{\pgfqpoint{2.486584in}{2.884836in}}%
\pgfpathlineto{\pgfqpoint{2.473433in}{2.861769in}}%
\pgfpathlineto{\pgfqpoint{2.460035in}{2.839492in}}%
\pgfpathlineto{\pgfqpoint{2.446419in}{2.818034in}}%
\pgfpathlineto{\pgfqpoint{2.432618in}{2.797422in}}%
\pgfpathlineto{\pgfqpoint{2.418660in}{2.777685in}}%
\pgfpathlineto{\pgfqpoint{2.404577in}{2.758851in}}%
\pgfpathlineto{\pgfqpoint{2.390400in}{2.740945in}}%
\pgfpathlineto{\pgfqpoint{2.376158in}{2.723994in}}%
\pgfpathlineto{\pgfqpoint{2.361882in}{2.708024in}}%
\pgfpathlineto{\pgfqpoint{2.347603in}{2.693059in}}%
\pgfpathlineto{\pgfqpoint{2.333349in}{2.679124in}}%
\pgfpathlineto{\pgfqpoint{2.319150in}{2.666241in}}%
\pgfpathlineto{\pgfqpoint{2.305034in}{2.654432in}}%
\pgfpathlineto{\pgfqpoint{2.291028in}{2.643719in}}%
\pgfpathlineto{\pgfqpoint{2.277160in}{2.634122in}}%
\pgfpathlineto{\pgfqpoint{2.263455in}{2.625660in}}%
\pgfpathlineto{\pgfqpoint{2.249938in}{2.618350in}}%
\pgfpathlineto{\pgfqpoint{2.236633in}{2.612211in}}%
\pgfpathlineto{\pgfqpoint{2.223563in}{2.607257in}}%
\pgfpathlineto{\pgfqpoint{2.210749in}{2.603502in}}%
\pgfpathlineto{\pgfqpoint{2.198211in}{2.600960in}}%
\pgfpathlineto{\pgfqpoint{2.185967in}{2.599641in}}%
\pgfpathlineto{\pgfqpoint{2.174035in}{2.599556in}}%
\pgfpathlineto{\pgfqpoint{2.162431in}{2.600713in}}%
\pgfpathlineto{\pgfqpoint{2.151169in}{2.603120in}}%
\pgfpathlineto{\pgfqpoint{2.140261in}{2.606780in}}%
\pgfpathlineto{\pgfqpoint{2.129718in}{2.611698in}}%
\pgfpathlineto{\pgfqpoint{2.119550in}{2.617875in}}%
\pgfpathlineto{\pgfqpoint{2.109765in}{2.625312in}}%
\pgfpathlineto{\pgfqpoint{2.100369in}{2.634006in}}%
\pgfpathlineto{\pgfqpoint{2.091366in}{2.643955in}}%
\pgfpathlineto{\pgfqpoint{2.082760in}{2.655151in}}%
\pgfpathlineto{\pgfqpoint{2.074551in}{2.667589in}}%
\pgfpathlineto{\pgfqpoint{2.066740in}{2.681258in}}%
\pgfpathlineto{\pgfqpoint{2.059325in}{2.696147in}}%
\pgfpathlineto{\pgfqpoint{2.052303in}{2.712243in}}%
\pgfpathlineto{\pgfqpoint{2.045670in}{2.729530in}}%
\pgfpathlineto{\pgfqpoint{2.039419in}{2.747992in}}%
\pgfpathlineto{\pgfqpoint{2.033544in}{2.767608in}}%
\pgfpathlineto{\pgfqpoint{2.028037in}{2.788359in}}%
\pgfpathlineto{\pgfqpoint{2.022888in}{2.810220in}}%
\pgfpathlineto{\pgfqpoint{2.018088in}{2.833166in}}%
\pgfpathlineto{\pgfqpoint{2.013625in}{2.857171in}}%
\pgfpathlineto{\pgfqpoint{2.009488in}{2.882205in}}%
\pgfpathlineto{\pgfqpoint{2.005664in}{2.908238in}}%
\pgfpathlineto{\pgfqpoint{2.002141in}{2.935236in}}%
\pgfpathlineto{\pgfqpoint{1.998906in}{2.963166in}}%
\pgfpathlineto{\pgfqpoint{1.995944in}{2.991990in}}%
\pgfpathlineto{\pgfqpoint{1.993242in}{3.021672in}}%
\pgfpathlineto{\pgfqpoint{1.990787in}{3.052171in}}%
\pgfpathlineto{\pgfqpoint{1.986560in}{3.115455in}}%
\pgfpathlineto{\pgfqpoint{1.983158in}{3.181497in}}%
\pgfpathlineto{\pgfqpoint{1.980480in}{3.249928in}}%
\pgfpathlineto{\pgfqpoint{1.978438in}{3.320360in}}%
\pgfpathlineto{\pgfqpoint{1.976953in}{3.392392in}}%
\pgfpathlineto{\pgfqpoint{1.975966in}{3.465606in}}%
\pgfpathlineto{\pgfqpoint{1.975432in}{3.539577in}}%
\pgfpathlineto{\pgfqpoint{1.975326in}{3.613874in}}%
\pgfpathlineto{\pgfqpoint{1.975644in}{3.688063in}}%
\pgfpathlineto{\pgfqpoint{1.976401in}{3.761709in}}%
\pgfpathlineto{\pgfqpoint{1.977630in}{3.834385in}}%
\pgfpathlineto{\pgfqpoint{1.979385in}{3.905668in}}%
\pgfpathlineto{\pgfqpoint{1.981734in}{3.975149in}}%
\pgfpathlineto{\pgfqpoint{1.984762in}{4.042432in}}%
\pgfpathlineto{\pgfqpoint{1.988564in}{4.107140in}}%
\pgfpathlineto{\pgfqpoint{1.990787in}{4.138416in}}%
\pgfpathlineto{\pgfqpoint{1.993242in}{4.168915in}}%
\pgfpathlineto{\pgfqpoint{1.995944in}{4.198596in}}%
\pgfpathlineto{\pgfqpoint{1.998906in}{4.227421in}}%
\pgfpathlineto{\pgfqpoint{2.002141in}{4.255350in}}%
\pgfpathlineto{\pgfqpoint{2.005664in}{4.282349in}}%
\pgfpathlineto{\pgfqpoint{2.009488in}{4.308381in}}%
\pgfpathlineto{\pgfqpoint{2.013625in}{4.333415in}}%
\pgfpathlineto{\pgfqpoint{2.018088in}{4.357420in}}%
\pgfpathlineto{\pgfqpoint{2.022888in}{4.380367in}}%
\pgfpathlineto{\pgfqpoint{2.028037in}{4.402228in}}%
\pgfpathlineto{\pgfqpoint{2.033544in}{4.422978in}}%
\pgfpathlineto{\pgfqpoint{2.039419in}{4.442595in}}%
\pgfpathlineto{\pgfqpoint{2.045670in}{4.461057in}}%
\pgfpathlineto{\pgfqpoint{2.052303in}{4.478344in}}%
\pgfpathlineto{\pgfqpoint{2.059325in}{4.494440in}}%
\pgfpathlineto{\pgfqpoint{2.066740in}{4.509329in}}%
\pgfpathlineto{\pgfqpoint{2.074551in}{4.522998in}}%
\pgfpathlineto{\pgfqpoint{2.082760in}{4.535435in}}%
\pgfpathlineto{\pgfqpoint{2.091366in}{4.546632in}}%
\pgfpathlineto{\pgfqpoint{2.100369in}{4.556580in}}%
\pgfpathlineto{\pgfqpoint{2.109765in}{4.565274in}}%
\pgfpathlineto{\pgfqpoint{2.119550in}{4.572711in}}%
\pgfpathlineto{\pgfqpoint{2.129718in}{4.578888in}}%
\pgfpathlineto{\pgfqpoint{2.140261in}{4.583806in}}%
\pgfpathlineto{\pgfqpoint{2.151169in}{4.587467in}}%
\pgfpathlineto{\pgfqpoint{2.162431in}{4.589873in}}%
\pgfpathlineto{\pgfqpoint{2.174035in}{4.591030in}}%
\pgfpathlineto{\pgfqpoint{2.185967in}{4.590945in}}%
\pgfpathlineto{\pgfqpoint{2.198211in}{4.589627in}}%
\pgfpathlineto{\pgfqpoint{2.210749in}{4.587084in}}%
\pgfpathlineto{\pgfqpoint{2.223563in}{4.583330in}}%
\pgfpathlineto{\pgfqpoint{2.236633in}{4.578376in}}%
\pgfpathlineto{\pgfqpoint{2.249938in}{4.572236in}}%
\pgfpathlineto{\pgfqpoint{2.263455in}{4.564927in}}%
\pgfpathlineto{\pgfqpoint{2.277160in}{4.556465in}}%
\pgfpathlineto{\pgfqpoint{2.291028in}{4.546868in}}%
\pgfpathlineto{\pgfqpoint{2.305034in}{4.536154in}}%
\pgfpathlineto{\pgfqpoint{2.319150in}{4.524346in}}%
\pgfpathlineto{\pgfqpoint{2.333349in}{4.511463in}}%
\pgfpathlineto{\pgfqpoint{2.347603in}{4.497527in}}%
\pgfpathlineto{\pgfqpoint{2.361882in}{4.482562in}}%
\pgfpathlineto{\pgfqpoint{2.376158in}{4.466592in}}%
\pgfpathlineto{\pgfqpoint{2.390400in}{4.449642in}}%
\pgfpathlineto{\pgfqpoint{2.404577in}{4.431736in}}%
\pgfpathlineto{\pgfqpoint{2.418660in}{4.412901in}}%
\pgfpathlineto{\pgfqpoint{2.432618in}{4.393164in}}%
\pgfpathlineto{\pgfqpoint{2.446419in}{4.372553in}}%
\pgfpathlineto{\pgfqpoint{2.460035in}{4.351094in}}%
\pgfpathlineto{\pgfqpoint{2.473433in}{4.328817in}}%
\pgfpathlineto{\pgfqpoint{2.486584in}{4.305751in}}%
\pgfpathlineto{\pgfqpoint{2.499459in}{4.281924in}}%
\pgfpathlineto{\pgfqpoint{2.512028in}{4.257366in}}%
\pgfpathlineto{\pgfqpoint{2.524262in}{4.232108in}}%
\pgfpathlineto{\pgfqpoint{2.536133in}{4.206180in}}%
\pgfpathlineto{\pgfqpoint{2.547615in}{4.179613in}}%
\pgfpathlineto{\pgfqpoint{2.558680in}{4.152436in}}%
\pgfpathlineto{\pgfqpoint{2.569302in}{4.124682in}}%
\pgfpathlineto{\pgfqpoint{2.579458in}{4.096382in}}%
\pgfpathlineto{\pgfqpoint{2.589123in}{4.067567in}}%
\pgfpathlineto{\pgfqpoint{2.598275in}{4.038269in}}%
\pgfpathlineto{\pgfqpoint{2.606893in}{4.008519in}}%
\pgfpathlineto{\pgfqpoint{2.614956in}{3.978350in}}%
\pgfpathlineto{\pgfqpoint{2.622446in}{3.947793in}}%
\pgfpathlineto{\pgfqpoint{2.629345in}{3.916880in}}%
\pgfpathlineto{\pgfqpoint{2.635637in}{3.885645in}}%
\pgfpathlineto{\pgfqpoint{2.641306in}{3.854117in}}%
\pgfpathlineto{\pgfqpoint{2.646341in}{3.822331in}}%
\pgfpathlineto{\pgfqpoint{2.650728in}{3.790319in}}%
\pgfpathlineto{\pgfqpoint{2.654458in}{3.758111in}}%
\pgfpathlineto{\pgfqpoint{2.657522in}{3.725742in}}%
\pgfpathlineto{\pgfqpoint{2.659912in}{3.693243in}}%
\pgfpathlineto{\pgfqpoint{2.661624in}{3.660647in}}%
\pgfpathlineto{\pgfqpoint{2.662653in}{3.627987in}}%
\pgfpathlineto{\pgfqpoint{2.662996in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.662996in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770379in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.769863in}{3.552215in}}%
\pgfpathlineto{\pgfqpoint{2.768315in}{3.509178in}}%
\pgfpathlineto{\pgfqpoint{2.765740in}{3.466222in}}%
\pgfpathlineto{\pgfqpoint{2.762143in}{3.423387in}}%
\pgfpathlineto{\pgfqpoint{2.757535in}{3.380715in}}%
\pgfpathlineto{\pgfqpoint{2.751926in}{3.338246in}}%
\pgfpathlineto{\pgfqpoint{2.745331in}{3.296021in}}%
\pgfpathlineto{\pgfqpoint{2.737766in}{3.254079in}}%
\pgfpathlineto{\pgfqpoint{2.729250in}{3.212463in}}%
\pgfpathlineto{\pgfqpoint{2.719805in}{3.171212in}}%
\pgfpathlineto{\pgfqpoint{2.709455in}{3.130368in}}%
\pgfpathlineto{\pgfqpoint{2.698224in}{3.089971in}}%
\pgfpathlineto{\pgfqpoint{2.686143in}{3.050063in}}%
\pgfpathlineto{\pgfqpoint{2.673240in}{3.010683in}}%
\pgfpathlineto{\pgfqpoint{2.659549in}{2.971872in}}%
\pgfpathlineto{\pgfqpoint{2.645104in}{2.933672in}}%
\pgfpathlineto{\pgfqpoint{2.629942in}{2.896124in}}%
\pgfpathlineto{\pgfqpoint{2.614099in}{2.859267in}}%
\pgfpathlineto{\pgfqpoint{2.597617in}{2.823143in}}%
\pgfpathlineto{\pgfqpoint{2.580537in}{2.787792in}}%
\pgfpathlineto{\pgfqpoint{2.562900in}{2.753254in}}%
\pgfpathlineto{\pgfqpoint{2.544753in}{2.719571in}}%
\pgfpathlineto{\pgfqpoint{2.526139in}{2.686781in}}%
\pgfpathlineto{\pgfqpoint{2.507105in}{2.654925in}}%
\pgfpathlineto{\pgfqpoint{2.487699in}{2.624043in}}%
\pgfpathlineto{\pgfqpoint{2.467969in}{2.594174in}}%
\pgfpathlineto{\pgfqpoint{2.447962in}{2.565356in}}%
\pgfpathlineto{\pgfqpoint{2.427729in}{2.537629in}}%
\pgfpathlineto{\pgfqpoint{2.407318in}{2.511030in}}%
\pgfpathlineto{\pgfqpoint{2.386779in}{2.485597in}}%
\pgfpathlineto{\pgfqpoint{2.366161in}{2.461367in}}%
\pgfpathlineto{\pgfqpoint{2.345514in}{2.438376in}}%
\pgfpathlineto{\pgfqpoint{2.324885in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{2.304323in}{2.396254in}}%
\pgfpathlineto{\pgfqpoint{2.283876in}{2.377190in}}%
\pgfpathlineto{\pgfqpoint{2.263589in}{2.359504in}}%
\pgfpathlineto{\pgfqpoint{2.243508in}{2.343225in}}%
\pgfpathlineto{\pgfqpoint{2.223677in}{2.328385in}}%
\pgfpathlineto{\pgfqpoint{2.204137in}{2.315013in}}%
\pgfpathlineto{\pgfqpoint{2.184930in}{2.303139in}}%
\pgfpathlineto{\pgfqpoint{2.166095in}{2.292787in}}%
\pgfpathlineto{\pgfqpoint{2.147667in}{2.283984in}}%
\pgfpathlineto{\pgfqpoint{2.129683in}{2.276753in}}%
\pgfpathlineto{\pgfqpoint{2.112174in}{2.271117in}}%
\pgfpathlineto{\pgfqpoint{2.095170in}{2.267096in}}%
\pgfpathlineto{\pgfqpoint{2.078700in}{2.264707in}}%
\pgfpathlineto{\pgfqpoint{2.062788in}{2.263968in}}%
\pgfpathlineto{\pgfqpoint{2.047456in}{2.264893in}}%
\pgfpathlineto{\pgfqpoint{2.032725in}{2.267494in}}%
\pgfpathlineto{\pgfqpoint{2.018610in}{2.271781in}}%
\pgfpathlineto{\pgfqpoint{2.005125in}{2.277762in}}%
\pgfpathlineto{\pgfqpoint{1.992281in}{2.285442in}}%
\pgfpathlineto{\pgfqpoint{1.980086in}{2.294825in}}%
\pgfpathlineto{\pgfqpoint{1.968545in}{2.305910in}}%
\pgfpathlineto{\pgfqpoint{1.957660in}{2.318696in}}%
\pgfpathlineto{\pgfqpoint{1.947430in}{2.333177in}}%
\pgfpathlineto{\pgfqpoint{1.937851in}{2.349347in}}%
\pgfpathlineto{\pgfqpoint{1.928917in}{2.367194in}}%
\pgfpathlineto{\pgfqpoint{1.920618in}{2.386707in}}%
\pgfpathlineto{\pgfqpoint{1.912942in}{2.407869in}}%
\pgfpathlineto{\pgfqpoint{1.905876in}{2.430661in}}%
\pgfpathlineto{\pgfqpoint{1.899403in}{2.455063in}}%
\pgfpathlineto{\pgfqpoint{1.893503in}{2.481049in}}%
\pgfpathlineto{\pgfqpoint{1.888157in}{2.508593in}}%
\pgfpathlineto{\pgfqpoint{1.883341in}{2.537664in}}%
\pgfpathlineto{\pgfqpoint{1.879031in}{2.568230in}}%
\pgfpathlineto{\pgfqpoint{1.875201in}{2.600255in}}%
\pgfpathlineto{\pgfqpoint{1.871824in}{2.633701in}}%
\pgfpathlineto{\pgfqpoint{1.868873in}{2.668525in}}%
\pgfpathlineto{\pgfqpoint{1.866317in}{2.704685in}}%
\pgfpathlineto{\pgfqpoint{1.864128in}{2.742134in}}%
\pgfpathlineto{\pgfqpoint{1.862276in}{2.780823in}}%
\pgfpathlineto{\pgfqpoint{1.860731in}{2.820699in}}%
\pgfpathlineto{\pgfqpoint{1.859463in}{2.861710in}}%
\pgfpathlineto{\pgfqpoint{1.857640in}{2.946907in}}%
\pgfpathlineto{\pgfqpoint{1.856580in}{3.035936in}}%
\pgfpathlineto{\pgfqpoint{1.856069in}{3.128291in}}%
\pgfpathlineto{\pgfqpoint{1.855925in}{3.271876in}}%
\pgfpathlineto{\pgfqpoint{1.856082in}{3.770761in}}%
\pgfpathlineto{\pgfqpoint{1.855959in}{4.015039in}}%
\pgfpathlineto{\pgfqpoint{1.856268in}{4.108856in}}%
\pgfpathlineto{\pgfqpoint{1.857029in}{4.199613in}}%
\pgfpathlineto{\pgfqpoint{1.858443in}{4.286788in}}%
\pgfpathlineto{\pgfqpoint{1.860731in}{4.369887in}}%
\pgfpathlineto{\pgfqpoint{1.862276in}{4.409764in}}%
\pgfpathlineto{\pgfqpoint{1.864128in}{4.448453in}}%
\pgfpathlineto{\pgfqpoint{1.866317in}{4.485901in}}%
\pgfpathlineto{\pgfqpoint{1.868873in}{4.522061in}}%
\pgfpathlineto{\pgfqpoint{1.871824in}{4.556886in}}%
\pgfpathlineto{\pgfqpoint{1.875201in}{4.590331in}}%
\pgfpathlineto{\pgfqpoint{1.879031in}{4.622356in}}%
\pgfpathlineto{\pgfqpoint{1.883341in}{4.652922in}}%
\pgfpathlineto{\pgfqpoint{1.888157in}{4.681994in}}%
\pgfpathlineto{\pgfqpoint{1.893503in}{4.709538in}}%
\pgfpathlineto{\pgfqpoint{1.899403in}{4.735524in}}%
\pgfpathlineto{\pgfqpoint{1.905876in}{4.759925in}}%
\pgfpathlineto{\pgfqpoint{1.912942in}{4.782718in}}%
\pgfpathlineto{\pgfqpoint{1.920618in}{4.803880in}}%
\pgfpathlineto{\pgfqpoint{1.928917in}{4.823392in}}%
\pgfpathlineto{\pgfqpoint{1.937851in}{4.841240in}}%
\pgfpathlineto{\pgfqpoint{1.947430in}{4.857409in}}%
\pgfpathlineto{\pgfqpoint{1.957660in}{4.871891in}}%
\pgfpathlineto{\pgfqpoint{1.968545in}{4.884677in}}%
\pgfpathlineto{\pgfqpoint{1.980086in}{4.895762in}}%
\pgfpathlineto{\pgfqpoint{1.992281in}{4.905144in}}%
\pgfpathlineto{\pgfqpoint{2.005125in}{4.912825in}}%
\pgfpathlineto{\pgfqpoint{2.018610in}{4.918806in}}%
\pgfpathlineto{\pgfqpoint{2.032725in}{4.923093in}}%
\pgfpathlineto{\pgfqpoint{2.047456in}{4.925694in}}%
\pgfpathlineto{\pgfqpoint{2.062788in}{4.926618in}}%
\pgfpathlineto{\pgfqpoint{2.078700in}{4.925879in}}%
\pgfpathlineto{\pgfqpoint{2.095170in}{4.923491in}}%
\pgfpathlineto{\pgfqpoint{2.112174in}{4.919469in}}%
\pgfpathlineto{\pgfqpoint{2.129683in}{4.913833in}}%
\pgfpathlineto{\pgfqpoint{2.147667in}{4.906602in}}%
\pgfpathlineto{\pgfqpoint{2.166095in}{4.897800in}}%
\pgfpathlineto{\pgfqpoint{2.184930in}{4.887448in}}%
\pgfpathlineto{\pgfqpoint{2.204137in}{4.875573in}}%
\pgfpathlineto{\pgfqpoint{2.223677in}{4.862202in}}%
\pgfpathlineto{\pgfqpoint{2.243508in}{4.847362in}}%
\pgfpathlineto{\pgfqpoint{2.263589in}{4.831083in}}%
\pgfpathlineto{\pgfqpoint{2.283876in}{4.813396in}}%
\pgfpathlineto{\pgfqpoint{2.304323in}{4.794333in}}%
\pgfpathlineto{\pgfqpoint{2.324885in}{4.773926in}}%
\pgfpathlineto{\pgfqpoint{2.345514in}{4.752210in}}%
\pgfpathlineto{\pgfqpoint{2.366161in}{4.729219in}}%
\pgfpathlineto{\pgfqpoint{2.386779in}{4.704989in}}%
\pgfpathlineto{\pgfqpoint{2.407318in}{4.679556in}}%
\pgfpathlineto{\pgfqpoint{2.427729in}{4.652958in}}%
\pgfpathlineto{\pgfqpoint{2.447962in}{4.625230in}}%
\pgfpathlineto{\pgfqpoint{2.467969in}{4.596413in}}%
\pgfpathlineto{\pgfqpoint{2.487699in}{4.566543in}}%
\pgfpathlineto{\pgfqpoint{2.507105in}{4.535661in}}%
\pgfpathlineto{\pgfqpoint{2.526139in}{4.503805in}}%
\pgfpathlineto{\pgfqpoint{2.544753in}{4.471016in}}%
\pgfpathlineto{\pgfqpoint{2.562900in}{4.437332in}}%
\pgfpathlineto{\pgfqpoint{2.580537in}{4.402795in}}%
\pgfpathlineto{\pgfqpoint{2.597617in}{4.367444in}}%
\pgfpathlineto{\pgfqpoint{2.614099in}{4.331319in}}%
\pgfpathlineto{\pgfqpoint{2.629942in}{4.294463in}}%
\pgfpathlineto{\pgfqpoint{2.645104in}{4.256914in}}%
\pgfpathlineto{\pgfqpoint{2.659549in}{4.218714in}}%
\pgfpathlineto{\pgfqpoint{2.673240in}{4.179904in}}%
\pgfpathlineto{\pgfqpoint{2.686143in}{4.140524in}}%
\pgfpathlineto{\pgfqpoint{2.698224in}{4.100615in}}%
\pgfpathlineto{\pgfqpoint{2.709455in}{4.060218in}}%
\pgfpathlineto{\pgfqpoint{2.719805in}{4.019374in}}%
\pgfpathlineto{\pgfqpoint{2.729250in}{3.978123in}}%
\pgfpathlineto{\pgfqpoint{2.737766in}{3.936507in}}%
\pgfpathlineto{\pgfqpoint{2.745331in}{3.894566in}}%
\pgfpathlineto{\pgfqpoint{2.751926in}{3.852340in}}%
\pgfpathlineto{\pgfqpoint{2.757535in}{3.809871in}}%
\pgfpathlineto{\pgfqpoint{2.762143in}{3.767199in}}%
\pgfpathlineto{\pgfqpoint{2.765740in}{3.724365in}}%
\pgfpathlineto{\pgfqpoint{2.768315in}{3.681408in}}%
\pgfpathlineto{\pgfqpoint{2.769863in}{3.638371in}}%
\pgfpathlineto{\pgfqpoint{2.770379in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.770379in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876913in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.876185in}{3.541638in}}%
\pgfpathlineto{\pgfqpoint{2.874000in}{3.488031in}}%
\pgfpathlineto{\pgfqpoint{2.870366in}{3.434523in}}%
\pgfpathlineto{\pgfqpoint{2.865292in}{3.381163in}}%
\pgfpathlineto{\pgfqpoint{2.858792in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{2.850883in}{3.275084in}}%
\pgfpathlineto{\pgfqpoint{2.841587in}{3.222463in}}%
\pgfpathlineto{\pgfqpoint{2.830929in}{3.170188in}}%
\pgfpathlineto{\pgfqpoint{2.818938in}{3.118307in}}%
\pgfpathlineto{\pgfqpoint{2.805645in}{3.066871in}}%
\pgfpathlineto{\pgfqpoint{2.791088in}{3.015930in}}%
\pgfpathlineto{\pgfqpoint{2.775305in}{2.965532in}}%
\pgfpathlineto{\pgfqpoint{2.758339in}{2.915728in}}%
\pgfpathlineto{\pgfqpoint{2.740237in}{2.866568in}}%
\pgfpathlineto{\pgfqpoint{2.721046in}{2.818103in}}%
\pgfpathlineto{\pgfqpoint{2.700820in}{2.770381in}}%
\pgfpathlineto{\pgfqpoint{2.679613in}{2.723453in}}%
\pgfpathlineto{\pgfqpoint{2.657483in}{2.677370in}}%
\pgfpathlineto{\pgfqpoint{2.634488in}{2.632182in}}%
\pgfpathlineto{\pgfqpoint{2.610693in}{2.587938in}}%
\pgfpathlineto{\pgfqpoint{2.586160in}{2.544690in}}%
\pgfpathlineto{\pgfqpoint{2.560957in}{2.502486in}}%
\pgfpathlineto{\pgfqpoint{2.535151in}{2.461378in}}%
\pgfpathlineto{\pgfqpoint{2.508812in}{2.421414in}}%
\pgfpathlineto{\pgfqpoint{2.482011in}{2.382644in}}%
\pgfpathlineto{\pgfqpoint{2.454818in}{2.345119in}}%
\pgfpathlineto{\pgfqpoint{2.427308in}{2.308886in}}%
\pgfpathlineto{\pgfqpoint{2.399553in}{2.273994in}}%
\pgfpathlineto{\pgfqpoint{2.371626in}{2.240492in}}%
\pgfpathlineto{\pgfqpoint{2.343601in}{2.208427in}}%
\pgfpathlineto{\pgfqpoint{2.315551in}{2.177846in}}%
\pgfpathlineto{\pgfqpoint{2.287549in}{2.148795in}}%
\pgfpathlineto{\pgfqpoint{2.259666in}{2.121321in}}%
\pgfpathlineto{\pgfqpoint{2.231973in}{2.095467in}}%
\pgfpathlineto{\pgfqpoint{2.204539in}{2.071277in}}%
\pgfpathlineto{\pgfqpoint{2.177432in}{2.048795in}}%
\pgfpathlineto{\pgfqpoint{2.150719in}{2.028060in}}%
\pgfpathlineto{\pgfqpoint{2.124461in}{2.009114in}}%
\pgfpathlineto{\pgfqpoint{2.098721in}{1.991994in}}%
\pgfpathlineto{\pgfqpoint{2.073557in}{1.976738in}}%
\pgfpathlineto{\pgfqpoint{2.049025in}{1.963382in}}%
\pgfpathlineto{\pgfqpoint{2.025176in}{1.951958in}}%
\pgfpathlineto{\pgfqpoint{2.002059in}{1.942498in}}%
\pgfpathlineto{\pgfqpoint{1.979719in}{1.935033in}}%
\pgfpathlineto{\pgfqpoint{1.958198in}{1.929589in}}%
\pgfpathlineto{\pgfqpoint{1.937533in}{1.926192in}}%
\pgfpathlineto{\pgfqpoint{1.917756in}{1.924864in}}%
\pgfpathlineto{\pgfqpoint{1.898897in}{1.925625in}}%
\pgfpathlineto{\pgfqpoint{1.880979in}{1.928493in}}%
\pgfpathlineto{\pgfqpoint{1.864023in}{1.933482in}}%
\pgfpathlineto{\pgfqpoint{1.848043in}{1.940605in}}%
\pgfpathlineto{\pgfqpoint{1.833050in}{1.949869in}}%
\pgfpathlineto{\pgfqpoint{1.819049in}{1.961282in}}%
\pgfpathlineto{\pgfqpoint{1.806041in}{1.974844in}}%
\pgfpathlineto{\pgfqpoint{1.794023in}{1.990555in}}%
\pgfpathlineto{\pgfqpoint{1.782986in}{2.008411in}}%
\pgfpathlineto{\pgfqpoint{1.772918in}{2.028404in}}%
\pgfpathlineto{\pgfqpoint{1.763801in}{2.050523in}}%
\pgfpathlineto{\pgfqpoint{1.755614in}{2.074752in}}%
\pgfpathlineto{\pgfqpoint{1.748332in}{2.101074in}}%
\pgfpathlineto{\pgfqpoint{1.741926in}{2.129466in}}%
\pgfpathlineto{\pgfqpoint{1.736362in}{2.159902in}}%
\pgfpathlineto{\pgfqpoint{1.731605in}{2.192353in}}%
\pgfpathlineto{\pgfqpoint{1.727615in}{2.226785in}}%
\pgfpathlineto{\pgfqpoint{1.724349in}{2.263161in}}%
\pgfpathlineto{\pgfqpoint{1.721764in}{2.301440in}}%
\pgfpathlineto{\pgfqpoint{1.719812in}{2.341578in}}%
\pgfpathlineto{\pgfqpoint{1.718445in}{2.383527in}}%
\pgfpathlineto{\pgfqpoint{1.717612in}{2.427235in}}%
\pgfpathlineto{\pgfqpoint{1.717262in}{2.472647in}}%
\pgfpathlineto{\pgfqpoint{1.717343in}{2.519704in}}%
\pgfpathlineto{\pgfqpoint{1.717803in}{2.568344in}}%
\pgfpathlineto{\pgfqpoint{1.719649in}{2.670109in}}%
\pgfpathlineto{\pgfqpoint{1.722388in}{2.777382in}}%
\pgfpathlineto{\pgfqpoint{1.732168in}{3.125987in}}%
\pgfpathlineto{\pgfqpoint{1.734874in}{3.248841in}}%
\pgfpathlineto{\pgfqpoint{1.736891in}{3.373808in}}%
\pgfpathlineto{\pgfqpoint{1.738062in}{3.500128in}}%
\pgfpathlineto{\pgfqpoint{1.738301in}{3.627031in}}%
\pgfpathlineto{\pgfqpoint{1.737589in}{3.753740in}}%
\pgfpathlineto{\pgfqpoint{1.735980in}{3.879479in}}%
\pgfpathlineto{\pgfqpoint{1.733595in}{4.003484in}}%
\pgfpathlineto{\pgfqpoint{1.730623in}{4.125001in}}%
\pgfpathlineto{\pgfqpoint{1.725624in}{4.301029in}}%
\pgfpathlineto{\pgfqpoint{1.720932in}{4.467493in}}%
\pgfpathlineto{\pgfqpoint{1.718589in}{4.572085in}}%
\pgfpathlineto{\pgfqpoint{1.717803in}{4.622243in}}%
\pgfpathlineto{\pgfqpoint{1.717343in}{4.670883in}}%
\pgfpathlineto{\pgfqpoint{1.717262in}{4.717940in}}%
\pgfpathlineto{\pgfqpoint{1.717612in}{4.763351in}}%
\pgfpathlineto{\pgfqpoint{1.718445in}{4.807059in}}%
\pgfpathlineto{\pgfqpoint{1.719812in}{4.849008in}}%
\pgfpathlineto{\pgfqpoint{1.721764in}{4.889146in}}%
\pgfpathlineto{\pgfqpoint{1.724349in}{4.927426in}}%
\pgfpathlineto{\pgfqpoint{1.727615in}{4.963802in}}%
\pgfpathlineto{\pgfqpoint{1.731605in}{4.998234in}}%
\pgfpathlineto{\pgfqpoint{1.736362in}{5.030684in}}%
\pgfpathlineto{\pgfqpoint{1.741926in}{5.061120in}}%
\pgfpathlineto{\pgfqpoint{1.748332in}{5.089512in}}%
\pgfpathlineto{\pgfqpoint{1.755614in}{5.115834in}}%
\pgfpathlineto{\pgfqpoint{1.763801in}{5.140064in}}%
\pgfpathlineto{\pgfqpoint{1.772918in}{5.162182in}}%
\pgfpathlineto{\pgfqpoint{1.782986in}{5.182175in}}%
\pgfpathlineto{\pgfqpoint{1.794023in}{5.200031in}}%
\pgfpathlineto{\pgfqpoint{1.806041in}{5.215743in}}%
\pgfpathlineto{\pgfqpoint{1.819049in}{5.229305in}}%
\pgfpathlineto{\pgfqpoint{1.833050in}{5.240717in}}%
\pgfpathlineto{\pgfqpoint{1.848043in}{5.249982in}}%
\pgfpathlineto{\pgfqpoint{1.864023in}{5.257104in}}%
\pgfpathlineto{\pgfqpoint{1.880979in}{5.262094in}}%
\pgfpathlineto{\pgfqpoint{1.898897in}{5.264962in}}%
\pgfpathlineto{\pgfqpoint{1.917756in}{5.265723in}}%
\pgfpathlineto{\pgfqpoint{1.937533in}{5.264395in}}%
\pgfpathlineto{\pgfqpoint{1.958198in}{5.260997in}}%
\pgfpathlineto{\pgfqpoint{1.979719in}{5.255554in}}%
\pgfpathlineto{\pgfqpoint{2.002059in}{5.248088in}}%
\pgfpathlineto{\pgfqpoint{2.025176in}{5.238629in}}%
\pgfpathlineto{\pgfqpoint{2.049025in}{5.227205in}}%
\pgfpathlineto{\pgfqpoint{2.073557in}{5.213848in}}%
\pgfpathlineto{\pgfqpoint{2.098721in}{5.198593in}}%
\pgfpathlineto{\pgfqpoint{2.124461in}{5.181473in}}%
\pgfpathlineto{\pgfqpoint{2.150719in}{5.162526in}}%
\pgfpathlineto{\pgfqpoint{2.177432in}{5.141792in}}%
\pgfpathlineto{\pgfqpoint{2.204539in}{5.119309in}}%
\pgfpathlineto{\pgfqpoint{2.231973in}{5.095119in}}%
\pgfpathlineto{\pgfqpoint{2.259666in}{5.069266in}}%
\pgfpathlineto{\pgfqpoint{2.287549in}{5.041791in}}%
\pgfpathlineto{\pgfqpoint{2.315551in}{5.012741in}}%
\pgfpathlineto{\pgfqpoint{2.343601in}{4.982160in}}%
\pgfpathlineto{\pgfqpoint{2.371626in}{4.950095in}}%
\pgfpathlineto{\pgfqpoint{2.399553in}{4.916593in}}%
\pgfpathlineto{\pgfqpoint{2.427308in}{4.881701in}}%
\pgfpathlineto{\pgfqpoint{2.454818in}{4.845468in}}%
\pgfpathlineto{\pgfqpoint{2.482011in}{4.807942in}}%
\pgfpathlineto{\pgfqpoint{2.508812in}{4.769173in}}%
\pgfpathlineto{\pgfqpoint{2.535151in}{4.729209in}}%
\pgfpathlineto{\pgfqpoint{2.560957in}{4.688100in}}%
\pgfpathlineto{\pgfqpoint{2.586160in}{4.645897in}}%
\pgfpathlineto{\pgfqpoint{2.610693in}{4.602648in}}%
\pgfpathlineto{\pgfqpoint{2.634488in}{4.558405in}}%
\pgfpathlineto{\pgfqpoint{2.657483in}{4.513216in}}%
\pgfpathlineto{\pgfqpoint{2.679613in}{4.467133in}}%
\pgfpathlineto{\pgfqpoint{2.700820in}{4.420206in}}%
\pgfpathlineto{\pgfqpoint{2.721046in}{4.372484in}}%
\pgfpathlineto{\pgfqpoint{2.740237in}{4.324018in}}%
\pgfpathlineto{\pgfqpoint{2.758339in}{4.274858in}}%
\pgfpathlineto{\pgfqpoint{2.775305in}{4.225055in}}%
\pgfpathlineto{\pgfqpoint{2.791088in}{4.174657in}}%
\pgfpathlineto{\pgfqpoint{2.805645in}{4.123715in}}%
\pgfpathlineto{\pgfqpoint{2.818938in}{4.072279in}}%
\pgfpathlineto{\pgfqpoint{2.830929in}{4.020399in}}%
\pgfpathlineto{\pgfqpoint{2.841587in}{3.968123in}}%
\pgfpathlineto{\pgfqpoint{2.850883in}{3.915503in}}%
\pgfpathlineto{\pgfqpoint{2.858792in}{3.862586in}}%
\pgfpathlineto{\pgfqpoint{2.865292in}{3.809423in}}%
\pgfpathlineto{\pgfqpoint{2.870366in}{3.756063in}}%
\pgfpathlineto{\pgfqpoint{2.874000in}{3.702555in}}%
\pgfpathlineto{\pgfqpoint{2.876185in}{3.648949in}}%
\pgfpathlineto{\pgfqpoint{2.876913in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.876913in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983980in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.982984in}{3.530480in}}%
\pgfpathlineto{\pgfqpoint{2.979997in}{3.465727in}}%
\pgfpathlineto{\pgfqpoint{2.975030in}{3.401094in}}%
\pgfpathlineto{\pgfqpoint{2.968097in}{3.336640in}}%
\pgfpathlineto{\pgfqpoint{2.959218in}{3.272425in}}%
\pgfpathlineto{\pgfqpoint{2.948420in}{3.208510in}}%
\pgfpathlineto{\pgfqpoint{2.935734in}{3.144954in}}%
\pgfpathlineto{\pgfqpoint{2.921199in}{3.081817in}}%
\pgfpathlineto{\pgfqpoint{2.904857in}{3.019160in}}%
\pgfpathlineto{\pgfqpoint{2.886758in}{2.957042in}}%
\pgfpathlineto{\pgfqpoint{2.866953in}{2.895525in}}%
\pgfpathlineto{\pgfqpoint{2.845503in}{2.834667in}}%
\pgfpathlineto{\pgfqpoint{2.822471in}{2.774531in}}%
\pgfpathlineto{\pgfqpoint{2.797925in}{2.715176in}}%
\pgfpathlineto{\pgfqpoint{2.771937in}{2.656663in}}%
\pgfpathlineto{\pgfqpoint{2.744584in}{2.599052in}}%
\pgfpathlineto{\pgfqpoint{2.715948in}{2.542404in}}%
\pgfpathlineto{\pgfqpoint{2.686113in}{2.486780in}}%
\pgfpathlineto{\pgfqpoint{2.655167in}{2.432241in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{2.378847in}}%
\pgfpathlineto{\pgfqpoint{2.590307in}{2.326658in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{2.275735in}}%
\pgfpathlineto{\pgfqpoint{2.522131in}{2.226139in}}%
\pgfpathlineto{\pgfqpoint{2.487046in}{2.177929in}}%
\pgfpathlineto{\pgfqpoint{2.451433in}{2.131165in}}%
\pgfpathlineto{\pgfqpoint{2.415395in}{2.085906in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{2.042212in}}%
\pgfpathlineto{\pgfqpoint{2.342457in}{2.000141in}}%
\pgfpathlineto{\pgfqpoint{2.305767in}{1.959751in}}%
\pgfpathlineto{\pgfqpoint{2.269067in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{2.232461in}{1.884242in}}%
\pgfpathlineto{\pgfqpoint{2.196051in}{1.849235in}}%
\pgfpathlineto{\pgfqpoint{2.159937in}{1.816134in}}%
\pgfpathlineto{\pgfqpoint{2.124217in}{1.784991in}}%
\pgfpathlineto{\pgfqpoint{2.088987in}{1.755860in}}%
\pgfpathlineto{\pgfqpoint{2.054340in}{1.728791in}}%
\pgfpathlineto{\pgfqpoint{2.020366in}{1.703833in}}%
\pgfpathlineto{\pgfqpoint{1.987151in}{1.681036in}}%
\pgfpathlineto{\pgfqpoint{1.954777in}{1.660445in}}%
\pgfpathlineto{\pgfqpoint{1.923322in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{1.892859in}{1.626058in}}%
\pgfpathlineto{\pgfqpoint{1.863458in}{1.612344in}}%
\pgfpathlineto{\pgfqpoint{1.835180in}{1.601001in}}%
\pgfpathlineto{\pgfqpoint{1.808083in}{1.592065in}}%
\pgfpathlineto{\pgfqpoint{1.782219in}{1.585569in}}%
\pgfpathlineto{\pgfqpoint{1.757634in}{1.581542in}}%
\pgfpathlineto{\pgfqpoint{1.734366in}{1.580011in}}%
\pgfpathlineto{\pgfqpoint{1.712448in}{1.581001in}}%
\pgfpathlineto{\pgfqpoint{1.691907in}{1.584532in}}%
\pgfpathlineto{\pgfqpoint{1.672762in}{1.590621in}}%
\pgfpathlineto{\pgfqpoint{1.655026in}{1.599283in}}%
\pgfpathlineto{\pgfqpoint{1.638704in}{1.610528in}}%
\pgfpathlineto{\pgfqpoint{1.623796in}{1.624362in}}%
\pgfpathlineto{\pgfqpoint{1.610295in}{1.640788in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.659804in}}%
\pgfpathlineto{\pgfqpoint{1.587447in}{1.681405in}}%
\pgfpathlineto{\pgfqpoint{1.578053in}{1.705581in}}%
\pgfpathlineto{\pgfqpoint{1.569969in}{1.732319in}}%
\pgfpathlineto{\pgfqpoint{1.563157in}{1.761599in}}%
\pgfpathlineto{\pgfqpoint{1.557571in}{1.793401in}}%
\pgfpathlineto{\pgfqpoint{1.553160in}{1.827696in}}%
\pgfpathlineto{\pgfqpoint{1.549870in}{1.864452in}}%
\pgfpathlineto{\pgfqpoint{1.547640in}{1.903635in}}%
\pgfpathlineto{\pgfqpoint{1.546406in}{1.945203in}}%
\pgfpathlineto{\pgfqpoint{1.546101in}{1.989112in}}%
\pgfpathlineto{\pgfqpoint{1.546652in}{2.035312in}}%
\pgfpathlineto{\pgfqpoint{1.547985in}{2.083750in}}%
\pgfpathlineto{\pgfqpoint{1.550024in}{2.134366in}}%
\pgfpathlineto{\pgfqpoint{1.552690in}{2.187100in}}%
\pgfpathlineto{\pgfqpoint{1.555904in}{2.241883in}}%
\pgfpathlineto{\pgfqpoint{1.563652in}{2.357312in}}%
\pgfpathlineto{\pgfqpoint{1.577373in}{2.543933in}}%
\pgfpathlineto{\pgfqpoint{1.587012in}{2.676327in}}%
\pgfpathlineto{\pgfqpoint{1.596365in}{2.814231in}}%
\pgfpathlineto{\pgfqpoint{1.600768in}{2.885000in}}%
\pgfpathlineto{\pgfqpoint{1.604909in}{2.956842in}}%
\pgfpathlineto{\pgfqpoint{1.608733in}{3.029651in}}%
\pgfpathlineto{\pgfqpoint{1.612191in}{3.103317in}}%
\pgfpathlineto{\pgfqpoint{1.615239in}{3.177732in}}%
\pgfpathlineto{\pgfqpoint{1.617839in}{3.252781in}}%
\pgfpathlineto{\pgfqpoint{1.619958in}{3.328352in}}%
\pgfpathlineto{\pgfqpoint{1.621570in}{3.404329in}}%
\pgfpathlineto{\pgfqpoint{1.622656in}{3.480598in}}%
\pgfpathlineto{\pgfqpoint{1.623202in}{3.557042in}}%
\pgfpathlineto{\pgfqpoint{1.623202in}{3.633544in}}%
\pgfpathlineto{\pgfqpoint{1.622656in}{3.709988in}}%
\pgfpathlineto{\pgfqpoint{1.621570in}{3.786257in}}%
\pgfpathlineto{\pgfqpoint{1.619958in}{3.862235in}}%
\pgfpathlineto{\pgfqpoint{1.617839in}{3.937806in}}%
\pgfpathlineto{\pgfqpoint{1.615239in}{4.012855in}}%
\pgfpathlineto{\pgfqpoint{1.612191in}{4.087269in}}%
\pgfpathlineto{\pgfqpoint{1.608733in}{4.160936in}}%
\pgfpathlineto{\pgfqpoint{1.604909in}{4.233745in}}%
\pgfpathlineto{\pgfqpoint{1.600768in}{4.305587in}}%
\pgfpathlineto{\pgfqpoint{1.591758in}{4.445947in}}%
\pgfpathlineto{\pgfqpoint{1.582194in}{4.581194in}}%
\pgfpathlineto{\pgfqpoint{1.559585in}{4.891941in}}%
\pgfpathlineto{\pgfqpoint{1.555904in}{4.948704in}}%
\pgfpathlineto{\pgfqpoint{1.552690in}{5.003487in}}%
\pgfpathlineto{\pgfqpoint{1.550024in}{5.056220in}}%
\pgfpathlineto{\pgfqpoint{1.547985in}{5.106837in}}%
\pgfpathlineto{\pgfqpoint{1.546652in}{5.155274in}}%
\pgfpathlineto{\pgfqpoint{1.546101in}{5.201474in}}%
\pgfpathlineto{\pgfqpoint{1.546406in}{5.245383in}}%
\pgfpathlineto{\pgfqpoint{1.547640in}{5.286951in}}%
\pgfpathlineto{\pgfqpoint{1.549870in}{5.326134in}}%
\pgfpathlineto{\pgfqpoint{1.553160in}{5.362891in}}%
\pgfpathlineto{\pgfqpoint{1.557571in}{5.397186in}}%
\pgfpathlineto{\pgfqpoint{1.563157in}{5.428987in}}%
\pgfpathlineto{\pgfqpoint{1.569969in}{5.458268in}}%
\pgfpathlineto{\pgfqpoint{1.578053in}{5.485006in}}%
\pgfpathlineto{\pgfqpoint{1.587447in}{5.509182in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{5.530783in}}%
\pgfpathlineto{\pgfqpoint{1.610295in}{5.549799in}}%
\pgfpathlineto{\pgfqpoint{1.623796in}{5.566225in}}%
\pgfpathlineto{\pgfqpoint{1.638704in}{5.580059in}}%
\pgfpathlineto{\pgfqpoint{1.655026in}{5.591303in}}%
\pgfpathlineto{\pgfqpoint{1.672762in}{5.599965in}}%
\pgfpathlineto{\pgfqpoint{1.691907in}{5.606055in}}%
\pgfpathlineto{\pgfqpoint{1.712448in}{5.609586in}}%
\pgfpathlineto{\pgfqpoint{1.734366in}{5.610576in}}%
\pgfpathlineto{\pgfqpoint{1.757634in}{5.609045in}}%
\pgfpathlineto{\pgfqpoint{1.782219in}{5.605018in}}%
\pgfpathlineto{\pgfqpoint{1.808083in}{5.598521in}}%
\pgfpathlineto{\pgfqpoint{1.835180in}{5.589585in}}%
\pgfpathlineto{\pgfqpoint{1.863458in}{5.578243in}}%
\pgfpathlineto{\pgfqpoint{1.892859in}{5.564529in}}%
\pgfpathlineto{\pgfqpoint{1.923322in}{5.548482in}}%
\pgfpathlineto{\pgfqpoint{1.954777in}{5.530141in}}%
\pgfpathlineto{\pgfqpoint{1.987151in}{5.509550in}}%
\pgfpathlineto{\pgfqpoint{2.020366in}{5.486753in}}%
\pgfpathlineto{\pgfqpoint{2.054340in}{5.461796in}}%
\pgfpathlineto{\pgfqpoint{2.088987in}{5.434727in}}%
\pgfpathlineto{\pgfqpoint{2.124217in}{5.405595in}}%
\pgfpathlineto{\pgfqpoint{2.159937in}{5.374453in}}%
\pgfpathlineto{\pgfqpoint{2.196051in}{5.341351in}}%
\pgfpathlineto{\pgfqpoint{2.232461in}{5.306345in}}%
\pgfpathlineto{\pgfqpoint{2.269067in}{5.269488in}}%
\pgfpathlineto{\pgfqpoint{2.305767in}{5.230836in}}%
\pgfpathlineto{\pgfqpoint{2.342457in}{5.190446in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{5.148375in}}%
\pgfpathlineto{\pgfqpoint{2.415395in}{5.104680in}}%
\pgfpathlineto{\pgfqpoint{2.451433in}{5.059422in}}%
\pgfpathlineto{\pgfqpoint{2.487046in}{5.012658in}}%
\pgfpathlineto{\pgfqpoint{2.522131in}{4.964448in}}%
\pgfpathlineto{\pgfqpoint{2.556584in}{4.914851in}}%
\pgfpathlineto{\pgfqpoint{2.590307in}{4.863929in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{4.811740in}}%
\pgfpathlineto{\pgfqpoint{2.655167in}{4.758346in}}%
\pgfpathlineto{\pgfqpoint{2.686113in}{4.703806in}}%
\pgfpathlineto{\pgfqpoint{2.715948in}{4.648182in}}%
\pgfpathlineto{\pgfqpoint{2.744584in}{4.591535in}}%
\pgfpathlineto{\pgfqpoint{2.771937in}{4.533924in}}%
\pgfpathlineto{\pgfqpoint{2.797925in}{4.475411in}}%
\pgfpathlineto{\pgfqpoint{2.822471in}{4.416055in}}%
\pgfpathlineto{\pgfqpoint{2.845503in}{4.355919in}}%
\pgfpathlineto{\pgfqpoint{2.866953in}{4.295062in}}%
\pgfpathlineto{\pgfqpoint{2.886758in}{4.233544in}}%
\pgfpathlineto{\pgfqpoint{2.904857in}{4.171427in}}%
\pgfpathlineto{\pgfqpoint{2.921199in}{4.108770in}}%
\pgfpathlineto{\pgfqpoint{2.935734in}{4.045633in}}%
\pgfpathlineto{\pgfqpoint{2.948420in}{3.982077in}}%
\pgfpathlineto{\pgfqpoint{2.959218in}{3.918162in}}%
\pgfpathlineto{\pgfqpoint{2.968097in}{3.853947in}}%
\pgfpathlineto{\pgfqpoint{2.975030in}{3.789493in}}%
\pgfpathlineto{\pgfqpoint{2.979997in}{3.724859in}}%
\pgfpathlineto{\pgfqpoint{2.982984in}{3.660106in}}%
\pgfpathlineto{\pgfqpoint{2.983980in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.983980in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093492in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.092147in}{3.518291in}}%
\pgfpathlineto{\pgfqpoint{3.088116in}{3.441363in}}%
\pgfpathlineto{\pgfqpoint{3.081413in}{3.364582in}}%
\pgfpathlineto{\pgfqpoint{3.072060in}{3.288022in}}%
\pgfpathlineto{\pgfqpoint{3.060088in}{3.211757in}}%
\pgfpathlineto{\pgfqpoint{3.045537in}{3.135862in}}%
\pgfpathlineto{\pgfqpoint{3.028456in}{3.060409in}}%
\pgfpathlineto{\pgfqpoint{3.008901in}{2.985472in}}%
\pgfpathlineto{\pgfqpoint{2.986938in}{2.911126in}}%
\pgfpathlineto{\pgfqpoint{2.962638in}{2.837443in}}%
\pgfpathlineto{\pgfqpoint{2.936083in}{2.764498in}}%
\pgfpathlineto{\pgfqpoint{2.907361in}{2.692365in}}%
\pgfpathlineto{\pgfqpoint{2.876566in}{2.621117in}}%
\pgfpathlineto{\pgfqpoint{2.843800in}{2.550828in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{2.481571in}}%
\pgfpathlineto{\pgfqpoint{2.772792in}{2.413420in}}%
\pgfpathlineto{\pgfqpoint{2.734782in}{2.346448in}}%
\pgfpathlineto{\pgfqpoint{2.695266in}{2.280728in}}%
\pgfpathlineto{\pgfqpoint{2.654373in}{2.216333in}}%
\pgfpathlineto{\pgfqpoint{2.612233in}{2.153336in}}%
\pgfpathlineto{\pgfqpoint{2.568985in}{2.091809in}}%
\pgfpathlineto{\pgfqpoint{2.524766in}{2.031824in}}%
\pgfpathlineto{\pgfqpoint{2.479719in}{1.973452in}}%
\pgfpathlineto{\pgfqpoint{2.433987in}{1.916765in}}%
\pgfpathlineto{\pgfqpoint{2.387714in}{1.861833in}}%
\pgfpathlineto{\pgfqpoint{2.341046in}{1.808726in}}%
\pgfpathlineto{\pgfqpoint{2.294129in}{1.757513in}}%
\pgfpathlineto{\pgfqpoint{2.247109in}{1.708262in}}%
\pgfpathlineto{\pgfqpoint{2.200129in}{1.661040in}}%
\pgfpathlineto{\pgfqpoint{2.153333in}{1.615914in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.572950in}}%
\pgfpathlineto{\pgfqpoint{2.060850in}{1.532210in}}%
\pgfpathlineto{\pgfqpoint{2.015437in}{1.493757in}}%
\pgfpathlineto{\pgfqpoint{1.970752in}{1.457653in}}%
\pgfpathlineto{\pgfqpoint{1.926922in}{1.423956in}}%
\pgfpathlineto{\pgfqpoint{1.884068in}{1.392725in}}%
\pgfpathlineto{\pgfqpoint{1.842306in}{1.364015in}}%
\pgfpathlineto{\pgfqpoint{1.801747in}{1.337878in}}%
\pgfpathlineto{\pgfqpoint{1.762496in}{1.314368in}}%
\pgfpathlineto{\pgfqpoint{1.724649in}{1.293532in}}%
\pgfpathlineto{\pgfqpoint{1.688296in}{1.275417in}}%
\pgfpathlineto{\pgfqpoint{1.653521in}{1.260066in}}%
\pgfpathlineto{\pgfqpoint{1.620397in}{1.247521in}}%
\pgfpathlineto{\pgfqpoint{1.588990in}{1.237819in}}%
\pgfpathlineto{\pgfqpoint{1.559360in}{1.230994in}}%
\pgfpathlineto{\pgfqpoint{1.531554in}{1.227079in}}%
\pgfpathlineto{\pgfqpoint{1.505612in}{1.226100in}}%
\pgfpathlineto{\pgfqpoint{1.481566in}{1.228081in}}%
\pgfpathlineto{\pgfqpoint{1.459438in}{1.233043in}}%
\pgfpathlineto{\pgfqpoint{1.439239in}{1.241003in}}%
\pgfpathlineto{\pgfqpoint{1.420973in}{1.251971in}}%
\pgfpathlineto{\pgfqpoint{1.404634in}{1.265958in}}%
\pgfpathlineto{\pgfqpoint{1.390207in}{1.282965in}}%
\pgfpathlineto{\pgfqpoint{1.377667in}{1.302992in}}%
\pgfpathlineto{\pgfqpoint{1.366981in}{1.326034in}}%
\pgfpathlineto{\pgfqpoint{1.358108in}{1.352081in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.381119in}}%
\pgfpathlineto{\pgfqpoint{1.345593in}{1.413126in}}%
\pgfpathlineto{\pgfqpoint{1.341827in}{1.448080in}}%
\pgfpathlineto{\pgfqpoint{1.339628in}{1.485950in}}%
\pgfpathlineto{\pgfqpoint{1.338917in}{1.526703in}}%
\pgfpathlineto{\pgfqpoint{1.339607in}{1.570298in}}%
\pgfpathlineto{\pgfqpoint{1.341609in}{1.616692in}}%
\pgfpathlineto{\pgfqpoint{1.344825in}{1.665835in}}%
\pgfpathlineto{\pgfqpoint{1.349155in}{1.717673in}}%
\pgfpathlineto{\pgfqpoint{1.354494in}{1.772147in}}%
\pgfpathlineto{\pgfqpoint{1.360735in}{1.829192in}}%
\pgfpathlineto{\pgfqpoint{1.367767in}{1.888740in}}%
\pgfpathlineto{\pgfqpoint{1.383755in}{2.015045in}}%
\pgfpathlineto{\pgfqpoint{1.420262in}{2.294140in}}%
\pgfpathlineto{\pgfqpoint{1.429682in}{2.368892in}}%
\pgfpathlineto{\pgfqpoint{1.439004in}{2.445434in}}%
\pgfpathlineto{\pgfqpoint{1.448128in}{2.523660in}}%
\pgfpathlineto{\pgfqpoint{1.456956in}{2.603458in}}%
\pgfpathlineto{\pgfqpoint{1.465396in}{2.684716in}}%
\pgfpathlineto{\pgfqpoint{1.473361in}{2.767316in}}%
\pgfpathlineto{\pgfqpoint{1.480772in}{2.851139in}}%
\pgfpathlineto{\pgfqpoint{1.487553in}{2.936064in}}%
\pgfpathlineto{\pgfqpoint{1.493637in}{3.021966in}}%
\pgfpathlineto{\pgfqpoint{1.498966in}{3.108720in}}%
\pgfpathlineto{\pgfqpoint{1.503487in}{3.196196in}}%
\pgfpathlineto{\pgfqpoint{1.507158in}{3.284266in}}%
\pgfpathlineto{\pgfqpoint{1.509941in}{3.372799in}}%
\pgfpathlineto{\pgfqpoint{1.511812in}{3.461664in}}%
\pgfpathlineto{\pgfqpoint{1.512752in}{3.550728in}}%
\pgfpathlineto{\pgfqpoint{1.512752in}{3.639858in}}%
\pgfpathlineto{\pgfqpoint{1.511812in}{3.728922in}}%
\pgfpathlineto{\pgfqpoint{1.509941in}{3.817787in}}%
\pgfpathlineto{\pgfqpoint{1.507158in}{3.906320in}}%
\pgfpathlineto{\pgfqpoint{1.503487in}{3.994391in}}%
\pgfpathlineto{\pgfqpoint{1.498966in}{4.081867in}}%
\pgfpathlineto{\pgfqpoint{1.493637in}{4.168620in}}%
\pgfpathlineto{\pgfqpoint{1.487553in}{4.254522in}}%
\pgfpathlineto{\pgfqpoint{1.480772in}{4.339447in}}%
\pgfpathlineto{\pgfqpoint{1.473361in}{4.423271in}}%
\pgfpathlineto{\pgfqpoint{1.465396in}{4.505871in}}%
\pgfpathlineto{\pgfqpoint{1.456956in}{4.587129in}}%
\pgfpathlineto{\pgfqpoint{1.448128in}{4.666927in}}%
\pgfpathlineto{\pgfqpoint{1.439004in}{4.745153in}}%
\pgfpathlineto{\pgfqpoint{1.429682in}{4.821695in}}%
\pgfpathlineto{\pgfqpoint{1.410850in}{4.969305in}}%
\pgfpathlineto{\pgfqpoint{1.375478in}{5.239869in}}%
\pgfpathlineto{\pgfqpoint{1.367767in}{5.301846in}}%
\pgfpathlineto{\pgfqpoint{1.360735in}{5.361394in}}%
\pgfpathlineto{\pgfqpoint{1.354494in}{5.418440in}}%
\pgfpathlineto{\pgfqpoint{1.349155in}{5.472913in}}%
\pgfpathlineto{\pgfqpoint{1.344825in}{5.524751in}}%
\pgfpathlineto{\pgfqpoint{1.341609in}{5.573895in}}%
\pgfpathlineto{\pgfqpoint{1.339607in}{5.620289in}}%
\pgfpathlineto{\pgfqpoint{1.338917in}{5.663884in}}%
\pgfpathlineto{\pgfqpoint{1.339628in}{5.704636in}}%
\pgfpathlineto{\pgfqpoint{1.341827in}{5.742507in}}%
\pgfpathlineto{\pgfqpoint{1.345593in}{5.777460in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{5.809468in}}%
\pgfpathlineto{\pgfqpoint{1.358108in}{5.838505in}}%
\pgfpathlineto{\pgfqpoint{1.366981in}{5.864552in}}%
\pgfpathlineto{\pgfqpoint{1.377667in}{5.887594in}}%
\pgfpathlineto{\pgfqpoint{1.390207in}{5.907622in}}%
\pgfpathlineto{\pgfqpoint{1.404634in}{5.924629in}}%
\pgfpathlineto{\pgfqpoint{1.420973in}{5.938615in}}%
\pgfpathlineto{\pgfqpoint{1.439239in}{5.949584in}}%
\pgfpathlineto{\pgfqpoint{1.459438in}{5.957543in}}%
\pgfpathlineto{\pgfqpoint{1.481566in}{5.962506in}}%
\pgfpathlineto{\pgfqpoint{1.505612in}{5.964487in}}%
\pgfpathlineto{\pgfqpoint{1.531554in}{5.963508in}}%
\pgfpathlineto{\pgfqpoint{1.559360in}{5.959592in}}%
\pgfpathlineto{\pgfqpoint{1.588990in}{5.952768in}}%
\pgfpathlineto{\pgfqpoint{1.620397in}{5.943065in}}%
\pgfpathlineto{\pgfqpoint{1.653521in}{5.930520in}}%
\pgfpathlineto{\pgfqpoint{1.688296in}{5.915170in}}%
\pgfpathlineto{\pgfqpoint{1.724649in}{5.897055in}}%
\pgfpathlineto{\pgfqpoint{1.762496in}{5.876219in}}%
\pgfpathlineto{\pgfqpoint{1.801747in}{5.852708in}}%
\pgfpathlineto{\pgfqpoint{1.842306in}{5.826572in}}%
\pgfpathlineto{\pgfqpoint{1.884068in}{5.797861in}}%
\pgfpathlineto{\pgfqpoint{1.926922in}{5.766630in}}%
\pgfpathlineto{\pgfqpoint{1.970752in}{5.732934in}}%
\pgfpathlineto{\pgfqpoint{2.015437in}{5.696829in}}%
\pgfpathlineto{\pgfqpoint{2.060850in}{5.658377in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{5.617637in}}%
\pgfpathlineto{\pgfqpoint{2.153333in}{5.574672in}}%
\pgfpathlineto{\pgfqpoint{2.200129in}{5.529546in}}%
\pgfpathlineto{\pgfqpoint{2.247109in}{5.482325in}}%
\pgfpathlineto{\pgfqpoint{2.294129in}{5.433074in}}%
\pgfpathlineto{\pgfqpoint{2.341046in}{5.381861in}}%
\pgfpathlineto{\pgfqpoint{2.387714in}{5.328753in}}%
\pgfpathlineto{\pgfqpoint{2.433987in}{5.273821in}}%
\pgfpathlineto{\pgfqpoint{2.479719in}{5.217134in}}%
\pgfpathlineto{\pgfqpoint{2.524766in}{5.158763in}}%
\pgfpathlineto{\pgfqpoint{2.568985in}{5.098778in}}%
\pgfpathlineto{\pgfqpoint{2.612233in}{5.037251in}}%
\pgfpathlineto{\pgfqpoint{2.654373in}{4.974253in}}%
\pgfpathlineto{\pgfqpoint{2.695266in}{4.909859in}}%
\pgfpathlineto{\pgfqpoint{2.734782in}{4.844139in}}%
\pgfpathlineto{\pgfqpoint{2.772792in}{4.777167in}}%
\pgfpathlineto{\pgfqpoint{2.809171in}{4.709015in}}%
\pgfpathlineto{\pgfqpoint{2.843800in}{4.639758in}}%
\pgfpathlineto{\pgfqpoint{2.876566in}{4.569469in}}%
\pgfpathlineto{\pgfqpoint{2.907361in}{4.498221in}}%
\pgfpathlineto{\pgfqpoint{2.936083in}{4.426088in}}%
\pgfpathlineto{\pgfqpoint{2.962638in}{4.353143in}}%
\pgfpathlineto{\pgfqpoint{2.986938in}{4.279461in}}%
\pgfpathlineto{\pgfqpoint{3.008901in}{4.205115in}}%
\pgfpathlineto{\pgfqpoint{3.028456in}{4.130178in}}%
\pgfpathlineto{\pgfqpoint{3.045537in}{4.054725in}}%
\pgfpathlineto{\pgfqpoint{3.060088in}{3.978829in}}%
\pgfpathlineto{\pgfqpoint{3.072060in}{3.902565in}}%
\pgfpathlineto{\pgfqpoint{3.081413in}{3.826005in}}%
\pgfpathlineto{\pgfqpoint{3.088116in}{3.749224in}}%
\pgfpathlineto{\pgfqpoint{3.092147in}{3.672295in}}%
\pgfpathlineto{\pgfqpoint{3.093492in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.093492in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207981in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.206168in}{3.504565in}}%
\pgfpathlineto{\pgfqpoint{3.200733in}{3.413929in}}%
\pgfpathlineto{\pgfqpoint{3.191699in}{3.323479in}}%
\pgfpathlineto{\pgfqpoint{3.179098in}{3.233306in}}%
\pgfpathlineto{\pgfqpoint{3.162980in}{3.143503in}}%
\pgfpathlineto{\pgfqpoint{3.143405in}{3.054162in}}%
\pgfpathlineto{\pgfqpoint{3.120447in}{2.965377in}}%
\pgfpathlineto{\pgfqpoint{3.094192in}{2.877237in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{2.789837in}}%
\pgfpathlineto{\pgfqpoint{3.032203in}{2.703267in}}%
\pgfpathlineto{\pgfqpoint{2.996701in}{2.617619in}}%
\pgfpathlineto{\pgfqpoint{2.958368in}{2.532985in}}%
\pgfpathlineto{\pgfqpoint{2.917346in}{2.449454in}}%
\pgfpathlineto{\pgfqpoint{2.873789in}{2.367119in}}%
\pgfpathlineto{\pgfqpoint{2.827857in}{2.286068in}}%
\pgfpathlineto{\pgfqpoint{2.779720in}{2.206393in}}%
\pgfpathlineto{\pgfqpoint{2.729555in}{2.128182in}}%
\pgfpathlineto{\pgfqpoint{2.677546in}{2.051523in}}%
\pgfpathlineto{\pgfqpoint{2.623880in}{1.976505in}}%
\pgfpathlineto{\pgfqpoint{2.568753in}{1.903215in}}%
\pgfpathlineto{\pgfqpoint{2.512361in}{1.831740in}}%
\pgfpathlineto{\pgfqpoint{2.454906in}{1.762164in}}%
\pgfpathlineto{\pgfqpoint{2.396591in}{1.694573in}}%
\pgfpathlineto{\pgfqpoint{2.337620in}{1.629050in}}%
\pgfpathlineto{\pgfqpoint{2.278199in}{1.565677in}}%
\pgfpathlineto{\pgfqpoint{2.218531in}{1.504535in}}%
\pgfpathlineto{\pgfqpoint{2.158820in}{1.445704in}}%
\pgfpathlineto{\pgfqpoint{2.099267in}{1.389262in}}%
\pgfpathlineto{\pgfqpoint{2.040067in}{1.335284in}}%
\pgfpathlineto{\pgfqpoint{1.981417in}{1.283846in}}%
\pgfpathlineto{\pgfqpoint{1.923503in}{1.235019in}}%
\pgfpathlineto{\pgfqpoint{1.866508in}{1.188876in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.145483in}}%
\pgfpathlineto{\pgfqpoint{1.755979in}{1.104907in}}%
\pgfpathlineto{\pgfqpoint{1.702774in}{1.067211in}}%
\pgfpathlineto{\pgfqpoint{1.651149in}{1.032457in}}%
\pgfpathlineto{\pgfqpoint{1.601249in}{1.000703in}}%
\pgfpathlineto{\pgfqpoint{1.553206in}{0.972003in}}%
\pgfpathlineto{\pgfqpoint{1.507145in}{0.946410in}}%
\pgfpathlineto{\pgfqpoint{1.463180in}{0.923972in}}%
\pgfpathlineto{\pgfqpoint{1.421411in}{0.904736in}}%
\pgfpathlineto{\pgfqpoint{1.381929in}{0.888744in}}%
\pgfpathlineto{\pgfqpoint{1.344814in}{0.876033in}}%
\pgfpathlineto{\pgfqpoint{1.310131in}{0.866639in}}%
\pgfpathlineto{\pgfqpoint{1.277935in}{0.860592in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.857919in}}%
\pgfpathlineto{\pgfqpoint{1.221159in}{0.858643in}}%
\pgfpathlineto{\pgfqpoint{1.196626in}{0.862781in}}%
\pgfpathlineto{\pgfqpoint{1.174673in}{0.870348in}}%
\pgfpathlineto{\pgfqpoint{1.155294in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{1.138468in}{0.895799in}}%
\pgfpathlineto{\pgfqpoint{1.124164in}{0.913687in}}%
\pgfpathlineto{\pgfqpoint{1.112339in}{0.935013in}}%
\pgfpathlineto{\pgfqpoint{1.102939in}{0.959767in}}%
\pgfpathlineto{\pgfqpoint{1.095899in}{0.987933in}}%
\pgfpathlineto{\pgfqpoint{1.091144in}{1.019492in}}%
\pgfpathlineto{\pgfqpoint{1.088590in}{1.054419in}}%
\pgfpathlineto{\pgfqpoint{1.088141in}{1.092683in}}%
\pgfpathlineto{\pgfqpoint{1.089695in}{1.134251in}}%
\pgfpathlineto{\pgfqpoint{1.093141in}{1.179082in}}%
\pgfpathlineto{\pgfqpoint{1.098360in}{1.227129in}}%
\pgfpathlineto{\pgfqpoint{1.105228in}{1.278343in}}%
\pgfpathlineto{\pgfqpoint{1.113614in}{1.332669in}}%
\pgfpathlineto{\pgfqpoint{1.123381in}{1.390044in}}%
\pgfpathlineto{\pgfqpoint{1.134390in}{1.450403in}}%
\pgfpathlineto{\pgfqpoint{1.146497in}{1.513677in}}%
\pgfpathlineto{\pgfqpoint{1.173413in}{1.648655in}}%
\pgfpathlineto{\pgfqpoint{1.218306in}{1.870925in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.949921in}}%
\pgfpathlineto{\pgfqpoint{1.249512in}{2.031204in}}%
\pgfpathlineto{\pgfqpoint{1.265062in}{2.114664in}}%
\pgfpathlineto{\pgfqpoint{1.280391in}{2.200191in}}%
\pgfpathlineto{\pgfqpoint{1.295364in}{2.287670in}}%
\pgfpathlineto{\pgfqpoint{1.309853in}{2.376982in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{2.468006in}}%
\pgfpathlineto{\pgfqpoint{1.336894in}{2.560617in}}%
\pgfpathlineto{\pgfqpoint{1.349221in}{2.654687in}}%
\pgfpathlineto{\pgfqpoint{1.360615in}{2.750085in}}%
\pgfpathlineto{\pgfqpoint{1.370984in}{2.846678in}}%
\pgfpathlineto{\pgfqpoint{1.380245in}{2.944331in}}%
\pgfpathlineto{\pgfqpoint{1.388323in}{3.042907in}}%
\pgfpathlineto{\pgfqpoint{1.395155in}{3.142267in}}%
\pgfpathlineto{\pgfqpoint{1.400685in}{3.242270in}}%
\pgfpathlineto{\pgfqpoint{1.404872in}{3.342775in}}%
\pgfpathlineto{\pgfqpoint{1.407681in}{3.443638in}}%
\pgfpathlineto{\pgfqpoint{1.409091in}{3.544718in}}%
\pgfpathlineto{\pgfqpoint{1.409091in}{3.645869in}}%
\pgfpathlineto{\pgfqpoint{1.407681in}{3.746948in}}%
\pgfpathlineto{\pgfqpoint{1.404872in}{3.847812in}}%
\pgfpathlineto{\pgfqpoint{1.400685in}{3.948316in}}%
\pgfpathlineto{\pgfqpoint{1.395155in}{4.048319in}}%
\pgfpathlineto{\pgfqpoint{1.388323in}{4.147679in}}%
\pgfpathlineto{\pgfqpoint{1.380245in}{4.246255in}}%
\pgfpathlineto{\pgfqpoint{1.370984in}{4.343908in}}%
\pgfpathlineto{\pgfqpoint{1.360615in}{4.440502in}}%
\pgfpathlineto{\pgfqpoint{1.349221in}{4.535900in}}%
\pgfpathlineto{\pgfqpoint{1.336894in}{4.629970in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{4.722581in}}%
\pgfpathlineto{\pgfqpoint{1.309853in}{4.813605in}}%
\pgfpathlineto{\pgfqpoint{1.295364in}{4.902917in}}%
\pgfpathlineto{\pgfqpoint{1.280391in}{4.990396in}}%
\pgfpathlineto{\pgfqpoint{1.265062in}{5.075923in}}%
\pgfpathlineto{\pgfqpoint{1.249512in}{5.159383in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{5.240665in}}%
\pgfpathlineto{\pgfqpoint{1.202938in}{5.396270in}}%
\pgfpathlineto{\pgfqpoint{1.159553in}{5.610799in}}%
\pgfpathlineto{\pgfqpoint{1.146497in}{5.676910in}}%
\pgfpathlineto{\pgfqpoint{1.134390in}{5.740183in}}%
\pgfpathlineto{\pgfqpoint{1.123381in}{5.800543in}}%
\pgfpathlineto{\pgfqpoint{1.113614in}{5.857918in}}%
\pgfpathlineto{\pgfqpoint{1.105228in}{5.912243in}}%
\pgfpathlineto{\pgfqpoint{1.098360in}{5.963457in}}%
\pgfpathlineto{\pgfqpoint{1.093141in}{6.011505in}}%
\pgfpathlineto{\pgfqpoint{1.089695in}{6.056335in}}%
\pgfpathlineto{\pgfqpoint{1.088141in}{6.097903in}}%
\pgfpathlineto{\pgfqpoint{1.088590in}{6.136168in}}%
\pgfpathlineto{\pgfqpoint{1.091144in}{6.171095in}}%
\pgfpathlineto{\pgfqpoint{1.095899in}{6.202654in}}%
\pgfpathlineto{\pgfqpoint{1.102939in}{6.230820in}}%
\pgfpathlineto{\pgfqpoint{1.112339in}{6.255573in}}%
\pgfpathlineto{\pgfqpoint{1.124164in}{6.276899in}}%
\pgfpathlineto{\pgfqpoint{1.138468in}{6.294788in}}%
\pgfpathlineto{\pgfqpoint{1.155294in}{6.309234in}}%
\pgfpathlineto{\pgfqpoint{1.174673in}{6.320239in}}%
\pgfpathlineto{\pgfqpoint{1.196626in}{6.327805in}}%
\pgfpathlineto{\pgfqpoint{1.221159in}{6.331944in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{6.332667in}}%
\pgfpathlineto{\pgfqpoint{1.277935in}{6.329994in}}%
\pgfpathlineto{\pgfqpoint{1.310131in}{6.323947in}}%
\pgfpathlineto{\pgfqpoint{1.344814in}{6.314553in}}%
\pgfpathlineto{\pgfqpoint{1.381929in}{6.301843in}}%
\pgfpathlineto{\pgfqpoint{1.421411in}{6.285850in}}%
\pgfpathlineto{\pgfqpoint{1.463180in}{6.266614in}}%
\pgfpathlineto{\pgfqpoint{1.507145in}{6.244177in}}%
\pgfpathlineto{\pgfqpoint{1.553206in}{6.218584in}}%
\pgfpathlineto{\pgfqpoint{1.601249in}{6.189884in}}%
\pgfpathlineto{\pgfqpoint{1.651149in}{6.158129in}}%
\pgfpathlineto{\pgfqpoint{1.702774in}{6.123375in}}%
\pgfpathlineto{\pgfqpoint{1.755979in}{6.085680in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{6.045104in}}%
\pgfpathlineto{\pgfqpoint{1.866508in}{6.001711in}}%
\pgfpathlineto{\pgfqpoint{1.923503in}{5.955567in}}%
\pgfpathlineto{\pgfqpoint{1.981417in}{5.906741in}}%
\pgfpathlineto{\pgfqpoint{2.040067in}{5.855303in}}%
\pgfpathlineto{\pgfqpoint{2.099267in}{5.801325in}}%
\pgfpathlineto{\pgfqpoint{2.158820in}{5.744882in}}%
\pgfpathlineto{\pgfqpoint{2.218531in}{5.686051in}}%
\pgfpathlineto{\pgfqpoint{2.278199in}{5.624909in}}%
\pgfpathlineto{\pgfqpoint{2.337620in}{5.561536in}}%
\pgfpathlineto{\pgfqpoint{2.396591in}{5.496013in}}%
\pgfpathlineto{\pgfqpoint{2.454906in}{5.428422in}}%
\pgfpathlineto{\pgfqpoint{2.512361in}{5.358847in}}%
\pgfpathlineto{\pgfqpoint{2.568753in}{5.287371in}}%
\pgfpathlineto{\pgfqpoint{2.623880in}{5.214081in}}%
\pgfpathlineto{\pgfqpoint{2.677546in}{5.139064in}}%
\pgfpathlineto{\pgfqpoint{2.729555in}{5.062405in}}%
\pgfpathlineto{\pgfqpoint{2.779720in}{4.984194in}}%
\pgfpathlineto{\pgfqpoint{2.827857in}{4.904518in}}%
\pgfpathlineto{\pgfqpoint{2.873789in}{4.823468in}}%
\pgfpathlineto{\pgfqpoint{2.917346in}{4.741132in}}%
\pgfpathlineto{\pgfqpoint{2.958368in}{4.657602in}}%
\pgfpathlineto{\pgfqpoint{2.996701in}{4.572967in}}%
\pgfpathlineto{\pgfqpoint{3.032203in}{4.487319in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{4.400749in}}%
\pgfpathlineto{\pgfqpoint{3.094192in}{4.313349in}}%
\pgfpathlineto{\pgfqpoint{3.120447in}{4.225210in}}%
\pgfpathlineto{\pgfqpoint{3.143405in}{4.136424in}}%
\pgfpathlineto{\pgfqpoint{3.162980in}{4.047083in}}%
\pgfpathlineto{\pgfqpoint{3.179098in}{3.957281in}}%
\pgfpathlineto{\pgfqpoint{3.191699in}{3.867108in}}%
\pgfpathlineto{\pgfqpoint{3.200733in}{3.776657in}}%
\pgfpathlineto{\pgfqpoint{3.206168in}{3.686021in}}%
\pgfpathlineto{\pgfqpoint{3.207981in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.207981in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207981in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.206168in}{3.504565in}}%
\pgfpathlineto{\pgfqpoint{3.200733in}{3.413929in}}%
\pgfpathlineto{\pgfqpoint{3.191699in}{3.323479in}}%
\pgfpathlineto{\pgfqpoint{3.179098in}{3.233306in}}%
\pgfpathlineto{\pgfqpoint{3.162980in}{3.143503in}}%
\pgfpathlineto{\pgfqpoint{3.143405in}{3.054162in}}%
\pgfpathlineto{\pgfqpoint{3.120447in}{2.965377in}}%
\pgfpathlineto{\pgfqpoint{3.094192in}{2.877237in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{2.789837in}}%
\pgfpathlineto{\pgfqpoint{3.032203in}{2.703267in}}%
\pgfpathlineto{\pgfqpoint{2.996701in}{2.617619in}}%
\pgfpathlineto{\pgfqpoint{2.958368in}{2.532985in}}%
\pgfpathlineto{\pgfqpoint{2.917346in}{2.449454in}}%
\pgfpathlineto{\pgfqpoint{2.873789in}{2.367119in}}%
\pgfpathlineto{\pgfqpoint{2.827857in}{2.286068in}}%
\pgfpathlineto{\pgfqpoint{2.779720in}{2.206393in}}%
\pgfpathlineto{\pgfqpoint{2.729555in}{2.128182in}}%
\pgfpathlineto{\pgfqpoint{2.677546in}{2.051523in}}%
\pgfpathlineto{\pgfqpoint{2.623880in}{1.976505in}}%
\pgfpathlineto{\pgfqpoint{2.568753in}{1.903215in}}%
\pgfpathlineto{\pgfqpoint{2.512361in}{1.831740in}}%
\pgfpathlineto{\pgfqpoint{2.454906in}{1.762164in}}%
\pgfpathlineto{\pgfqpoint{2.396591in}{1.694573in}}%
\pgfpathlineto{\pgfqpoint{2.337620in}{1.629050in}}%
\pgfpathlineto{\pgfqpoint{2.278199in}{1.565677in}}%
\pgfpathlineto{\pgfqpoint{2.218531in}{1.504535in}}%
\pgfpathlineto{\pgfqpoint{2.158820in}{1.445704in}}%
\pgfpathlineto{\pgfqpoint{2.099267in}{1.389262in}}%
\pgfpathlineto{\pgfqpoint{2.040067in}{1.335284in}}%
\pgfpathlineto{\pgfqpoint{1.981417in}{1.283846in}}%
\pgfpathlineto{\pgfqpoint{1.923503in}{1.235019in}}%
\pgfpathlineto{\pgfqpoint{1.866508in}{1.188876in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.145483in}}%
\pgfpathlineto{\pgfqpoint{1.755979in}{1.104907in}}%
\pgfpathlineto{\pgfqpoint{1.702774in}{1.067211in}}%
\pgfpathlineto{\pgfqpoint{1.651149in}{1.032457in}}%
\pgfpathlineto{\pgfqpoint{1.601249in}{1.000703in}}%
\pgfpathlineto{\pgfqpoint{1.553206in}{0.972003in}}%
\pgfpathlineto{\pgfqpoint{1.507145in}{0.946410in}}%
\pgfpathlineto{\pgfqpoint{1.463180in}{0.923972in}}%
\pgfpathlineto{\pgfqpoint{1.421411in}{0.904736in}}%
\pgfpathlineto{\pgfqpoint{1.381929in}{0.888744in}}%
\pgfpathlineto{\pgfqpoint{1.344814in}{0.876033in}}%
\pgfpathlineto{\pgfqpoint{1.310131in}{0.866639in}}%
\pgfpathlineto{\pgfqpoint{1.277935in}{0.860592in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.857919in}}%
\pgfpathlineto{\pgfqpoint{1.221159in}{0.858643in}}%
\pgfpathlineto{\pgfqpoint{1.196626in}{0.862781in}}%
\pgfpathlineto{\pgfqpoint{1.174673in}{0.870348in}}%
\pgfpathlineto{\pgfqpoint{1.155294in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{1.138468in}{0.895799in}}%
\pgfpathlineto{\pgfqpoint{1.124164in}{0.913687in}}%
\pgfpathlineto{\pgfqpoint{1.112339in}{0.935013in}}%
\pgfpathlineto{\pgfqpoint{1.102939in}{0.959767in}}%
\pgfpathlineto{\pgfqpoint{1.095899in}{0.987933in}}%
\pgfpathlineto{\pgfqpoint{1.091144in}{1.019492in}}%
\pgfpathlineto{\pgfqpoint{1.088590in}{1.054419in}}%
\pgfpathlineto{\pgfqpoint{1.088141in}{1.092683in}}%
\pgfpathlineto{\pgfqpoint{1.089695in}{1.134251in}}%
\pgfpathlineto{\pgfqpoint{1.093141in}{1.179082in}}%
\pgfpathlineto{\pgfqpoint{1.098360in}{1.227129in}}%
\pgfpathlineto{\pgfqpoint{1.105228in}{1.278343in}}%
\pgfpathlineto{\pgfqpoint{1.113614in}{1.332669in}}%
\pgfpathlineto{\pgfqpoint{1.123381in}{1.390044in}}%
\pgfpathlineto{\pgfqpoint{1.134390in}{1.450403in}}%
\pgfpathlineto{\pgfqpoint{1.146497in}{1.513677in}}%
\pgfpathlineto{\pgfqpoint{1.173413in}{1.648655in}}%
\pgfpathlineto{\pgfqpoint{1.218306in}{1.870925in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.949921in}}%
\pgfpathlineto{\pgfqpoint{1.249512in}{2.031204in}}%
\pgfpathlineto{\pgfqpoint{1.265062in}{2.114664in}}%
\pgfpathlineto{\pgfqpoint{1.280391in}{2.200191in}}%
\pgfpathlineto{\pgfqpoint{1.295364in}{2.287670in}}%
\pgfpathlineto{\pgfqpoint{1.309853in}{2.376982in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{2.468006in}}%
\pgfpathlineto{\pgfqpoint{1.336894in}{2.560617in}}%
\pgfpathlineto{\pgfqpoint{1.349221in}{2.654687in}}%
\pgfpathlineto{\pgfqpoint{1.360615in}{2.750085in}}%
\pgfpathlineto{\pgfqpoint{1.370984in}{2.846678in}}%
\pgfpathlineto{\pgfqpoint{1.380245in}{2.944331in}}%
\pgfpathlineto{\pgfqpoint{1.388323in}{3.042907in}}%
\pgfpathlineto{\pgfqpoint{1.395155in}{3.142267in}}%
\pgfpathlineto{\pgfqpoint{1.400685in}{3.242270in}}%
\pgfpathlineto{\pgfqpoint{1.404872in}{3.342775in}}%
\pgfpathlineto{\pgfqpoint{1.407681in}{3.443638in}}%
\pgfpathlineto{\pgfqpoint{1.409091in}{3.544718in}}%
\pgfpathlineto{\pgfqpoint{1.409091in}{3.645869in}}%
\pgfpathlineto{\pgfqpoint{1.407681in}{3.746948in}}%
\pgfpathlineto{\pgfqpoint{1.404872in}{3.847812in}}%
\pgfpathlineto{\pgfqpoint{1.400685in}{3.948316in}}%
\pgfpathlineto{\pgfqpoint{1.395155in}{4.048319in}}%
\pgfpathlineto{\pgfqpoint{1.388323in}{4.147679in}}%
\pgfpathlineto{\pgfqpoint{1.380245in}{4.246255in}}%
\pgfpathlineto{\pgfqpoint{1.370984in}{4.343908in}}%
\pgfpathlineto{\pgfqpoint{1.360615in}{4.440502in}}%
\pgfpathlineto{\pgfqpoint{1.349221in}{4.535900in}}%
\pgfpathlineto{\pgfqpoint{1.336894in}{4.629970in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{4.722581in}}%
\pgfpathlineto{\pgfqpoint{1.309853in}{4.813605in}}%
\pgfpathlineto{\pgfqpoint{1.295364in}{4.902917in}}%
\pgfpathlineto{\pgfqpoint{1.280391in}{4.990396in}}%
\pgfpathlineto{\pgfqpoint{1.265062in}{5.075923in}}%
\pgfpathlineto{\pgfqpoint{1.249512in}{5.159383in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{5.240665in}}%
\pgfpathlineto{\pgfqpoint{1.202938in}{5.396270in}}%
\pgfpathlineto{\pgfqpoint{1.159553in}{5.610799in}}%
\pgfpathlineto{\pgfqpoint{1.146497in}{5.676910in}}%
\pgfpathlineto{\pgfqpoint{1.134390in}{5.740183in}}%
\pgfpathlineto{\pgfqpoint{1.123381in}{5.800543in}}%
\pgfpathlineto{\pgfqpoint{1.113614in}{5.857918in}}%
\pgfpathlineto{\pgfqpoint{1.105228in}{5.912243in}}%
\pgfpathlineto{\pgfqpoint{1.098360in}{5.963457in}}%
\pgfpathlineto{\pgfqpoint{1.093141in}{6.011505in}}%
\pgfpathlineto{\pgfqpoint{1.089695in}{6.056335in}}%
\pgfpathlineto{\pgfqpoint{1.088141in}{6.097903in}}%
\pgfpathlineto{\pgfqpoint{1.088590in}{6.136168in}}%
\pgfpathlineto{\pgfqpoint{1.091144in}{6.171095in}}%
\pgfpathlineto{\pgfqpoint{1.095899in}{6.202654in}}%
\pgfpathlineto{\pgfqpoint{1.102939in}{6.230820in}}%
\pgfpathlineto{\pgfqpoint{1.112339in}{6.255573in}}%
\pgfpathlineto{\pgfqpoint{1.124164in}{6.276899in}}%
\pgfpathlineto{\pgfqpoint{1.138468in}{6.294788in}}%
\pgfpathlineto{\pgfqpoint{1.155294in}{6.309234in}}%
\pgfpathlineto{\pgfqpoint{1.174673in}{6.320239in}}%
\pgfpathlineto{\pgfqpoint{1.196626in}{6.327805in}}%
\pgfpathlineto{\pgfqpoint{1.221159in}{6.331944in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{6.332667in}}%
\pgfpathlineto{\pgfqpoint{1.277935in}{6.329994in}}%
\pgfpathlineto{\pgfqpoint{1.310131in}{6.323947in}}%
\pgfpathlineto{\pgfqpoint{1.344814in}{6.314553in}}%
\pgfpathlineto{\pgfqpoint{1.381929in}{6.301843in}}%
\pgfpathlineto{\pgfqpoint{1.421411in}{6.285850in}}%
\pgfpathlineto{\pgfqpoint{1.463180in}{6.266614in}}%
\pgfpathlineto{\pgfqpoint{1.507145in}{6.244177in}}%
\pgfpathlineto{\pgfqpoint{1.553206in}{6.218584in}}%
\pgfpathlineto{\pgfqpoint{1.601249in}{6.189884in}}%
\pgfpathlineto{\pgfqpoint{1.651149in}{6.158129in}}%
\pgfpathlineto{\pgfqpoint{1.702774in}{6.123375in}}%
\pgfpathlineto{\pgfqpoint{1.755979in}{6.085680in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{6.045104in}}%
\pgfpathlineto{\pgfqpoint{1.866508in}{6.001711in}}%
\pgfpathlineto{\pgfqpoint{1.923503in}{5.955567in}}%
\pgfpathlineto{\pgfqpoint{1.981417in}{5.906741in}}%
\pgfpathlineto{\pgfqpoint{2.040067in}{5.855303in}}%
\pgfpathlineto{\pgfqpoint{2.099267in}{5.801325in}}%
\pgfpathlineto{\pgfqpoint{2.158820in}{5.744882in}}%
\pgfpathlineto{\pgfqpoint{2.218531in}{5.686051in}}%
\pgfpathlineto{\pgfqpoint{2.278199in}{5.624909in}}%
\pgfpathlineto{\pgfqpoint{2.337620in}{5.561536in}}%
\pgfpathlineto{\pgfqpoint{2.396591in}{5.496013in}}%
\pgfpathlineto{\pgfqpoint{2.454906in}{5.428422in}}%
\pgfpathlineto{\pgfqpoint{2.512361in}{5.358847in}}%
\pgfpathlineto{\pgfqpoint{2.568753in}{5.287371in}}%
\pgfpathlineto{\pgfqpoint{2.623880in}{5.214081in}}%
\pgfpathlineto{\pgfqpoint{2.677546in}{5.139064in}}%
\pgfpathlineto{\pgfqpoint{2.729555in}{5.062405in}}%
\pgfpathlineto{\pgfqpoint{2.779720in}{4.984194in}}%
\pgfpathlineto{\pgfqpoint{2.827857in}{4.904518in}}%
\pgfpathlineto{\pgfqpoint{2.873789in}{4.823468in}}%
\pgfpathlineto{\pgfqpoint{2.917346in}{4.741132in}}%
\pgfpathlineto{\pgfqpoint{2.958368in}{4.657602in}}%
\pgfpathlineto{\pgfqpoint{2.996701in}{4.572967in}}%
\pgfpathlineto{\pgfqpoint{3.032203in}{4.487319in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{4.400749in}}%
\pgfpathlineto{\pgfqpoint{3.094192in}{4.313349in}}%
\pgfpathlineto{\pgfqpoint{3.120447in}{4.225210in}}%
\pgfpathlineto{\pgfqpoint{3.143405in}{4.136424in}}%
\pgfpathlineto{\pgfqpoint{3.162980in}{4.047083in}}%
\pgfpathlineto{\pgfqpoint{3.179098in}{3.957281in}}%
\pgfpathlineto{\pgfqpoint{3.191699in}{3.867108in}}%
\pgfpathlineto{\pgfqpoint{3.200733in}{3.776657in}}%
\pgfpathlineto{\pgfqpoint{3.206168in}{3.686021in}}%
\pgfpathlineto{\pgfqpoint{3.207981in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.207981in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.298785in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.317597in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.336396in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.355182in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.373953in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.392709in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.411450in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.430175in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.448883in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.467576in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.486252in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.504912in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.523557in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.542185in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.560799in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.579398in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.597983in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.616554in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.635112in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.653659in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.672193in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.690717in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.709231in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.727736in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.746233in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.764723in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.783206in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.801684in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.820157in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.838625in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.857091in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.875554in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.894016in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.912477in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.930937in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.949397in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.967858in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.986320in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.004783in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.023248in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.041715in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.060184in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.078654in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.097127in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.115601in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.134076in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.152552in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.171029in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.189505in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.207981in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.298785in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.311848in}{3.557195in}}%
\pgfpathlineto{\pgfqpoint{2.324420in}{3.518928in}}%
\pgfpathlineto{\pgfqpoint{2.336491in}{3.480491in}}%
\pgfpathlineto{\pgfqpoint{2.348054in}{3.441883in}}%
\pgfpathlineto{\pgfqpoint{2.359101in}{3.403106in}}%
\pgfpathlineto{\pgfqpoint{2.369626in}{3.364160in}}%
\pgfpathlineto{\pgfqpoint{2.379622in}{3.325047in}}%
\pgfpathlineto{\pgfqpoint{2.389083in}{3.285769in}}%
\pgfpathlineto{\pgfqpoint{2.398005in}{3.246331in}}%
\pgfpathlineto{\pgfqpoint{2.406382in}{3.206736in}}%
\pgfpathlineto{\pgfqpoint{2.414212in}{3.166988in}}%
\pgfpathlineto{\pgfqpoint{2.421492in}{3.127092in}}%
\pgfpathlineto{\pgfqpoint{2.428219in}{3.087055in}}%
\pgfpathlineto{\pgfqpoint{2.434393in}{3.046882in}}%
\pgfpathlineto{\pgfqpoint{2.440011in}{3.006580in}}%
\pgfpathlineto{\pgfqpoint{2.445074in}{2.966154in}}%
\pgfpathlineto{\pgfqpoint{2.449582in}{2.925612in}}%
\pgfpathlineto{\pgfqpoint{2.453536in}{2.884960in}}%
\pgfpathlineto{\pgfqpoint{2.456938in}{2.844205in}}%
\pgfpathlineto{\pgfqpoint{2.459789in}{2.803354in}}%
\pgfpathlineto{\pgfqpoint{2.462092in}{2.762414in}}%
\pgfpathlineto{\pgfqpoint{2.463848in}{2.721389in}}%
\pgfpathlineto{\pgfqpoint{2.465059in}{2.680287in}}%
\pgfpathlineto{\pgfqpoint{2.465728in}{2.639111in}}%
\pgfpathlineto{\pgfqpoint{2.465856in}{2.597867in}}%
\pgfpathlineto{\pgfqpoint{2.465444in}{2.556558in}}%
\pgfpathlineto{\pgfqpoint{2.464494in}{2.515185in}}%
\pgfpathlineto{\pgfqpoint{2.463005in}{2.473752in}}%
\pgfpathlineto{\pgfqpoint{2.460975in}{2.432257in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{2.390699in}}%
\pgfpathlineto{\pgfqpoint{2.455282in}{2.349075in}}%
\pgfpathlineto{\pgfqpoint{2.451608in}{2.307380in}}%
\pgfpathlineto{\pgfqpoint{2.447373in}{2.265607in}}%
\pgfpathlineto{\pgfqpoint{2.442564in}{2.223747in}}%
\pgfpathlineto{\pgfqpoint{2.437169in}{2.181789in}}%
\pgfpathlineto{\pgfqpoint{2.431171in}{2.139717in}}%
\pgfpathlineto{\pgfqpoint{2.424549in}{2.097515in}}%
\pgfpathlineto{\pgfqpoint{2.417279in}{2.055163in}}%
\pgfpathlineto{\pgfqpoint{2.409331in}{2.012637in}}%
\pgfpathlineto{\pgfqpoint{2.400673in}{1.969910in}}%
\pgfpathlineto{\pgfqpoint{2.391265in}{1.926950in}}%
\pgfpathlineto{\pgfqpoint{2.381060in}{1.883723in}}%
\pgfpathlineto{\pgfqpoint{2.370008in}{1.840188in}}%
\pgfpathlineto{\pgfqpoint{2.358050in}{1.796300in}}%
\pgfpathlineto{\pgfqpoint{2.345116in}{1.752010in}}%
\pgfpathlineto{\pgfqpoint{2.331132in}{1.707261in}}%
\pgfpathlineto{\pgfqpoint{2.316010in}{1.661991in}}%
\pgfpathlineto{\pgfqpoint{2.299653in}{1.616130in}}%
\pgfpathlineto{\pgfqpoint{2.281951in}{1.569603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.298785in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.298307in}{3.541532in}}%
\pgfpathlineto{\pgfqpoint{2.296876in}{3.487769in}}%
\pgfpathlineto{\pgfqpoint{2.294493in}{3.434003in}}%
\pgfpathlineto{\pgfqpoint{2.291160in}{3.380231in}}%
\pgfpathlineto{\pgfqpoint{2.286880in}{3.326453in}}%
\pgfpathlineto{\pgfqpoint{2.281658in}{3.272665in}}%
\pgfpathlineto{\pgfqpoint{2.275499in}{3.218866in}}%
\pgfpathlineto{\pgfqpoint{2.268409in}{3.165052in}}%
\pgfpathlineto{\pgfqpoint{2.260395in}{3.111222in}}%
\pgfpathlineto{\pgfqpoint{2.251463in}{3.057372in}}%
\pgfpathlineto{\pgfqpoint{2.241621in}{3.003498in}}%
\pgfpathlineto{\pgfqpoint{2.230878in}{2.949596in}}%
\pgfpathlineto{\pgfqpoint{2.219241in}{2.895663in}}%
\pgfpathlineto{\pgfqpoint{2.206721in}{2.841693in}}%
\pgfpathlineto{\pgfqpoint{2.193324in}{2.787682in}}%
\pgfpathlineto{\pgfqpoint{2.179060in}{2.733624in}}%
\pgfpathlineto{\pgfqpoint{2.163936in}{2.679512in}}%
\pgfpathlineto{\pgfqpoint{2.147962in}{2.625342in}}%
\pgfpathlineto{\pgfqpoint{2.131143in}{2.571104in}}%
\pgfpathlineto{\pgfqpoint{2.113487in}{2.516794in}}%
\pgfpathlineto{\pgfqpoint{2.094999in}{2.462402in}}%
\pgfpathlineto{\pgfqpoint{2.075684in}{2.407921in}}%
\pgfpathlineto{\pgfqpoint{2.055546in}{2.353341in}}%
\pgfpathlineto{\pgfqpoint{2.034586in}{2.298655in}}%
\pgfpathlineto{\pgfqpoint{2.012806in}{2.243853in}}%
\pgfpathlineto{\pgfqpoint{1.990203in}{2.188925in}}%
\pgfpathlineto{\pgfqpoint{1.966775in}{2.133861in}}%
\pgfpathlineto{\pgfqpoint{1.942516in}{2.078650in}}%
\pgfpathlineto{\pgfqpoint{1.917420in}{2.023283in}}%
\pgfpathlineto{\pgfqpoint{1.891475in}{1.967747in}}%
\pgfpathlineto{\pgfqpoint{1.864669in}{1.912032in}}%
\pgfpathlineto{\pgfqpoint{1.836985in}{1.856125in}}%
\pgfpathlineto{\pgfqpoint{1.808406in}{1.800015in}}%
\pgfpathlineto{\pgfqpoint{1.778908in}{1.743687in}}%
\pgfpathlineto{\pgfqpoint{1.748465in}{1.687131in}}%
\pgfpathlineto{\pgfqpoint{1.717047in}{1.630331in}}%
\pgfpathlineto{\pgfqpoint{1.684620in}{1.573273in}}%
\pgfpathlineto{\pgfqpoint{1.651146in}{1.515944in}}%
\pgfpathlineto{\pgfqpoint{1.616580in}{1.458327in}}%
\pgfpathlineto{\pgfqpoint{1.580876in}{1.400408in}}%
\pgfpathlineto{\pgfqpoint{1.543979in}{1.342168in}}%
\pgfpathlineto{\pgfqpoint{1.505830in}{1.283591in}}%
\pgfpathlineto{\pgfqpoint{1.466366in}{1.224660in}}%
\pgfpathlineto{\pgfqpoint{1.425516in}{1.165354in}}%
\pgfpathlineto{\pgfqpoint{1.383205in}{1.105656in}}%
\pgfpathlineto{\pgfqpoint{1.339350in}{1.045544in}}%
\pgfpathlineto{\pgfqpoint{1.293864in}{0.985001in}}%
\pgfpathlineto{\pgfqpoint{1.246651in}{0.924004in}}%
\pgfpathlineto{\pgfqpoint{1.197615in}{0.862536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.298785in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.285238in}{3.557361in}}%
\pgfpathlineto{\pgfqpoint{2.271217in}{3.519593in}}%
\pgfpathlineto{\pgfqpoint{2.256732in}{3.481984in}}%
\pgfpathlineto{\pgfqpoint{2.241791in}{3.444529in}}%
\pgfpathlineto{\pgfqpoint{2.226406in}{3.407223in}}%
\pgfpathlineto{\pgfqpoint{2.210585in}{3.370059in}}%
\pgfpathlineto{\pgfqpoint{2.194340in}{3.333030in}}%
\pgfpathlineto{\pgfqpoint{2.177678in}{3.296127in}}%
\pgfpathlineto{\pgfqpoint{2.160611in}{3.259341in}}%
\pgfpathlineto{\pgfqpoint{2.143149in}{3.222661in}}%
\pgfpathlineto{\pgfqpoint{2.125299in}{3.186077in}}%
\pgfpathlineto{\pgfqpoint{2.107072in}{3.149575in}}%
\pgfpathlineto{\pgfqpoint{2.088477in}{3.113145in}}%
\pgfpathlineto{\pgfqpoint{2.069521in}{3.076771in}}%
\pgfpathlineto{\pgfqpoint{2.050212in}{3.040440in}}%
\pgfpathlineto{\pgfqpoint{2.030559in}{3.004137in}}%
\pgfpathlineto{\pgfqpoint{2.010567in}{2.967846in}}%
\pgfpathlineto{\pgfqpoint{1.990242in}{2.931551in}}%
\pgfpathlineto{\pgfqpoint{1.969591in}{2.895235in}}%
\pgfpathlineto{\pgfqpoint{1.948618in}{2.858882in}}%
\pgfpathlineto{\pgfqpoint{1.927326in}{2.822472in}}%
\pgfpathlineto{\pgfqpoint{1.905720in}{2.785990in}}%
\pgfpathlineto{\pgfqpoint{1.883800in}{2.749416in}}%
\pgfpathlineto{\pgfqpoint{1.861568in}{2.712733in}}%
\pgfpathlineto{\pgfqpoint{1.839025in}{2.675922in}}%
\pgfpathlineto{\pgfqpoint{1.816170in}{2.638966in}}%
\pgfpathlineto{\pgfqpoint{1.793001in}{2.601848in}}%
\pgfpathlineto{\pgfqpoint{1.769516in}{2.564550in}}%
\pgfpathlineto{\pgfqpoint{1.745710in}{2.527056in}}%
\pgfpathlineto{\pgfqpoint{1.721580in}{2.489351in}}%
\pgfpathlineto{\pgfqpoint{1.697119in}{2.451421in}}%
\pgfpathlineto{\pgfqpoint{1.672321in}{2.413252in}}%
\pgfpathlineto{\pgfqpoint{1.647177in}{2.374835in}}%
\pgfpathlineto{\pgfqpoint{1.621680in}{2.336160in}}%
\pgfpathlineto{\pgfqpoint{1.595820in}{2.297219in}}%
\pgfpathlineto{\pgfqpoint{1.569586in}{2.258009in}}%
\pgfpathlineto{\pgfqpoint{1.542968in}{2.218529in}}%
\pgfpathlineto{\pgfqpoint{1.515954in}{2.178780in}}%
\pgfpathlineto{\pgfqpoint{1.488534in}{2.138769in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{2.098507in}}%
\pgfpathlineto{\pgfqpoint{1.432425in}{2.058007in}}%
\pgfpathlineto{\pgfqpoint{1.403715in}{2.017292in}}%
\pgfpathlineto{\pgfqpoint{1.374554in}{1.976386in}}%
\pgfpathlineto{\pgfqpoint{1.344933in}{1.935325in}}%
\pgfpathlineto{\pgfqpoint{1.314845in}{1.894146in}}%
\pgfpathlineto{\pgfqpoint{1.284287in}{1.852900in}}%
\pgfpathlineto{\pgfqpoint{1.253255in}{1.811641in}}%
\pgfpathlineto{\pgfqpoint{1.221752in}{1.770437in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.729362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.298785in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.279960in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.261125in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.242281in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.223428in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.204568in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.185704in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.166837in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.147969in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.129102in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.110238in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.091380in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.072530in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.053691in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.034867in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.016058in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.997270in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.978504in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.959765in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.941055in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.922377in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.903736in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.885135in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.866577in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.848065in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.829605in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.811198in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.792849in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.774561in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.756338in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.738183in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.720099in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.702089in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.684158in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.666306in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.648538in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.630855in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.613260in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.595754in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.578340in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.561018in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.543790in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.526655in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.509614in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.492666in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.475810in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.459045in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.442368in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.425777in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{1.409268in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.298785in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.285238in}{3.633225in}}%
\pgfpathlineto{\pgfqpoint{2.271217in}{3.670994in}}%
\pgfpathlineto{\pgfqpoint{2.256732in}{3.708603in}}%
\pgfpathlineto{\pgfqpoint{2.241791in}{3.746058in}}%
\pgfpathlineto{\pgfqpoint{2.226406in}{3.783363in}}%
\pgfpathlineto{\pgfqpoint{2.210585in}{3.820527in}}%
\pgfpathlineto{\pgfqpoint{2.194340in}{3.857556in}}%
\pgfpathlineto{\pgfqpoint{2.177678in}{3.894459in}}%
\pgfpathlineto{\pgfqpoint{2.160611in}{3.931245in}}%
\pgfpathlineto{\pgfqpoint{2.143149in}{3.967925in}}%
\pgfpathlineto{\pgfqpoint{2.125299in}{4.004510in}}%
\pgfpathlineto{\pgfqpoint{2.107072in}{4.041011in}}%
\pgfpathlineto{\pgfqpoint{2.088477in}{4.077442in}}%
\pgfpathlineto{\pgfqpoint{2.069521in}{4.113816in}}%
\pgfpathlineto{\pgfqpoint{2.050212in}{4.150146in}}%
\pgfpathlineto{\pgfqpoint{2.030559in}{4.186450in}}%
\pgfpathlineto{\pgfqpoint{2.010567in}{4.222740in}}%
\pgfpathlineto{\pgfqpoint{1.990242in}{4.259035in}}%
\pgfpathlineto{\pgfqpoint{1.969591in}{4.295351in}}%
\pgfpathlineto{\pgfqpoint{1.948618in}{4.331705in}}%
\pgfpathlineto{\pgfqpoint{1.927326in}{4.368114in}}%
\pgfpathlineto{\pgfqpoint{1.905720in}{4.404597in}}%
\pgfpathlineto{\pgfqpoint{1.883800in}{4.441170in}}%
\pgfpathlineto{\pgfqpoint{1.861568in}{4.477854in}}%
\pgfpathlineto{\pgfqpoint{1.839025in}{4.514664in}}%
\pgfpathlineto{\pgfqpoint{1.816170in}{4.551620in}}%
\pgfpathlineto{\pgfqpoint{1.793001in}{4.588739in}}%
\pgfpathlineto{\pgfqpoint{1.769516in}{4.626037in}}%
\pgfpathlineto{\pgfqpoint{1.745710in}{4.663531in}}%
\pgfpathlineto{\pgfqpoint{1.721580in}{4.701236in}}%
\pgfpathlineto{\pgfqpoint{1.697119in}{4.739166in}}%
\pgfpathlineto{\pgfqpoint{1.672321in}{4.777334in}}%
\pgfpathlineto{\pgfqpoint{1.647177in}{4.815751in}}%
\pgfpathlineto{\pgfqpoint{1.621680in}{4.854427in}}%
\pgfpathlineto{\pgfqpoint{1.595820in}{4.893367in}}%
\pgfpathlineto{\pgfqpoint{1.569586in}{4.932577in}}%
\pgfpathlineto{\pgfqpoint{1.542968in}{4.972057in}}%
\pgfpathlineto{\pgfqpoint{1.515954in}{5.011806in}}%
\pgfpathlineto{\pgfqpoint{1.488534in}{5.051817in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{5.092080in}}%
\pgfpathlineto{\pgfqpoint{1.432425in}{5.132579in}}%
\pgfpathlineto{\pgfqpoint{1.403715in}{5.173295in}}%
\pgfpathlineto{\pgfqpoint{1.374554in}{5.214200in}}%
\pgfpathlineto{\pgfqpoint{1.344933in}{5.255262in}}%
\pgfpathlineto{\pgfqpoint{1.314845in}{5.296440in}}%
\pgfpathlineto{\pgfqpoint{1.284287in}{5.337687in}}%
\pgfpathlineto{\pgfqpoint{1.253255in}{5.378945in}}%
\pgfpathlineto{\pgfqpoint{1.221752in}{5.420150in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{5.461224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.298785in}{3.595294in}}%
\pgfpathlineto{\pgfqpoint{2.298307in}{3.649055in}}%
\pgfpathlineto{\pgfqpoint{2.296876in}{3.702817in}}%
\pgfpathlineto{\pgfqpoint{2.294493in}{3.756584in}}%
\pgfpathlineto{\pgfqpoint{2.291160in}{3.810355in}}%
\pgfpathlineto{\pgfqpoint{2.286880in}{3.864134in}}%
\pgfpathlineto{\pgfqpoint{2.281658in}{3.917922in}}%
\pgfpathlineto{\pgfqpoint{2.275499in}{3.971721in}}%
\pgfpathlineto{\pgfqpoint{2.268409in}{4.025534in}}%
\pgfpathlineto{\pgfqpoint{2.260395in}{4.079365in}}%
\pgfpathlineto{\pgfqpoint{2.251463in}{4.133215in}}%
\pgfpathlineto{\pgfqpoint{2.241621in}{4.187089in}}%
\pgfpathlineto{\pgfqpoint{2.230878in}{4.240990in}}%
\pgfpathlineto{\pgfqpoint{2.219241in}{4.294924in}}%
\pgfpathlineto{\pgfqpoint{2.206721in}{4.348893in}}%
\pgfpathlineto{\pgfqpoint{2.193324in}{4.402905in}}%
\pgfpathlineto{\pgfqpoint{2.179060in}{4.456963in}}%
\pgfpathlineto{\pgfqpoint{2.163936in}{4.511074in}}%
\pgfpathlineto{\pgfqpoint{2.147962in}{4.565245in}}%
\pgfpathlineto{\pgfqpoint{2.131143in}{4.619482in}}%
\pgfpathlineto{\pgfqpoint{2.113487in}{4.673793in}}%
\pgfpathlineto{\pgfqpoint{2.094999in}{4.728185in}}%
\pgfpathlineto{\pgfqpoint{2.075684in}{4.782666in}}%
\pgfpathlineto{\pgfqpoint{2.055546in}{4.837245in}}%
\pgfpathlineto{\pgfqpoint{2.034586in}{4.891931in}}%
\pgfpathlineto{\pgfqpoint{2.012806in}{4.946734in}}%
\pgfpathlineto{\pgfqpoint{1.990203in}{5.001662in}}%
\pgfpathlineto{\pgfqpoint{1.966775in}{5.056726in}}%
\pgfpathlineto{\pgfqpoint{1.942516in}{5.111936in}}%
\pgfpathlineto{\pgfqpoint{1.917420in}{5.167303in}}%
\pgfpathlineto{\pgfqpoint{1.891475in}{5.222839in}}%
\pgfpathlineto{\pgfqpoint{1.864669in}{5.278554in}}%
\pgfpathlineto{\pgfqpoint{1.836985in}{5.334461in}}%
\pgfpathlineto{\pgfqpoint{1.808406in}{5.390572in}}%
\pgfpathlineto{\pgfqpoint{1.778908in}{5.446899in}}%
\pgfpathlineto{\pgfqpoint{1.748465in}{5.503456in}}%
\pgfpathlineto{\pgfqpoint{1.717047in}{5.560256in}}%
\pgfpathlineto{\pgfqpoint{1.684620in}{5.617313in}}%
\pgfpathlineto{\pgfqpoint{1.651146in}{5.674642in}}%
\pgfpathlineto{\pgfqpoint{1.616580in}{5.732259in}}%
\pgfpathlineto{\pgfqpoint{1.580876in}{5.790179in}}%
\pgfpathlineto{\pgfqpoint{1.543979in}{5.848418in}}%
\pgfpathlineto{\pgfqpoint{1.505830in}{5.906995in}}%
\pgfpathlineto{\pgfqpoint{1.466366in}{5.965927in}}%
\pgfpathlineto{\pgfqpoint{1.425516in}{6.025232in}}%
\pgfpathlineto{\pgfqpoint{1.383205in}{6.084931in}}%
\pgfpathlineto{\pgfqpoint{1.339350in}{6.145042in}}%
\pgfpathlineto{\pgfqpoint{1.293864in}{6.205586in}}%
\pgfpathlineto{\pgfqpoint{1.246651in}{6.266582in}}%
\pgfpathlineto{\pgfqpoint{1.197615in}{6.328051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.298785in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.311848in}{3.633392in}}%
\pgfpathlineto{\pgfqpoint{2.324420in}{3.671659in}}%
\pgfpathlineto{\pgfqpoint{2.336491in}{3.710096in}}%
\pgfpathlineto{\pgfqpoint{2.348054in}{3.748703in}}%
\pgfpathlineto{\pgfqpoint{2.359101in}{3.787480in}}%
\pgfpathlineto{\pgfqpoint{2.369626in}{3.826427in}}%
\pgfpathlineto{\pgfqpoint{2.379622in}{3.865540in}}%
\pgfpathlineto{\pgfqpoint{2.389083in}{3.904817in}}%
\pgfpathlineto{\pgfqpoint{2.398005in}{3.944255in}}%
\pgfpathlineto{\pgfqpoint{2.406382in}{3.983851in}}%
\pgfpathlineto{\pgfqpoint{2.414212in}{4.023599in}}%
\pgfpathlineto{\pgfqpoint{2.421492in}{4.063494in}}%
\pgfpathlineto{\pgfqpoint{2.428219in}{4.103531in}}%
\pgfpathlineto{\pgfqpoint{2.434393in}{4.143704in}}%
\pgfpathlineto{\pgfqpoint{2.440011in}{4.184007in}}%
\pgfpathlineto{\pgfqpoint{2.445074in}{4.224433in}}%
\pgfpathlineto{\pgfqpoint{2.449582in}{4.264975in}}%
\pgfpathlineto{\pgfqpoint{2.453536in}{4.305627in}}%
\pgfpathlineto{\pgfqpoint{2.456938in}{4.346381in}}%
\pgfpathlineto{\pgfqpoint{2.459789in}{4.387232in}}%
\pgfpathlineto{\pgfqpoint{2.462092in}{4.428173in}}%
\pgfpathlineto{\pgfqpoint{2.463848in}{4.469197in}}%
\pgfpathlineto{\pgfqpoint{2.465059in}{4.510300in}}%
\pgfpathlineto{\pgfqpoint{2.465728in}{4.551475in}}%
\pgfpathlineto{\pgfqpoint{2.465856in}{4.592720in}}%
\pgfpathlineto{\pgfqpoint{2.465444in}{4.634029in}}%
\pgfpathlineto{\pgfqpoint{2.464494in}{4.675401in}}%
\pgfpathlineto{\pgfqpoint{2.463005in}{4.716835in}}%
\pgfpathlineto{\pgfqpoint{2.460975in}{4.758330in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{4.799888in}}%
\pgfpathlineto{\pgfqpoint{2.455282in}{4.841512in}}%
\pgfpathlineto{\pgfqpoint{2.451608in}{4.883207in}}%
\pgfpathlineto{\pgfqpoint{2.447373in}{4.924979in}}%
\pgfpathlineto{\pgfqpoint{2.442564in}{4.966839in}}%
\pgfpathlineto{\pgfqpoint{2.437169in}{5.008798in}}%
\pgfpathlineto{\pgfqpoint{2.431171in}{5.050870in}}%
\pgfpathlineto{\pgfqpoint{2.424549in}{5.093071in}}%
\pgfpathlineto{\pgfqpoint{2.417279in}{5.135424in}}%
\pgfpathlineto{\pgfqpoint{2.409331in}{5.177950in}}%
\pgfpathlineto{\pgfqpoint{2.400673in}{5.220677in}}%
\pgfpathlineto{\pgfqpoint{2.391265in}{5.263637in}}%
\pgfpathlineto{\pgfqpoint{2.381060in}{5.306864in}}%
\pgfpathlineto{\pgfqpoint{2.370008in}{5.350399in}}%
\pgfpathlineto{\pgfqpoint{2.358050in}{5.394286in}}%
\pgfpathlineto{\pgfqpoint{2.345116in}{5.438577in}}%
\pgfpathlineto{\pgfqpoint{2.331132in}{5.483326in}}%
\pgfpathlineto{\pgfqpoint{2.316010in}{5.528596in}}%
\pgfpathlineto{\pgfqpoint{2.299653in}{5.574456in}}%
\pgfpathlineto{\pgfqpoint{2.281951in}{5.620983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.298785in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.298785in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.298785in}{3.595294in}}%
\pgfpathlineto{\pgfqpoint{2.298785in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.413791in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.413437in}{3.572406in}}%
\pgfpathlineto{\pgfqpoint{2.412376in}{3.549628in}}%
\pgfpathlineto{\pgfqpoint{2.410618in}{3.527069in}}%
\pgfpathlineto{\pgfqpoint{2.408175in}{3.504837in}}%
\pgfpathlineto{\pgfqpoint{2.405067in}{3.483038in}}%
\pgfpathlineto{\pgfqpoint{2.401318in}{3.461777in}}%
\pgfpathlineto{\pgfqpoint{2.396957in}{3.441158in}}%
\pgfpathlineto{\pgfqpoint{2.392017in}{3.421278in}}%
\pgfpathlineto{\pgfqpoint{2.386536in}{3.402235in}}%
\pgfpathlineto{\pgfqpoint{2.380553in}{3.384122in}}%
\pgfpathlineto{\pgfqpoint{2.374113in}{3.367025in}}%
\pgfpathlineto{\pgfqpoint{2.367262in}{3.351031in}}%
\pgfpathlineto{\pgfqpoint{2.360050in}{3.336217in}}%
\pgfpathlineto{\pgfqpoint{2.352525in}{3.322657in}}%
\pgfpathlineto{\pgfqpoint{2.344740in}{3.310418in}}%
\pgfpathlineto{\pgfqpoint{2.336746in}{3.299563in}}%
\pgfpathlineto{\pgfqpoint{2.328594in}{3.290147in}}%
\pgfpathlineto{\pgfqpoint{2.324475in}{3.285994in}}%
\pgfpathlineto{\pgfqpoint{2.320336in}{3.282218in}}%
\pgfpathlineto{\pgfqpoint{2.316182in}{3.278824in}}%
\pgfpathlineto{\pgfqpoint{2.312021in}{3.275818in}}%
\pgfpathlineto{\pgfqpoint{2.307858in}{3.273202in}}%
\pgfpathlineto{\pgfqpoint{2.303699in}{3.270981in}}%
\pgfpathlineto{\pgfqpoint{2.299550in}{3.269157in}}%
\pgfpathlineto{\pgfqpoint{2.295416in}{3.267733in}}%
\pgfpathlineto{\pgfqpoint{2.291304in}{3.266712in}}%
\pgfpathlineto{\pgfqpoint{2.287218in}{3.266095in}}%
\pgfpathlineto{\pgfqpoint{2.283163in}{3.265884in}}%
\pgfpathlineto{\pgfqpoint{2.279146in}{3.266078in}}%
\pgfpathlineto{\pgfqpoint{2.275169in}{3.266678in}}%
\pgfpathlineto{\pgfqpoint{2.271240in}{3.267684in}}%
\pgfpathlineto{\pgfqpoint{2.267360in}{3.269095in}}%
\pgfpathlineto{\pgfqpoint{2.263536in}{3.270909in}}%
\pgfpathlineto{\pgfqpoint{2.259771in}{3.273125in}}%
\pgfpathlineto{\pgfqpoint{2.256069in}{3.275740in}}%
\pgfpathlineto{\pgfqpoint{2.252434in}{3.278752in}}%
\pgfpathlineto{\pgfqpoint{2.248869in}{3.282157in}}%
\pgfpathlineto{\pgfqpoint{2.245377in}{3.285952in}}%
\pgfpathlineto{\pgfqpoint{2.241963in}{3.290131in}}%
\pgfpathlineto{\pgfqpoint{2.238628in}{3.294690in}}%
\pgfpathlineto{\pgfqpoint{2.232208in}{3.304927in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{3.316614in}}%
\pgfpathlineto{\pgfqpoint{2.220432in}{3.329695in}}%
\pgfpathlineto{\pgfqpoint{2.215108in}{3.344107in}}%
\pgfpathlineto{\pgfqpoint{2.210175in}{3.359780in}}%
\pgfpathlineto{\pgfqpoint{2.205644in}{3.376636in}}%
\pgfpathlineto{\pgfqpoint{2.201521in}{3.394592in}}%
\pgfpathlineto{\pgfqpoint{2.197813in}{3.413559in}}%
\pgfpathlineto{\pgfqpoint{2.194523in}{3.433443in}}%
\pgfpathlineto{\pgfqpoint{2.191655in}{3.454145in}}%
\pgfpathlineto{\pgfqpoint{2.189210in}{3.475559in}}%
\pgfpathlineto{\pgfqpoint{2.187189in}{3.497579in}}%
\pgfpathlineto{\pgfqpoint{2.185593in}{3.520094in}}%
\pgfpathlineto{\pgfqpoint{2.184423in}{3.542989in}}%
\pgfpathlineto{\pgfqpoint{2.183678in}{3.566149in}}%
\pgfpathlineto{\pgfqpoint{2.183359in}{3.589457in}}%
\pgfpathlineto{\pgfqpoint{2.183466in}{3.612794in}}%
\pgfpathlineto{\pgfqpoint{2.183998in}{3.636043in}}%
\pgfpathlineto{\pgfqpoint{2.184955in}{3.659085in}}%
\pgfpathlineto{\pgfqpoint{2.186338in}{3.681805in}}%
\pgfpathlineto{\pgfqpoint{2.188146in}{3.704086in}}%
\pgfpathlineto{\pgfqpoint{2.190379in}{3.725817in}}%
\pgfpathlineto{\pgfqpoint{2.193036in}{3.746888in}}%
\pgfpathlineto{\pgfqpoint{2.196116in}{3.767194in}}%
\pgfpathlineto{\pgfqpoint{2.199615in}{3.786632in}}%
\pgfpathlineto{\pgfqpoint{2.203531in}{3.805105in}}%
\pgfpathlineto{\pgfqpoint{2.207859in}{3.822522in}}%
\pgfpathlineto{\pgfqpoint{2.212592in}{3.838796in}}%
\pgfpathlineto{\pgfqpoint{2.217722in}{3.853847in}}%
\pgfpathlineto{\pgfqpoint{2.223238in}{3.867602in}}%
\pgfpathlineto{\pgfqpoint{2.229128in}{3.879994in}}%
\pgfpathlineto{\pgfqpoint{2.235375in}{3.890962in}}%
\pgfpathlineto{\pgfqpoint{2.241963in}{3.900456in}}%
\pgfpathlineto{\pgfqpoint{2.245377in}{3.904635in}}%
\pgfpathlineto{\pgfqpoint{2.248869in}{3.908429in}}%
\pgfpathlineto{\pgfqpoint{2.252434in}{3.911834in}}%
\pgfpathlineto{\pgfqpoint{2.256069in}{3.914846in}}%
\pgfpathlineto{\pgfqpoint{2.259771in}{3.917462in}}%
\pgfpathlineto{\pgfqpoint{2.263536in}{3.919678in}}%
\pgfpathlineto{\pgfqpoint{2.267360in}{3.921492in}}%
\pgfpathlineto{\pgfqpoint{2.271240in}{3.922903in}}%
\pgfpathlineto{\pgfqpoint{2.275169in}{3.923909in}}%
\pgfpathlineto{\pgfqpoint{2.279146in}{3.924509in}}%
\pgfpathlineto{\pgfqpoint{2.283163in}{3.924703in}}%
\pgfpathlineto{\pgfqpoint{2.287218in}{3.924491in}}%
\pgfpathlineto{\pgfqpoint{2.291304in}{3.923874in}}%
\pgfpathlineto{\pgfqpoint{2.295416in}{3.922853in}}%
\pgfpathlineto{\pgfqpoint{2.299550in}{3.921430in}}%
\pgfpathlineto{\pgfqpoint{2.303699in}{3.919606in}}%
\pgfpathlineto{\pgfqpoint{2.307858in}{3.917385in}}%
\pgfpathlineto{\pgfqpoint{2.312021in}{3.914769in}}%
\pgfpathlineto{\pgfqpoint{2.316182in}{3.911762in}}%
\pgfpathlineto{\pgfqpoint{2.320336in}{3.908369in}}%
\pgfpathlineto{\pgfqpoint{2.324475in}{3.904593in}}%
\pgfpathlineto{\pgfqpoint{2.328594in}{3.900440in}}%
\pgfpathlineto{\pgfqpoint{2.336746in}{3.891023in}}%
\pgfpathlineto{\pgfqpoint{2.344740in}{3.880168in}}%
\pgfpathlineto{\pgfqpoint{2.352525in}{3.867930in}}%
\pgfpathlineto{\pgfqpoint{2.360050in}{3.854370in}}%
\pgfpathlineto{\pgfqpoint{2.367262in}{3.839556in}}%
\pgfpathlineto{\pgfqpoint{2.374113in}{3.823561in}}%
\pgfpathlineto{\pgfqpoint{2.380553in}{3.806465in}}%
\pgfpathlineto{\pgfqpoint{2.386536in}{3.788351in}}%
\pgfpathlineto{\pgfqpoint{2.392017in}{3.769308in}}%
\pgfpathlineto{\pgfqpoint{2.396957in}{3.749429in}}%
\pgfpathlineto{\pgfqpoint{2.401318in}{3.728809in}}%
\pgfpathlineto{\pgfqpoint{2.405067in}{3.707548in}}%
\pgfpathlineto{\pgfqpoint{2.408175in}{3.685750in}}%
\pgfpathlineto{\pgfqpoint{2.410618in}{3.663517in}}%
\pgfpathlineto{\pgfqpoint{2.412376in}{3.640958in}}%
\pgfpathlineto{\pgfqpoint{2.413437in}{3.618181in}}%
\pgfpathlineto{\pgfqpoint{2.413791in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.413791in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.528215in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.528003in}{3.572580in}}%
\pgfpathlineto{\pgfqpoint{2.527366in}{3.549893in}}%
\pgfpathlineto{\pgfqpoint{2.526305in}{3.527258in}}%
\pgfpathlineto{\pgfqpoint{2.524825in}{3.504703in}}%
\pgfpathlineto{\pgfqpoint{2.522927in}{3.482254in}}%
\pgfpathlineto{\pgfqpoint{2.520618in}{3.459936in}}%
\pgfpathlineto{\pgfqpoint{2.517901in}{3.437776in}}%
\pgfpathlineto{\pgfqpoint{2.514785in}{3.415799in}}%
\pgfpathlineto{\pgfqpoint{2.511277in}{3.394032in}}%
\pgfpathlineto{\pgfqpoint{2.507385in}{3.372500in}}%
\pgfpathlineto{\pgfqpoint{2.503118in}{3.351228in}}%
\pgfpathlineto{\pgfqpoint{2.498488in}{3.330242in}}%
\pgfpathlineto{\pgfqpoint{2.493504in}{3.309565in}}%
\pgfpathlineto{\pgfqpoint{2.488179in}{3.289223in}}%
\pgfpathlineto{\pgfqpoint{2.482525in}{3.269239in}}%
\pgfpathlineto{\pgfqpoint{2.476556in}{3.249637in}}%
\pgfpathlineto{\pgfqpoint{2.470285in}{3.230442in}}%
\pgfpathlineto{\pgfqpoint{2.463728in}{3.211674in}}%
\pgfpathlineto{\pgfqpoint{2.456898in}{3.193358in}}%
\pgfpathlineto{\pgfqpoint{2.449812in}{3.175516in}}%
\pgfpathlineto{\pgfqpoint{2.442486in}{3.158168in}}%
\pgfpathlineto{\pgfqpoint{2.434936in}{3.141336in}}%
\pgfpathlineto{\pgfqpoint{2.427179in}{3.125040in}}%
\pgfpathlineto{\pgfqpoint{2.419231in}{3.109301in}}%
\pgfpathlineto{\pgfqpoint{2.411111in}{3.094139in}}%
\pgfpathlineto{\pgfqpoint{2.402834in}{3.079571in}}%
\pgfpathlineto{\pgfqpoint{2.394419in}{3.065616in}}%
\pgfpathlineto{\pgfqpoint{2.385883in}{3.052292in}}%
\pgfpathlineto{\pgfqpoint{2.377244in}{3.039615in}}%
\pgfpathlineto{\pgfqpoint{2.368519in}{3.027602in}}%
\pgfpathlineto{\pgfqpoint{2.359725in}{3.016269in}}%
\pgfpathlineto{\pgfqpoint{2.350879in}{3.005630in}}%
\pgfpathlineto{\pgfqpoint{2.341998in}{2.995698in}}%
\pgfpathlineto{\pgfqpoint{2.333100in}{2.986489in}}%
\pgfpathlineto{\pgfqpoint{2.324199in}{2.978013in}}%
\pgfpathlineto{\pgfqpoint{2.315312in}{2.970282in}}%
\pgfpathlineto{\pgfqpoint{2.306454in}{2.963308in}}%
\pgfpathlineto{\pgfqpoint{2.297641in}{2.957100in}}%
\pgfpathlineto{\pgfqpoint{2.288887in}{2.951667in}}%
\pgfpathlineto{\pgfqpoint{2.280206in}{2.947018in}}%
\pgfpathlineto{\pgfqpoint{2.271611in}{2.943159in}}%
\pgfpathlineto{\pgfqpoint{2.263115in}{2.940097in}}%
\pgfpathlineto{\pgfqpoint{2.254731in}{2.937838in}}%
\pgfpathlineto{\pgfqpoint{2.246470in}{2.936385in}}%
\pgfpathlineto{\pgfqpoint{2.238343in}{2.935742in}}%
\pgfpathlineto{\pgfqpoint{2.230360in}{2.935912in}}%
\pgfpathlineto{\pgfqpoint{2.222531in}{2.936896in}}%
\pgfpathlineto{\pgfqpoint{2.214865in}{2.938695in}}%
\pgfpathlineto{\pgfqpoint{2.207369in}{2.941307in}}%
\pgfpathlineto{\pgfqpoint{2.200051in}{2.944732in}}%
\pgfpathlineto{\pgfqpoint{2.192918in}{2.948966in}}%
\pgfpathlineto{\pgfqpoint{2.185976in}{2.954006in}}%
\pgfpathlineto{\pgfqpoint{2.179230in}{2.959848in}}%
\pgfpathlineto{\pgfqpoint{2.172684in}{2.966485in}}%
\pgfpathlineto{\pgfqpoint{2.166343in}{2.973911in}}%
\pgfpathlineto{\pgfqpoint{2.160209in}{2.982118in}}%
\pgfpathlineto{\pgfqpoint{2.154285in}{2.991096in}}%
\pgfpathlineto{\pgfqpoint{2.148573in}{3.000837in}}%
\pgfpathlineto{\pgfqpoint{2.143075in}{3.011328in}}%
\pgfpathlineto{\pgfqpoint{2.137790in}{3.022559in}}%
\pgfpathlineto{\pgfqpoint{2.132719in}{3.034516in}}%
\pgfpathlineto{\pgfqpoint{2.127862in}{3.047185in}}%
\pgfpathlineto{\pgfqpoint{2.123217in}{3.060550in}}%
\pgfpathlineto{\pgfqpoint{2.118783in}{3.074598in}}%
\pgfpathlineto{\pgfqpoint{2.114559in}{3.089309in}}%
\pgfpathlineto{\pgfqpoint{2.110542in}{3.104667in}}%
\pgfpathlineto{\pgfqpoint{2.106730in}{3.120652in}}%
\pgfpathlineto{\pgfqpoint{2.103120in}{3.137246in}}%
\pgfpathlineto{\pgfqpoint{2.099709in}{3.154427in}}%
\pgfpathlineto{\pgfqpoint{2.096493in}{3.172174in}}%
\pgfpathlineto{\pgfqpoint{2.090633in}{3.209278in}}%
\pgfpathlineto{\pgfqpoint{2.085512in}{3.248371in}}%
\pgfpathlineto{\pgfqpoint{2.081099in}{3.289255in}}%
\pgfpathlineto{\pgfqpoint{2.077364in}{3.331721in}}%
\pgfpathlineto{\pgfqpoint{2.074279in}{3.375553in}}%
\pgfpathlineto{\pgfqpoint{2.071818in}{3.420524in}}%
\pgfpathlineto{\pgfqpoint{2.069958in}{3.466403in}}%
\pgfpathlineto{\pgfqpoint{2.068682in}{3.512951in}}%
\pgfpathlineto{\pgfqpoint{2.067977in}{3.559927in}}%
\pgfpathlineto{\pgfqpoint{2.067837in}{3.607087in}}%
\pgfpathlineto{\pgfqpoint{2.068259in}{3.654186in}}%
\pgfpathlineto{\pgfqpoint{2.069248in}{3.700978in}}%
\pgfpathlineto{\pgfqpoint{2.070814in}{3.747222in}}%
\pgfpathlineto{\pgfqpoint{2.072972in}{3.792676in}}%
\pgfpathlineto{\pgfqpoint{2.075742in}{3.837106in}}%
\pgfpathlineto{\pgfqpoint{2.079149in}{3.880283in}}%
\pgfpathlineto{\pgfqpoint{2.083219in}{3.921985in}}%
\pgfpathlineto{\pgfqpoint{2.087982in}{3.961999in}}%
\pgfpathlineto{\pgfqpoint{2.093469in}{4.000121in}}%
\pgfpathlineto{\pgfqpoint{2.096493in}{4.018412in}}%
\pgfpathlineto{\pgfqpoint{2.099709in}{4.036160in}}%
\pgfpathlineto{\pgfqpoint{2.103120in}{4.053341in}}%
\pgfpathlineto{\pgfqpoint{2.106730in}{4.069934in}}%
\pgfpathlineto{\pgfqpoint{2.110542in}{4.085920in}}%
\pgfpathlineto{\pgfqpoint{2.114559in}{4.101278in}}%
\pgfpathlineto{\pgfqpoint{2.118783in}{4.115989in}}%
\pgfpathlineto{\pgfqpoint{2.123217in}{4.130036in}}%
\pgfpathlineto{\pgfqpoint{2.127862in}{4.143402in}}%
\pgfpathlineto{\pgfqpoint{2.132719in}{4.156071in}}%
\pgfpathlineto{\pgfqpoint{2.137790in}{4.168028in}}%
\pgfpathlineto{\pgfqpoint{2.143075in}{4.179258in}}%
\pgfpathlineto{\pgfqpoint{2.148573in}{4.189750in}}%
\pgfpathlineto{\pgfqpoint{2.154285in}{4.199490in}}%
\pgfpathlineto{\pgfqpoint{2.160209in}{4.208469in}}%
\pgfpathlineto{\pgfqpoint{2.166343in}{4.216676in}}%
\pgfpathlineto{\pgfqpoint{2.172684in}{4.224101in}}%
\pgfpathlineto{\pgfqpoint{2.179230in}{4.230738in}}%
\pgfpathlineto{\pgfqpoint{2.185976in}{4.236580in}}%
\pgfpathlineto{\pgfqpoint{2.192918in}{4.241620in}}%
\pgfpathlineto{\pgfqpoint{2.200051in}{4.245855in}}%
\pgfpathlineto{\pgfqpoint{2.207369in}{4.249279in}}%
\pgfpathlineto{\pgfqpoint{2.214865in}{4.251892in}}%
\pgfpathlineto{\pgfqpoint{2.222531in}{4.253690in}}%
\pgfpathlineto{\pgfqpoint{2.230360in}{4.254674in}}%
\pgfpathlineto{\pgfqpoint{2.238343in}{4.254844in}}%
\pgfpathlineto{\pgfqpoint{2.246470in}{4.254202in}}%
\pgfpathlineto{\pgfqpoint{2.254731in}{4.252749in}}%
\pgfpathlineto{\pgfqpoint{2.263115in}{4.250489in}}%
\pgfpathlineto{\pgfqpoint{2.271611in}{4.247428in}}%
\pgfpathlineto{\pgfqpoint{2.280206in}{4.243569in}}%
\pgfpathlineto{\pgfqpoint{2.288887in}{4.238919in}}%
\pgfpathlineto{\pgfqpoint{2.297641in}{4.233486in}}%
\pgfpathlineto{\pgfqpoint{2.306454in}{4.227278in}}%
\pgfpathlineto{\pgfqpoint{2.315312in}{4.220304in}}%
\pgfpathlineto{\pgfqpoint{2.324199in}{4.212574in}}%
\pgfpathlineto{\pgfqpoint{2.333100in}{4.204098in}}%
\pgfpathlineto{\pgfqpoint{2.341998in}{4.194888in}}%
\pgfpathlineto{\pgfqpoint{2.350879in}{4.184957in}}%
\pgfpathlineto{\pgfqpoint{2.359725in}{4.174318in}}%
\pgfpathlineto{\pgfqpoint{2.368519in}{4.162984in}}%
\pgfpathlineto{\pgfqpoint{2.377244in}{4.150971in}}%
\pgfpathlineto{\pgfqpoint{2.385883in}{4.138295in}}%
\pgfpathlineto{\pgfqpoint{2.394419in}{4.124971in}}%
\pgfpathlineto{\pgfqpoint{2.402834in}{4.111016in}}%
\pgfpathlineto{\pgfqpoint{2.411111in}{4.096448in}}%
\pgfpathlineto{\pgfqpoint{2.419231in}{4.081285in}}%
\pgfpathlineto{\pgfqpoint{2.427179in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{2.434936in}{4.049251in}}%
\pgfpathlineto{\pgfqpoint{2.442486in}{4.032419in}}%
\pgfpathlineto{\pgfqpoint{2.449812in}{4.015071in}}%
\pgfpathlineto{\pgfqpoint{2.456898in}{3.997228in}}%
\pgfpathlineto{\pgfqpoint{2.463728in}{3.978912in}}%
\pgfpathlineto{\pgfqpoint{2.470285in}{3.960145in}}%
\pgfpathlineto{\pgfqpoint{2.476556in}{3.940949in}}%
\pgfpathlineto{\pgfqpoint{2.482525in}{3.921348in}}%
\pgfpathlineto{\pgfqpoint{2.488179in}{3.901364in}}%
\pgfpathlineto{\pgfqpoint{2.493504in}{3.881022in}}%
\pgfpathlineto{\pgfqpoint{2.498488in}{3.860345in}}%
\pgfpathlineto{\pgfqpoint{2.503118in}{3.839358in}}%
\pgfpathlineto{\pgfqpoint{2.507385in}{3.818086in}}%
\pgfpathlineto{\pgfqpoint{2.511277in}{3.796554in}}%
\pgfpathlineto{\pgfqpoint{2.514785in}{3.774787in}}%
\pgfpathlineto{\pgfqpoint{2.517901in}{3.752811in}}%
\pgfpathlineto{\pgfqpoint{2.520618in}{3.730651in}}%
\pgfpathlineto{\pgfqpoint{2.522927in}{3.708333in}}%
\pgfpathlineto{\pgfqpoint{2.524825in}{3.685883in}}%
\pgfpathlineto{\pgfqpoint{2.526305in}{3.663328in}}%
\pgfpathlineto{\pgfqpoint{2.527366in}{3.640694in}}%
\pgfpathlineto{\pgfqpoint{2.528003in}{3.618007in}}%
\pgfpathlineto{\pgfqpoint{2.528215in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.528215in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.642069in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.641697in}{3.561456in}}%
\pgfpathlineto{\pgfqpoint{2.640582in}{3.527657in}}%
\pgfpathlineto{\pgfqpoint{2.638727in}{3.493935in}}%
\pgfpathlineto{\pgfqpoint{2.636138in}{3.460328in}}%
\pgfpathlineto{\pgfqpoint{2.632822in}{3.426874in}}%
\pgfpathlineto{\pgfqpoint{2.628788in}{3.393612in}}%
\pgfpathlineto{\pgfqpoint{2.624047in}{3.360578in}}%
\pgfpathlineto{\pgfqpoint{2.618613in}{3.327812in}}%
\pgfpathlineto{\pgfqpoint{2.612501in}{3.295350in}}%
\pgfpathlineto{\pgfqpoint{2.605728in}{3.263230in}}%
\pgfpathlineto{\pgfqpoint{2.598313in}{3.231488in}}%
\pgfpathlineto{\pgfqpoint{2.590276in}{3.200162in}}%
\pgfpathlineto{\pgfqpoint{2.581638in}{3.169286in}}%
\pgfpathlineto{\pgfqpoint{2.572425in}{3.138897in}}%
\pgfpathlineto{\pgfqpoint{2.562660in}{3.109031in}}%
\pgfpathlineto{\pgfqpoint{2.552370in}{3.079721in}}%
\pgfpathlineto{\pgfqpoint{2.541583in}{3.051003in}}%
\pgfpathlineto{\pgfqpoint{2.530327in}{3.022910in}}%
\pgfpathlineto{\pgfqpoint{2.518631in}{2.995476in}}%
\pgfpathlineto{\pgfqpoint{2.506526in}{2.968733in}}%
\pgfpathlineto{\pgfqpoint{2.494043in}{2.942712in}}%
\pgfpathlineto{\pgfqpoint{2.481215in}{2.917447in}}%
\pgfpathlineto{\pgfqpoint{2.468073in}{2.892966in}}%
\pgfpathlineto{\pgfqpoint{2.454651in}{2.869300in}}%
\pgfpathlineto{\pgfqpoint{2.440980in}{2.846479in}}%
\pgfpathlineto{\pgfqpoint{2.427096in}{2.824530in}}%
\pgfpathlineto{\pgfqpoint{2.413031in}{2.803481in}}%
\pgfpathlineto{\pgfqpoint{2.398817in}{2.783359in}}%
\pgfpathlineto{\pgfqpoint{2.384490in}{2.764189in}}%
\pgfpathlineto{\pgfqpoint{2.370080in}{2.745997in}}%
\pgfpathlineto{\pgfqpoint{2.355620in}{2.728806in}}%
\pgfpathlineto{\pgfqpoint{2.341143in}{2.712639in}}%
\pgfpathlineto{\pgfqpoint{2.326679in}{2.697518in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{2.683464in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{2.670497in}}%
\pgfpathlineto{\pgfqpoint{2.283668in}{2.658635in}}%
\pgfpathlineto{\pgfqpoint{2.269553in}{2.647895in}}%
\pgfpathlineto{\pgfqpoint{2.255596in}{2.638294in}}%
\pgfpathlineto{\pgfqpoint{2.241820in}{2.629846in}}%
\pgfpathlineto{\pgfqpoint{2.228251in}{2.622566in}}%
\pgfpathlineto{\pgfqpoint{2.214912in}{2.616465in}}%
\pgfpathlineto{\pgfqpoint{2.201823in}{2.611555in}}%
\pgfpathlineto{\pgfqpoint{2.189006in}{2.607846in}}%
\pgfpathlineto{\pgfqpoint{2.176478in}{2.605345in}}%
\pgfpathlineto{\pgfqpoint{2.164258in}{2.604059in}}%
\pgfpathlineto{\pgfqpoint{2.152361in}{2.603995in}}%
\pgfpathlineto{\pgfqpoint{2.140801in}{2.605155in}}%
\pgfpathlineto{\pgfqpoint{2.129591in}{2.607542in}}%
\pgfpathlineto{\pgfqpoint{2.118741in}{2.611156in}}%
\pgfpathlineto{\pgfqpoint{2.108261in}{2.615998in}}%
\pgfpathlineto{\pgfqpoint{2.098159in}{2.622064in}}%
\pgfpathlineto{\pgfqpoint{2.088441in}{2.629351in}}%
\pgfpathlineto{\pgfqpoint{2.079112in}{2.637853in}}%
\pgfpathlineto{\pgfqpoint{2.070175in}{2.647563in}}%
\pgfpathlineto{\pgfqpoint{2.061631in}{2.658472in}}%
\pgfpathlineto{\pgfqpoint{2.053481in}{2.670569in}}%
\pgfpathlineto{\pgfqpoint{2.045724in}{2.683843in}}%
\pgfpathlineto{\pgfqpoint{2.038357in}{2.698279in}}%
\pgfpathlineto{\pgfqpoint{2.031375in}{2.713863in}}%
\pgfpathlineto{\pgfqpoint{2.024775in}{2.730577in}}%
\pgfpathlineto{\pgfqpoint{2.018549in}{2.748402in}}%
\pgfpathlineto{\pgfqpoint{2.012691in}{2.767318in}}%
\pgfpathlineto{\pgfqpoint{2.007191in}{2.787303in}}%
\pgfpathlineto{\pgfqpoint{2.002042in}{2.808334in}}%
\pgfpathlineto{\pgfqpoint{1.997232in}{2.830386in}}%
\pgfpathlineto{\pgfqpoint{1.992750in}{2.853431in}}%
\pgfpathlineto{\pgfqpoint{1.988587in}{2.877443in}}%
\pgfpathlineto{\pgfqpoint{1.984729in}{2.902391in}}%
\pgfpathlineto{\pgfqpoint{1.981164in}{2.928244in}}%
\pgfpathlineto{\pgfqpoint{1.977879in}{2.954971in}}%
\pgfpathlineto{\pgfqpoint{1.974862in}{2.982537in}}%
\pgfpathlineto{\pgfqpoint{1.972099in}{3.010908in}}%
\pgfpathlineto{\pgfqpoint{1.969578in}{3.040048in}}%
\pgfpathlineto{\pgfqpoint{1.965207in}{3.100482in}}%
\pgfpathlineto{\pgfqpoint{1.961648in}{3.163528in}}%
\pgfpathlineto{\pgfqpoint{1.958807in}{3.228857in}}%
\pgfpathlineto{\pgfqpoint{1.956596in}{3.296128in}}%
\pgfpathlineto{\pgfqpoint{1.954940in}{3.364987in}}%
\pgfpathlineto{\pgfqpoint{1.953776in}{3.435069in}}%
\pgfpathlineto{\pgfqpoint{1.953059in}{3.506003in}}%
\pgfpathlineto{\pgfqpoint{1.952757in}{3.577411in}}%
\pgfpathlineto{\pgfqpoint{1.952858in}{3.648915in}}%
\pgfpathlineto{\pgfqpoint{1.953364in}{3.720134in}}%
\pgfpathlineto{\pgfqpoint{1.954300in}{3.790689in}}%
\pgfpathlineto{\pgfqpoint{1.955703in}{3.860205in}}%
\pgfpathlineto{\pgfqpoint{1.957628in}{3.928315in}}%
\pgfpathlineto{\pgfqpoint{1.960144in}{3.994658in}}%
\pgfpathlineto{\pgfqpoint{1.963332in}{4.058888in}}%
\pgfpathlineto{\pgfqpoint{1.967284in}{4.120668in}}%
\pgfpathlineto{\pgfqpoint{1.969578in}{4.150539in}}%
\pgfpathlineto{\pgfqpoint{1.972099in}{4.179678in}}%
\pgfpathlineto{\pgfqpoint{1.974862in}{4.208049in}}%
\pgfpathlineto{\pgfqpoint{1.977879in}{4.235616in}}%
\pgfpathlineto{\pgfqpoint{1.981164in}{4.262342in}}%
\pgfpathlineto{\pgfqpoint{1.984729in}{4.288196in}}%
\pgfpathlineto{\pgfqpoint{1.988587in}{4.313144in}}%
\pgfpathlineto{\pgfqpoint{1.992750in}{4.337155in}}%
\pgfpathlineto{\pgfqpoint{1.997232in}{4.360201in}}%
\pgfpathlineto{\pgfqpoint{2.002042in}{4.382252in}}%
\pgfpathlineto{\pgfqpoint{2.007191in}{4.403283in}}%
\pgfpathlineto{\pgfqpoint{2.012691in}{4.423269in}}%
\pgfpathlineto{\pgfqpoint{2.018549in}{4.442185in}}%
\pgfpathlineto{\pgfqpoint{2.024775in}{4.460010in}}%
\pgfpathlineto{\pgfqpoint{2.031375in}{4.476723in}}%
\pgfpathlineto{\pgfqpoint{2.038357in}{4.492307in}}%
\pgfpathlineto{\pgfqpoint{2.045724in}{4.506744in}}%
\pgfpathlineto{\pgfqpoint{2.053481in}{4.520017in}}%
\pgfpathlineto{\pgfqpoint{2.061631in}{4.532115in}}%
\pgfpathlineto{\pgfqpoint{2.070175in}{4.543024in}}%
\pgfpathlineto{\pgfqpoint{2.079112in}{4.552734in}}%
\pgfpathlineto{\pgfqpoint{2.088441in}{4.561236in}}%
\pgfpathlineto{\pgfqpoint{2.098159in}{4.568523in}}%
\pgfpathlineto{\pgfqpoint{2.108261in}{4.574589in}}%
\pgfpathlineto{\pgfqpoint{2.118741in}{4.579430in}}%
\pgfpathlineto{\pgfqpoint{2.129591in}{4.583045in}}%
\pgfpathlineto{\pgfqpoint{2.140801in}{4.585432in}}%
\pgfpathlineto{\pgfqpoint{2.152361in}{4.586592in}}%
\pgfpathlineto{\pgfqpoint{2.164258in}{4.586527in}}%
\pgfpathlineto{\pgfqpoint{2.176478in}{4.585242in}}%
\pgfpathlineto{\pgfqpoint{2.189006in}{4.582741in}}%
\pgfpathlineto{\pgfqpoint{2.201823in}{4.579031in}}%
\pgfpathlineto{\pgfqpoint{2.214912in}{4.574121in}}%
\pgfpathlineto{\pgfqpoint{2.228251in}{4.568021in}}%
\pgfpathlineto{\pgfqpoint{2.241820in}{4.560740in}}%
\pgfpathlineto{\pgfqpoint{2.255596in}{4.552293in}}%
\pgfpathlineto{\pgfqpoint{2.269553in}{4.542692in}}%
\pgfpathlineto{\pgfqpoint{2.283668in}{4.531952in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{4.520090in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{4.507122in}}%
\pgfpathlineto{\pgfqpoint{2.326679in}{4.493068in}}%
\pgfpathlineto{\pgfqpoint{2.341143in}{4.477947in}}%
\pgfpathlineto{\pgfqpoint{2.355620in}{4.461781in}}%
\pgfpathlineto{\pgfqpoint{2.370080in}{4.444590in}}%
\pgfpathlineto{\pgfqpoint{2.384490in}{4.426397in}}%
\pgfpathlineto{\pgfqpoint{2.398817in}{4.407228in}}%
\pgfpathlineto{\pgfqpoint{2.413031in}{4.387106in}}%
\pgfpathlineto{\pgfqpoint{2.427096in}{4.366057in}}%
\pgfpathlineto{\pgfqpoint{2.440980in}{4.344108in}}%
\pgfpathlineto{\pgfqpoint{2.454651in}{4.321286in}}%
\pgfpathlineto{\pgfqpoint{2.468073in}{4.297621in}}%
\pgfpathlineto{\pgfqpoint{2.481215in}{4.273140in}}%
\pgfpathlineto{\pgfqpoint{2.494043in}{4.247874in}}%
\pgfpathlineto{\pgfqpoint{2.506526in}{4.221854in}}%
\pgfpathlineto{\pgfqpoint{2.518631in}{4.195111in}}%
\pgfpathlineto{\pgfqpoint{2.530327in}{4.167676in}}%
\pgfpathlineto{\pgfqpoint{2.541583in}{4.139583in}}%
\pgfpathlineto{\pgfqpoint{2.552370in}{4.110865in}}%
\pgfpathlineto{\pgfqpoint{2.562660in}{4.081556in}}%
\pgfpathlineto{\pgfqpoint{2.572425in}{4.051689in}}%
\pgfpathlineto{\pgfqpoint{2.581638in}{4.021301in}}%
\pgfpathlineto{\pgfqpoint{2.590276in}{3.990425in}}%
\pgfpathlineto{\pgfqpoint{2.598313in}{3.959098in}}%
\pgfpathlineto{\pgfqpoint{2.605728in}{3.927356in}}%
\pgfpathlineto{\pgfqpoint{2.612501in}{3.895236in}}%
\pgfpathlineto{\pgfqpoint{2.618613in}{3.862774in}}%
\pgfpathlineto{\pgfqpoint{2.624047in}{3.830008in}}%
\pgfpathlineto{\pgfqpoint{2.628788in}{3.796975in}}%
\pgfpathlineto{\pgfqpoint{2.632822in}{3.763713in}}%
\pgfpathlineto{\pgfqpoint{2.636138in}{3.730259in}}%
\pgfpathlineto{\pgfqpoint{2.638727in}{3.696652in}}%
\pgfpathlineto{\pgfqpoint{2.640582in}{3.662930in}}%
\pgfpathlineto{\pgfqpoint{2.641697in}{3.629131in}}%
\pgfpathlineto{\pgfqpoint{2.642069in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.642069in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.755479in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.754911in}{3.550402in}}%
\pgfpathlineto{\pgfqpoint{2.753209in}{3.505561in}}%
\pgfpathlineto{\pgfqpoint{2.750378in}{3.460820in}}%
\pgfpathlineto{\pgfqpoint{2.746427in}{3.416228in}}%
\pgfpathlineto{\pgfqpoint{2.741369in}{3.371835in}}%
\pgfpathlineto{\pgfqpoint{2.735218in}{3.327690in}}%
\pgfpathlineto{\pgfqpoint{2.727995in}{3.283843in}}%
\pgfpathlineto{\pgfqpoint{2.719721in}{3.240343in}}%
\pgfpathlineto{\pgfqpoint{2.710422in}{3.197238in}}%
\pgfpathlineto{\pgfqpoint{2.700126in}{3.154577in}}%
\pgfpathlineto{\pgfqpoint{2.688865in}{3.112408in}}%
\pgfpathlineto{\pgfqpoint{2.676673in}{3.070778in}}%
\pgfpathlineto{\pgfqpoint{2.663587in}{3.029734in}}%
\pgfpathlineto{\pgfqpoint{2.649646in}{2.989323in}}%
\pgfpathlineto{\pgfqpoint{2.634891in}{2.949591in}}%
\pgfpathlineto{\pgfqpoint{2.619367in}{2.910583in}}%
\pgfpathlineto{\pgfqpoint{2.603119in}{2.872345in}}%
\pgfpathlineto{\pgfqpoint{2.586194in}{2.834920in}}%
\pgfpathlineto{\pgfqpoint{2.568642in}{2.798353in}}%
\pgfpathlineto{\pgfqpoint{2.550512in}{2.762686in}}%
\pgfpathlineto{\pgfqpoint{2.531855in}{2.727960in}}%
\pgfpathlineto{\pgfqpoint{2.512725in}{2.694219in}}%
\pgfpathlineto{\pgfqpoint{2.493174in}{2.661501in}}%
\pgfpathlineto{\pgfqpoint{2.473255in}{2.629847in}}%
\pgfpathlineto{\pgfqpoint{2.453024in}{2.599296in}}%
\pgfpathlineto{\pgfqpoint{2.432533in}{2.569884in}}%
\pgfpathlineto{\pgfqpoint{2.411836in}{2.541650in}}%
\pgfpathlineto{\pgfqpoint{2.390988in}{2.514629in}}%
\pgfpathlineto{\pgfqpoint{2.370041in}{2.488855in}}%
\pgfpathlineto{\pgfqpoint{2.349049in}{2.464363in}}%
\pgfpathlineto{\pgfqpoint{2.328062in}{2.441184in}}%
\pgfpathlineto{\pgfqpoint{2.307131in}{2.419351in}}%
\pgfpathlineto{\pgfqpoint{2.286307in}{2.398893in}}%
\pgfpathlineto{\pgfqpoint{2.265636in}{2.379839in}}%
\pgfpathlineto{\pgfqpoint{2.245167in}{2.362217in}}%
\pgfpathlineto{\pgfqpoint{2.224942in}{2.346053in}}%
\pgfpathlineto{\pgfqpoint{2.205007in}{2.331372in}}%
\pgfpathlineto{\pgfqpoint{2.185401in}{2.318196in}}%
\pgfpathlineto{\pgfqpoint{2.166164in}{2.306547in}}%
\pgfpathlineto{\pgfqpoint{2.147332in}{2.296446in}}%
\pgfpathlineto{\pgfqpoint{2.128941in}{2.287911in}}%
\pgfpathlineto{\pgfqpoint{2.111022in}{2.280959in}}%
\pgfpathlineto{\pgfqpoint{2.093604in}{2.275604in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{2.271859in}}%
\pgfpathlineto{\pgfqpoint{2.060380in}{2.269737in}}%
\pgfpathlineto{\pgfqpoint{2.044619in}{2.269246in}}%
\pgfpathlineto{\pgfqpoint{2.029451in}{2.270394in}}%
\pgfpathlineto{\pgfqpoint{2.014893in}{2.273185in}}%
\pgfpathlineto{\pgfqpoint{2.000958in}{2.277625in}}%
\pgfpathlineto{\pgfqpoint{1.987656in}{2.283712in}}%
\pgfpathlineto{\pgfqpoint{1.974994in}{2.291447in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{2.300826in}}%
\pgfpathlineto{\pgfqpoint{1.951611in}{2.311844in}}%
\pgfpathlineto{\pgfqpoint{1.940890in}{2.324493in}}%
\pgfpathlineto{\pgfqpoint{1.930813in}{2.338763in}}%
\pgfpathlineto{\pgfqpoint{1.921374in}{2.354641in}}%
\pgfpathlineto{\pgfqpoint{1.912565in}{2.372114in}}%
\pgfpathlineto{\pgfqpoint{1.904375in}{2.391164in}}%
\pgfpathlineto{\pgfqpoint{1.896791in}{2.411772in}}%
\pgfpathlineto{\pgfqpoint{1.889798in}{2.433916in}}%
\pgfpathlineto{\pgfqpoint{1.883379in}{2.457571in}}%
\pgfpathlineto{\pgfqpoint{1.877515in}{2.482713in}}%
\pgfpathlineto{\pgfqpoint{1.872185in}{2.509312in}}%
\pgfpathlineto{\pgfqpoint{1.867368in}{2.537338in}}%
\pgfpathlineto{\pgfqpoint{1.863040in}{2.566757in}}%
\pgfpathlineto{\pgfqpoint{1.859176in}{2.597533in}}%
\pgfpathlineto{\pgfqpoint{1.855750in}{2.629631in}}%
\pgfpathlineto{\pgfqpoint{1.852735in}{2.663009in}}%
\pgfpathlineto{\pgfqpoint{1.850106in}{2.697627in}}%
\pgfpathlineto{\pgfqpoint{1.847833in}{2.733440in}}%
\pgfpathlineto{\pgfqpoint{1.845890in}{2.770404in}}%
\pgfpathlineto{\pgfqpoint{1.844248in}{2.808471in}}%
\pgfpathlineto{\pgfqpoint{1.842879in}{2.847592in}}%
\pgfpathlineto{\pgfqpoint{1.840853in}{2.928789in}}%
\pgfpathlineto{\pgfqpoint{1.839601in}{3.013572in}}%
\pgfpathlineto{\pgfqpoint{1.838923in}{3.101490in}}%
\pgfpathlineto{\pgfqpoint{1.838602in}{3.238218in}}%
\pgfpathlineto{\pgfqpoint{1.838744in}{4.044107in}}%
\pgfpathlineto{\pgfqpoint{1.839202in}{4.133419in}}%
\pgfpathlineto{\pgfqpoint{1.840143in}{4.219827in}}%
\pgfpathlineto{\pgfqpoint{1.841756in}{4.302871in}}%
\pgfpathlineto{\pgfqpoint{1.844248in}{4.382116in}}%
\pgfpathlineto{\pgfqpoint{1.845890in}{4.420182in}}%
\pgfpathlineto{\pgfqpoint{1.847833in}{4.457146in}}%
\pgfpathlineto{\pgfqpoint{1.850106in}{4.492960in}}%
\pgfpathlineto{\pgfqpoint{1.852735in}{4.527578in}}%
\pgfpathlineto{\pgfqpoint{1.855750in}{4.560956in}}%
\pgfpathlineto{\pgfqpoint{1.859176in}{4.593053in}}%
\pgfpathlineto{\pgfqpoint{1.863040in}{4.623830in}}%
\pgfpathlineto{\pgfqpoint{1.867368in}{4.653249in}}%
\pgfpathlineto{\pgfqpoint{1.872185in}{4.681274in}}%
\pgfpathlineto{\pgfqpoint{1.877515in}{4.707873in}}%
\pgfpathlineto{\pgfqpoint{1.883379in}{4.733015in}}%
\pgfpathlineto{\pgfqpoint{1.889798in}{4.756671in}}%
\pgfpathlineto{\pgfqpoint{1.896791in}{4.778815in}}%
\pgfpathlineto{\pgfqpoint{1.904375in}{4.799422in}}%
\pgfpathlineto{\pgfqpoint{1.912565in}{4.818472in}}%
\pgfpathlineto{\pgfqpoint{1.921374in}{4.835945in}}%
\pgfpathlineto{\pgfqpoint{1.930813in}{4.851824in}}%
\pgfpathlineto{\pgfqpoint{1.940890in}{4.866094in}}%
\pgfpathlineto{\pgfqpoint{1.951611in}{4.878743in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{4.889761in}}%
\pgfpathlineto{\pgfqpoint{1.974994in}{4.899140in}}%
\pgfpathlineto{\pgfqpoint{1.987656in}{4.906875in}}%
\pgfpathlineto{\pgfqpoint{2.000958in}{4.912962in}}%
\pgfpathlineto{\pgfqpoint{2.014893in}{4.917401in}}%
\pgfpathlineto{\pgfqpoint{2.029451in}{4.920193in}}%
\pgfpathlineto{\pgfqpoint{2.044619in}{4.921340in}}%
\pgfpathlineto{\pgfqpoint{2.060380in}{4.920849in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{4.918727in}}%
\pgfpathlineto{\pgfqpoint{2.093604in}{4.914983in}}%
\pgfpathlineto{\pgfqpoint{2.111022in}{4.909628in}}%
\pgfpathlineto{\pgfqpoint{2.128941in}{4.902675in}}%
\pgfpathlineto{\pgfqpoint{2.147332in}{4.894140in}}%
\pgfpathlineto{\pgfqpoint{2.166164in}{4.884039in}}%
\pgfpathlineto{\pgfqpoint{2.185401in}{4.872391in}}%
\pgfpathlineto{\pgfqpoint{2.205007in}{4.859215in}}%
\pgfpathlineto{\pgfqpoint{2.224942in}{4.844533in}}%
\pgfpathlineto{\pgfqpoint{2.245167in}{4.828369in}}%
\pgfpathlineto{\pgfqpoint{2.265636in}{4.810747in}}%
\pgfpathlineto{\pgfqpoint{2.286307in}{4.791693in}}%
\pgfpathlineto{\pgfqpoint{2.307131in}{4.771236in}}%
\pgfpathlineto{\pgfqpoint{2.328062in}{4.749402in}}%
\pgfpathlineto{\pgfqpoint{2.349049in}{4.726224in}}%
\pgfpathlineto{\pgfqpoint{2.370041in}{4.701732in}}%
\pgfpathlineto{\pgfqpoint{2.390988in}{4.675958in}}%
\pgfpathlineto{\pgfqpoint{2.411836in}{4.648936in}}%
\pgfpathlineto{\pgfqpoint{2.432533in}{4.620702in}}%
\pgfpathlineto{\pgfqpoint{2.453024in}{4.591291in}}%
\pgfpathlineto{\pgfqpoint{2.473255in}{4.560739in}}%
\pgfpathlineto{\pgfqpoint{2.493174in}{4.529085in}}%
\pgfpathlineto{\pgfqpoint{2.512725in}{4.496368in}}%
\pgfpathlineto{\pgfqpoint{2.531855in}{4.462626in}}%
\pgfpathlineto{\pgfqpoint{2.550512in}{4.427901in}}%
\pgfpathlineto{\pgfqpoint{2.568642in}{4.392234in}}%
\pgfpathlineto{\pgfqpoint{2.586194in}{4.355666in}}%
\pgfpathlineto{\pgfqpoint{2.603119in}{4.318242in}}%
\pgfpathlineto{\pgfqpoint{2.619367in}{4.280003in}}%
\pgfpathlineto{\pgfqpoint{2.634891in}{4.240996in}}%
\pgfpathlineto{\pgfqpoint{2.649646in}{4.201264in}}%
\pgfpathlineto{\pgfqpoint{2.663587in}{4.160853in}}%
\pgfpathlineto{\pgfqpoint{2.676673in}{4.119809in}}%
\pgfpathlineto{\pgfqpoint{2.688865in}{4.078179in}}%
\pgfpathlineto{\pgfqpoint{2.700126in}{4.036009in}}%
\pgfpathlineto{\pgfqpoint{2.710422in}{3.993348in}}%
\pgfpathlineto{\pgfqpoint{2.719721in}{3.950243in}}%
\pgfpathlineto{\pgfqpoint{2.727995in}{3.906743in}}%
\pgfpathlineto{\pgfqpoint{2.735218in}{3.862896in}}%
\pgfpathlineto{\pgfqpoint{2.741369in}{3.818752in}}%
\pgfpathlineto{\pgfqpoint{2.746427in}{3.774359in}}%
\pgfpathlineto{\pgfqpoint{2.750378in}{3.729767in}}%
\pgfpathlineto{\pgfqpoint{2.753209in}{3.685025in}}%
\pgfpathlineto{\pgfqpoint{2.754911in}{3.640184in}}%
\pgfpathlineto{\pgfqpoint{2.755479in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.755479in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.868631in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.867828in}{3.539324in}}%
\pgfpathlineto{\pgfqpoint{2.865421in}{3.483416in}}%
\pgfpathlineto{\pgfqpoint{2.861420in}{3.427629in}}%
\pgfpathlineto{\pgfqpoint{2.855836in}{3.372026in}}%
\pgfpathlineto{\pgfqpoint{2.848690in}{3.316667in}}%
\pgfpathlineto{\pgfqpoint{2.840004in}{3.261612in}}%
\pgfpathlineto{\pgfqpoint{2.829808in}{3.206921in}}%
\pgfpathlineto{\pgfqpoint{2.818136in}{3.152655in}}%
\pgfpathlineto{\pgfqpoint{2.805026in}{3.098873in}}%
\pgfpathlineto{\pgfqpoint{2.790522in}{3.045635in}}%
\pgfpathlineto{\pgfqpoint{2.774672in}{2.992998in}}%
\pgfpathlineto{\pgfqpoint{2.757527in}{2.941022in}}%
\pgfpathlineto{\pgfqpoint{2.739142in}{2.889765in}}%
\pgfpathlineto{\pgfqpoint{2.719579in}{2.839283in}}%
\pgfpathlineto{\pgfqpoint{2.698898in}{2.789633in}}%
\pgfpathlineto{\pgfqpoint{2.677166in}{2.740870in}}%
\pgfpathlineto{\pgfqpoint{2.654451in}{2.693051in}}%
\pgfpathlineto{\pgfqpoint{2.630826in}{2.646229in}}%
\pgfpathlineto{\pgfqpoint{2.606362in}{2.600459in}}%
\pgfpathlineto{\pgfqpoint{2.581135in}{2.555792in}}%
\pgfpathlineto{\pgfqpoint{2.555222in}{2.512282in}}%
\pgfpathlineto{\pgfqpoint{2.528701in}{2.469978in}}%
\pgfpathlineto{\pgfqpoint{2.501651in}{2.428933in}}%
\pgfpathlineto{\pgfqpoint{2.474152in}{2.389194in}}%
\pgfpathlineto{\pgfqpoint{2.446283in}{2.350810in}}%
\pgfpathlineto{\pgfqpoint{2.418125in}{2.313828in}}%
\pgfpathlineto{\pgfqpoint{2.389756in}{2.278294in}}%
\pgfpathlineto{\pgfqpoint{2.361257in}{2.244254in}}%
\pgfpathlineto{\pgfqpoint{2.332705in}{2.211752in}}%
\pgfpathlineto{\pgfqpoint{2.304178in}{2.180829in}}%
\pgfpathlineto{\pgfqpoint{2.275750in}{2.151528in}}%
\pgfpathlineto{\pgfqpoint{2.247496in}{2.123888in}}%
\pgfpathlineto{\pgfqpoint{2.219489in}{2.097948in}}%
\pgfpathlineto{\pgfqpoint{2.191797in}{2.073745in}}%
\pgfpathlineto{\pgfqpoint{2.164487in}{2.051316in}}%
\pgfpathlineto{\pgfqpoint{2.137626in}{2.030693in}}%
\pgfpathlineto{\pgfqpoint{2.111273in}{2.011911in}}%
\pgfpathlineto{\pgfqpoint{2.085489in}{1.994999in}}%
\pgfpathlineto{\pgfqpoint{2.060327in}{1.979987in}}%
\pgfpathlineto{\pgfqpoint{2.035841in}{1.966901in}}%
\pgfpathlineto{\pgfqpoint{2.012078in}{1.955768in}}%
\pgfpathlineto{\pgfqpoint{1.989083in}{1.946610in}}%
\pgfpathlineto{\pgfqpoint{1.966895in}{1.939448in}}%
\pgfpathlineto{\pgfqpoint{1.945552in}{1.934301in}}%
\pgfpathlineto{\pgfqpoint{1.925086in}{1.931186in}}%
\pgfpathlineto{\pgfqpoint{1.905524in}{1.930117in}}%
\pgfpathlineto{\pgfqpoint{1.886891in}{1.931107in}}%
\pgfpathlineto{\pgfqpoint{1.869205in}{1.934163in}}%
\pgfpathlineto{\pgfqpoint{1.852481in}{1.939293in}}%
\pgfpathlineto{\pgfqpoint{1.836730in}{1.946500in}}%
\pgfpathlineto{\pgfqpoint{1.821958in}{1.955787in}}%
\pgfpathlineto{\pgfqpoint{1.808166in}{1.967151in}}%
\pgfpathlineto{\pgfqpoint{1.795351in}{1.980587in}}%
\pgfpathlineto{\pgfqpoint{1.783508in}{1.996089in}}%
\pgfpathlineto{\pgfqpoint{1.772624in}{2.013646in}}%
\pgfpathlineto{\pgfqpoint{1.762685in}{2.033244in}}%
\pgfpathlineto{\pgfqpoint{1.753671in}{2.054868in}}%
\pgfpathlineto{\pgfqpoint{1.745560in}{2.078496in}}%
\pgfpathlineto{\pgfqpoint{1.738326in}{2.104107in}}%
\pgfpathlineto{\pgfqpoint{1.731939in}{2.131675in}}%
\pgfpathlineto{\pgfqpoint{1.726366in}{2.161170in}}%
\pgfpathlineto{\pgfqpoint{1.721572in}{2.192561in}}%
\pgfpathlineto{\pgfqpoint{1.717518in}{2.225813in}}%
\pgfpathlineto{\pgfqpoint{1.714165in}{2.260888in}}%
\pgfpathlineto{\pgfqpoint{1.711469in}{2.297743in}}%
\pgfpathlineto{\pgfqpoint{1.709387in}{2.336336in}}%
\pgfpathlineto{\pgfqpoint{1.707872in}{2.376619in}}%
\pgfpathlineto{\pgfqpoint{1.706877in}{2.418543in}}%
\pgfpathlineto{\pgfqpoint{1.706354in}{2.462055in}}%
\pgfpathlineto{\pgfqpoint{1.706256in}{2.507099in}}%
\pgfpathlineto{\pgfqpoint{1.706533in}{2.553618in}}%
\pgfpathlineto{\pgfqpoint{1.708020in}{2.650838in}}%
\pgfpathlineto{\pgfqpoint{1.710434in}{2.753204in}}%
\pgfpathlineto{\pgfqpoint{1.716609in}{2.971167in}}%
\pgfpathlineto{\pgfqpoint{1.721169in}{3.143889in}}%
\pgfpathlineto{\pgfqpoint{1.723682in}{3.262274in}}%
\pgfpathlineto{\pgfqpoint{1.725545in}{3.382492in}}%
\pgfpathlineto{\pgfqpoint{1.726624in}{3.503883in}}%
\pgfpathlineto{\pgfqpoint{1.726844in}{3.625777in}}%
\pgfpathlineto{\pgfqpoint{1.726189in}{3.747504in}}%
\pgfpathlineto{\pgfqpoint{1.724704in}{3.868392in}}%
\pgfpathlineto{\pgfqpoint{1.722496in}{3.987775in}}%
\pgfpathlineto{\pgfqpoint{1.719726in}{4.104999in}}%
\pgfpathlineto{\pgfqpoint{1.715002in}{4.275384in}}%
\pgfpathlineto{\pgfqpoint{1.710434in}{4.437383in}}%
\pgfpathlineto{\pgfqpoint{1.708020in}{4.539749in}}%
\pgfpathlineto{\pgfqpoint{1.706533in}{4.636968in}}%
\pgfpathlineto{\pgfqpoint{1.706256in}{4.683488in}}%
\pgfpathlineto{\pgfqpoint{1.706354in}{4.728532in}}%
\pgfpathlineto{\pgfqpoint{1.706877in}{4.772043in}}%
\pgfpathlineto{\pgfqpoint{1.707872in}{4.813967in}}%
\pgfpathlineto{\pgfqpoint{1.709387in}{4.854250in}}%
\pgfpathlineto{\pgfqpoint{1.711469in}{4.892843in}}%
\pgfpathlineto{\pgfqpoint{1.714165in}{4.929699in}}%
\pgfpathlineto{\pgfqpoint{1.717518in}{4.964773in}}%
\pgfpathlineto{\pgfqpoint{1.721572in}{4.998025in}}%
\pgfpathlineto{\pgfqpoint{1.726366in}{5.029416in}}%
\pgfpathlineto{\pgfqpoint{1.731939in}{5.058912in}}%
\pgfpathlineto{\pgfqpoint{1.738326in}{5.086479in}}%
\pgfpathlineto{\pgfqpoint{1.745560in}{5.112090in}}%
\pgfpathlineto{\pgfqpoint{1.753671in}{5.135719in}}%
\pgfpathlineto{\pgfqpoint{1.762685in}{5.157342in}}%
\pgfpathlineto{\pgfqpoint{1.772624in}{5.176940in}}%
\pgfpathlineto{\pgfqpoint{1.783508in}{5.194497in}}%
\pgfpathlineto{\pgfqpoint{1.795351in}{5.209999in}}%
\pgfpathlineto{\pgfqpoint{1.808166in}{5.223436in}}%
\pgfpathlineto{\pgfqpoint{1.821958in}{5.234800in}}%
\pgfpathlineto{\pgfqpoint{1.836730in}{5.244086in}}%
\pgfpathlineto{\pgfqpoint{1.852481in}{5.251294in}}%
\pgfpathlineto{\pgfqpoint{1.869205in}{5.256424in}}%
\pgfpathlineto{\pgfqpoint{1.886891in}{5.259480in}}%
\pgfpathlineto{\pgfqpoint{1.905524in}{5.260469in}}%
\pgfpathlineto{\pgfqpoint{1.925086in}{5.259400in}}%
\pgfpathlineto{\pgfqpoint{1.945552in}{5.256285in}}%
\pgfpathlineto{\pgfqpoint{1.966895in}{5.251139in}}%
\pgfpathlineto{\pgfqpoint{1.989083in}{5.243977in}}%
\pgfpathlineto{\pgfqpoint{2.012078in}{5.234819in}}%
\pgfpathlineto{\pgfqpoint{2.035841in}{5.223685in}}%
\pgfpathlineto{\pgfqpoint{2.060327in}{5.210600in}}%
\pgfpathlineto{\pgfqpoint{2.085489in}{5.195588in}}%
\pgfpathlineto{\pgfqpoint{2.111273in}{5.178676in}}%
\pgfpathlineto{\pgfqpoint{2.137626in}{5.159893in}}%
\pgfpathlineto{\pgfqpoint{2.164487in}{5.139271in}}%
\pgfpathlineto{\pgfqpoint{2.191797in}{5.116841in}}%
\pgfpathlineto{\pgfqpoint{2.219489in}{5.092639in}}%
\pgfpathlineto{\pgfqpoint{2.247496in}{5.066699in}}%
\pgfpathlineto{\pgfqpoint{2.275750in}{5.039059in}}%
\pgfpathlineto{\pgfqpoint{2.304178in}{5.009757in}}%
\pgfpathlineto{\pgfqpoint{2.332705in}{4.978835in}}%
\pgfpathlineto{\pgfqpoint{2.361257in}{4.946332in}}%
\pgfpathlineto{\pgfqpoint{2.389756in}{4.912292in}}%
\pgfpathlineto{\pgfqpoint{2.418125in}{4.876759in}}%
\pgfpathlineto{\pgfqpoint{2.446283in}{4.839777in}}%
\pgfpathlineto{\pgfqpoint{2.474152in}{4.801393in}}%
\pgfpathlineto{\pgfqpoint{2.501651in}{4.761654in}}%
\pgfpathlineto{\pgfqpoint{2.528701in}{4.720608in}}%
\pgfpathlineto{\pgfqpoint{2.555222in}{4.678305in}}%
\pgfpathlineto{\pgfqpoint{2.581135in}{4.634795in}}%
\pgfpathlineto{\pgfqpoint{2.606362in}{4.590128in}}%
\pgfpathlineto{\pgfqpoint{2.630826in}{4.544357in}}%
\pgfpathlineto{\pgfqpoint{2.654451in}{4.497536in}}%
\pgfpathlineto{\pgfqpoint{2.677166in}{4.449716in}}%
\pgfpathlineto{\pgfqpoint{2.698898in}{4.400954in}}%
\pgfpathlineto{\pgfqpoint{2.719579in}{4.351304in}}%
\pgfpathlineto{\pgfqpoint{2.739142in}{4.300822in}}%
\pgfpathlineto{\pgfqpoint{2.757527in}{4.249564in}}%
\pgfpathlineto{\pgfqpoint{2.774672in}{4.197588in}}%
\pgfpathlineto{\pgfqpoint{2.790522in}{4.144952in}}%
\pgfpathlineto{\pgfqpoint{2.805026in}{4.091714in}}%
\pgfpathlineto{\pgfqpoint{2.818136in}{4.037932in}}%
\pgfpathlineto{\pgfqpoint{2.829808in}{3.983666in}}%
\pgfpathlineto{\pgfqpoint{2.840004in}{3.928975in}}%
\pgfpathlineto{\pgfqpoint{2.848690in}{3.873920in}}%
\pgfpathlineto{\pgfqpoint{2.855836in}{3.818560in}}%
\pgfpathlineto{\pgfqpoint{2.861420in}{3.762957in}}%
\pgfpathlineto{\pgfqpoint{2.865421in}{3.707171in}}%
\pgfpathlineto{\pgfqpoint{2.867828in}{3.651263in}}%
\pgfpathlineto{\pgfqpoint{2.868631in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.868631in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.981704in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.980622in}{3.528098in}}%
\pgfpathlineto{\pgfqpoint{2.977379in}{3.460974in}}%
\pgfpathlineto{\pgfqpoint{2.971988in}{3.393995in}}%
\pgfpathlineto{\pgfqpoint{2.964466in}{3.327232in}}%
\pgfpathlineto{\pgfqpoint{2.954841in}{3.260756in}}%
\pgfpathlineto{\pgfqpoint{2.943147in}{3.194640in}}%
\pgfpathlineto{\pgfqpoint{2.929426in}{3.128955in}}%
\pgfpathlineto{\pgfqpoint{2.913726in}{3.063772in}}%
\pgfpathlineto{\pgfqpoint{2.896102in}{2.999160in}}%
\pgfpathlineto{\pgfqpoint{2.876615in}{2.935191in}}%
\pgfpathlineto{\pgfqpoint{2.855334in}{2.871933in}}%
\pgfpathlineto{\pgfqpoint{2.832333in}{2.809456in}}%
\pgfpathlineto{\pgfqpoint{2.807689in}{2.747828in}}%
\pgfpathlineto{\pgfqpoint{2.781489in}{2.687117in}}%
\pgfpathlineto{\pgfqpoint{2.753820in}{2.627390in}}%
\pgfpathlineto{\pgfqpoint{2.724777in}{2.568713in}}%
\pgfpathlineto{\pgfqpoint{2.694455in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{2.662957in}{2.454772in}}%
\pgfpathlineto{\pgfqpoint{2.630385in}{2.399636in}}%
\pgfpathlineto{\pgfqpoint{2.596846in}{2.345808in}}%
\pgfpathlineto{\pgfqpoint{2.562448in}{2.293349in}}%
\pgfpathlineto{\pgfqpoint{2.527300in}{2.242321in}}%
\pgfpathlineto{\pgfqpoint{2.491515in}{2.192784in}}%
\pgfpathlineto{\pgfqpoint{2.455203in}{2.144797in}}%
\pgfpathlineto{\pgfqpoint{2.418477in}{2.098418in}}%
\pgfpathlineto{\pgfqpoint{2.381448in}{2.053704in}}%
\pgfpathlineto{\pgfqpoint{2.344229in}{2.010711in}}%
\pgfpathlineto{\pgfqpoint{2.306929in}{1.969493in}}%
\pgfpathlineto{\pgfqpoint{2.269657in}{1.930103in}}%
\pgfpathlineto{\pgfqpoint{2.232520in}{1.892594in}}%
\pgfpathlineto{\pgfqpoint{2.195624in}{1.857016in}}%
\pgfpathlineto{\pgfqpoint{2.159071in}{1.823418in}}%
\pgfpathlineto{\pgfqpoint{2.122959in}{1.791848in}}%
\pgfpathlineto{\pgfqpoint{2.087385in}{1.762351in}}%
\pgfpathlineto{\pgfqpoint{2.052442in}{1.734972in}}%
\pgfpathlineto{\pgfqpoint{2.018217in}{1.709754in}}%
\pgfpathlineto{\pgfqpoint{1.984796in}{1.686737in}}%
\pgfpathlineto{\pgfqpoint{1.952256in}{1.665960in}}%
\pgfpathlineto{\pgfqpoint{1.920674in}{1.647461in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{1.631273in}}%
\pgfpathlineto{\pgfqpoint{1.860653in}{1.617429in}}%
\pgfpathlineto{\pgfqpoint{1.832338in}{1.605959in}}%
\pgfpathlineto{\pgfqpoint{1.805224in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.779360in}{1.590250in}}%
\pgfpathlineto{\pgfqpoint{1.754785in}{1.586058in}}%
\pgfpathlineto{\pgfqpoint{1.731534in}{1.584335in}}%
\pgfpathlineto{\pgfqpoint{1.709636in}{1.585098in}}%
\pgfpathlineto{\pgfqpoint{1.689112in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{1.669976in}{1.594129in}}%
\pgfpathlineto{\pgfqpoint{1.652239in}{1.602416in}}%
\pgfpathlineto{\pgfqpoint{1.635903in}{1.613223in}}%
\pgfpathlineto{\pgfqpoint{1.620963in}{1.626551in}}%
\pgfpathlineto{\pgfqpoint{1.607409in}{1.642396in}}%
\pgfpathlineto{\pgfqpoint{1.595224in}{1.660751in}}%
\pgfpathlineto{\pgfqpoint{1.584387in}{1.681607in}}%
\pgfpathlineto{\pgfqpoint{1.574868in}{1.704947in}}%
\pgfpathlineto{\pgfqpoint{1.566633in}{1.730755in}}%
\pgfpathlineto{\pgfqpoint{1.559644in}{1.759008in}}%
\pgfpathlineto{\pgfqpoint{1.553855in}{1.789681in}}%
\pgfpathlineto{\pgfqpoint{1.549217in}{1.822742in}}%
\pgfpathlineto{\pgfqpoint{1.545676in}{1.858160in}}%
\pgfpathlineto{\pgfqpoint{1.543174in}{1.895895in}}%
\pgfpathlineto{\pgfqpoint{1.541650in}{1.935906in}}%
\pgfpathlineto{\pgfqpoint{1.541039in}{1.978148in}}%
\pgfpathlineto{\pgfqpoint{1.541272in}{2.022572in}}%
\pgfpathlineto{\pgfqpoint{1.542280in}{2.069124in}}%
\pgfpathlineto{\pgfqpoint{1.543989in}{2.117748in}}%
\pgfpathlineto{\pgfqpoint{1.546327in}{2.168384in}}%
\pgfpathlineto{\pgfqpoint{1.549218in}{2.220967in}}%
\pgfpathlineto{\pgfqpoint{1.552586in}{2.275432in}}%
\pgfpathlineto{\pgfqpoint{1.560453in}{2.389719in}}%
\pgfpathlineto{\pgfqpoint{1.583284in}{2.703060in}}%
\pgfpathlineto{\pgfqpoint{1.592236in}{2.837672in}}%
\pgfpathlineto{\pgfqpoint{1.596426in}{2.906605in}}%
\pgfpathlineto{\pgfqpoint{1.600354in}{2.976496in}}%
\pgfpathlineto{\pgfqpoint{1.603972in}{3.047249in}}%
\pgfpathlineto{\pgfqpoint{1.607236in}{3.118766in}}%
\pgfpathlineto{\pgfqpoint{1.610108in}{3.190947in}}%
\pgfpathlineto{\pgfqpoint{1.612553in}{3.263692in}}%
\pgfpathlineto{\pgfqpoint{1.614543in}{3.336900in}}%
\pgfpathlineto{\pgfqpoint{1.616056in}{3.410468in}}%
\pgfpathlineto{\pgfqpoint{1.617074in}{3.484295in}}%
\pgfpathlineto{\pgfqpoint{1.617586in}{3.558277in}}%
\pgfpathlineto{\pgfqpoint{1.617586in}{3.632310in}}%
\pgfpathlineto{\pgfqpoint{1.617074in}{3.706291in}}%
\pgfpathlineto{\pgfqpoint{1.616056in}{3.780118in}}%
\pgfpathlineto{\pgfqpoint{1.614543in}{3.853687in}}%
\pgfpathlineto{\pgfqpoint{1.612553in}{3.926894in}}%
\pgfpathlineto{\pgfqpoint{1.610108in}{3.999640in}}%
\pgfpathlineto{\pgfqpoint{1.607236in}{4.071821in}}%
\pgfpathlineto{\pgfqpoint{1.603972in}{4.143337in}}%
\pgfpathlineto{\pgfqpoint{1.600354in}{4.214091in}}%
\pgfpathlineto{\pgfqpoint{1.596426in}{4.283982in}}%
\pgfpathlineto{\pgfqpoint{1.587836in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{1.578639in}{4.553021in}}%
\pgfpathlineto{\pgfqpoint{1.556356in}{4.858880in}}%
\pgfpathlineto{\pgfqpoint{1.552586in}{4.915155in}}%
\pgfpathlineto{\pgfqpoint{1.549218in}{4.969619in}}%
\pgfpathlineto{\pgfqpoint{1.546327in}{5.022203in}}%
\pgfpathlineto{\pgfqpoint{1.543989in}{5.072839in}}%
\pgfpathlineto{\pgfqpoint{1.542280in}{5.121463in}}%
\pgfpathlineto{\pgfqpoint{1.541272in}{5.168015in}}%
\pgfpathlineto{\pgfqpoint{1.541039in}{5.212438in}}%
\pgfpathlineto{\pgfqpoint{1.541650in}{5.254681in}}%
\pgfpathlineto{\pgfqpoint{1.543174in}{5.294692in}}%
\pgfpathlineto{\pgfqpoint{1.545676in}{5.332427in}}%
\pgfpathlineto{\pgfqpoint{1.549217in}{5.367844in}}%
\pgfpathlineto{\pgfqpoint{1.553855in}{5.400906in}}%
\pgfpathlineto{\pgfqpoint{1.559644in}{5.431578in}}%
\pgfpathlineto{\pgfqpoint{1.566633in}{5.459831in}}%
\pgfpathlineto{\pgfqpoint{1.574868in}{5.485639in}}%
\pgfpathlineto{\pgfqpoint{1.584387in}{5.508980in}}%
\pgfpathlineto{\pgfqpoint{1.595224in}{5.529835in}}%
\pgfpathlineto{\pgfqpoint{1.607409in}{5.548191in}}%
\pgfpathlineto{\pgfqpoint{1.620963in}{5.564036in}}%
\pgfpathlineto{\pgfqpoint{1.635903in}{5.577363in}}%
\pgfpathlineto{\pgfqpoint{1.652239in}{5.588170in}}%
\pgfpathlineto{\pgfqpoint{1.669976in}{5.596457in}}%
\pgfpathlineto{\pgfqpoint{1.689112in}{5.602228in}}%
\pgfpathlineto{\pgfqpoint{1.709636in}{5.605489in}}%
\pgfpathlineto{\pgfqpoint{1.731534in}{5.606251in}}%
\pgfpathlineto{\pgfqpoint{1.754785in}{5.604528in}}%
\pgfpathlineto{\pgfqpoint{1.779360in}{5.600336in}}%
\pgfpathlineto{\pgfqpoint{1.805224in}{5.593695in}}%
\pgfpathlineto{\pgfqpoint{1.832338in}{5.584627in}}%
\pgfpathlineto{\pgfqpoint{1.860653in}{5.573158in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{5.559314in}}%
\pgfpathlineto{\pgfqpoint{1.920674in}{5.543126in}}%
\pgfpathlineto{\pgfqpoint{1.952256in}{5.524626in}}%
\pgfpathlineto{\pgfqpoint{1.984796in}{5.503850in}}%
\pgfpathlineto{\pgfqpoint{2.018217in}{5.480833in}}%
\pgfpathlineto{\pgfqpoint{2.052442in}{5.455615in}}%
\pgfpathlineto{\pgfqpoint{2.087385in}{5.428236in}}%
\pgfpathlineto{\pgfqpoint{2.122959in}{5.398739in}}%
\pgfpathlineto{\pgfqpoint{2.159071in}{5.367168in}}%
\pgfpathlineto{\pgfqpoint{2.195624in}{5.333570in}}%
\pgfpathlineto{\pgfqpoint{2.232520in}{5.297992in}}%
\pgfpathlineto{\pgfqpoint{2.269657in}{5.260483in}}%
\pgfpathlineto{\pgfqpoint{2.306929in}{5.221094in}}%
\pgfpathlineto{\pgfqpoint{2.344229in}{5.179876in}}%
\pgfpathlineto{\pgfqpoint{2.381448in}{5.136882in}}%
\pgfpathlineto{\pgfqpoint{2.418477in}{5.092168in}}%
\pgfpathlineto{\pgfqpoint{2.455203in}{5.045790in}}%
\pgfpathlineto{\pgfqpoint{2.491515in}{4.997803in}}%
\pgfpathlineto{\pgfqpoint{2.527300in}{4.948266in}}%
\pgfpathlineto{\pgfqpoint{2.562448in}{4.897238in}}%
\pgfpathlineto{\pgfqpoint{2.596846in}{4.844779in}}%
\pgfpathlineto{\pgfqpoint{2.630385in}{4.790951in}}%
\pgfpathlineto{\pgfqpoint{2.662957in}{4.735815in}}%
\pgfpathlineto{\pgfqpoint{2.694455in}{4.679434in}}%
\pgfpathlineto{\pgfqpoint{2.724777in}{4.621873in}}%
\pgfpathlineto{\pgfqpoint{2.753820in}{4.563196in}}%
\pgfpathlineto{\pgfqpoint{2.781489in}{4.503469in}}%
\pgfpathlineto{\pgfqpoint{2.807689in}{4.442758in}}%
\pgfpathlineto{\pgfqpoint{2.832333in}{4.381130in}}%
\pgfpathlineto{\pgfqpoint{2.855334in}{4.318653in}}%
\pgfpathlineto{\pgfqpoint{2.876615in}{4.255396in}}%
\pgfpathlineto{\pgfqpoint{2.896102in}{4.191426in}}%
\pgfpathlineto{\pgfqpoint{2.913726in}{4.126815in}}%
\pgfpathlineto{\pgfqpoint{2.929426in}{4.061631in}}%
\pgfpathlineto{\pgfqpoint{2.943147in}{3.995946in}}%
\pgfpathlineto{\pgfqpoint{2.954841in}{3.929830in}}%
\pgfpathlineto{\pgfqpoint{2.964466in}{3.863355in}}%
\pgfpathlineto{\pgfqpoint{2.971988in}{3.796592in}}%
\pgfpathlineto{\pgfqpoint{2.977379in}{3.729612in}}%
\pgfpathlineto{\pgfqpoint{2.980622in}{3.662489in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.094817in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.093403in}{3.516571in}}%
\pgfpathlineto{\pgfqpoint{3.089165in}{3.437932in}}%
\pgfpathlineto{\pgfqpoint{3.082120in}{3.359458in}}%
\pgfpathlineto{\pgfqpoint{3.072294in}{3.281232in}}%
\pgfpathlineto{\pgfqpoint{3.059722in}{3.203338in}}%
\pgfpathlineto{\pgfqpoint{3.044452in}{3.125857in}}%
\pgfpathlineto{\pgfqpoint{3.026539in}{3.048871in}}%
\pgfpathlineto{\pgfqpoint{3.006051in}{2.972461in}}%
\pgfpathlineto{\pgfqpoint{2.983062in}{2.896711in}}%
\pgfpathlineto{\pgfqpoint{2.957655in}{2.821699in}}%
\pgfpathlineto{\pgfqpoint{2.929924in}{2.747508in}}%
\pgfpathlineto{\pgfqpoint{2.899969in}{2.674216in}}%
\pgfpathlineto{\pgfqpoint{2.867898in}{2.601903in}}%
\pgfpathlineto{\pgfqpoint{2.833826in}{2.530647in}}%
\pgfpathlineto{\pgfqpoint{2.797874in}{2.460528in}}%
\pgfpathlineto{\pgfqpoint{2.760170in}{2.391622in}}%
\pgfpathlineto{\pgfqpoint{2.720845in}{2.324006in}}%
\pgfpathlineto{\pgfqpoint{2.680038in}{2.257755in}}%
\pgfpathlineto{\pgfqpoint{2.637890in}{2.192945in}}%
\pgfpathlineto{\pgfqpoint{2.594544in}{2.129650in}}%
\pgfpathlineto{\pgfqpoint{2.550150in}{2.067943in}}%
\pgfpathlineto{\pgfqpoint{2.504855in}{2.007895in}}%
\pgfpathlineto{\pgfqpoint{2.458813in}{1.949578in}}%
\pgfpathlineto{\pgfqpoint{2.412174in}{1.893062in}}%
\pgfpathlineto{\pgfqpoint{2.365092in}{1.838416in}}%
\pgfpathlineto{\pgfqpoint{2.317717in}{1.785708in}}%
\pgfpathlineto{\pgfqpoint{2.270203in}{1.735003in}}%
\pgfpathlineto{\pgfqpoint{2.222697in}{1.686366in}}%
\pgfpathlineto{\pgfqpoint{2.175347in}{1.639862in}}%
\pgfpathlineto{\pgfqpoint{2.128298in}{1.595553in}}%
\pgfpathlineto{\pgfqpoint{2.081692in}{1.553498in}}%
\pgfpathlineto{\pgfqpoint{2.035666in}{1.513757in}}%
\pgfpathlineto{\pgfqpoint{1.990353in}{1.476387in}}%
\pgfpathlineto{\pgfqpoint{1.945881in}{1.441444in}}%
\pgfpathlineto{\pgfqpoint{1.902375in}{1.408980in}}%
\pgfpathlineto{\pgfqpoint{1.859950in}{1.379047in}}%
\pgfpathlineto{\pgfqpoint{1.818718in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{1.778784in}{1.326970in}}%
\pgfpathlineto{\pgfqpoint{1.740245in}{1.304918in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{1.285580in}}%
\pgfpathlineto{\pgfqpoint{1.667703in}{1.268995in}}%
\pgfpathlineto{\pgfqpoint{1.633858in}{1.255201in}}%
\pgfpathlineto{\pgfqpoint{1.601720in}{1.244231in}}%
\pgfpathlineto{\pgfqpoint{1.571347in}{1.236116in}}%
\pgfpathlineto{\pgfqpoint{1.542788in}{1.230883in}}%
\pgfpathlineto{\pgfqpoint{1.516083in}{1.228557in}}%
\pgfpathlineto{\pgfqpoint{1.491264in}{1.229159in}}%
\pgfpathlineto{\pgfqpoint{1.468352in}{1.232706in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{1.239210in}}%
\pgfpathlineto{\pgfqpoint{1.428293in}{1.248683in}}%
\pgfpathlineto{\pgfqpoint{1.411145in}{1.261129in}}%
\pgfpathlineto{\pgfqpoint{1.395902in}{1.276550in}}%
\pgfpathlineto{\pgfqpoint{1.382542in}{1.294943in}}%
\pgfpathlineto{\pgfqpoint{1.371034in}{1.316301in}}%
\pgfpathlineto{\pgfqpoint{1.361338in}{1.340612in}}%
\pgfpathlineto{\pgfqpoint{1.353408in}{1.367862in}}%
\pgfpathlineto{\pgfqpoint{1.347186in}{1.398029in}}%
\pgfpathlineto{\pgfqpoint{1.342612in}{1.431088in}}%
\pgfpathlineto{\pgfqpoint{1.339616in}{1.467009in}}%
\pgfpathlineto{\pgfqpoint{1.338122in}{1.505759in}}%
\pgfpathlineto{\pgfqpoint{1.338049in}{1.547298in}}%
\pgfpathlineto{\pgfqpoint{1.339308in}{1.591583in}}%
\pgfpathlineto{\pgfqpoint{1.341808in}{1.638565in}}%
\pgfpathlineto{\pgfqpoint{1.345453in}{1.688191in}}%
\pgfpathlineto{\pgfqpoint{1.350141in}{1.740404in}}%
\pgfpathlineto{\pgfqpoint{1.355771in}{1.795142in}}%
\pgfpathlineto{\pgfqpoint{1.362235in}{1.852339in}}%
\pgfpathlineto{\pgfqpoint{1.369427in}{1.911924in}}%
\pgfpathlineto{\pgfqpoint{1.385556in}{2.037954in}}%
\pgfpathlineto{\pgfqpoint{1.421750in}{2.315111in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{2.389098in}}%
\pgfpathlineto{\pgfqpoint{1.440127in}{2.464769in}}%
\pgfpathlineto{\pgfqpoint{1.449036in}{2.542019in}}%
\pgfpathlineto{\pgfqpoint{1.457636in}{2.620744in}}%
\pgfpathlineto{\pgfqpoint{1.465842in}{2.700835in}}%
\pgfpathlineto{\pgfqpoint{1.473572in}{2.782181in}}%
\pgfpathlineto{\pgfqpoint{1.480752in}{2.864670in}}%
\pgfpathlineto{\pgfqpoint{1.487313in}{2.948185in}}%
\pgfpathlineto{\pgfqpoint{1.493193in}{3.032611in}}%
\pgfpathlineto{\pgfqpoint{1.498338in}{3.117829in}}%
\pgfpathlineto{\pgfqpoint{1.502699in}{3.203719in}}%
\pgfpathlineto{\pgfqpoint{1.506237in}{3.290162in}}%
\pgfpathlineto{\pgfqpoint{1.508919in}{3.377034in}}%
\pgfpathlineto{\pgfqpoint{1.510720in}{3.464215in}}%
\pgfpathlineto{\pgfqpoint{1.511625in}{3.551580in}}%
\pgfpathlineto{\pgfqpoint{1.511625in}{3.639007in}}%
\pgfpathlineto{\pgfqpoint{1.510720in}{3.726372in}}%
\pgfpathlineto{\pgfqpoint{1.508919in}{3.813552in}}%
\pgfpathlineto{\pgfqpoint{1.506237in}{3.900425in}}%
\pgfpathlineto{\pgfqpoint{1.502699in}{3.986867in}}%
\pgfpathlineto{\pgfqpoint{1.498338in}{4.072758in}}%
\pgfpathlineto{\pgfqpoint{1.493193in}{4.157976in}}%
\pgfpathlineto{\pgfqpoint{1.487313in}{4.242402in}}%
\pgfpathlineto{\pgfqpoint{1.480752in}{4.325917in}}%
\pgfpathlineto{\pgfqpoint{1.473572in}{4.408405in}}%
\pgfpathlineto{\pgfqpoint{1.465842in}{4.489751in}}%
\pgfpathlineto{\pgfqpoint{1.457636in}{4.569842in}}%
\pgfpathlineto{\pgfqpoint{1.449036in}{4.648567in}}%
\pgfpathlineto{\pgfqpoint{1.440127in}{4.725818in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{4.801488in}}%
\pgfpathlineto{\pgfqpoint{1.412478in}{4.947679in}}%
\pgfpathlineto{\pgfqpoint{1.369427in}{5.278663in}}%
\pgfpathlineto{\pgfqpoint{1.362235in}{5.338248in}}%
\pgfpathlineto{\pgfqpoint{1.355771in}{5.395444in}}%
\pgfpathlineto{\pgfqpoint{1.350141in}{5.450182in}}%
\pgfpathlineto{\pgfqpoint{1.345453in}{5.502395in}}%
\pgfpathlineto{\pgfqpoint{1.341808in}{5.552022in}}%
\pgfpathlineto{\pgfqpoint{1.339308in}{5.599004in}}%
\pgfpathlineto{\pgfqpoint{1.338049in}{5.643288in}}%
\pgfpathlineto{\pgfqpoint{1.338122in}{5.684827in}}%
\pgfpathlineto{\pgfqpoint{1.339616in}{5.723577in}}%
\pgfpathlineto{\pgfqpoint{1.342612in}{5.759499in}}%
\pgfpathlineto{\pgfqpoint{1.347186in}{5.792558in}}%
\pgfpathlineto{\pgfqpoint{1.353408in}{5.822725in}}%
\pgfpathlineto{\pgfqpoint{1.361338in}{5.849974in}}%
\pgfpathlineto{\pgfqpoint{1.371034in}{5.874286in}}%
\pgfpathlineto{\pgfqpoint{1.382542in}{5.895644in}}%
\pgfpathlineto{\pgfqpoint{1.395902in}{5.914037in}}%
\pgfpathlineto{\pgfqpoint{1.411145in}{5.929458in}}%
\pgfpathlineto{\pgfqpoint{1.428293in}{5.941903in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{5.951376in}}%
\pgfpathlineto{\pgfqpoint{1.468352in}{5.957881in}}%
\pgfpathlineto{\pgfqpoint{1.491264in}{5.961427in}}%
\pgfpathlineto{\pgfqpoint{1.516083in}{5.962029in}}%
\pgfpathlineto{\pgfqpoint{1.542788in}{5.959703in}}%
\pgfpathlineto{\pgfqpoint{1.571347in}{5.954471in}}%
\pgfpathlineto{\pgfqpoint{1.601720in}{5.946356in}}%
\pgfpathlineto{\pgfqpoint{1.633858in}{5.935386in}}%
\pgfpathlineto{\pgfqpoint{1.667703in}{5.921592in}}%
\pgfpathlineto{\pgfqpoint{1.703190in}{5.905007in}}%
\pgfpathlineto{\pgfqpoint{1.740245in}{5.885669in}}%
\pgfpathlineto{\pgfqpoint{1.778784in}{5.863616in}}%
\pgfpathlineto{\pgfqpoint{1.818718in}{5.838891in}}%
\pgfpathlineto{\pgfqpoint{1.859950in}{5.811539in}}%
\pgfpathlineto{\pgfqpoint{1.902375in}{5.781607in}}%
\pgfpathlineto{\pgfqpoint{1.945881in}{5.749143in}}%
\pgfpathlineto{\pgfqpoint{1.990353in}{5.714199in}}%
\pgfpathlineto{\pgfqpoint{2.035666in}{5.676830in}}%
\pgfpathlineto{\pgfqpoint{2.081692in}{5.637089in}}%
\pgfpathlineto{\pgfqpoint{2.128298in}{5.595034in}}%
\pgfpathlineto{\pgfqpoint{2.175347in}{5.550724in}}%
\pgfpathlineto{\pgfqpoint{2.222697in}{5.504220in}}%
\pgfpathlineto{\pgfqpoint{2.270203in}{5.455584in}}%
\pgfpathlineto{\pgfqpoint{2.317717in}{5.404879in}}%
\pgfpathlineto{\pgfqpoint{2.365092in}{5.352170in}}%
\pgfpathlineto{\pgfqpoint{2.412174in}{5.297524in}}%
\pgfpathlineto{\pgfqpoint{2.458813in}{5.241008in}}%
\pgfpathlineto{\pgfqpoint{2.504855in}{5.182692in}}%
\pgfpathlineto{\pgfqpoint{2.550150in}{5.122644in}}%
\pgfpathlineto{\pgfqpoint{2.594544in}{5.060936in}}%
\pgfpathlineto{\pgfqpoint{2.637890in}{4.997641in}}%
\pgfpathlineto{\pgfqpoint{2.680038in}{4.932831in}}%
\pgfpathlineto{\pgfqpoint{2.720845in}{4.866581in}}%
\pgfpathlineto{\pgfqpoint{2.760170in}{4.798964in}}%
\pgfpathlineto{\pgfqpoint{2.797874in}{4.730058in}}%
\pgfpathlineto{\pgfqpoint{2.833826in}{4.659939in}}%
\pgfpathlineto{\pgfqpoint{2.867898in}{4.588684in}}%
\pgfpathlineto{\pgfqpoint{2.899969in}{4.516371in}}%
\pgfpathlineto{\pgfqpoint{2.929924in}{4.443079in}}%
\pgfpathlineto{\pgfqpoint{2.957655in}{4.368887in}}%
\pgfpathlineto{\pgfqpoint{2.983062in}{4.293876in}}%
\pgfpathlineto{\pgfqpoint{3.006051in}{4.218125in}}%
\pgfpathlineto{\pgfqpoint{3.026539in}{4.141716in}}%
\pgfpathlineto{\pgfqpoint{3.044452in}{4.064730in}}%
\pgfpathlineto{\pgfqpoint{3.059722in}{3.987249in}}%
\pgfpathlineto{\pgfqpoint{3.072294in}{3.909354in}}%
\pgfpathlineto{\pgfqpoint{3.082120in}{3.831129in}}%
\pgfpathlineto{\pgfqpoint{3.089165in}{3.752655in}}%
\pgfpathlineto{\pgfqpoint{3.093403in}{3.674016in}}%
\pgfpathlineto{\pgfqpoint{3.094817in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.094817in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.207981in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.206168in}{3.504565in}}%
\pgfpathlineto{\pgfqpoint{3.200733in}{3.413929in}}%
\pgfpathlineto{\pgfqpoint{3.191699in}{3.323479in}}%
\pgfpathlineto{\pgfqpoint{3.179098in}{3.233306in}}%
\pgfpathlineto{\pgfqpoint{3.162980in}{3.143503in}}%
\pgfpathlineto{\pgfqpoint{3.143405in}{3.054162in}}%
\pgfpathlineto{\pgfqpoint{3.120447in}{2.965377in}}%
\pgfpathlineto{\pgfqpoint{3.094192in}{2.877237in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{2.789837in}}%
\pgfpathlineto{\pgfqpoint{3.032203in}{2.703267in}}%
\pgfpathlineto{\pgfqpoint{2.996701in}{2.617619in}}%
\pgfpathlineto{\pgfqpoint{2.958368in}{2.532985in}}%
\pgfpathlineto{\pgfqpoint{2.917346in}{2.449454in}}%
\pgfpathlineto{\pgfqpoint{2.873789in}{2.367119in}}%
\pgfpathlineto{\pgfqpoint{2.827857in}{2.286068in}}%
\pgfpathlineto{\pgfqpoint{2.779720in}{2.206393in}}%
\pgfpathlineto{\pgfqpoint{2.729555in}{2.128182in}}%
\pgfpathlineto{\pgfqpoint{2.677546in}{2.051523in}}%
\pgfpathlineto{\pgfqpoint{2.623880in}{1.976505in}}%
\pgfpathlineto{\pgfqpoint{2.568753in}{1.903215in}}%
\pgfpathlineto{\pgfqpoint{2.512361in}{1.831740in}}%
\pgfpathlineto{\pgfqpoint{2.454906in}{1.762164in}}%
\pgfpathlineto{\pgfqpoint{2.396591in}{1.694573in}}%
\pgfpathlineto{\pgfqpoint{2.337620in}{1.629050in}}%
\pgfpathlineto{\pgfqpoint{2.278199in}{1.565677in}}%
\pgfpathlineto{\pgfqpoint{2.218531in}{1.504535in}}%
\pgfpathlineto{\pgfqpoint{2.158820in}{1.445704in}}%
\pgfpathlineto{\pgfqpoint{2.099267in}{1.389262in}}%
\pgfpathlineto{\pgfqpoint{2.040067in}{1.335284in}}%
\pgfpathlineto{\pgfqpoint{1.981417in}{1.283846in}}%
\pgfpathlineto{\pgfqpoint{1.923503in}{1.235019in}}%
\pgfpathlineto{\pgfqpoint{1.866508in}{1.188876in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.145483in}}%
\pgfpathlineto{\pgfqpoint{1.755979in}{1.104907in}}%
\pgfpathlineto{\pgfqpoint{1.702774in}{1.067211in}}%
\pgfpathlineto{\pgfqpoint{1.651149in}{1.032457in}}%
\pgfpathlineto{\pgfqpoint{1.601249in}{1.000703in}}%
\pgfpathlineto{\pgfqpoint{1.553206in}{0.972003in}}%
\pgfpathlineto{\pgfqpoint{1.507145in}{0.946410in}}%
\pgfpathlineto{\pgfqpoint{1.463180in}{0.923972in}}%
\pgfpathlineto{\pgfqpoint{1.421411in}{0.904736in}}%
\pgfpathlineto{\pgfqpoint{1.381929in}{0.888744in}}%
\pgfpathlineto{\pgfqpoint{1.344814in}{0.876033in}}%
\pgfpathlineto{\pgfqpoint{1.310131in}{0.866639in}}%
\pgfpathlineto{\pgfqpoint{1.277935in}{0.860592in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.857919in}}%
\pgfpathlineto{\pgfqpoint{1.221159in}{0.858643in}}%
\pgfpathlineto{\pgfqpoint{1.196626in}{0.862781in}}%
\pgfpathlineto{\pgfqpoint{1.174673in}{0.870348in}}%
\pgfpathlineto{\pgfqpoint{1.155294in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{1.138468in}{0.895799in}}%
\pgfpathlineto{\pgfqpoint{1.124164in}{0.913687in}}%
\pgfpathlineto{\pgfqpoint{1.112339in}{0.935013in}}%
\pgfpathlineto{\pgfqpoint{1.102939in}{0.959767in}}%
\pgfpathlineto{\pgfqpoint{1.095899in}{0.987933in}}%
\pgfpathlineto{\pgfqpoint{1.091144in}{1.019492in}}%
\pgfpathlineto{\pgfqpoint{1.088590in}{1.054419in}}%
\pgfpathlineto{\pgfqpoint{1.088141in}{1.092683in}}%
\pgfpathlineto{\pgfqpoint{1.089695in}{1.134251in}}%
\pgfpathlineto{\pgfqpoint{1.093141in}{1.179082in}}%
\pgfpathlineto{\pgfqpoint{1.098360in}{1.227129in}}%
\pgfpathlineto{\pgfqpoint{1.105228in}{1.278343in}}%
\pgfpathlineto{\pgfqpoint{1.113614in}{1.332669in}}%
\pgfpathlineto{\pgfqpoint{1.123381in}{1.390044in}}%
\pgfpathlineto{\pgfqpoint{1.134390in}{1.450403in}}%
\pgfpathlineto{\pgfqpoint{1.146497in}{1.513677in}}%
\pgfpathlineto{\pgfqpoint{1.173413in}{1.648655in}}%
\pgfpathlineto{\pgfqpoint{1.218306in}{1.870925in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.949921in}}%
\pgfpathlineto{\pgfqpoint{1.249512in}{2.031204in}}%
\pgfpathlineto{\pgfqpoint{1.265062in}{2.114664in}}%
\pgfpathlineto{\pgfqpoint{1.280391in}{2.200191in}}%
\pgfpathlineto{\pgfqpoint{1.295364in}{2.287670in}}%
\pgfpathlineto{\pgfqpoint{1.309853in}{2.376982in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{2.468006in}}%
\pgfpathlineto{\pgfqpoint{1.336894in}{2.560617in}}%
\pgfpathlineto{\pgfqpoint{1.349221in}{2.654687in}}%
\pgfpathlineto{\pgfqpoint{1.360615in}{2.750085in}}%
\pgfpathlineto{\pgfqpoint{1.370984in}{2.846678in}}%
\pgfpathlineto{\pgfqpoint{1.380245in}{2.944331in}}%
\pgfpathlineto{\pgfqpoint{1.388323in}{3.042907in}}%
\pgfpathlineto{\pgfqpoint{1.395155in}{3.142267in}}%
\pgfpathlineto{\pgfqpoint{1.400685in}{3.242270in}}%
\pgfpathlineto{\pgfqpoint{1.404872in}{3.342775in}}%
\pgfpathlineto{\pgfqpoint{1.407681in}{3.443638in}}%
\pgfpathlineto{\pgfqpoint{1.409091in}{3.544718in}}%
\pgfpathlineto{\pgfqpoint{1.409091in}{3.645869in}}%
\pgfpathlineto{\pgfqpoint{1.407681in}{3.746948in}}%
\pgfpathlineto{\pgfqpoint{1.404872in}{3.847812in}}%
\pgfpathlineto{\pgfqpoint{1.400685in}{3.948316in}}%
\pgfpathlineto{\pgfqpoint{1.395155in}{4.048319in}}%
\pgfpathlineto{\pgfqpoint{1.388323in}{4.147679in}}%
\pgfpathlineto{\pgfqpoint{1.380245in}{4.246255in}}%
\pgfpathlineto{\pgfqpoint{1.370984in}{4.343908in}}%
\pgfpathlineto{\pgfqpoint{1.360615in}{4.440502in}}%
\pgfpathlineto{\pgfqpoint{1.349221in}{4.535900in}}%
\pgfpathlineto{\pgfqpoint{1.336894in}{4.629970in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{4.722581in}}%
\pgfpathlineto{\pgfqpoint{1.309853in}{4.813605in}}%
\pgfpathlineto{\pgfqpoint{1.295364in}{4.902917in}}%
\pgfpathlineto{\pgfqpoint{1.280391in}{4.990396in}}%
\pgfpathlineto{\pgfqpoint{1.265062in}{5.075923in}}%
\pgfpathlineto{\pgfqpoint{1.249512in}{5.159383in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{5.240665in}}%
\pgfpathlineto{\pgfqpoint{1.202938in}{5.396270in}}%
\pgfpathlineto{\pgfqpoint{1.159553in}{5.610799in}}%
\pgfpathlineto{\pgfqpoint{1.146497in}{5.676910in}}%
\pgfpathlineto{\pgfqpoint{1.134390in}{5.740183in}}%
\pgfpathlineto{\pgfqpoint{1.123381in}{5.800543in}}%
\pgfpathlineto{\pgfqpoint{1.113614in}{5.857918in}}%
\pgfpathlineto{\pgfqpoint{1.105228in}{5.912243in}}%
\pgfpathlineto{\pgfqpoint{1.098360in}{5.963457in}}%
\pgfpathlineto{\pgfqpoint{1.093141in}{6.011505in}}%
\pgfpathlineto{\pgfqpoint{1.089695in}{6.056335in}}%
\pgfpathlineto{\pgfqpoint{1.088141in}{6.097903in}}%
\pgfpathlineto{\pgfqpoint{1.088590in}{6.136168in}}%
\pgfpathlineto{\pgfqpoint{1.091144in}{6.171095in}}%
\pgfpathlineto{\pgfqpoint{1.095899in}{6.202654in}}%
\pgfpathlineto{\pgfqpoint{1.102939in}{6.230820in}}%
\pgfpathlineto{\pgfqpoint{1.112339in}{6.255573in}}%
\pgfpathlineto{\pgfqpoint{1.124164in}{6.276899in}}%
\pgfpathlineto{\pgfqpoint{1.138468in}{6.294788in}}%
\pgfpathlineto{\pgfqpoint{1.155294in}{6.309234in}}%
\pgfpathlineto{\pgfqpoint{1.174673in}{6.320239in}}%
\pgfpathlineto{\pgfqpoint{1.196626in}{6.327805in}}%
\pgfpathlineto{\pgfqpoint{1.221159in}{6.331944in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{6.332667in}}%
\pgfpathlineto{\pgfqpoint{1.277935in}{6.329994in}}%
\pgfpathlineto{\pgfqpoint{1.310131in}{6.323947in}}%
\pgfpathlineto{\pgfqpoint{1.344814in}{6.314553in}}%
\pgfpathlineto{\pgfqpoint{1.381929in}{6.301843in}}%
\pgfpathlineto{\pgfqpoint{1.421411in}{6.285850in}}%
\pgfpathlineto{\pgfqpoint{1.463180in}{6.266614in}}%
\pgfpathlineto{\pgfqpoint{1.507145in}{6.244177in}}%
\pgfpathlineto{\pgfqpoint{1.553206in}{6.218584in}}%
\pgfpathlineto{\pgfqpoint{1.601249in}{6.189884in}}%
\pgfpathlineto{\pgfqpoint{1.651149in}{6.158129in}}%
\pgfpathlineto{\pgfqpoint{1.702774in}{6.123375in}}%
\pgfpathlineto{\pgfqpoint{1.755979in}{6.085680in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{6.045104in}}%
\pgfpathlineto{\pgfqpoint{1.866508in}{6.001711in}}%
\pgfpathlineto{\pgfqpoint{1.923503in}{5.955567in}}%
\pgfpathlineto{\pgfqpoint{1.981417in}{5.906741in}}%
\pgfpathlineto{\pgfqpoint{2.040067in}{5.855303in}}%
\pgfpathlineto{\pgfqpoint{2.099267in}{5.801325in}}%
\pgfpathlineto{\pgfqpoint{2.158820in}{5.744882in}}%
\pgfpathlineto{\pgfqpoint{2.218531in}{5.686051in}}%
\pgfpathlineto{\pgfqpoint{2.278199in}{5.624909in}}%
\pgfpathlineto{\pgfqpoint{2.337620in}{5.561536in}}%
\pgfpathlineto{\pgfqpoint{2.396591in}{5.496013in}}%
\pgfpathlineto{\pgfqpoint{2.454906in}{5.428422in}}%
\pgfpathlineto{\pgfqpoint{2.512361in}{5.358847in}}%
\pgfpathlineto{\pgfqpoint{2.568753in}{5.287371in}}%
\pgfpathlineto{\pgfqpoint{2.623880in}{5.214081in}}%
\pgfpathlineto{\pgfqpoint{2.677546in}{5.139064in}}%
\pgfpathlineto{\pgfqpoint{2.729555in}{5.062405in}}%
\pgfpathlineto{\pgfqpoint{2.779720in}{4.984194in}}%
\pgfpathlineto{\pgfqpoint{2.827857in}{4.904518in}}%
\pgfpathlineto{\pgfqpoint{2.873789in}{4.823468in}}%
\pgfpathlineto{\pgfqpoint{2.917346in}{4.741132in}}%
\pgfpathlineto{\pgfqpoint{2.958368in}{4.657602in}}%
\pgfpathlineto{\pgfqpoint{2.996701in}{4.572967in}}%
\pgfpathlineto{\pgfqpoint{3.032203in}{4.487319in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{4.400749in}}%
\pgfpathlineto{\pgfqpoint{3.094192in}{4.313349in}}%
\pgfpathlineto{\pgfqpoint{3.120447in}{4.225210in}}%
\pgfpathlineto{\pgfqpoint{3.143405in}{4.136424in}}%
\pgfpathlineto{\pgfqpoint{3.162980in}{4.047083in}}%
\pgfpathlineto{\pgfqpoint{3.179098in}{3.957281in}}%
\pgfpathlineto{\pgfqpoint{3.191699in}{3.867108in}}%
\pgfpathlineto{\pgfqpoint{3.200733in}{3.776657in}}%
\pgfpathlineto{\pgfqpoint{3.206168in}{3.686021in}}%
\pgfpathlineto{\pgfqpoint{3.207981in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.207981in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.982149in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.207981in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.206168in}{3.504565in}}%
\pgfpathlineto{\pgfqpoint{3.200733in}{3.413929in}}%
\pgfpathlineto{\pgfqpoint{3.191699in}{3.323479in}}%
\pgfpathlineto{\pgfqpoint{3.179098in}{3.233306in}}%
\pgfpathlineto{\pgfqpoint{3.162980in}{3.143503in}}%
\pgfpathlineto{\pgfqpoint{3.143405in}{3.054162in}}%
\pgfpathlineto{\pgfqpoint{3.120447in}{2.965377in}}%
\pgfpathlineto{\pgfqpoint{3.094192in}{2.877237in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{2.789837in}}%
\pgfpathlineto{\pgfqpoint{3.032203in}{2.703267in}}%
\pgfpathlineto{\pgfqpoint{2.996701in}{2.617619in}}%
\pgfpathlineto{\pgfqpoint{2.958368in}{2.532985in}}%
\pgfpathlineto{\pgfqpoint{2.917346in}{2.449454in}}%
\pgfpathlineto{\pgfqpoint{2.873789in}{2.367119in}}%
\pgfpathlineto{\pgfqpoint{2.827857in}{2.286068in}}%
\pgfpathlineto{\pgfqpoint{2.779720in}{2.206393in}}%
\pgfpathlineto{\pgfqpoint{2.729555in}{2.128182in}}%
\pgfpathlineto{\pgfqpoint{2.677546in}{2.051523in}}%
\pgfpathlineto{\pgfqpoint{2.623880in}{1.976505in}}%
\pgfpathlineto{\pgfqpoint{2.568753in}{1.903215in}}%
\pgfpathlineto{\pgfqpoint{2.512361in}{1.831740in}}%
\pgfpathlineto{\pgfqpoint{2.454906in}{1.762164in}}%
\pgfpathlineto{\pgfqpoint{2.396591in}{1.694573in}}%
\pgfpathlineto{\pgfqpoint{2.337620in}{1.629050in}}%
\pgfpathlineto{\pgfqpoint{2.278199in}{1.565677in}}%
\pgfpathlineto{\pgfqpoint{2.218531in}{1.504535in}}%
\pgfpathlineto{\pgfqpoint{2.158820in}{1.445704in}}%
\pgfpathlineto{\pgfqpoint{2.099267in}{1.389262in}}%
\pgfpathlineto{\pgfqpoint{2.040067in}{1.335284in}}%
\pgfpathlineto{\pgfqpoint{1.981417in}{1.283846in}}%
\pgfpathlineto{\pgfqpoint{1.923503in}{1.235019in}}%
\pgfpathlineto{\pgfqpoint{1.866508in}{1.188876in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.145483in}}%
\pgfpathlineto{\pgfqpoint{1.755979in}{1.104907in}}%
\pgfpathlineto{\pgfqpoint{1.702774in}{1.067211in}}%
\pgfpathlineto{\pgfqpoint{1.651149in}{1.032457in}}%
\pgfpathlineto{\pgfqpoint{1.601249in}{1.000703in}}%
\pgfpathlineto{\pgfqpoint{1.553206in}{0.972003in}}%
\pgfpathlineto{\pgfqpoint{1.507145in}{0.946410in}}%
\pgfpathlineto{\pgfqpoint{1.463180in}{0.923972in}}%
\pgfpathlineto{\pgfqpoint{1.421411in}{0.904736in}}%
\pgfpathlineto{\pgfqpoint{1.381929in}{0.888744in}}%
\pgfpathlineto{\pgfqpoint{1.344814in}{0.876033in}}%
\pgfpathlineto{\pgfqpoint{1.310131in}{0.866639in}}%
\pgfpathlineto{\pgfqpoint{1.277935in}{0.860592in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.857919in}}%
\pgfpathlineto{\pgfqpoint{1.221159in}{0.858643in}}%
\pgfpathlineto{\pgfqpoint{1.196626in}{0.862781in}}%
\pgfpathlineto{\pgfqpoint{1.174673in}{0.870348in}}%
\pgfpathlineto{\pgfqpoint{1.155294in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{1.138468in}{0.895799in}}%
\pgfpathlineto{\pgfqpoint{1.124164in}{0.913687in}}%
\pgfpathlineto{\pgfqpoint{1.112339in}{0.935013in}}%
\pgfpathlineto{\pgfqpoint{1.102939in}{0.959767in}}%
\pgfpathlineto{\pgfqpoint{1.095899in}{0.987933in}}%
\pgfpathlineto{\pgfqpoint{1.091144in}{1.019492in}}%
\pgfpathlineto{\pgfqpoint{1.088590in}{1.054419in}}%
\pgfpathlineto{\pgfqpoint{1.088141in}{1.092683in}}%
\pgfpathlineto{\pgfqpoint{1.089695in}{1.134251in}}%
\pgfpathlineto{\pgfqpoint{1.093141in}{1.179082in}}%
\pgfpathlineto{\pgfqpoint{1.098360in}{1.227129in}}%
\pgfpathlineto{\pgfqpoint{1.105228in}{1.278343in}}%
\pgfpathlineto{\pgfqpoint{1.113614in}{1.332669in}}%
\pgfpathlineto{\pgfqpoint{1.123381in}{1.390044in}}%
\pgfpathlineto{\pgfqpoint{1.134390in}{1.450403in}}%
\pgfpathlineto{\pgfqpoint{1.146497in}{1.513677in}}%
\pgfpathlineto{\pgfqpoint{1.173413in}{1.648655in}}%
\pgfpathlineto{\pgfqpoint{1.218306in}{1.870925in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.949921in}}%
\pgfpathlineto{\pgfqpoint{1.249512in}{2.031204in}}%
\pgfpathlineto{\pgfqpoint{1.265062in}{2.114664in}}%
\pgfpathlineto{\pgfqpoint{1.280391in}{2.200191in}}%
\pgfpathlineto{\pgfqpoint{1.295364in}{2.287670in}}%
\pgfpathlineto{\pgfqpoint{1.309853in}{2.376982in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{2.468006in}}%
\pgfpathlineto{\pgfqpoint{1.336894in}{2.560617in}}%
\pgfpathlineto{\pgfqpoint{1.349221in}{2.654687in}}%
\pgfpathlineto{\pgfqpoint{1.360615in}{2.750085in}}%
\pgfpathlineto{\pgfqpoint{1.370984in}{2.846678in}}%
\pgfpathlineto{\pgfqpoint{1.380245in}{2.944331in}}%
\pgfpathlineto{\pgfqpoint{1.388323in}{3.042907in}}%
\pgfpathlineto{\pgfqpoint{1.395155in}{3.142267in}}%
\pgfpathlineto{\pgfqpoint{1.400685in}{3.242270in}}%
\pgfpathlineto{\pgfqpoint{1.404872in}{3.342775in}}%
\pgfpathlineto{\pgfqpoint{1.407681in}{3.443638in}}%
\pgfpathlineto{\pgfqpoint{1.409091in}{3.544718in}}%
\pgfpathlineto{\pgfqpoint{1.409091in}{3.645869in}}%
\pgfpathlineto{\pgfqpoint{1.407681in}{3.746948in}}%
\pgfpathlineto{\pgfqpoint{1.404872in}{3.847812in}}%
\pgfpathlineto{\pgfqpoint{1.400685in}{3.948316in}}%
\pgfpathlineto{\pgfqpoint{1.395155in}{4.048319in}}%
\pgfpathlineto{\pgfqpoint{1.388323in}{4.147679in}}%
\pgfpathlineto{\pgfqpoint{1.380245in}{4.246255in}}%
\pgfpathlineto{\pgfqpoint{1.370984in}{4.343908in}}%
\pgfpathlineto{\pgfqpoint{1.360615in}{4.440502in}}%
\pgfpathlineto{\pgfqpoint{1.349221in}{4.535900in}}%
\pgfpathlineto{\pgfqpoint{1.336894in}{4.629970in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{4.722581in}}%
\pgfpathlineto{\pgfqpoint{1.309853in}{4.813605in}}%
\pgfpathlineto{\pgfqpoint{1.295364in}{4.902917in}}%
\pgfpathlineto{\pgfqpoint{1.280391in}{4.990396in}}%
\pgfpathlineto{\pgfqpoint{1.265062in}{5.075923in}}%
\pgfpathlineto{\pgfqpoint{1.249512in}{5.159383in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{5.240665in}}%
\pgfpathlineto{\pgfqpoint{1.202938in}{5.396270in}}%
\pgfpathlineto{\pgfqpoint{1.159553in}{5.610799in}}%
\pgfpathlineto{\pgfqpoint{1.146497in}{5.676910in}}%
\pgfpathlineto{\pgfqpoint{1.134390in}{5.740183in}}%
\pgfpathlineto{\pgfqpoint{1.123381in}{5.800543in}}%
\pgfpathlineto{\pgfqpoint{1.113614in}{5.857918in}}%
\pgfpathlineto{\pgfqpoint{1.105228in}{5.912243in}}%
\pgfpathlineto{\pgfqpoint{1.098360in}{5.963457in}}%
\pgfpathlineto{\pgfqpoint{1.093141in}{6.011505in}}%
\pgfpathlineto{\pgfqpoint{1.089695in}{6.056335in}}%
\pgfpathlineto{\pgfqpoint{1.088141in}{6.097903in}}%
\pgfpathlineto{\pgfqpoint{1.088590in}{6.136168in}}%
\pgfpathlineto{\pgfqpoint{1.091144in}{6.171095in}}%
\pgfpathlineto{\pgfqpoint{1.095899in}{6.202654in}}%
\pgfpathlineto{\pgfqpoint{1.102939in}{6.230820in}}%
\pgfpathlineto{\pgfqpoint{1.112339in}{6.255573in}}%
\pgfpathlineto{\pgfqpoint{1.124164in}{6.276899in}}%
\pgfpathlineto{\pgfqpoint{1.138468in}{6.294788in}}%
\pgfpathlineto{\pgfqpoint{1.155294in}{6.309234in}}%
\pgfpathlineto{\pgfqpoint{1.174673in}{6.320239in}}%
\pgfpathlineto{\pgfqpoint{1.196626in}{6.327805in}}%
\pgfpathlineto{\pgfqpoint{1.221159in}{6.331944in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{6.332667in}}%
\pgfpathlineto{\pgfqpoint{1.277935in}{6.329994in}}%
\pgfpathlineto{\pgfqpoint{1.310131in}{6.323947in}}%
\pgfpathlineto{\pgfqpoint{1.344814in}{6.314553in}}%
\pgfpathlineto{\pgfqpoint{1.381929in}{6.301843in}}%
\pgfpathlineto{\pgfqpoint{1.421411in}{6.285850in}}%
\pgfpathlineto{\pgfqpoint{1.463180in}{6.266614in}}%
\pgfpathlineto{\pgfqpoint{1.507145in}{6.244177in}}%
\pgfpathlineto{\pgfqpoint{1.553206in}{6.218584in}}%
\pgfpathlineto{\pgfqpoint{1.601249in}{6.189884in}}%
\pgfpathlineto{\pgfqpoint{1.651149in}{6.158129in}}%
\pgfpathlineto{\pgfqpoint{1.702774in}{6.123375in}}%
\pgfpathlineto{\pgfqpoint{1.755979in}{6.085680in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{6.045104in}}%
\pgfpathlineto{\pgfqpoint{1.866508in}{6.001711in}}%
\pgfpathlineto{\pgfqpoint{1.923503in}{5.955567in}}%
\pgfpathlineto{\pgfqpoint{1.981417in}{5.906741in}}%
\pgfpathlineto{\pgfqpoint{2.040067in}{5.855303in}}%
\pgfpathlineto{\pgfqpoint{2.099267in}{5.801325in}}%
\pgfpathlineto{\pgfqpoint{2.158820in}{5.744882in}}%
\pgfpathlineto{\pgfqpoint{2.218531in}{5.686051in}}%
\pgfpathlineto{\pgfqpoint{2.278199in}{5.624909in}}%
\pgfpathlineto{\pgfqpoint{2.337620in}{5.561536in}}%
\pgfpathlineto{\pgfqpoint{2.396591in}{5.496013in}}%
\pgfpathlineto{\pgfqpoint{2.454906in}{5.428422in}}%
\pgfpathlineto{\pgfqpoint{2.512361in}{5.358847in}}%
\pgfpathlineto{\pgfqpoint{2.568753in}{5.287371in}}%
\pgfpathlineto{\pgfqpoint{2.623880in}{5.214081in}}%
\pgfpathlineto{\pgfqpoint{2.677546in}{5.139064in}}%
\pgfpathlineto{\pgfqpoint{2.729555in}{5.062405in}}%
\pgfpathlineto{\pgfqpoint{2.779720in}{4.984194in}}%
\pgfpathlineto{\pgfqpoint{2.827857in}{4.904518in}}%
\pgfpathlineto{\pgfqpoint{2.873789in}{4.823468in}}%
\pgfpathlineto{\pgfqpoint{2.917346in}{4.741132in}}%
\pgfpathlineto{\pgfqpoint{2.958368in}{4.657602in}}%
\pgfpathlineto{\pgfqpoint{2.996701in}{4.572967in}}%
\pgfpathlineto{\pgfqpoint{3.032203in}{4.487319in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{4.400749in}}%
\pgfpathlineto{\pgfqpoint{3.094192in}{4.313349in}}%
\pgfpathlineto{\pgfqpoint{3.120447in}{4.225210in}}%
\pgfpathlineto{\pgfqpoint{3.143405in}{4.136424in}}%
\pgfpathlineto{\pgfqpoint{3.162980in}{4.047083in}}%
\pgfpathlineto{\pgfqpoint{3.179098in}{3.957281in}}%
\pgfpathlineto{\pgfqpoint{3.191699in}{3.867108in}}%
\pgfpathlineto{\pgfqpoint{3.200733in}{3.776657in}}%
\pgfpathlineto{\pgfqpoint{3.206168in}{3.686021in}}%
\pgfpathlineto{\pgfqpoint{3.207981in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{3.207981in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982149in}{0.584182in}}%
\pgfpathlineto{\pgfqpoint{0.982149in}{7.058071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313973in}{0.584182in}}%
\pgfpathlineto{\pgfqpoint{3.313973in}{7.058071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982149in}{0.584182in}}%
\pgfpathlineto{\pgfqpoint{3.313973in}{0.584182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982149in}{7.058071in}}%
\pgfpathlineto{\pgfqpoint{3.313973in}{7.058071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148061in,y=7.405293in,,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta_p=0.21$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774796in}{6.196707in}}%
\pgfpathlineto{\pgfqpoint{3.145973in}{6.196707in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.193973in}{6.196707in}}{\pgfqpoint{3.193973in}{6.244707in}}%
\pgfpathlineto{\pgfqpoint{3.193973in}{6.890071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.193973in}{6.938071in}}{\pgfqpoint{3.145973in}{6.938071in}}%
\pgfpathlineto{\pgfqpoint{1.774796in}{6.938071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.726796in}{6.938071in}}{\pgfqpoint{1.726796in}{6.890071in}}%
\pgfpathlineto{\pgfqpoint{1.726796in}{6.244707in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.726796in}{6.196707in}}{\pgfqpoint{1.774796in}{6.196707in}}%
\pgfpathlineto{\pgfqpoint{1.774796in}{6.196707in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822796in}{6.758071in}}%
\pgfpathlineto{\pgfqpoint{2.062796in}{6.758071in}}%
\pgfpathlineto{\pgfqpoint{2.302796in}{6.758071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494796in,y=6.674071in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.822796in}{6.423389in}}%
\pgfpathlineto{\pgfqpoint{2.062796in}{6.423389in}}%
\pgfpathlineto{\pgfqpoint{2.302796in}{6.423389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494796in,y=6.339389in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DESC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816095in}{0.584182in}}%
\pgfpathlineto{\pgfqpoint{7.147920in}{0.584182in}}%
\pgfpathlineto{\pgfqpoint{7.147920in}{7.058071in}}%
\pgfpathlineto{\pgfqpoint{4.816095in}{7.058071in}}%
\pgfpathlineto{\pgfqpoint{4.816095in}{0.584182in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.228762in}{3.595293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.225304in}{3.595293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.514380in}{0.584182in}}%
\pgfpathlineto{\pgfqpoint{5.514380in}{7.058071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514380in}{0.584182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514380in}{7.058071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.514380in,y=0.535571in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285665in}{0.584182in}}%
\pgfpathlineto{\pgfqpoint{6.285665in}{7.058071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.285665in}{0.584182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.285665in}{7.058071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.285665in,y=0.535571in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056949in}{0.584182in}}%
\pgfpathlineto{\pgfqpoint{7.056949in}{7.058071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.056949in}{0.584182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.056949in}{7.058071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.056949in,y=0.535571in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.982007in,y=0.266667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R ~(\mathrm{m})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816095in}{1.281439in}}%
\pgfpathlineto{\pgfqpoint{7.147920in}{1.281439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.147920in}{1.281439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816095in}{2.052724in}}%
\pgfpathlineto{\pgfqpoint{7.147920in}{2.052724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.147920in}{2.052724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816095in}{2.824009in}}%
\pgfpathlineto{\pgfqpoint{7.147920in}{2.824009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.147920in}{2.824009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816095in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{7.147920in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.147920in}{3.595293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816095in}{4.366578in}}%
\pgfpathlineto{\pgfqpoint{7.147920in}{4.366578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.147920in}{4.366578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816095in}{5.137863in}}%
\pgfpathlineto{\pgfqpoint{7.147920in}{5.137863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.147920in}{5.137863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816095in}{5.909147in}}%
\pgfpathlineto{\pgfqpoint{7.147920in}{5.909147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.147920in}{5.909147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816095in}{6.680432in}}%
\pgfpathlineto{\pgfqpoint{7.147920in}{6.680432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.147920in}{6.680432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228762in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.247913in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.266935in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.285824in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.304578in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.323196in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.341676in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.360018in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.378219in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.396279in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.414198in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.431976in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.449614in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.467110in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.484468in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.501687in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.518770in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.535718in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.552534in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.569221in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.585781in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.602218in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.618536in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.634740in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.650834in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.666823in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.682713in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.698510in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.714221in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.729853in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.745414in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.760911in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.776353in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.791750in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.807112in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.822449in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.837771in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.853091in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.868421in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.883774in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.899163in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.914603in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.930109in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.945697in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.961383in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.977186in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.993121in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{7.009210in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{7.025472in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{7.041928in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228762in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.241978in}{3.556819in}}%
\pgfpathlineto{\pgfqpoint{6.254435in}{3.517845in}}%
\pgfpathlineto{\pgfqpoint{6.266106in}{3.478367in}}%
\pgfpathlineto{\pgfqpoint{6.276966in}{3.438382in}}%
\pgfpathlineto{\pgfqpoint{6.286990in}{3.397888in}}%
\pgfpathlineto{\pgfqpoint{6.296156in}{3.356888in}}%
\pgfpathlineto{\pgfqpoint{6.304440in}{3.315384in}}%
\pgfpathlineto{\pgfqpoint{6.311824in}{3.273381in}}%
\pgfpathlineto{\pgfqpoint{6.318287in}{3.230887in}}%
\pgfpathlineto{\pgfqpoint{6.323813in}{3.187910in}}%
\pgfpathlineto{\pgfqpoint{6.328388in}{3.144461in}}%
\pgfpathlineto{\pgfqpoint{6.332000in}{3.100556in}}%
\pgfpathlineto{\pgfqpoint{6.334639in}{3.056208in}}%
\pgfpathlineto{\pgfqpoint{6.336301in}{3.011436in}}%
\pgfpathlineto{\pgfqpoint{6.336980in}{2.966260in}}%
\pgfpathlineto{\pgfqpoint{6.336679in}{2.920702in}}%
\pgfpathlineto{\pgfqpoint{6.335401in}{2.874786in}}%
\pgfpathlineto{\pgfqpoint{6.333154in}{2.828538in}}%
\pgfpathlineto{\pgfqpoint{6.329948in}{2.781987in}}%
\pgfpathlineto{\pgfqpoint{6.325799in}{2.735162in}}%
\pgfpathlineto{\pgfqpoint{6.320727in}{2.688096in}}%
\pgfpathlineto{\pgfqpoint{6.314753in}{2.640821in}}%
\pgfpathlineto{\pgfqpoint{6.307905in}{2.593373in}}%
\pgfpathlineto{\pgfqpoint{6.300214in}{2.545787in}}%
\pgfpathlineto{\pgfqpoint{6.291714in}{2.498102in}}%
\pgfpathlineto{\pgfqpoint{6.282444in}{2.450357in}}%
\pgfpathlineto{\pgfqpoint{6.272446in}{2.402591in}}%
\pgfpathlineto{\pgfqpoint{6.261766in}{2.354848in}}%
\pgfpathlineto{\pgfqpoint{6.250451in}{2.307170in}}%
\pgfpathlineto{\pgfqpoint{6.238556in}{2.259600in}}%
\pgfpathlineto{\pgfqpoint{6.226135in}{2.212185in}}%
\pgfpathlineto{\pgfqpoint{6.213248in}{2.164971in}}%
\pgfpathlineto{\pgfqpoint{6.199956in}{2.118006in}}%
\pgfpathlineto{\pgfqpoint{6.186324in}{2.071339in}}%
\pgfpathlineto{\pgfqpoint{6.172421in}{2.025023in}}%
\pgfpathlineto{\pgfqpoint{6.158317in}{1.979111in}}%
\pgfpathlineto{\pgfqpoint{6.144088in}{1.933658in}}%
\pgfpathlineto{\pgfqpoint{6.129811in}{1.888722in}}%
\pgfpathlineto{\pgfqpoint{6.115567in}{1.844365in}}%
\pgfpathlineto{\pgfqpoint{6.101441in}{1.800650in}}%
\pgfpathlineto{\pgfqpoint{6.087524in}{1.757647in}}%
\pgfpathlineto{\pgfqpoint{6.073910in}{1.715427in}}%
\pgfpathlineto{\pgfqpoint{6.060698in}{1.674068in}}%
\pgfpathlineto{\pgfqpoint{6.047993in}{1.633653in}}%
\pgfpathlineto{\pgfqpoint{6.035908in}{1.594270in}}%
\pgfpathlineto{\pgfqpoint{6.024562in}{1.556016in}}%
\pgfpathlineto{\pgfqpoint{6.014080in}{1.518991in}}%
\pgfpathlineto{\pgfqpoint{6.004601in}{1.483311in}}%
\pgfpathlineto{\pgfqpoint{5.996269in}{1.449092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228762in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.228093in}{3.541235in}}%
\pgfpathlineto{\pgfqpoint{6.226086in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{6.222747in}{3.433161in}}%
\pgfpathlineto{\pgfqpoint{6.218083in}{3.379166in}}%
\pgfpathlineto{\pgfqpoint{6.212105in}{3.325211in}}%
\pgfpathlineto{\pgfqpoint{6.204827in}{3.271306in}}%
\pgfpathlineto{\pgfqpoint{6.196266in}{3.217459in}}%
\pgfpathlineto{\pgfqpoint{6.186440in}{3.163676in}}%
\pgfpathlineto{\pgfqpoint{6.175371in}{3.109964in}}%
\pgfpathlineto{\pgfqpoint{6.163081in}{3.056326in}}%
\pgfpathlineto{\pgfqpoint{6.149598in}{3.002766in}}%
\pgfpathlineto{\pgfqpoint{6.134946in}{2.949286in}}%
\pgfpathlineto{\pgfqpoint{6.119155in}{2.895885in}}%
\pgfpathlineto{\pgfqpoint{6.102254in}{2.842562in}}%
\pgfpathlineto{\pgfqpoint{6.084272in}{2.789314in}}%
\pgfpathlineto{\pgfqpoint{6.065241in}{2.736134in}}%
\pgfpathlineto{\pgfqpoint{6.045191in}{2.683016in}}%
\pgfpathlineto{\pgfqpoint{6.024153in}{2.629951in}}%
\pgfpathlineto{\pgfqpoint{6.002157in}{2.576927in}}%
\pgfpathlineto{\pgfqpoint{5.979233in}{2.523932in}}%
\pgfpathlineto{\pgfqpoint{5.955411in}{2.470951in}}%
\pgfpathlineto{\pgfqpoint{5.930718in}{2.417966in}}%
\pgfpathlineto{\pgfqpoint{5.905182in}{2.364959in}}%
\pgfpathlineto{\pgfqpoint{5.878828in}{2.311909in}}%
\pgfpathlineto{\pgfqpoint{5.851681in}{2.258794in}}%
\pgfpathlineto{\pgfqpoint{5.823763in}{2.205590in}}%
\pgfpathlineto{\pgfqpoint{5.795094in}{2.152270in}}%
\pgfpathlineto{\pgfqpoint{5.765694in}{2.098807in}}%
\pgfpathlineto{\pgfqpoint{5.735578in}{2.045171in}}%
\pgfpathlineto{\pgfqpoint{5.704761in}{1.991332in}}%
\pgfpathlineto{\pgfqpoint{5.673254in}{1.937258in}}%
\pgfpathlineto{\pgfqpoint{5.641067in}{1.882915in}}%
\pgfpathlineto{\pgfqpoint{5.608206in}{1.828270in}}%
\pgfpathlineto{\pgfqpoint{5.574676in}{1.773288in}}%
\pgfpathlineto{\pgfqpoint{5.540476in}{1.717932in}}%
\pgfpathlineto{\pgfqpoint{5.505606in}{1.662166in}}%
\pgfpathlineto{\pgfqpoint{5.470060in}{1.605955in}}%
\pgfpathlineto{\pgfqpoint{5.433831in}{1.549263in}}%
\pgfpathlineto{\pgfqpoint{5.396907in}{1.492052in}}%
\pgfpathlineto{\pgfqpoint{5.359275in}{1.434289in}}%
\pgfpathlineto{\pgfqpoint{5.320916in}{1.375940in}}%
\pgfpathlineto{\pgfqpoint{5.281810in}{1.316973in}}%
\pgfpathlineto{\pgfqpoint{5.241932in}{1.257356in}}%
\pgfpathlineto{\pgfqpoint{5.201256in}{1.197063in}}%
\pgfpathlineto{\pgfqpoint{5.159750in}{1.136068in}}%
\pgfpathlineto{\pgfqpoint{5.117382in}{1.074350in}}%
\pgfpathlineto{\pgfqpoint{5.074114in}{1.011890in}}%
\pgfpathlineto{\pgfqpoint{5.029907in}{0.948676in}}%
\pgfpathlineto{\pgfqpoint{4.984720in}{0.884699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228762in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.214812in}{3.557313in}}%
\pgfpathlineto{\pgfqpoint{6.200156in}{3.519818in}}%
\pgfpathlineto{\pgfqpoint{6.184821in}{3.482800in}}%
\pgfpathlineto{\pgfqpoint{6.168832in}{3.446248in}}%
\pgfpathlineto{\pgfqpoint{6.152217in}{3.410148in}}%
\pgfpathlineto{\pgfqpoint{6.135003in}{3.374489in}}%
\pgfpathlineto{\pgfqpoint{6.117214in}{3.339254in}}%
\pgfpathlineto{\pgfqpoint{6.098877in}{3.304427in}}%
\pgfpathlineto{\pgfqpoint{6.080016in}{3.269991in}}%
\pgfpathlineto{\pgfqpoint{6.060656in}{3.235927in}}%
\pgfpathlineto{\pgfqpoint{6.040820in}{3.202215in}}%
\pgfpathlineto{\pgfqpoint{6.020530in}{3.168834in}}%
\pgfpathlineto{\pgfqpoint{5.999808in}{3.135761in}}%
\pgfpathlineto{\pgfqpoint{5.978675in}{3.102974in}}%
\pgfpathlineto{\pgfqpoint{5.957151in}{3.070446in}}%
\pgfpathlineto{\pgfqpoint{5.935254in}{3.038154in}}%
\pgfpathlineto{\pgfqpoint{5.913002in}{3.006068in}}%
\pgfpathlineto{\pgfqpoint{5.890413in}{2.974162in}}%
\pgfpathlineto{\pgfqpoint{5.867502in}{2.942406in}}%
\pgfpathlineto{\pgfqpoint{5.844283in}{2.910769in}}%
\pgfpathlineto{\pgfqpoint{5.820770in}{2.879218in}}%
\pgfpathlineto{\pgfqpoint{5.796975in}{2.847720in}}%
\pgfpathlineto{\pgfqpoint{5.772909in}{2.816241in}}%
\pgfpathlineto{\pgfqpoint{5.748581in}{2.784743in}}%
\pgfpathlineto{\pgfqpoint{5.724001in}{2.753189in}}%
\pgfpathlineto{\pgfqpoint{5.699174in}{2.721537in}}%
\pgfpathlineto{\pgfqpoint{5.674108in}{2.689747in}}%
\pgfpathlineto{\pgfqpoint{5.648805in}{2.657775in}}%
\pgfpathlineto{\pgfqpoint{5.623268in}{2.625574in}}%
\pgfpathlineto{\pgfqpoint{5.597497in}{2.593097in}}%
\pgfpathlineto{\pgfqpoint{5.571492in}{2.560292in}}%
\pgfpathlineto{\pgfqpoint{5.545250in}{2.527108in}}%
\pgfpathlineto{\pgfqpoint{5.518764in}{2.493486in}}%
\pgfpathlineto{\pgfqpoint{5.492028in}{2.459371in}}%
\pgfpathlineto{\pgfqpoint{5.465031in}{2.424700in}}%
\pgfpathlineto{\pgfqpoint{5.437761in}{2.389406in}}%
\pgfpathlineto{\pgfqpoint{5.410202in}{2.353421in}}%
\pgfpathlineto{\pgfqpoint{5.382334in}{2.316672in}}%
\pgfpathlineto{\pgfqpoint{5.354136in}{2.279082in}}%
\pgfpathlineto{\pgfqpoint{5.325579in}{2.240570in}}%
\pgfpathlineto{\pgfqpoint{5.296633in}{2.201050in}}%
\pgfpathlineto{\pgfqpoint{5.267262in}{2.160431in}}%
\pgfpathlineto{\pgfqpoint{5.237423in}{2.118616in}}%
\pgfpathlineto{\pgfqpoint{5.207070in}{2.075505in}}%
\pgfpathlineto{\pgfqpoint{5.176147in}{2.030989in}}%
\pgfpathlineto{\pgfqpoint{5.144592in}{1.984956in}}%
\pgfpathlineto{\pgfqpoint{5.112334in}{1.937286in}}%
\pgfpathlineto{\pgfqpoint{5.079293in}{1.887854in}}%
\pgfpathlineto{\pgfqpoint{5.045379in}{1.836528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228762in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.209483in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.190080in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.170555in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.150913in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.131156in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.111288in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.091314in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.071238in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.051065in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.030799in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.010445in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.990009in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.969496in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.948912in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.928262in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.907554in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.886792in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.865985in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.845138in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.824259in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.803354in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.782431in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.761498in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.740563in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.719633in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.698716in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.677822in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.656958in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.636134in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.615358in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.594640in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.573989in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.553415in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.532927in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.512536in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.492251in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.472083in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.452042in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.432140in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.412387in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.392794in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.373372in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.354134in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.335090in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.316253in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.297635in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.279247in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.261103in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.243214in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228762in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.214812in}{3.633274in}}%
\pgfpathlineto{\pgfqpoint{6.200156in}{3.670768in}}%
\pgfpathlineto{\pgfqpoint{6.184821in}{3.707786in}}%
\pgfpathlineto{\pgfqpoint{6.168832in}{3.744339in}}%
\pgfpathlineto{\pgfqpoint{6.152217in}{3.780438in}}%
\pgfpathlineto{\pgfqpoint{6.135003in}{3.816098in}}%
\pgfpathlineto{\pgfqpoint{6.117214in}{3.851333in}}%
\pgfpathlineto{\pgfqpoint{6.098877in}{3.886159in}}%
\pgfpathlineto{\pgfqpoint{6.080016in}{3.920595in}}%
\pgfpathlineto{\pgfqpoint{6.060656in}{3.954659in}}%
\pgfpathlineto{\pgfqpoint{6.040820in}{3.988371in}}%
\pgfpathlineto{\pgfqpoint{6.020530in}{4.021752in}}%
\pgfpathlineto{\pgfqpoint{5.999808in}{4.054825in}}%
\pgfpathlineto{\pgfqpoint{5.978675in}{4.087613in}}%
\pgfpathlineto{\pgfqpoint{5.957151in}{4.120140in}}%
\pgfpathlineto{\pgfqpoint{5.935254in}{4.152433in}}%
\pgfpathlineto{\pgfqpoint{5.913002in}{4.184518in}}%
\pgfpathlineto{\pgfqpoint{5.890413in}{4.216424in}}%
\pgfpathlineto{\pgfqpoint{5.867502in}{4.248180in}}%
\pgfpathlineto{\pgfqpoint{5.844283in}{4.279818in}}%
\pgfpathlineto{\pgfqpoint{5.820770in}{4.311369in}}%
\pgfpathlineto{\pgfqpoint{5.796975in}{4.342866in}}%
\pgfpathlineto{\pgfqpoint{5.772909in}{4.374345in}}%
\pgfpathlineto{\pgfqpoint{5.748581in}{4.405843in}}%
\pgfpathlineto{\pgfqpoint{5.724001in}{4.437398in}}%
\pgfpathlineto{\pgfqpoint{5.699174in}{4.469049in}}%
\pgfpathlineto{\pgfqpoint{5.674108in}{4.500839in}}%
\pgfpathlineto{\pgfqpoint{5.648805in}{4.532812in}}%
\pgfpathlineto{\pgfqpoint{5.623268in}{4.565013in}}%
\pgfpathlineto{\pgfqpoint{5.597497in}{4.597490in}}%
\pgfpathlineto{\pgfqpoint{5.571492in}{4.630294in}}%
\pgfpathlineto{\pgfqpoint{5.545250in}{4.663479in}}%
\pgfpathlineto{\pgfqpoint{5.518764in}{4.697100in}}%
\pgfpathlineto{\pgfqpoint{5.492028in}{4.731216in}}%
\pgfpathlineto{\pgfqpoint{5.465031in}{4.765886in}}%
\pgfpathlineto{\pgfqpoint{5.437761in}{4.801181in}}%
\pgfpathlineto{\pgfqpoint{5.410202in}{4.837166in}}%
\pgfpathlineto{\pgfqpoint{5.382334in}{4.873915in}}%
\pgfpathlineto{\pgfqpoint{5.354136in}{4.911504in}}%
\pgfpathlineto{\pgfqpoint{5.325579in}{4.950016in}}%
\pgfpathlineto{\pgfqpoint{5.296633in}{4.989536in}}%
\pgfpathlineto{\pgfqpoint{5.267262in}{5.030156in}}%
\pgfpathlineto{\pgfqpoint{5.237423in}{5.071970in}}%
\pgfpathlineto{\pgfqpoint{5.207070in}{5.115081in}}%
\pgfpathlineto{\pgfqpoint{5.176147in}{5.159597in}}%
\pgfpathlineto{\pgfqpoint{5.144592in}{5.205630in}}%
\pgfpathlineto{\pgfqpoint{5.112334in}{5.253300in}}%
\pgfpathlineto{\pgfqpoint{5.079293in}{5.302733in}}%
\pgfpathlineto{\pgfqpoint{5.045379in}{5.354058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228762in}{3.595294in}}%
\pgfpathlineto{\pgfqpoint{6.228093in}{3.649351in}}%
\pgfpathlineto{\pgfqpoint{6.226086in}{3.703399in}}%
\pgfpathlineto{\pgfqpoint{6.222747in}{3.757425in}}%
\pgfpathlineto{\pgfqpoint{6.218083in}{3.811421in}}%
\pgfpathlineto{\pgfqpoint{6.212105in}{3.865375in}}%
\pgfpathlineto{\pgfqpoint{6.204827in}{3.919280in}}%
\pgfpathlineto{\pgfqpoint{6.196266in}{3.973128in}}%
\pgfpathlineto{\pgfqpoint{6.186440in}{4.026910in}}%
\pgfpathlineto{\pgfqpoint{6.175371in}{4.080623in}}%
\pgfpathlineto{\pgfqpoint{6.163081in}{4.134261in}}%
\pgfpathlineto{\pgfqpoint{6.149598in}{4.187820in}}%
\pgfpathlineto{\pgfqpoint{6.134946in}{4.241301in}}%
\pgfpathlineto{\pgfqpoint{6.119155in}{4.294701in}}%
\pgfpathlineto{\pgfqpoint{6.102254in}{4.348024in}}%
\pgfpathlineto{\pgfqpoint{6.084272in}{4.401273in}}%
\pgfpathlineto{\pgfqpoint{6.065241in}{4.454452in}}%
\pgfpathlineto{\pgfqpoint{6.045191in}{4.507570in}}%
\pgfpathlineto{\pgfqpoint{6.024153in}{4.560636in}}%
\pgfpathlineto{\pgfqpoint{6.002157in}{4.613659in}}%
\pgfpathlineto{\pgfqpoint{5.979233in}{4.666654in}}%
\pgfpathlineto{\pgfqpoint{5.955411in}{4.719636in}}%
\pgfpathlineto{\pgfqpoint{5.930718in}{4.772621in}}%
\pgfpathlineto{\pgfqpoint{5.905182in}{4.825628in}}%
\pgfpathlineto{\pgfqpoint{5.878828in}{4.878677in}}%
\pgfpathlineto{\pgfqpoint{5.851681in}{4.931792in}}%
\pgfpathlineto{\pgfqpoint{5.823763in}{4.984997in}}%
\pgfpathlineto{\pgfqpoint{5.795094in}{5.038317in}}%
\pgfpathlineto{\pgfqpoint{5.765694in}{5.091780in}}%
\pgfpathlineto{\pgfqpoint{5.735578in}{5.145416in}}%
\pgfpathlineto{\pgfqpoint{5.704761in}{5.199254in}}%
\pgfpathlineto{\pgfqpoint{5.673254in}{5.253329in}}%
\pgfpathlineto{\pgfqpoint{5.641067in}{5.307671in}}%
\pgfpathlineto{\pgfqpoint{5.608206in}{5.362316in}}%
\pgfpathlineto{\pgfqpoint{5.574676in}{5.417299in}}%
\pgfpathlineto{\pgfqpoint{5.540476in}{5.472655in}}%
\pgfpathlineto{\pgfqpoint{5.505606in}{5.528420in}}%
\pgfpathlineto{\pgfqpoint{5.470060in}{5.584631in}}%
\pgfpathlineto{\pgfqpoint{5.433831in}{5.641324in}}%
\pgfpathlineto{\pgfqpoint{5.396907in}{5.698534in}}%
\pgfpathlineto{\pgfqpoint{5.359275in}{5.756297in}}%
\pgfpathlineto{\pgfqpoint{5.320916in}{5.814646in}}%
\pgfpathlineto{\pgfqpoint{5.281810in}{5.873614in}}%
\pgfpathlineto{\pgfqpoint{5.241932in}{5.933230in}}%
\pgfpathlineto{\pgfqpoint{5.201256in}{5.993523in}}%
\pgfpathlineto{\pgfqpoint{5.159750in}{6.054518in}}%
\pgfpathlineto{\pgfqpoint{5.117382in}{6.116237in}}%
\pgfpathlineto{\pgfqpoint{5.074114in}{6.178696in}}%
\pgfpathlineto{\pgfqpoint{5.029907in}{6.241910in}}%
\pgfpathlineto{\pgfqpoint{4.984720in}{6.305887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228762in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.241978in}{3.633767in}}%
\pgfpathlineto{\pgfqpoint{6.254435in}{3.672741in}}%
\pgfpathlineto{\pgfqpoint{6.266106in}{3.712220in}}%
\pgfpathlineto{\pgfqpoint{6.276966in}{3.752205in}}%
\pgfpathlineto{\pgfqpoint{6.286990in}{3.792698in}}%
\pgfpathlineto{\pgfqpoint{6.296156in}{3.833698in}}%
\pgfpathlineto{\pgfqpoint{6.304440in}{3.875202in}}%
\pgfpathlineto{\pgfqpoint{6.311824in}{3.917205in}}%
\pgfpathlineto{\pgfqpoint{6.318287in}{3.959700in}}%
\pgfpathlineto{\pgfqpoint{6.323813in}{4.002677in}}%
\pgfpathlineto{\pgfqpoint{6.328388in}{4.046125in}}%
\pgfpathlineto{\pgfqpoint{6.332000in}{4.090031in}}%
\pgfpathlineto{\pgfqpoint{6.334639in}{4.134379in}}%
\pgfpathlineto{\pgfqpoint{6.336301in}{4.179151in}}%
\pgfpathlineto{\pgfqpoint{6.336980in}{4.224327in}}%
\pgfpathlineto{\pgfqpoint{6.336679in}{4.269885in}}%
\pgfpathlineto{\pgfqpoint{6.335401in}{4.315801in}}%
\pgfpathlineto{\pgfqpoint{6.333154in}{4.362048in}}%
\pgfpathlineto{\pgfqpoint{6.329948in}{4.408599in}}%
\pgfpathlineto{\pgfqpoint{6.325799in}{4.455424in}}%
\pgfpathlineto{\pgfqpoint{6.320727in}{4.502490in}}%
\pgfpathlineto{\pgfqpoint{6.314753in}{4.549765in}}%
\pgfpathlineto{\pgfqpoint{6.307905in}{4.597214in}}%
\pgfpathlineto{\pgfqpoint{6.300214in}{4.644799in}}%
\pgfpathlineto{\pgfqpoint{6.291714in}{4.692485in}}%
\pgfpathlineto{\pgfqpoint{6.282444in}{4.740230in}}%
\pgfpathlineto{\pgfqpoint{6.272446in}{4.787995in}}%
\pgfpathlineto{\pgfqpoint{6.261766in}{4.835738in}}%
\pgfpathlineto{\pgfqpoint{6.250451in}{4.883417in}}%
\pgfpathlineto{\pgfqpoint{6.238556in}{4.930986in}}%
\pgfpathlineto{\pgfqpoint{6.226135in}{4.978402in}}%
\pgfpathlineto{\pgfqpoint{6.213248in}{5.025616in}}%
\pgfpathlineto{\pgfqpoint{6.199956in}{5.072581in}}%
\pgfpathlineto{\pgfqpoint{6.186324in}{5.119247in}}%
\pgfpathlineto{\pgfqpoint{6.172421in}{5.165563in}}%
\pgfpathlineto{\pgfqpoint{6.158317in}{5.211476in}}%
\pgfpathlineto{\pgfqpoint{6.144088in}{5.256929in}}%
\pgfpathlineto{\pgfqpoint{6.129811in}{5.301864in}}%
\pgfpathlineto{\pgfqpoint{6.115567in}{5.346222in}}%
\pgfpathlineto{\pgfqpoint{6.101441in}{5.389936in}}%
\pgfpathlineto{\pgfqpoint{6.087524in}{5.432940in}}%
\pgfpathlineto{\pgfqpoint{6.073910in}{5.475160in}}%
\pgfpathlineto{\pgfqpoint{6.060698in}{5.516519in}}%
\pgfpathlineto{\pgfqpoint{6.047993in}{5.556934in}}%
\pgfpathlineto{\pgfqpoint{6.035908in}{5.596316in}}%
\pgfpathlineto{\pgfqpoint{6.024562in}{5.634571in}}%
\pgfpathlineto{\pgfqpoint{6.014080in}{5.671595in}}%
\pgfpathlineto{\pgfqpoint{6.004601in}{5.707276in}}%
\pgfpathlineto{\pgfqpoint{5.996269in}{5.741495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228762in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.228762in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.228762in}{3.595294in}}%
\pgfpathlineto{\pgfqpoint{6.228762in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.343977in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.343623in}{3.572600in}}%
\pgfpathlineto{\pgfqpoint{6.342565in}{3.550012in}}%
\pgfpathlineto{\pgfqpoint{6.340811in}{3.527630in}}%
\pgfpathlineto{\pgfqpoint{6.338373in}{3.505560in}}%
\pgfpathlineto{\pgfqpoint{6.335270in}{3.483901in}}%
\pgfpathlineto{\pgfqpoint{6.331523in}{3.462755in}}%
\pgfpathlineto{\pgfqpoint{6.327162in}{3.442220in}}%
\pgfpathlineto{\pgfqpoint{6.322216in}{3.422393in}}%
\pgfpathlineto{\pgfqpoint{6.316722in}{3.403367in}}%
\pgfpathlineto{\pgfqpoint{6.310719in}{3.385232in}}%
\pgfpathlineto{\pgfqpoint{6.304249in}{3.368077in}}%
\pgfpathlineto{\pgfqpoint{6.297357in}{3.351985in}}%
\pgfpathlineto{\pgfqpoint{6.290091in}{3.337035in}}%
\pgfpathlineto{\pgfqpoint{6.282498in}{3.323303in}}%
\pgfpathlineto{\pgfqpoint{6.274630in}{3.310858in}}%
\pgfpathlineto{\pgfqpoint{6.266538in}{3.299766in}}%
\pgfpathlineto{\pgfqpoint{6.258273in}{3.290085in}}%
\pgfpathlineto{\pgfqpoint{6.249886in}{3.281869in}}%
\pgfpathlineto{\pgfqpoint{6.245662in}{3.278324in}}%
\pgfpathlineto{\pgfqpoint{6.241427in}{3.275163in}}%
\pgfpathlineto{\pgfqpoint{6.237186in}{3.272390in}}%
\pgfpathlineto{\pgfqpoint{6.232946in}{3.270008in}}%
\pgfpathlineto{\pgfqpoint{6.228713in}{3.268023in}}%
\pgfpathlineto{\pgfqpoint{6.224492in}{3.266437in}}%
\pgfpathlineto{\pgfqpoint{6.220289in}{3.265253in}}%
\pgfpathlineto{\pgfqpoint{6.216110in}{3.264474in}}%
\pgfpathlineto{\pgfqpoint{6.211959in}{3.264101in}}%
\pgfpathlineto{\pgfqpoint{6.207843in}{3.264137in}}%
\pgfpathlineto{\pgfqpoint{6.203767in}{3.264582in}}%
\pgfpathlineto{\pgfqpoint{6.199734in}{3.265436in}}%
\pgfpathlineto{\pgfqpoint{6.195751in}{3.266700in}}%
\pgfpathlineto{\pgfqpoint{6.191821in}{3.268372in}}%
\pgfpathlineto{\pgfqpoint{6.187949in}{3.270453in}}%
\pgfpathlineto{\pgfqpoint{6.184140in}{3.272939in}}%
\pgfpathlineto{\pgfqpoint{6.180396in}{3.275830in}}%
\pgfpathlineto{\pgfqpoint{6.176722in}{3.279122in}}%
\pgfpathlineto{\pgfqpoint{6.173122in}{3.282811in}}%
\pgfpathlineto{\pgfqpoint{6.169599in}{3.286895in}}%
\pgfpathlineto{\pgfqpoint{6.166156in}{3.291369in}}%
\pgfpathlineto{\pgfqpoint{6.162796in}{3.296229in}}%
\pgfpathlineto{\pgfqpoint{6.156336in}{3.307081in}}%
\pgfpathlineto{\pgfqpoint{6.150240in}{3.319403in}}%
\pgfpathlineto{\pgfqpoint{6.144525in}{3.333137in}}%
\pgfpathlineto{\pgfqpoint{6.139205in}{3.348219in}}%
\pgfpathlineto{\pgfqpoint{6.134293in}{3.364575in}}%
\pgfpathlineto{\pgfqpoint{6.129798in}{3.382125in}}%
\pgfpathlineto{\pgfqpoint{6.125729in}{3.400781in}}%
\pgfpathlineto{\pgfqpoint{6.122090in}{3.420450in}}%
\pgfpathlineto{\pgfqpoint{6.118886in}{3.441031in}}%
\pgfpathlineto{\pgfqpoint{6.116121in}{3.462419in}}%
\pgfpathlineto{\pgfqpoint{6.113796in}{3.484503in}}%
\pgfpathlineto{\pgfqpoint{6.111914in}{3.507169in}}%
\pgfpathlineto{\pgfqpoint{6.110473in}{3.530298in}}%
\pgfpathlineto{\pgfqpoint{6.109476in}{3.553768in}}%
\pgfpathlineto{\pgfqpoint{6.108922in}{3.577458in}}%
\pgfpathlineto{\pgfqpoint{6.108811in}{3.601241in}}%
\pgfpathlineto{\pgfqpoint{6.109143in}{3.624993in}}%
\pgfpathlineto{\pgfqpoint{6.109919in}{3.648589in}}%
\pgfpathlineto{\pgfqpoint{6.111138in}{3.671904in}}%
\pgfpathlineto{\pgfqpoint{6.112800in}{3.694816in}}%
\pgfpathlineto{\pgfqpoint{6.114904in}{3.717205in}}%
\pgfpathlineto{\pgfqpoint{6.117449in}{3.738955in}}%
\pgfpathlineto{\pgfqpoint{6.120434in}{3.759953in}}%
\pgfpathlineto{\pgfqpoint{6.123855in}{3.780091in}}%
\pgfpathlineto{\pgfqpoint{6.127710in}{3.799266in}}%
\pgfpathlineto{\pgfqpoint{6.131993in}{3.817380in}}%
\pgfpathlineto{\pgfqpoint{6.136697in}{3.834344in}}%
\pgfpathlineto{\pgfqpoint{6.141815in}{3.850072in}}%
\pgfpathlineto{\pgfqpoint{6.147334in}{3.864489in}}%
\pgfpathlineto{\pgfqpoint{6.153241in}{3.877525in}}%
\pgfpathlineto{\pgfqpoint{6.159522in}{3.889119in}}%
\pgfpathlineto{\pgfqpoint{6.166156in}{3.899217in}}%
\pgfpathlineto{\pgfqpoint{6.169599in}{3.903691in}}%
\pgfpathlineto{\pgfqpoint{6.173122in}{3.907775in}}%
\pgfpathlineto{\pgfqpoint{6.176722in}{3.911465in}}%
\pgfpathlineto{\pgfqpoint{6.180396in}{3.914757in}}%
\pgfpathlineto{\pgfqpoint{6.184140in}{3.917647in}}%
\pgfpathlineto{\pgfqpoint{6.187949in}{3.920134in}}%
\pgfpathlineto{\pgfqpoint{6.191821in}{3.922214in}}%
\pgfpathlineto{\pgfqpoint{6.195751in}{3.923887in}}%
\pgfpathlineto{\pgfqpoint{6.199734in}{3.925150in}}%
\pgfpathlineto{\pgfqpoint{6.203767in}{3.926005in}}%
\pgfpathlineto{\pgfqpoint{6.207843in}{3.926449in}}%
\pgfpathlineto{\pgfqpoint{6.211959in}{3.926485in}}%
\pgfpathlineto{\pgfqpoint{6.216110in}{3.926113in}}%
\pgfpathlineto{\pgfqpoint{6.220289in}{3.925334in}}%
\pgfpathlineto{\pgfqpoint{6.224492in}{3.924150in}}%
\pgfpathlineto{\pgfqpoint{6.228713in}{3.922564in}}%
\pgfpathlineto{\pgfqpoint{6.232946in}{3.920578in}}%
\pgfpathlineto{\pgfqpoint{6.237186in}{3.918197in}}%
\pgfpathlineto{\pgfqpoint{6.241427in}{3.915423in}}%
\pgfpathlineto{\pgfqpoint{6.245662in}{3.912262in}}%
\pgfpathlineto{\pgfqpoint{6.249886in}{3.908718in}}%
\pgfpathlineto{\pgfqpoint{6.254091in}{3.904796in}}%
\pgfpathlineto{\pgfqpoint{6.262424in}{3.895841in}}%
\pgfpathlineto{\pgfqpoint{6.270609in}{3.885447in}}%
\pgfpathlineto{\pgfqpoint{6.278596in}{3.873671in}}%
\pgfpathlineto{\pgfqpoint{6.286332in}{3.860574in}}%
\pgfpathlineto{\pgfqpoint{6.293768in}{3.846224in}}%
\pgfpathlineto{\pgfqpoint{6.300853in}{3.830694in}}%
\pgfpathlineto{\pgfqpoint{6.307540in}{3.814060in}}%
\pgfpathlineto{\pgfqpoint{6.313782in}{3.796404in}}%
\pgfpathlineto{\pgfqpoint{6.319536in}{3.777813in}}%
\pgfpathlineto{\pgfqpoint{6.324760in}{3.758374in}}%
\pgfpathlineto{\pgfqpoint{6.329418in}{3.738181in}}%
\pgfpathlineto{\pgfqpoint{6.333475in}{3.717329in}}%
\pgfpathlineto{\pgfqpoint{6.336903in}{3.695914in}}%
\pgfpathlineto{\pgfqpoint{6.339677in}{3.674037in}}%
\pgfpathlineto{\pgfqpoint{6.341775in}{3.651798in}}%
\pgfpathlineto{\pgfqpoint{6.343182in}{3.629300in}}%
\pgfpathlineto{\pgfqpoint{6.343888in}{3.606646in}}%
\pgfpathlineto{\pgfqpoint{6.343977in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.343977in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.454001in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.453794in}{3.573070in}}%
\pgfpathlineto{\pgfqpoint{6.453174in}{3.550871in}}%
\pgfpathlineto{\pgfqpoint{6.452141in}{3.528718in}}%
\pgfpathlineto{\pgfqpoint{6.450700in}{3.506637in}}%
\pgfpathlineto{\pgfqpoint{6.448851in}{3.484650in}}%
\pgfpathlineto{\pgfqpoint{6.446600in}{3.462782in}}%
\pgfpathlineto{\pgfqpoint{6.443952in}{3.441054in}}%
\pgfpathlineto{\pgfqpoint{6.440912in}{3.419492in}}%
\pgfpathlineto{\pgfqpoint{6.437487in}{3.398118in}}%
\pgfpathlineto{\pgfqpoint{6.433684in}{3.376955in}}%
\pgfpathlineto{\pgfqpoint{6.429513in}{3.356027in}}%
\pgfpathlineto{\pgfqpoint{6.424981in}{3.335357in}}%
\pgfpathlineto{\pgfqpoint{6.420099in}{3.314967in}}%
\pgfpathlineto{\pgfqpoint{6.414878in}{3.294880in}}%
\pgfpathlineto{\pgfqpoint{6.409328in}{3.275118in}}%
\pgfpathlineto{\pgfqpoint{6.403462in}{3.255705in}}%
\pgfpathlineto{\pgfqpoint{6.397292in}{3.236661in}}%
\pgfpathlineto{\pgfqpoint{6.390831in}{3.218010in}}%
\pgfpathlineto{\pgfqpoint{6.384094in}{3.199772in}}%
\pgfpathlineto{\pgfqpoint{6.377094in}{3.181969in}}%
\pgfpathlineto{\pgfqpoint{6.369846in}{3.164623in}}%
\pgfpathlineto{\pgfqpoint{6.362365in}{3.147753in}}%
\pgfpathlineto{\pgfqpoint{6.354668in}{3.131381in}}%
\pgfpathlineto{\pgfqpoint{6.346769in}{3.115526in}}%
\pgfpathlineto{\pgfqpoint{6.338684in}{3.100208in}}%
\pgfpathlineto{\pgfqpoint{6.330432in}{3.085447in}}%
\pgfpathlineto{\pgfqpoint{6.322027in}{3.071261in}}%
\pgfpathlineto{\pgfqpoint{6.313486in}{3.057669in}}%
\pgfpathlineto{\pgfqpoint{6.304828in}{3.044690in}}%
\pgfpathlineto{\pgfqpoint{6.296067in}{3.032339in}}%
\pgfpathlineto{\pgfqpoint{6.287222in}{3.020635in}}%
\pgfpathlineto{\pgfqpoint{6.278309in}{3.009594in}}%
\pgfpathlineto{\pgfqpoint{6.269345in}{2.999231in}}%
\pgfpathlineto{\pgfqpoint{6.260346in}{2.989561in}}%
\pgfpathlineto{\pgfqpoint{6.251328in}{2.980600in}}%
\pgfpathlineto{\pgfqpoint{6.242309in}{2.972361in}}%
\pgfpathlineto{\pgfqpoint{6.233303in}{2.964857in}}%
\pgfpathlineto{\pgfqpoint{6.224326in}{2.958101in}}%
\pgfpathlineto{\pgfqpoint{6.215393in}{2.952103in}}%
\pgfpathlineto{\pgfqpoint{6.206519in}{2.946876in}}%
\pgfpathlineto{\pgfqpoint{6.197717in}{2.942428in}}%
\pgfpathlineto{\pgfqpoint{6.189002in}{2.938769in}}%
\pgfpathlineto{\pgfqpoint{6.180387in}{2.935907in}}%
\pgfpathlineto{\pgfqpoint{6.171884in}{2.933850in}}%
\pgfpathlineto{\pgfqpoint{6.163504in}{2.932604in}}%
\pgfpathlineto{\pgfqpoint{6.155260in}{2.932174in}}%
\pgfpathlineto{\pgfqpoint{6.147162in}{2.932564in}}%
\pgfpathlineto{\pgfqpoint{6.139220in}{2.933779in}}%
\pgfpathlineto{\pgfqpoint{6.131443in}{2.935819in}}%
\pgfpathlineto{\pgfqpoint{6.123840in}{2.938688in}}%
\pgfpathlineto{\pgfqpoint{6.116418in}{2.942384in}}%
\pgfpathlineto{\pgfqpoint{6.109185in}{2.946906in}}%
\pgfpathlineto{\pgfqpoint{6.102146in}{2.952254in}}%
\pgfpathlineto{\pgfqpoint{6.095309in}{2.958423in}}%
\pgfpathlineto{\pgfqpoint{6.088676in}{2.965409in}}%
\pgfpathlineto{\pgfqpoint{6.082254in}{2.973207in}}%
\pgfpathlineto{\pgfqpoint{6.076045in}{2.981809in}}%
\pgfpathlineto{\pgfqpoint{6.070052in}{2.991209in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{3.001397in}}%
\pgfpathlineto{\pgfqpoint{6.058722in}{3.012362in}}%
\pgfpathlineto{\pgfqpoint{6.053388in}{3.024094in}}%
\pgfpathlineto{\pgfqpoint{6.048274in}{3.036580in}}%
\pgfpathlineto{\pgfqpoint{6.043381in}{3.049806in}}%
\pgfpathlineto{\pgfqpoint{6.038707in}{3.063757in}}%
\pgfpathlineto{\pgfqpoint{6.034252in}{3.078416in}}%
\pgfpathlineto{\pgfqpoint{6.030014in}{3.093768in}}%
\pgfpathlineto{\pgfqpoint{6.025990in}{3.109793in}}%
\pgfpathlineto{\pgfqpoint{6.022178in}{3.126471in}}%
\pgfpathlineto{\pgfqpoint{6.018574in}{3.143783in}}%
\pgfpathlineto{\pgfqpoint{6.015177in}{3.161707in}}%
\pgfpathlineto{\pgfqpoint{6.011982in}{3.180219in}}%
\pgfpathlineto{\pgfqpoint{6.006184in}{3.218915in}}%
\pgfpathlineto{\pgfqpoint{6.001150in}{3.259671in}}%
\pgfpathlineto{\pgfqpoint{5.996850in}{3.302272in}}%
\pgfpathlineto{\pgfqpoint{5.993251in}{3.346490in}}%
\pgfpathlineto{\pgfqpoint{5.990325in}{3.392084in}}%
\pgfpathlineto{\pgfqpoint{5.988047in}{3.438807in}}%
\pgfpathlineto{\pgfqpoint{5.986395in}{3.486400in}}%
\pgfpathlineto{\pgfqpoint{5.985351in}{3.534599in}}%
\pgfpathlineto{\pgfqpoint{5.984906in}{3.583138in}}%
\pgfpathlineto{\pgfqpoint{5.985054in}{3.631744in}}%
\pgfpathlineto{\pgfqpoint{5.985798in}{3.680146in}}%
\pgfpathlineto{\pgfqpoint{5.987144in}{3.728076in}}%
\pgfpathlineto{\pgfqpoint{5.989107in}{3.775266in}}%
\pgfpathlineto{\pgfqpoint{5.991706in}{3.821456in}}%
\pgfpathlineto{\pgfqpoint{5.994964in}{3.866393in}}%
\pgfpathlineto{\pgfqpoint{5.998910in}{3.909831in}}%
\pgfpathlineto{\pgfqpoint{6.003574in}{3.951537in}}%
\pgfpathlineto{\pgfqpoint{6.008985in}{3.991290in}}%
\pgfpathlineto{\pgfqpoint{6.011982in}{4.010367in}}%
\pgfpathlineto{\pgfqpoint{6.015177in}{4.028880in}}%
\pgfpathlineto{\pgfqpoint{6.018574in}{4.046803in}}%
\pgfpathlineto{\pgfqpoint{6.022178in}{4.064115in}}%
\pgfpathlineto{\pgfqpoint{6.025990in}{4.080794in}}%
\pgfpathlineto{\pgfqpoint{6.030014in}{4.096819in}}%
\pgfpathlineto{\pgfqpoint{6.034252in}{4.112170in}}%
\pgfpathlineto{\pgfqpoint{6.038707in}{4.126830in}}%
\pgfpathlineto{\pgfqpoint{6.043381in}{4.140781in}}%
\pgfpathlineto{\pgfqpoint{6.048274in}{4.154006in}}%
\pgfpathlineto{\pgfqpoint{6.053388in}{4.166492in}}%
\pgfpathlineto{\pgfqpoint{6.058722in}{4.178224in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{4.189190in}}%
\pgfpathlineto{\pgfqpoint{6.070052in}{4.199377in}}%
\pgfpathlineto{\pgfqpoint{6.076045in}{4.208777in}}%
\pgfpathlineto{\pgfqpoint{6.082254in}{4.217380in}}%
\pgfpathlineto{\pgfqpoint{6.088676in}{4.225178in}}%
\pgfpathlineto{\pgfqpoint{6.095309in}{4.232164in}}%
\pgfpathlineto{\pgfqpoint{6.102146in}{4.238333in}}%
\pgfpathlineto{\pgfqpoint{6.109185in}{4.243680in}}%
\pgfpathlineto{\pgfqpoint{6.116418in}{4.248203in}}%
\pgfpathlineto{\pgfqpoint{6.123840in}{4.251899in}}%
\pgfpathlineto{\pgfqpoint{6.131443in}{4.254767in}}%
\pgfpathlineto{\pgfqpoint{6.139220in}{4.256808in}}%
\pgfpathlineto{\pgfqpoint{6.147162in}{4.258022in}}%
\pgfpathlineto{\pgfqpoint{6.155260in}{4.258413in}}%
\pgfpathlineto{\pgfqpoint{6.163504in}{4.257983in}}%
\pgfpathlineto{\pgfqpoint{6.171884in}{4.256736in}}%
\pgfpathlineto{\pgfqpoint{6.180387in}{4.254679in}}%
\pgfpathlineto{\pgfqpoint{6.189002in}{4.251817in}}%
\pgfpathlineto{\pgfqpoint{6.197717in}{4.248159in}}%
\pgfpathlineto{\pgfqpoint{6.206519in}{4.243711in}}%
\pgfpathlineto{\pgfqpoint{6.215393in}{4.238483in}}%
\pgfpathlineto{\pgfqpoint{6.224326in}{4.232486in}}%
\pgfpathlineto{\pgfqpoint{6.233303in}{4.225729in}}%
\pgfpathlineto{\pgfqpoint{6.242309in}{4.218225in}}%
\pgfpathlineto{\pgfqpoint{6.251328in}{4.209986in}}%
\pgfpathlineto{\pgfqpoint{6.260346in}{4.201025in}}%
\pgfpathlineto{\pgfqpoint{6.269345in}{4.191356in}}%
\pgfpathlineto{\pgfqpoint{6.278309in}{4.180993in}}%
\pgfpathlineto{\pgfqpoint{6.287222in}{4.169951in}}%
\pgfpathlineto{\pgfqpoint{6.296067in}{4.158247in}}%
\pgfpathlineto{\pgfqpoint{6.304828in}{4.145897in}}%
\pgfpathlineto{\pgfqpoint{6.313486in}{4.132917in}}%
\pgfpathlineto{\pgfqpoint{6.322027in}{4.119325in}}%
\pgfpathlineto{\pgfqpoint{6.330432in}{4.105140in}}%
\pgfpathlineto{\pgfqpoint{6.338684in}{4.090379in}}%
\pgfpathlineto{\pgfqpoint{6.346769in}{4.075061in}}%
\pgfpathlineto{\pgfqpoint{6.354668in}{4.059206in}}%
\pgfpathlineto{\pgfqpoint{6.362365in}{4.042834in}}%
\pgfpathlineto{\pgfqpoint{6.369846in}{4.025964in}}%
\pgfpathlineto{\pgfqpoint{6.377094in}{4.008617in}}%
\pgfpathlineto{\pgfqpoint{6.384094in}{3.990814in}}%
\pgfpathlineto{\pgfqpoint{6.390831in}{3.972576in}}%
\pgfpathlineto{\pgfqpoint{6.397292in}{3.953925in}}%
\pgfpathlineto{\pgfqpoint{6.403462in}{3.934882in}}%
\pgfpathlineto{\pgfqpoint{6.409328in}{3.915468in}}%
\pgfpathlineto{\pgfqpoint{6.414878in}{3.895707in}}%
\pgfpathlineto{\pgfqpoint{6.420099in}{3.875620in}}%
\pgfpathlineto{\pgfqpoint{6.424981in}{3.855230in}}%
\pgfpathlineto{\pgfqpoint{6.429513in}{3.834559in}}%
\pgfpathlineto{\pgfqpoint{6.433684in}{3.813631in}}%
\pgfpathlineto{\pgfqpoint{6.437487in}{3.792469in}}%
\pgfpathlineto{\pgfqpoint{6.440912in}{3.771094in}}%
\pgfpathlineto{\pgfqpoint{6.443952in}{3.749532in}}%
\pgfpathlineto{\pgfqpoint{6.446600in}{3.727805in}}%
\pgfpathlineto{\pgfqpoint{6.448851in}{3.705936in}}%
\pgfpathlineto{\pgfqpoint{6.450700in}{3.683949in}}%
\pgfpathlineto{\pgfqpoint{6.452141in}{3.661868in}}%
\pgfpathlineto{\pgfqpoint{6.453174in}{3.639716in}}%
\pgfpathlineto{\pgfqpoint{6.453794in}{3.617516in}}%
\pgfpathlineto{\pgfqpoint{6.454001in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.454001in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558807in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.558452in}{3.562541in}}%
\pgfpathlineto{\pgfqpoint{6.557390in}{3.529821in}}%
\pgfpathlineto{\pgfqpoint{6.555622in}{3.497166in}}%
\pgfpathlineto{\pgfqpoint{6.553153in}{3.464609in}}%
\pgfpathlineto{\pgfqpoint{6.549989in}{3.432183in}}%
\pgfpathlineto{\pgfqpoint{6.546138in}{3.399919in}}%
\pgfpathlineto{\pgfqpoint{6.541608in}{3.367851in}}%
\pgfpathlineto{\pgfqpoint{6.536412in}{3.336011in}}%
\pgfpathlineto{\pgfqpoint{6.530561in}{3.304432in}}%
\pgfpathlineto{\pgfqpoint{6.524070in}{3.273146in}}%
\pgfpathlineto{\pgfqpoint{6.516954in}{3.242184in}}%
\pgfpathlineto{\pgfqpoint{6.509231in}{3.211581in}}%
\pgfpathlineto{\pgfqpoint{6.500919in}{3.181367in}}%
\pgfpathlineto{\pgfqpoint{6.492038in}{3.151575in}}%
\pgfpathlineto{\pgfqpoint{6.482609in}{3.122237in}}%
\pgfpathlineto{\pgfqpoint{6.472656in}{3.093385in}}%
\pgfpathlineto{\pgfqpoint{6.462202in}{3.065051in}}%
\pgfpathlineto{\pgfqpoint{6.451271in}{3.037266in}}%
\pgfpathlineto{\pgfqpoint{6.439891in}{3.010061in}}%
\pgfpathlineto{\pgfqpoint{6.428087in}{2.983468in}}%
\pgfpathlineto{\pgfqpoint{6.415887in}{2.957518in}}%
\pgfpathlineto{\pgfqpoint{6.403320in}{2.932242in}}%
\pgfpathlineto{\pgfqpoint{6.390416in}{2.907669in}}%
\pgfpathlineto{\pgfqpoint{6.377204in}{2.883830in}}%
\pgfpathlineto{\pgfqpoint{6.363715in}{2.860755in}}%
\pgfpathlineto{\pgfqpoint{6.349980in}{2.838472in}}%
\pgfpathlineto{\pgfqpoint{6.336029in}{2.817012in}}%
\pgfpathlineto{\pgfqpoint{6.321895in}{2.796401in}}%
\pgfpathlineto{\pgfqpoint{6.307609in}{2.776669in}}%
\pgfpathlineto{\pgfqpoint{6.293202in}{2.757842in}}%
\pgfpathlineto{\pgfqpoint{6.278706in}{2.739947in}}%
\pgfpathlineto{\pgfqpoint{6.264153in}{2.723010in}}%
\pgfpathlineto{\pgfqpoint{6.249573in}{2.707057in}}%
\pgfpathlineto{\pgfqpoint{6.234997in}{2.692112in}}%
\pgfpathlineto{\pgfqpoint{6.220455in}{2.678198in}}%
\pgfpathlineto{\pgfqpoint{6.205976in}{2.665339in}}%
\pgfpathlineto{\pgfqpoint{6.191590in}{2.653557in}}%
\pgfpathlineto{\pgfqpoint{6.177325in}{2.642873in}}%
\pgfpathlineto{\pgfqpoint{6.163207in}{2.633306in}}%
\pgfpathlineto{\pgfqpoint{6.149262in}{2.624876in}}%
\pgfpathlineto{\pgfqpoint{6.135517in}{2.617601in}}%
\pgfpathlineto{\pgfqpoint{6.121994in}{2.611496in}}%
\pgfpathlineto{\pgfqpoint{6.108717in}{2.606578in}}%
\pgfpathlineto{\pgfqpoint{6.095706in}{2.602860in}}%
\pgfpathlineto{\pgfqpoint{6.082982in}{2.600354in}}%
\pgfpathlineto{\pgfqpoint{6.070564in}{2.599073in}}%
\pgfpathlineto{\pgfqpoint{6.058467in}{2.599026in}}%
\pgfpathlineto{\pgfqpoint{6.046709in}{2.600221in}}%
\pgfpathlineto{\pgfqpoint{6.035303in}{2.602664in}}%
\pgfpathlineto{\pgfqpoint{6.024260in}{2.606361in}}%
\pgfpathlineto{\pgfqpoint{6.013593in}{2.611315in}}%
\pgfpathlineto{\pgfqpoint{6.003310in}{2.617527in}}%
\pgfpathlineto{\pgfqpoint{5.993419in}{2.624998in}}%
\pgfpathlineto{\pgfqpoint{5.983925in}{2.633725in}}%
\pgfpathlineto{\pgfqpoint{5.974832in}{2.643705in}}%
\pgfpathlineto{\pgfqpoint{5.966144in}{2.654932in}}%
\pgfpathlineto{\pgfqpoint{5.957861in}{2.667398in}}%
\pgfpathlineto{\pgfqpoint{5.949983in}{2.681094in}}%
\pgfpathlineto{\pgfqpoint{5.942508in}{2.696009in}}%
\pgfpathlineto{\pgfqpoint{5.935432in}{2.712129in}}%
\pgfpathlineto{\pgfqpoint{5.928750in}{2.729439in}}%
\pgfpathlineto{\pgfqpoint{5.922457in}{2.747921in}}%
\pgfpathlineto{\pgfqpoint{5.916545in}{2.767556in}}%
\pgfpathlineto{\pgfqpoint{5.911005in}{2.788324in}}%
\pgfpathlineto{\pgfqpoint{5.905828in}{2.810200in}}%
\pgfpathlineto{\pgfqpoint{5.901004in}{2.833161in}}%
\pgfpathlineto{\pgfqpoint{5.896521in}{2.857177in}}%
\pgfpathlineto{\pgfqpoint{5.892368in}{2.882222in}}%
\pgfpathlineto{\pgfqpoint{5.888530in}{2.908264in}}%
\pgfpathlineto{\pgfqpoint{5.884996in}{2.935269in}}%
\pgfpathlineto{\pgfqpoint{5.881752in}{2.963205in}}%
\pgfpathlineto{\pgfqpoint{5.878784in}{2.992034in}}%
\pgfpathlineto{\pgfqpoint{5.876078in}{3.021720in}}%
\pgfpathlineto{\pgfqpoint{5.873620in}{3.052221in}}%
\pgfpathlineto{\pgfqpoint{5.869392in}{3.115507in}}%
\pgfpathlineto{\pgfqpoint{5.865993in}{3.181547in}}%
\pgfpathlineto{\pgfqpoint{5.863320in}{3.249973in}}%
\pgfpathlineto{\pgfqpoint{5.861283in}{3.320399in}}%
\pgfpathlineto{\pgfqpoint{5.859804in}{3.392421in}}%
\pgfpathlineto{\pgfqpoint{5.858821in}{3.465625in}}%
\pgfpathlineto{\pgfqpoint{5.858290in}{3.539586in}}%
\pgfpathlineto{\pgfqpoint{5.858185in}{3.613871in}}%
\pgfpathlineto{\pgfqpoint{5.858501in}{3.688049in}}%
\pgfpathlineto{\pgfqpoint{5.859254in}{3.761685in}}%
\pgfpathlineto{\pgfqpoint{5.860478in}{3.834350in}}%
\pgfpathlineto{\pgfqpoint{5.862227in}{3.905625in}}%
\pgfpathlineto{\pgfqpoint{5.864572in}{3.975101in}}%
\pgfpathlineto{\pgfqpoint{5.867596in}{4.042381in}}%
\pgfpathlineto{\pgfqpoint{5.871396in}{4.107089in}}%
\pgfpathlineto{\pgfqpoint{5.873620in}{4.138365in}}%
\pgfpathlineto{\pgfqpoint{5.876078in}{4.168867in}}%
\pgfpathlineto{\pgfqpoint{5.878784in}{4.198552in}}%
\pgfpathlineto{\pgfqpoint{5.881752in}{4.227381in}}%
\pgfpathlineto{\pgfqpoint{5.884996in}{4.255317in}}%
\pgfpathlineto{\pgfqpoint{5.888530in}{4.282323in}}%
\pgfpathlineto{\pgfqpoint{5.892368in}{4.308364in}}%
\pgfpathlineto{\pgfqpoint{5.896521in}{4.333409in}}%
\pgfpathlineto{\pgfqpoint{5.901004in}{4.357426in}}%
\pgfpathlineto{\pgfqpoint{5.905828in}{4.380386in}}%
\pgfpathlineto{\pgfqpoint{5.911005in}{4.402262in}}%
\pgfpathlineto{\pgfqpoint{5.916545in}{4.423030in}}%
\pgfpathlineto{\pgfqpoint{5.922457in}{4.442666in}}%
\pgfpathlineto{\pgfqpoint{5.928750in}{4.461148in}}%
\pgfpathlineto{\pgfqpoint{5.935432in}{4.478457in}}%
\pgfpathlineto{\pgfqpoint{5.942508in}{4.494577in}}%
\pgfpathlineto{\pgfqpoint{5.949983in}{4.509492in}}%
\pgfpathlineto{\pgfqpoint{5.957861in}{4.523188in}}%
\pgfpathlineto{\pgfqpoint{5.966144in}{4.535654in}}%
\pgfpathlineto{\pgfqpoint{5.974832in}{4.546881in}}%
\pgfpathlineto{\pgfqpoint{5.983925in}{4.556861in}}%
\pgfpathlineto{\pgfqpoint{5.993419in}{4.565588in}}%
\pgfpathlineto{\pgfqpoint{6.003310in}{4.573059in}}%
\pgfpathlineto{\pgfqpoint{6.013593in}{4.579272in}}%
\pgfpathlineto{\pgfqpoint{6.024260in}{4.584226in}}%
\pgfpathlineto{\pgfqpoint{6.035303in}{4.587923in}}%
\pgfpathlineto{\pgfqpoint{6.046709in}{4.590366in}}%
\pgfpathlineto{\pgfqpoint{6.058467in}{4.591561in}}%
\pgfpathlineto{\pgfqpoint{6.070564in}{4.591513in}}%
\pgfpathlineto{\pgfqpoint{6.082982in}{4.590232in}}%
\pgfpathlineto{\pgfqpoint{6.095706in}{4.587727in}}%
\pgfpathlineto{\pgfqpoint{6.108717in}{4.584009in}}%
\pgfpathlineto{\pgfqpoint{6.121994in}{4.579090in}}%
\pgfpathlineto{\pgfqpoint{6.135517in}{4.572986in}}%
\pgfpathlineto{\pgfqpoint{6.149262in}{4.565710in}}%
\pgfpathlineto{\pgfqpoint{6.163207in}{4.557280in}}%
\pgfpathlineto{\pgfqpoint{6.177325in}{4.547714in}}%
\pgfpathlineto{\pgfqpoint{6.191590in}{4.537029in}}%
\pgfpathlineto{\pgfqpoint{6.205976in}{4.525247in}}%
\pgfpathlineto{\pgfqpoint{6.220455in}{4.512388in}}%
\pgfpathlineto{\pgfqpoint{6.234997in}{4.498475in}}%
\pgfpathlineto{\pgfqpoint{6.249573in}{4.483530in}}%
\pgfpathlineto{\pgfqpoint{6.264153in}{4.467576in}}%
\pgfpathlineto{\pgfqpoint{6.278706in}{4.450640in}}%
\pgfpathlineto{\pgfqpoint{6.293202in}{4.432745in}}%
\pgfpathlineto{\pgfqpoint{6.307609in}{4.413918in}}%
\pgfpathlineto{\pgfqpoint{6.321895in}{4.394185in}}%
\pgfpathlineto{\pgfqpoint{6.336029in}{4.373575in}}%
\pgfpathlineto{\pgfqpoint{6.349980in}{4.352114in}}%
\pgfpathlineto{\pgfqpoint{6.363715in}{4.329832in}}%
\pgfpathlineto{\pgfqpoint{6.377204in}{4.306757in}}%
\pgfpathlineto{\pgfqpoint{6.390416in}{4.282918in}}%
\pgfpathlineto{\pgfqpoint{6.403320in}{4.258345in}}%
\pgfpathlineto{\pgfqpoint{6.415887in}{4.233068in}}%
\pgfpathlineto{\pgfqpoint{6.428087in}{4.207118in}}%
\pgfpathlineto{\pgfqpoint{6.439891in}{4.180526in}}%
\pgfpathlineto{\pgfqpoint{6.451271in}{4.153321in}}%
\pgfpathlineto{\pgfqpoint{6.462202in}{4.125536in}}%
\pgfpathlineto{\pgfqpoint{6.472656in}{4.097201in}}%
\pgfpathlineto{\pgfqpoint{6.482609in}{4.068349in}}%
\pgfpathlineto{\pgfqpoint{6.492038in}{4.039011in}}%
\pgfpathlineto{\pgfqpoint{6.500919in}{4.009220in}}%
\pgfpathlineto{\pgfqpoint{6.509231in}{3.979006in}}%
\pgfpathlineto{\pgfqpoint{6.516954in}{3.948402in}}%
\pgfpathlineto{\pgfqpoint{6.524070in}{3.917441in}}%
\pgfpathlineto{\pgfqpoint{6.530561in}{3.886154in}}%
\pgfpathlineto{\pgfqpoint{6.536412in}{3.854575in}}%
\pgfpathlineto{\pgfqpoint{6.541608in}{3.822735in}}%
\pgfpathlineto{\pgfqpoint{6.546138in}{3.790667in}}%
\pgfpathlineto{\pgfqpoint{6.549989in}{3.758404in}}%
\pgfpathlineto{\pgfqpoint{6.553153in}{3.725977in}}%
\pgfpathlineto{\pgfqpoint{6.555622in}{3.693420in}}%
\pgfpathlineto{\pgfqpoint{6.557390in}{3.660766in}}%
\pgfpathlineto{\pgfqpoint{6.558452in}{3.628046in}}%
\pgfpathlineto{\pgfqpoint{6.558807in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.558807in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.658841in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.658308in}{3.552126in}}%
\pgfpathlineto{\pgfqpoint{6.656710in}{3.509000in}}%
\pgfpathlineto{\pgfqpoint{6.654051in}{3.465956in}}%
\pgfpathlineto{\pgfqpoint{6.650339in}{3.423034in}}%
\pgfpathlineto{\pgfqpoint{6.645582in}{3.380276in}}%
\pgfpathlineto{\pgfqpoint{6.639794in}{3.337722in}}%
\pgfpathlineto{\pgfqpoint{6.632990in}{3.295413in}}%
\pgfpathlineto{\pgfqpoint{6.625186in}{3.253391in}}%
\pgfpathlineto{\pgfqpoint{6.616405in}{3.211696in}}%
\pgfpathlineto{\pgfqpoint{6.606667in}{3.170370in}}%
\pgfpathlineto{\pgfqpoint{6.596000in}{3.129452in}}%
\pgfpathlineto{\pgfqpoint{6.584430in}{3.088986in}}%
\pgfpathlineto{\pgfqpoint{6.571988in}{3.049010in}}%
\pgfpathlineto{\pgfqpoint{6.558706in}{3.009567in}}%
\pgfpathlineto{\pgfqpoint{6.544619in}{2.970698in}}%
\pgfpathlineto{\pgfqpoint{6.529763in}{2.932444in}}%
\pgfpathlineto{\pgfqpoint{6.514176in}{2.894845in}}%
\pgfpathlineto{\pgfqpoint{6.497898in}{2.857943in}}%
\pgfpathlineto{\pgfqpoint{6.480973in}{2.821778in}}%
\pgfpathlineto{\pgfqpoint{6.463443in}{2.786391in}}%
\pgfpathlineto{\pgfqpoint{6.445352in}{2.751824in}}%
\pgfpathlineto{\pgfqpoint{6.426748in}{2.718115in}}%
\pgfpathlineto{\pgfqpoint{6.407678in}{2.685306in}}%
\pgfpathlineto{\pgfqpoint{6.388189in}{2.653436in}}%
\pgfpathlineto{\pgfqpoint{6.368332in}{2.622545in}}%
\pgfpathlineto{\pgfqpoint{6.348155in}{2.592672in}}%
\pgfpathlineto{\pgfqpoint{6.327710in}{2.563857in}}%
\pgfpathlineto{\pgfqpoint{6.307046in}{2.536137in}}%
\pgfpathlineto{\pgfqpoint{6.286215in}{2.509552in}}%
\pgfpathlineto{\pgfqpoint{6.265267in}{2.484137in}}%
\pgfpathlineto{\pgfqpoint{6.244253in}{2.459930in}}%
\pgfpathlineto{\pgfqpoint{6.223223in}{2.436968in}}%
\pgfpathlineto{\pgfqpoint{6.202226in}{2.415284in}}%
\pgfpathlineto{\pgfqpoint{6.181312in}{2.394915in}}%
\pgfpathlineto{\pgfqpoint{6.160528in}{2.375893in}}%
\pgfpathlineto{\pgfqpoint{6.139922in}{2.358251in}}%
\pgfpathlineto{\pgfqpoint{6.119538in}{2.342020in}}%
\pgfpathlineto{\pgfqpoint{6.099420in}{2.327231in}}%
\pgfpathlineto{\pgfqpoint{6.079613in}{2.313913in}}%
\pgfpathlineto{\pgfqpoint{6.060155in}{2.302094in}}%
\pgfpathlineto{\pgfqpoint{6.041085in}{2.291800in}}%
\pgfpathlineto{\pgfqpoint{6.022442in}{2.283056in}}%
\pgfpathlineto{\pgfqpoint{6.004258in}{2.275886in}}%
\pgfpathlineto{\pgfqpoint{5.986566in}{2.270310in}}%
\pgfpathlineto{\pgfqpoint{5.969396in}{2.266349in}}%
\pgfpathlineto{\pgfqpoint{5.952775in}{2.264021in}}%
\pgfpathlineto{\pgfqpoint{5.936727in}{2.263342in}}%
\pgfpathlineto{\pgfqpoint{5.921274in}{2.264325in}}%
\pgfpathlineto{\pgfqpoint{5.906435in}{2.266983in}}%
\pgfpathlineto{\pgfqpoint{5.892226in}{2.271326in}}%
\pgfpathlineto{\pgfqpoint{5.878660in}{2.277360in}}%
\pgfpathlineto{\pgfqpoint{5.865746in}{2.285092in}}%
\pgfpathlineto{\pgfqpoint{5.853492in}{2.294523in}}%
\pgfpathlineto{\pgfqpoint{5.841903in}{2.305655in}}%
\pgfpathlineto{\pgfqpoint{5.830979in}{2.318484in}}%
\pgfpathlineto{\pgfqpoint{5.820719in}{2.333005in}}%
\pgfpathlineto{\pgfqpoint{5.811119in}{2.349212in}}%
\pgfpathlineto{\pgfqpoint{5.802170in}{2.367094in}}%
\pgfpathlineto{\pgfqpoint{5.793864in}{2.386638in}}%
\pgfpathlineto{\pgfqpoint{5.786188in}{2.407828in}}%
\pgfpathlineto{\pgfqpoint{5.779127in}{2.430645in}}%
\pgfpathlineto{\pgfqpoint{5.772664in}{2.455069in}}%
\pgfpathlineto{\pgfqpoint{5.766778in}{2.481074in}}%
\pgfpathlineto{\pgfqpoint{5.761450in}{2.508634in}}%
\pgfpathlineto{\pgfqpoint{5.756656in}{2.537719in}}%
\pgfpathlineto{\pgfqpoint{5.752370in}{2.568296in}}%
\pgfpathlineto{\pgfqpoint{5.748568in}{2.600329in}}%
\pgfpathlineto{\pgfqpoint{5.745220in}{2.633781in}}%
\pgfpathlineto{\pgfqpoint{5.742299in}{2.668610in}}%
\pgfpathlineto{\pgfqpoint{5.739776in}{2.704773in}}%
\pgfpathlineto{\pgfqpoint{5.737620in}{2.742223in}}%
\pgfpathlineto{\pgfqpoint{5.735801in}{2.780911in}}%
\pgfpathlineto{\pgfqpoint{5.734289in}{2.820786in}}%
\pgfpathlineto{\pgfqpoint{5.733054in}{2.861794in}}%
\pgfpathlineto{\pgfqpoint{5.731296in}{2.946983in}}%
\pgfpathlineto{\pgfqpoint{5.730295in}{3.036003in}}%
\pgfpathlineto{\pgfqpoint{5.729837in}{3.128346in}}%
\pgfpathlineto{\pgfqpoint{5.729759in}{3.271914in}}%
\pgfpathlineto{\pgfqpoint{5.730022in}{3.720802in}}%
\pgfpathlineto{\pgfqpoint{5.729837in}{4.062240in}}%
\pgfpathlineto{\pgfqpoint{5.730295in}{4.154583in}}%
\pgfpathlineto{\pgfqpoint{5.731296in}{4.243603in}}%
\pgfpathlineto{\pgfqpoint{5.733054in}{4.328792in}}%
\pgfpathlineto{\pgfqpoint{5.734289in}{4.369800in}}%
\pgfpathlineto{\pgfqpoint{5.735801in}{4.409676in}}%
\pgfpathlineto{\pgfqpoint{5.737620in}{4.448364in}}%
\pgfpathlineto{\pgfqpoint{5.739776in}{4.485814in}}%
\pgfpathlineto{\pgfqpoint{5.742299in}{4.521976in}}%
\pgfpathlineto{\pgfqpoint{5.745220in}{4.556806in}}%
\pgfpathlineto{\pgfqpoint{5.748568in}{4.590257in}}%
\pgfpathlineto{\pgfqpoint{5.752370in}{4.622291in}}%
\pgfpathlineto{\pgfqpoint{5.756656in}{4.652868in}}%
\pgfpathlineto{\pgfqpoint{5.761450in}{4.681953in}}%
\pgfpathlineto{\pgfqpoint{5.766778in}{4.709513in}}%
\pgfpathlineto{\pgfqpoint{5.772664in}{4.735518in}}%
\pgfpathlineto{\pgfqpoint{5.779127in}{4.759941in}}%
\pgfpathlineto{\pgfqpoint{5.786188in}{4.782759in}}%
\pgfpathlineto{\pgfqpoint{5.793864in}{4.803948in}}%
\pgfpathlineto{\pgfqpoint{5.802170in}{4.823492in}}%
\pgfpathlineto{\pgfqpoint{5.811119in}{4.841374in}}%
\pgfpathlineto{\pgfqpoint{5.820719in}{4.857581in}}%
\pgfpathlineto{\pgfqpoint{5.830979in}{4.872103in}}%
\pgfpathlineto{\pgfqpoint{5.841903in}{4.884932in}}%
\pgfpathlineto{\pgfqpoint{5.853492in}{4.896063in}}%
\pgfpathlineto{\pgfqpoint{5.865746in}{4.905495in}}%
\pgfpathlineto{\pgfqpoint{5.878660in}{4.913226in}}%
\pgfpathlineto{\pgfqpoint{5.892226in}{4.919261in}}%
\pgfpathlineto{\pgfqpoint{5.906435in}{4.923603in}}%
\pgfpathlineto{\pgfqpoint{5.921274in}{4.926262in}}%
\pgfpathlineto{\pgfqpoint{5.936727in}{4.927245in}}%
\pgfpathlineto{\pgfqpoint{5.952775in}{4.926566in}}%
\pgfpathlineto{\pgfqpoint{5.969396in}{4.924237in}}%
\pgfpathlineto{\pgfqpoint{5.986566in}{4.920276in}}%
\pgfpathlineto{\pgfqpoint{6.004258in}{4.914701in}}%
\pgfpathlineto{\pgfqpoint{6.022442in}{4.907530in}}%
\pgfpathlineto{\pgfqpoint{6.041085in}{4.898786in}}%
\pgfpathlineto{\pgfqpoint{6.060155in}{4.888492in}}%
\pgfpathlineto{\pgfqpoint{6.079613in}{4.876673in}}%
\pgfpathlineto{\pgfqpoint{6.099420in}{4.863355in}}%
\pgfpathlineto{\pgfqpoint{6.119538in}{4.848567in}}%
\pgfpathlineto{\pgfqpoint{6.139922in}{4.832336in}}%
\pgfpathlineto{\pgfqpoint{6.160528in}{4.814694in}}%
\pgfpathlineto{\pgfqpoint{6.181312in}{4.795672in}}%
\pgfpathlineto{\pgfqpoint{6.202226in}{4.775302in}}%
\pgfpathlineto{\pgfqpoint{6.223223in}{4.753619in}}%
\pgfpathlineto{\pgfqpoint{6.244253in}{4.730656in}}%
\pgfpathlineto{\pgfqpoint{6.265267in}{4.706449in}}%
\pgfpathlineto{\pgfqpoint{6.286215in}{4.681035in}}%
\pgfpathlineto{\pgfqpoint{6.307046in}{4.654449in}}%
\pgfpathlineto{\pgfqpoint{6.327710in}{4.626729in}}%
\pgfpathlineto{\pgfqpoint{6.348155in}{4.597914in}}%
\pgfpathlineto{\pgfqpoint{6.368332in}{4.568042in}}%
\pgfpathlineto{\pgfqpoint{6.388189in}{4.537151in}}%
\pgfpathlineto{\pgfqpoint{6.407678in}{4.505281in}}%
\pgfpathlineto{\pgfqpoint{6.426748in}{4.472472in}}%
\pgfpathlineto{\pgfqpoint{6.445352in}{4.438763in}}%
\pgfpathlineto{\pgfqpoint{6.463443in}{4.404195in}}%
\pgfpathlineto{\pgfqpoint{6.480973in}{4.368808in}}%
\pgfpathlineto{\pgfqpoint{6.497898in}{4.332644in}}%
\pgfpathlineto{\pgfqpoint{6.514176in}{4.295741in}}%
\pgfpathlineto{\pgfqpoint{6.529763in}{4.258143in}}%
\pgfpathlineto{\pgfqpoint{6.544619in}{4.219888in}}%
\pgfpathlineto{\pgfqpoint{6.558706in}{4.181019in}}%
\pgfpathlineto{\pgfqpoint{6.571988in}{4.141576in}}%
\pgfpathlineto{\pgfqpoint{6.584430in}{4.101601in}}%
\pgfpathlineto{\pgfqpoint{6.596000in}{4.061134in}}%
\pgfpathlineto{\pgfqpoint{6.606667in}{4.020217in}}%
\pgfpathlineto{\pgfqpoint{6.616405in}{3.978890in}}%
\pgfpathlineto{\pgfqpoint{6.625186in}{3.937195in}}%
\pgfpathlineto{\pgfqpoint{6.632990in}{3.895173in}}%
\pgfpathlineto{\pgfqpoint{6.639794in}{3.852865in}}%
\pgfpathlineto{\pgfqpoint{6.645582in}{3.810311in}}%
\pgfpathlineto{\pgfqpoint{6.650339in}{3.767553in}}%
\pgfpathlineto{\pgfqpoint{6.654051in}{3.724631in}}%
\pgfpathlineto{\pgfqpoint{6.656710in}{3.681586in}}%
\pgfpathlineto{\pgfqpoint{6.658308in}{3.638460in}}%
\pgfpathlineto{\pgfqpoint{6.658841in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.658841in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755106in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.754356in}{3.541521in}}%
\pgfpathlineto{\pgfqpoint{6.752108in}{3.487798in}}%
\pgfpathlineto{\pgfqpoint{6.748369in}{3.434174in}}%
\pgfpathlineto{\pgfqpoint{6.743148in}{3.380700in}}%
\pgfpathlineto{\pgfqpoint{6.736462in}{3.327424in}}%
\pgfpathlineto{\pgfqpoint{6.728327in}{3.274396in}}%
\pgfpathlineto{\pgfqpoint{6.718768in}{3.221666in}}%
\pgfpathlineto{\pgfqpoint{6.707810in}{3.169285in}}%
\pgfpathlineto{\pgfqpoint{6.695486in}{3.117301in}}%
\pgfpathlineto{\pgfqpoint{6.681829in}{3.065765in}}%
\pgfpathlineto{\pgfqpoint{6.666877in}{3.014728in}}%
\pgfpathlineto{\pgfqpoint{6.650673in}{2.964239in}}%
\pgfpathlineto{\pgfqpoint{6.633262in}{2.914348in}}%
\pgfpathlineto{\pgfqpoint{6.614692in}{2.865107in}}%
\pgfpathlineto{\pgfqpoint{6.595016in}{2.816564in}}%
\pgfpathlineto{\pgfqpoint{6.574288in}{2.768772in}}%
\pgfpathlineto{\pgfqpoint{6.552566in}{2.721780in}}%
\pgfpathlineto{\pgfqpoint{6.529911in}{2.675639in}}%
\pgfpathlineto{\pgfqpoint{6.506385in}{2.630400in}}%
\pgfpathlineto{\pgfqpoint{6.482053in}{2.586112in}}%
\pgfpathlineto{\pgfqpoint{6.456983in}{2.542826in}}%
\pgfpathlineto{\pgfqpoint{6.431245in}{2.500593in}}%
\pgfpathlineto{\pgfqpoint{6.404907in}{2.459463in}}%
\pgfpathlineto{\pgfqpoint{6.378044in}{2.419485in}}%
\pgfpathlineto{\pgfqpoint{6.350727in}{2.380709in}}%
\pgfpathlineto{\pgfqpoint{6.323031in}{2.343185in}}%
\pgfpathlineto{\pgfqpoint{6.295031in}{2.306961in}}%
\pgfpathlineto{\pgfqpoint{6.266802in}{2.272087in}}%
\pgfpathlineto{\pgfqpoint{6.238418in}{2.238609in}}%
\pgfpathlineto{\pgfqpoint{6.209955in}{2.206576in}}%
\pgfpathlineto{\pgfqpoint{6.181487in}{2.176033in}}%
\pgfpathlineto{\pgfqpoint{6.153088in}{2.147028in}}%
\pgfpathlineto{\pgfqpoint{6.124831in}{2.119605in}}%
\pgfpathlineto{\pgfqpoint{6.096787in}{2.093808in}}%
\pgfpathlineto{\pgfqpoint{6.069026in}{2.069681in}}%
\pgfpathlineto{\pgfqpoint{6.041615in}{2.047265in}}%
\pgfpathlineto{\pgfqpoint{6.014622in}{2.026602in}}%
\pgfpathlineto{\pgfqpoint{5.988109in}{2.007731in}}%
\pgfpathlineto{\pgfqpoint{5.962137in}{1.990689in}}%
\pgfpathlineto{\pgfqpoint{5.936765in}{1.975513in}}%
\pgfpathlineto{\pgfqpoint{5.912046in}{1.962239in}}%
\pgfpathlineto{\pgfqpoint{5.888033in}{1.950898in}}%
\pgfpathlineto{\pgfqpoint{5.864774in}{1.941521in}}%
\pgfpathlineto{\pgfqpoint{5.842313in}{1.934139in}}%
\pgfpathlineto{\pgfqpoint{5.820690in}{1.928777in}}%
\pgfpathlineto{\pgfqpoint{5.799941in}{1.925460in}}%
\pgfpathlineto{\pgfqpoint{5.780098in}{1.924210in}}%
\pgfpathlineto{\pgfqpoint{5.761189in}{1.925046in}}%
\pgfpathlineto{\pgfqpoint{5.743237in}{1.927987in}}%
\pgfpathlineto{\pgfqpoint{5.726260in}{1.933045in}}%
\pgfpathlineto{\pgfqpoint{5.710272in}{1.940233in}}%
\pgfpathlineto{\pgfqpoint{5.695282in}{1.949558in}}%
\pgfpathlineto{\pgfqpoint{5.681296in}{1.961026in}}%
\pgfpathlineto{\pgfqpoint{5.668312in}{1.974639in}}%
\pgfpathlineto{\pgfqpoint{5.656327in}{1.990397in}}%
\pgfpathlineto{\pgfqpoint{5.645330in}{2.008294in}}%
\pgfpathlineto{\pgfqpoint{5.635309in}{2.028324in}}%
\pgfpathlineto{\pgfqpoint{5.626244in}{2.050474in}}%
\pgfpathlineto{\pgfqpoint{5.618115in}{2.074731in}}%
\pgfpathlineto{\pgfqpoint{5.610895in}{2.101075in}}%
\pgfpathlineto{\pgfqpoint{5.604553in}{2.129485in}}%
\pgfpathlineto{\pgfqpoint{5.599057in}{2.159935in}}%
\pgfpathlineto{\pgfqpoint{5.594370in}{2.192395in}}%
\pgfpathlineto{\pgfqpoint{5.590451in}{2.226833in}}%
\pgfpathlineto{\pgfqpoint{5.587258in}{2.263213in}}%
\pgfpathlineto{\pgfqpoint{5.584745in}{2.301492in}}%
\pgfpathlineto{\pgfqpoint{5.582866in}{2.341629in}}%
\pgfpathlineto{\pgfqpoint{5.581571in}{2.383573in}}%
\pgfpathlineto{\pgfqpoint{5.580810in}{2.427276in}}%
\pgfpathlineto{\pgfqpoint{5.580532in}{2.472681in}}%
\pgfpathlineto{\pgfqpoint{5.580682in}{2.519730in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{2.568362in}}%
\pgfpathlineto{\pgfqpoint{5.583186in}{2.670110in}}%
\pgfpathlineto{\pgfqpoint{5.586044in}{2.777369in}}%
\pgfpathlineto{\pgfqpoint{5.596104in}{3.125956in}}%
\pgfpathlineto{\pgfqpoint{5.598872in}{3.248814in}}%
\pgfpathlineto{\pgfqpoint{5.600932in}{3.373788in}}%
\pgfpathlineto{\pgfqpoint{5.602128in}{3.500119in}}%
\pgfpathlineto{\pgfqpoint{5.602372in}{3.627034in}}%
\pgfpathlineto{\pgfqpoint{5.601645in}{3.753754in}}%
\pgfpathlineto{\pgfqpoint{5.600001in}{3.879503in}}%
\pgfpathlineto{\pgfqpoint{5.597564in}{4.003513in}}%
\pgfpathlineto{\pgfqpoint{5.594522in}{4.125032in}}%
\pgfpathlineto{\pgfqpoint{5.589388in}{4.301053in}}%
\pgfpathlineto{\pgfqpoint{5.584530in}{4.467499in}}%
\pgfpathlineto{\pgfqpoint{5.582062in}{4.572075in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{4.622225in}}%
\pgfpathlineto{\pgfqpoint{5.580682in}{4.670857in}}%
\pgfpathlineto{\pgfqpoint{5.580532in}{4.717906in}}%
\pgfpathlineto{\pgfqpoint{5.580810in}{4.763311in}}%
\pgfpathlineto{\pgfqpoint{5.581571in}{4.807013in}}%
\pgfpathlineto{\pgfqpoint{5.582866in}{4.848958in}}%
\pgfpathlineto{\pgfqpoint{5.584745in}{4.889094in}}%
\pgfpathlineto{\pgfqpoint{5.587258in}{4.927374in}}%
\pgfpathlineto{\pgfqpoint{5.590451in}{4.963753in}}%
\pgfpathlineto{\pgfqpoint{5.594370in}{4.998191in}}%
\pgfpathlineto{\pgfqpoint{5.599057in}{5.030652in}}%
\pgfpathlineto{\pgfqpoint{5.604553in}{5.061102in}}%
\pgfpathlineto{\pgfqpoint{5.610895in}{5.089512in}}%
\pgfpathlineto{\pgfqpoint{5.618115in}{5.115856in}}%
\pgfpathlineto{\pgfqpoint{5.626244in}{5.140112in}}%
\pgfpathlineto{\pgfqpoint{5.635309in}{5.162262in}}%
\pgfpathlineto{\pgfqpoint{5.645330in}{5.182292in}}%
\pgfpathlineto{\pgfqpoint{5.656327in}{5.200189in}}%
\pgfpathlineto{\pgfqpoint{5.668312in}{5.215947in}}%
\pgfpathlineto{\pgfqpoint{5.681296in}{5.229561in}}%
\pgfpathlineto{\pgfqpoint{5.695282in}{5.241029in}}%
\pgfpathlineto{\pgfqpoint{5.710272in}{5.250354in}}%
\pgfpathlineto{\pgfqpoint{5.726260in}{5.257541in}}%
\pgfpathlineto{\pgfqpoint{5.743237in}{5.262600in}}%
\pgfpathlineto{\pgfqpoint{5.761189in}{5.265540in}}%
\pgfpathlineto{\pgfqpoint{5.780098in}{5.266377in}}%
\pgfpathlineto{\pgfqpoint{5.799941in}{5.265127in}}%
\pgfpathlineto{\pgfqpoint{5.820690in}{5.261810in}}%
\pgfpathlineto{\pgfqpoint{5.842313in}{5.256448in}}%
\pgfpathlineto{\pgfqpoint{5.864774in}{5.249065in}}%
\pgfpathlineto{\pgfqpoint{5.888033in}{5.239689in}}%
\pgfpathlineto{\pgfqpoint{5.912046in}{5.228348in}}%
\pgfpathlineto{\pgfqpoint{5.936765in}{5.215073in}}%
\pgfpathlineto{\pgfqpoint{5.962137in}{5.199898in}}%
\pgfpathlineto{\pgfqpoint{5.988109in}{5.182856in}}%
\pgfpathlineto{\pgfqpoint{6.014622in}{5.163984in}}%
\pgfpathlineto{\pgfqpoint{6.041615in}{5.143321in}}%
\pgfpathlineto{\pgfqpoint{6.069026in}{5.120905in}}%
\pgfpathlineto{\pgfqpoint{6.096787in}{5.096778in}}%
\pgfpathlineto{\pgfqpoint{6.124831in}{5.070982in}}%
\pgfpathlineto{\pgfqpoint{6.153088in}{5.043559in}}%
\pgfpathlineto{\pgfqpoint{6.181487in}{5.014553in}}%
\pgfpathlineto{\pgfqpoint{6.209955in}{4.984011in}}%
\pgfpathlineto{\pgfqpoint{6.238418in}{4.951978in}}%
\pgfpathlineto{\pgfqpoint{6.266802in}{4.918500in}}%
\pgfpathlineto{\pgfqpoint{6.295031in}{4.883625in}}%
\pgfpathlineto{\pgfqpoint{6.323031in}{4.847401in}}%
\pgfpathlineto{\pgfqpoint{6.350727in}{4.809877in}}%
\pgfpathlineto{\pgfqpoint{6.378044in}{4.771101in}}%
\pgfpathlineto{\pgfqpoint{6.404907in}{4.731124in}}%
\pgfpathlineto{\pgfqpoint{6.431245in}{4.689993in}}%
\pgfpathlineto{\pgfqpoint{6.456983in}{4.647760in}}%
\pgfpathlineto{\pgfqpoint{6.482053in}{4.604475in}}%
\pgfpathlineto{\pgfqpoint{6.506385in}{4.560187in}}%
\pgfpathlineto{\pgfqpoint{6.529911in}{4.514947in}}%
\pgfpathlineto{\pgfqpoint{6.552566in}{4.468806in}}%
\pgfpathlineto{\pgfqpoint{6.574288in}{4.421814in}}%
\pgfpathlineto{\pgfqpoint{6.595016in}{4.374022in}}%
\pgfpathlineto{\pgfqpoint{6.614692in}{4.325480in}}%
\pgfpathlineto{\pgfqpoint{6.633262in}{4.276238in}}%
\pgfpathlineto{\pgfqpoint{6.650673in}{4.226348in}}%
\pgfpathlineto{\pgfqpoint{6.666877in}{4.175859in}}%
\pgfpathlineto{\pgfqpoint{6.681829in}{4.124821in}}%
\pgfpathlineto{\pgfqpoint{6.695486in}{4.073286in}}%
\pgfpathlineto{\pgfqpoint{6.707810in}{4.021302in}}%
\pgfpathlineto{\pgfqpoint{6.718768in}{3.968920in}}%
\pgfpathlineto{\pgfqpoint{6.728327in}{3.916191in}}%
\pgfpathlineto{\pgfqpoint{6.736462in}{3.863163in}}%
\pgfpathlineto{\pgfqpoint{6.743148in}{3.809887in}}%
\pgfpathlineto{\pgfqpoint{6.748369in}{3.756412in}}%
\pgfpathlineto{\pgfqpoint{6.752108in}{3.702789in}}%
\pgfpathlineto{\pgfqpoint{6.754356in}{3.649066in}}%
\pgfpathlineto{\pgfqpoint{6.755106in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.755106in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.849261in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.848242in}{3.530349in}}%
\pgfpathlineto{\pgfqpoint{6.845189in}{3.465465in}}%
\pgfpathlineto{\pgfqpoint{6.840111in}{3.400701in}}%
\pgfpathlineto{\pgfqpoint{6.833024in}{3.336118in}}%
\pgfpathlineto{\pgfqpoint{6.823949in}{3.271776in}}%
\pgfpathlineto{\pgfqpoint{6.812914in}{3.207736in}}%
\pgfpathlineto{\pgfqpoint{6.799953in}{3.144058in}}%
\pgfpathlineto{\pgfqpoint{6.785105in}{3.080802in}}%
\pgfpathlineto{\pgfqpoint{6.768416in}{3.018029in}}%
\pgfpathlineto{\pgfqpoint{6.749937in}{2.955799in}}%
\pgfpathlineto{\pgfqpoint{6.729723in}{2.894175in}}%
\pgfpathlineto{\pgfqpoint{6.707838in}{2.833215in}}%
\pgfpathlineto{\pgfqpoint{6.684346in}{2.772982in}}%
\pgfpathlineto{\pgfqpoint{6.659320in}{2.713535in}}%
\pgfpathlineto{\pgfqpoint{6.632835in}{2.654938in}}%
\pgfpathlineto{\pgfqpoint{6.604972in}{2.597249in}}%
\pgfpathlineto{\pgfqpoint{6.575815in}{2.540531in}}%
\pgfpathlineto{\pgfqpoint{6.545451in}{2.484844in}}%
\pgfpathlineto{\pgfqpoint{6.513972in}{2.430250in}}%
\pgfpathlineto{\pgfqpoint{6.481472in}{2.376809in}}%
\pgfpathlineto{\pgfqpoint{6.448049in}{2.324583in}}%
\pgfpathlineto{\pgfqpoint{6.413802in}{2.273631in}}%
\pgfpathlineto{\pgfqpoint{6.378832in}{2.224015in}}%
\pgfpathlineto{\pgfqpoint{6.343243in}{2.175795in}}%
\pgfpathlineto{\pgfqpoint{6.307140in}{2.129030in}}%
\pgfpathlineto{\pgfqpoint{6.270628in}{2.083779in}}%
\pgfpathlineto{\pgfqpoint{6.233813in}{2.040103in}}%
\pgfpathlineto{\pgfqpoint{6.196802in}{1.998058in}}%
\pgfpathlineto{\pgfqpoint{6.159700in}{1.957703in}}%
\pgfpathlineto{\pgfqpoint{6.122612in}{1.919095in}}%
\pgfpathlineto{\pgfqpoint{6.085644in}{1.882289in}}%
\pgfpathlineto{\pgfqpoint{6.048898in}{1.847342in}}%
\pgfpathlineto{\pgfqpoint{6.012474in}{1.814307in}}%
\pgfpathlineto{\pgfqpoint{5.976472in}{1.783237in}}%
\pgfpathlineto{\pgfqpoint{5.940987in}{1.754183in}}%
\pgfpathlineto{\pgfqpoint{5.906112in}{1.727198in}}%
\pgfpathlineto{\pgfqpoint{5.871938in}{1.702328in}}%
\pgfpathlineto{\pgfqpoint{5.838549in}{1.679622in}}%
\pgfpathlineto{\pgfqpoint{5.806027in}{1.659124in}}%
\pgfpathlineto{\pgfqpoint{5.774450in}{1.640879in}}%
\pgfpathlineto{\pgfqpoint{5.743889in}{1.624928in}}%
\pgfpathlineto{\pgfqpoint{5.714412in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{5.686080in}{1.600063in}}%
\pgfpathlineto{\pgfqpoint{5.658950in}{1.591220in}}%
\pgfpathlineto{\pgfqpoint{5.633071in}{1.584814in}}%
\pgfpathlineto{\pgfqpoint{5.608489in}{1.580875in}}%
\pgfpathlineto{\pgfqpoint{5.585240in}{1.579428in}}%
\pgfpathlineto{\pgfqpoint{5.563355in}{1.580496in}}%
\pgfpathlineto{\pgfqpoint{5.542860in}{1.584101in}}%
\pgfpathlineto{\pgfqpoint{5.523773in}{1.590259in}}%
\pgfpathlineto{\pgfqpoint{5.506104in}{1.598984in}}%
\pgfpathlineto{\pgfqpoint{5.489858in}{1.610285in}}%
\pgfpathlineto{\pgfqpoint{5.475034in}{1.624168in}}%
\pgfpathlineto{\pgfqpoint{5.461622in}{1.640637in}}%
\pgfpathlineto{\pgfqpoint{5.449608in}{1.659690in}}%
\pgfpathlineto{\pgfqpoint{5.438968in}{1.681321in}}%
\pgfpathlineto{\pgfqpoint{5.429675in}{1.705520in}}%
\pgfpathlineto{\pgfqpoint{5.421694in}{1.732275in}}%
\pgfpathlineto{\pgfqpoint{5.414986in}{1.761568in}}%
\pgfpathlineto{\pgfqpoint{5.409505in}{1.793375in}}%
\pgfpathlineto{\pgfqpoint{5.405199in}{1.827670in}}%
\pgfpathlineto{\pgfqpoint{5.402013in}{1.864424in}}%
\pgfpathlineto{\pgfqpoint{5.399887in}{1.903599in}}%
\pgfpathlineto{\pgfqpoint{5.398755in}{1.945156in}}%
\pgfpathlineto{\pgfqpoint{5.398549in}{1.989051in}}%
\pgfpathlineto{\pgfqpoint{5.399198in}{2.035235in}}%
\pgfpathlineto{\pgfqpoint{5.400627in}{2.083655in}}%
\pgfpathlineto{\pgfqpoint{5.402759in}{2.134253in}}%
\pgfpathlineto{\pgfqpoint{5.405516in}{2.186968in}}%
\pgfpathlineto{\pgfqpoint{5.408817in}{2.241734in}}%
\pgfpathlineto{\pgfqpoint{5.416732in}{2.357131in}}%
\pgfpathlineto{\pgfqpoint{5.430677in}{2.543718in}}%
\pgfpathlineto{\pgfqpoint{5.440447in}{2.676104in}}%
\pgfpathlineto{\pgfqpoint{5.449915in}{2.814013in}}%
\pgfpathlineto{\pgfqpoint{5.454370in}{2.884790in}}%
\pgfpathlineto{\pgfqpoint{5.458558in}{2.956644in}}%
\pgfpathlineto{\pgfqpoint{5.462424in}{3.029468in}}%
\pgfpathlineto{\pgfqpoint{5.465919in}{3.103152in}}%
\pgfpathlineto{\pgfqpoint{5.468999in}{3.177586in}}%
\pgfpathlineto{\pgfqpoint{5.471626in}{3.252659in}}%
\pgfpathlineto{\pgfqpoint{5.473767in}{3.328254in}}%
\pgfpathlineto{\pgfqpoint{5.475395in}{3.404259in}}%
\pgfpathlineto{\pgfqpoint{5.476492in}{3.480555in}}%
\pgfpathlineto{\pgfqpoint{5.477044in}{3.557028in}}%
\pgfpathlineto{\pgfqpoint{5.477044in}{3.633559in}}%
\pgfpathlineto{\pgfqpoint{5.476492in}{3.710031in}}%
\pgfpathlineto{\pgfqpoint{5.475395in}{3.786328in}}%
\pgfpathlineto{\pgfqpoint{5.473767in}{3.862332in}}%
\pgfpathlineto{\pgfqpoint{5.471626in}{3.937928in}}%
\pgfpathlineto{\pgfqpoint{5.468999in}{4.013000in}}%
\pgfpathlineto{\pgfqpoint{5.465919in}{4.087435in}}%
\pgfpathlineto{\pgfqpoint{5.462424in}{4.161119in}}%
\pgfpathlineto{\pgfqpoint{5.458558in}{4.233942in}}%
\pgfpathlineto{\pgfqpoint{5.454370in}{4.305796in}}%
\pgfpathlineto{\pgfqpoint{5.449915in}{4.376573in}}%
\pgfpathlineto{\pgfqpoint{5.440447in}{4.514483in}}%
\pgfpathlineto{\pgfqpoint{5.425858in}{4.710753in}}%
\pgfpathlineto{\pgfqpoint{5.416732in}{4.833456in}}%
\pgfpathlineto{\pgfqpoint{5.408817in}{4.948853in}}%
\pgfpathlineto{\pgfqpoint{5.405516in}{5.003618in}}%
\pgfpathlineto{\pgfqpoint{5.402759in}{5.056333in}}%
\pgfpathlineto{\pgfqpoint{5.400627in}{5.106931in}}%
\pgfpathlineto{\pgfqpoint{5.399198in}{5.155351in}}%
\pgfpathlineto{\pgfqpoint{5.398549in}{5.201536in}}%
\pgfpathlineto{\pgfqpoint{5.398755in}{5.245431in}}%
\pgfpathlineto{\pgfqpoint{5.399887in}{5.286988in}}%
\pgfpathlineto{\pgfqpoint{5.402013in}{5.326163in}}%
\pgfpathlineto{\pgfqpoint{5.405199in}{5.362916in}}%
\pgfpathlineto{\pgfqpoint{5.409505in}{5.397212in}}%
\pgfpathlineto{\pgfqpoint{5.414986in}{5.429019in}}%
\pgfpathlineto{\pgfqpoint{5.421694in}{5.458311in}}%
\pgfpathlineto{\pgfqpoint{5.429675in}{5.485066in}}%
\pgfpathlineto{\pgfqpoint{5.438968in}{5.509266in}}%
\pgfpathlineto{\pgfqpoint{5.449608in}{5.530897in}}%
\pgfpathlineto{\pgfqpoint{5.461622in}{5.549949in}}%
\pgfpathlineto{\pgfqpoint{5.475034in}{5.566418in}}%
\pgfpathlineto{\pgfqpoint{5.489858in}{5.580302in}}%
\pgfpathlineto{\pgfqpoint{5.506104in}{5.591603in}}%
\pgfpathlineto{\pgfqpoint{5.523773in}{5.600327in}}%
\pgfpathlineto{\pgfqpoint{5.542860in}{5.606485in}}%
\pgfpathlineto{\pgfqpoint{5.563355in}{5.610090in}}%
\pgfpathlineto{\pgfqpoint{5.585240in}{5.611159in}}%
\pgfpathlineto{\pgfqpoint{5.608489in}{5.609712in}}%
\pgfpathlineto{\pgfqpoint{5.633071in}{5.605772in}}%
\pgfpathlineto{\pgfqpoint{5.658950in}{5.599367in}}%
\pgfpathlineto{\pgfqpoint{5.686080in}{5.590524in}}%
\pgfpathlineto{\pgfqpoint{5.714412in}{5.579276in}}%
\pgfpathlineto{\pgfqpoint{5.743889in}{5.565659in}}%
\pgfpathlineto{\pgfqpoint{5.774450in}{5.549707in}}%
\pgfpathlineto{\pgfqpoint{5.806027in}{5.531462in}}%
\pgfpathlineto{\pgfqpoint{5.838549in}{5.510965in}}%
\pgfpathlineto{\pgfqpoint{5.871938in}{5.488259in}}%
\pgfpathlineto{\pgfqpoint{5.906112in}{5.463389in}}%
\pgfpathlineto{\pgfqpoint{5.940987in}{5.436403in}}%
\pgfpathlineto{\pgfqpoint{5.976472in}{5.407350in}}%
\pgfpathlineto{\pgfqpoint{6.012474in}{5.376280in}}%
\pgfpathlineto{\pgfqpoint{6.048898in}{5.343245in}}%
\pgfpathlineto{\pgfqpoint{6.085644in}{5.308297in}}%
\pgfpathlineto{\pgfqpoint{6.122612in}{5.271492in}}%
\pgfpathlineto{\pgfqpoint{6.159700in}{5.232884in}}%
\pgfpathlineto{\pgfqpoint{6.196802in}{5.192529in}}%
\pgfpathlineto{\pgfqpoint{6.233813in}{5.150484in}}%
\pgfpathlineto{\pgfqpoint{6.270628in}{5.106807in}}%
\pgfpathlineto{\pgfqpoint{6.307140in}{5.061557in}}%
\pgfpathlineto{\pgfqpoint{6.343243in}{5.014792in}}%
\pgfpathlineto{\pgfqpoint{6.378832in}{4.966571in}}%
\pgfpathlineto{\pgfqpoint{6.413802in}{4.916955in}}%
\pgfpathlineto{\pgfqpoint{6.448049in}{4.866004in}}%
\pgfpathlineto{\pgfqpoint{6.481472in}{4.813777in}}%
\pgfpathlineto{\pgfqpoint{6.513972in}{4.760337in}}%
\pgfpathlineto{\pgfqpoint{6.545451in}{4.705742in}}%
\pgfpathlineto{\pgfqpoint{6.575815in}{4.650056in}}%
\pgfpathlineto{\pgfqpoint{6.604972in}{4.593338in}}%
\pgfpathlineto{\pgfqpoint{6.632835in}{4.535649in}}%
\pgfpathlineto{\pgfqpoint{6.659320in}{4.477051in}}%
\pgfpathlineto{\pgfqpoint{6.684346in}{4.417605in}}%
\pgfpathlineto{\pgfqpoint{6.707838in}{4.357372in}}%
\pgfpathlineto{\pgfqpoint{6.729723in}{4.296412in}}%
\pgfpathlineto{\pgfqpoint{6.749937in}{4.234787in}}%
\pgfpathlineto{\pgfqpoint{6.768416in}{4.172558in}}%
\pgfpathlineto{\pgfqpoint{6.785105in}{4.109785in}}%
\pgfpathlineto{\pgfqpoint{6.799953in}{4.046529in}}%
\pgfpathlineto{\pgfqpoint{6.812914in}{3.982850in}}%
\pgfpathlineto{\pgfqpoint{6.823949in}{3.918810in}}%
\pgfpathlineto{\pgfqpoint{6.833024in}{3.854468in}}%
\pgfpathlineto{\pgfqpoint{6.840111in}{3.789885in}}%
\pgfpathlineto{\pgfqpoint{6.845189in}{3.725122in}}%
\pgfpathlineto{\pgfqpoint{6.848242in}{3.660238in}}%
\pgfpathlineto{\pgfqpoint{6.849261in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.849261in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.943744in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.942382in}{3.518182in}}%
\pgfpathlineto{\pgfqpoint{6.938301in}{3.441146in}}%
\pgfpathlineto{\pgfqpoint{6.931514in}{3.364257in}}%
\pgfpathlineto{\pgfqpoint{6.922046in}{3.287591in}}%
\pgfpathlineto{\pgfqpoint{6.909927in}{3.211222in}}%
\pgfpathlineto{\pgfqpoint{6.895199in}{3.135223in}}%
\pgfpathlineto{\pgfqpoint{6.877912in}{3.059669in}}%
\pgfpathlineto{\pgfqpoint{6.858123in}{2.984634in}}%
\pgfpathlineto{\pgfqpoint{6.835901in}{2.910192in}}%
\pgfpathlineto{\pgfqpoint{6.811319in}{2.836418in}}%
\pgfpathlineto{\pgfqpoint{6.784461in}{2.763385in}}%
\pgfpathlineto{\pgfqpoint{6.755416in}{2.691168in}}%
\pgfpathlineto{\pgfqpoint{6.724283in}{2.619841in}}%
\pgfpathlineto{\pgfqpoint{6.691164in}{2.549478in}}%
\pgfpathlineto{\pgfqpoint{6.656171in}{2.480153in}}%
\pgfpathlineto{\pgfqpoint{6.619419in}{2.411939in}}%
\pgfpathlineto{\pgfqpoint{6.581031in}{2.344911in}}%
\pgfpathlineto{\pgfqpoint{6.541134in}{2.279142in}}%
\pgfpathlineto{\pgfqpoint{6.499858in}{2.214704in}}%
\pgfpathlineto{\pgfqpoint{6.457339in}{2.151672in}}%
\pgfpathlineto{\pgfqpoint{6.413715in}{2.090118in}}%
\pgfpathlineto{\pgfqpoint{6.369129in}{2.030113in}}%
\pgfpathlineto{\pgfqpoint{6.323723in}{1.971729in}}%
\pgfpathlineto{\pgfqpoint{6.277644in}{1.915039in}}%
\pgfpathlineto{\pgfqpoint{6.231037in}{1.860111in}}%
\pgfpathlineto{\pgfqpoint{6.184052in}{1.807016in}}%
\pgfpathlineto{\pgfqpoint{6.136834in}{1.755823in}}%
\pgfpathlineto{\pgfqpoint{6.089531in}{1.706599in}}%
\pgfpathlineto{\pgfqpoint{6.042289in}{1.659413in}}%
\pgfpathlineto{\pgfqpoint{5.995250in}{1.614329in}}%
\pgfpathlineto{\pgfqpoint{5.948557in}{1.571414in}}%
\pgfpathlineto{\pgfqpoint{5.902349in}{1.530729in}}%
\pgfpathlineto{\pgfqpoint{5.856759in}{1.492337in}}%
\pgfpathlineto{\pgfqpoint{5.811920in}{1.456299in}}%
\pgfpathlineto{\pgfqpoint{5.767958in}{1.422672in}}%
\pgfpathlineto{\pgfqpoint{5.724994in}{1.391515in}}%
\pgfpathlineto{\pgfqpoint{5.683144in}{1.362881in}}%
\pgfpathlineto{\pgfqpoint{5.642517in}{1.336823in}}%
\pgfpathlineto{\pgfqpoint{5.603218in}{1.313393in}}%
\pgfpathlineto{\pgfqpoint{5.565342in}{1.292638in}}%
\pgfpathlineto{\pgfqpoint{5.528979in}{1.274603in}}%
\pgfpathlineto{\pgfqpoint{5.494209in}{1.259332in}}%
\pgfpathlineto{\pgfqpoint{5.461106in}{1.246864in}}%
\pgfpathlineto{\pgfqpoint{5.429735in}{1.237237in}}%
\pgfpathlineto{\pgfqpoint{5.400152in}{1.230484in}}%
\pgfpathlineto{\pgfqpoint{5.372404in}{1.226636in}}%
\pgfpathlineto{\pgfqpoint{5.346532in}{1.225720in}}%
\pgfpathlineto{\pgfqpoint{5.322563in}{1.227760in}}%
\pgfpathlineto{\pgfqpoint{5.300519in}{1.232775in}}%
\pgfpathlineto{\pgfqpoint{5.280411in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{5.262240in}{1.251791in}}%
\pgfpathlineto{\pgfqpoint{5.245999in}{1.265811in}}%
\pgfpathlineto{\pgfqpoint{5.231673in}{1.282847in}}%
\pgfpathlineto{\pgfqpoint{5.219235in}{1.302896in}}%
\pgfpathlineto{\pgfqpoint{5.208652in}{1.325954in}}%
\pgfpathlineto{\pgfqpoint{5.199882in}{1.352010in}}%
\pgfpathlineto{\pgfqpoint{5.192874in}{1.381051in}}%
\pgfpathlineto{\pgfqpoint{5.187569in}{1.413056in}}%
\pgfpathlineto{\pgfqpoint{5.183902in}{1.448003in}}%
\pgfpathlineto{\pgfqpoint{5.181799in}{1.485862in}}%
\pgfpathlineto{\pgfqpoint{5.181181in}{1.526599in}}%
\pgfpathlineto{\pgfqpoint{5.181963in}{1.570175in}}%
\pgfpathlineto{\pgfqpoint{5.184052in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{5.187353in}{1.665667in}}%
\pgfpathlineto{\pgfqpoint{5.191765in}{1.717480in}}%
\pgfpathlineto{\pgfqpoint{5.197183in}{1.771927in}}%
\pgfpathlineto{\pgfqpoint{5.203499in}{1.828947in}}%
\pgfpathlineto{\pgfqpoint{5.210603in}{1.888469in}}%
\pgfpathlineto{\pgfqpoint{5.226728in}{2.014728in}}%
\pgfpathlineto{\pgfqpoint{5.263472in}{2.293764in}}%
\pgfpathlineto{\pgfqpoint{5.272945in}{2.368511in}}%
\pgfpathlineto{\pgfqpoint{5.282317in}{2.445052in}}%
\pgfpathlineto{\pgfqpoint{5.291487in}{2.523281in}}%
\pgfpathlineto{\pgfqpoint{5.300359in}{2.603088in}}%
\pgfpathlineto{\pgfqpoint{5.308840in}{2.684359in}}%
\pgfpathlineto{\pgfqpoint{5.316843in}{2.766977in}}%
\pgfpathlineto{\pgfqpoint{5.324287in}{2.850823in}}%
\pgfpathlineto{\pgfqpoint{5.331099in}{2.935774in}}%
\pgfpathlineto{\pgfqpoint{5.337211in}{3.021706in}}%
\pgfpathlineto{\pgfqpoint{5.342564in}{3.108493in}}%
\pgfpathlineto{\pgfqpoint{5.347105in}{3.196006in}}%
\pgfpathlineto{\pgfqpoint{5.350791in}{3.284116in}}%
\pgfpathlineto{\pgfqpoint{5.353587in}{3.372691in}}%
\pgfpathlineto{\pgfqpoint{5.355466in}{3.461598in}}%
\pgfpathlineto{\pgfqpoint{5.356410in}{3.550706in}}%
\pgfpathlineto{\pgfqpoint{5.356410in}{3.639880in}}%
\pgfpathlineto{\pgfqpoint{5.355466in}{3.728988in}}%
\pgfpathlineto{\pgfqpoint{5.353587in}{3.817896in}}%
\pgfpathlineto{\pgfqpoint{5.350791in}{3.906471in}}%
\pgfpathlineto{\pgfqpoint{5.347105in}{3.994580in}}%
\pgfpathlineto{\pgfqpoint{5.342564in}{4.082093in}}%
\pgfpathlineto{\pgfqpoint{5.337211in}{4.168880in}}%
\pgfpathlineto{\pgfqpoint{5.331099in}{4.254813in}}%
\pgfpathlineto{\pgfqpoint{5.324287in}{4.339764in}}%
\pgfpathlineto{\pgfqpoint{5.316843in}{4.423609in}}%
\pgfpathlineto{\pgfqpoint{5.308840in}{4.506227in}}%
\pgfpathlineto{\pgfqpoint{5.300359in}{4.587498in}}%
\pgfpathlineto{\pgfqpoint{5.291487in}{4.667305in}}%
\pgfpathlineto{\pgfqpoint{5.282317in}{4.745534in}}%
\pgfpathlineto{\pgfqpoint{5.272945in}{4.822076in}}%
\pgfpathlineto{\pgfqpoint{5.254005in}{4.969672in}}%
\pgfpathlineto{\pgfqpoint{5.218384in}{5.240164in}}%
\pgfpathlineto{\pgfqpoint{5.210603in}{5.302117in}}%
\pgfpathlineto{\pgfqpoint{5.203499in}{5.361640in}}%
\pgfpathlineto{\pgfqpoint{5.197183in}{5.418659in}}%
\pgfpathlineto{\pgfqpoint{5.191765in}{5.473107in}}%
\pgfpathlineto{\pgfqpoint{5.187353in}{5.524920in}}%
\pgfpathlineto{\pgfqpoint{5.184052in}{5.574039in}}%
\pgfpathlineto{\pgfqpoint{5.181963in}{5.620411in}}%
\pgfpathlineto{\pgfqpoint{5.181181in}{5.663988in}}%
\pgfpathlineto{\pgfqpoint{5.181799in}{5.704725in}}%
\pgfpathlineto{\pgfqpoint{5.183902in}{5.742583in}}%
\pgfpathlineto{\pgfqpoint{5.187569in}{5.777530in}}%
\pgfpathlineto{\pgfqpoint{5.192874in}{5.809536in}}%
\pgfpathlineto{\pgfqpoint{5.199882in}{5.838576in}}%
\pgfpathlineto{\pgfqpoint{5.208652in}{5.864633in}}%
\pgfpathlineto{\pgfqpoint{5.219235in}{5.887691in}}%
\pgfpathlineto{\pgfqpoint{5.231673in}{5.907740in}}%
\pgfpathlineto{\pgfqpoint{5.245999in}{5.924775in}}%
\pgfpathlineto{\pgfqpoint{5.262240in}{5.938796in}}%
\pgfpathlineto{\pgfqpoint{5.280411in}{5.949805in}}%
\pgfpathlineto{\pgfqpoint{5.300519in}{5.957812in}}%
\pgfpathlineto{\pgfqpoint{5.322563in}{5.962827in}}%
\pgfpathlineto{\pgfqpoint{5.346532in}{5.964866in}}%
\pgfpathlineto{\pgfqpoint{5.372404in}{5.963950in}}%
\pgfpathlineto{\pgfqpoint{5.400152in}{5.960102in}}%
\pgfpathlineto{\pgfqpoint{5.429735in}{5.953349in}}%
\pgfpathlineto{\pgfqpoint{5.461106in}{5.943722in}}%
\pgfpathlineto{\pgfqpoint{5.494209in}{5.931254in}}%
\pgfpathlineto{\pgfqpoint{5.528979in}{5.915983in}}%
\pgfpathlineto{\pgfqpoint{5.565342in}{5.897949in}}%
\pgfpathlineto{\pgfqpoint{5.603218in}{5.877193in}}%
\pgfpathlineto{\pgfqpoint{5.642517in}{5.853763in}}%
\pgfpathlineto{\pgfqpoint{5.683144in}{5.827706in}}%
\pgfpathlineto{\pgfqpoint{5.724994in}{5.799072in}}%
\pgfpathlineto{\pgfqpoint{5.767958in}{5.767914in}}%
\pgfpathlineto{\pgfqpoint{5.811920in}{5.734288in}}%
\pgfpathlineto{\pgfqpoint{5.856759in}{5.698250in}}%
\pgfpathlineto{\pgfqpoint{5.902349in}{5.659858in}}%
\pgfpathlineto{\pgfqpoint{5.948557in}{5.619173in}}%
\pgfpathlineto{\pgfqpoint{5.995250in}{5.576257in}}%
\pgfpathlineto{\pgfqpoint{6.042289in}{5.531174in}}%
\pgfpathlineto{\pgfqpoint{6.089531in}{5.483987in}}%
\pgfpathlineto{\pgfqpoint{6.136834in}{5.434764in}}%
\pgfpathlineto{\pgfqpoint{6.184052in}{5.383571in}}%
\pgfpathlineto{\pgfqpoint{6.231037in}{5.330476in}}%
\pgfpathlineto{\pgfqpoint{6.277644in}{5.275548in}}%
\pgfpathlineto{\pgfqpoint{6.323723in}{5.218857in}}%
\pgfpathlineto{\pgfqpoint{6.369129in}{5.160474in}}%
\pgfpathlineto{\pgfqpoint{6.413715in}{5.100469in}}%
\pgfpathlineto{\pgfqpoint{6.457339in}{5.038914in}}%
\pgfpathlineto{\pgfqpoint{6.499858in}{4.975882in}}%
\pgfpathlineto{\pgfqpoint{6.541134in}{4.911445in}}%
\pgfpathlineto{\pgfqpoint{6.581031in}{4.845676in}}%
\pgfpathlineto{\pgfqpoint{6.619419in}{4.778647in}}%
\pgfpathlineto{\pgfqpoint{6.656171in}{4.710434in}}%
\pgfpathlineto{\pgfqpoint{6.691164in}{4.641109in}}%
\pgfpathlineto{\pgfqpoint{6.724283in}{4.570745in}}%
\pgfpathlineto{\pgfqpoint{6.755416in}{4.499418in}}%
\pgfpathlineto{\pgfqpoint{6.784461in}{4.427202in}}%
\pgfpathlineto{\pgfqpoint{6.811319in}{4.354169in}}%
\pgfpathlineto{\pgfqpoint{6.835901in}{4.280395in}}%
\pgfpathlineto{\pgfqpoint{6.858123in}{4.205953in}}%
\pgfpathlineto{\pgfqpoint{6.877912in}{4.130918in}}%
\pgfpathlineto{\pgfqpoint{6.895199in}{4.055364in}}%
\pgfpathlineto{\pgfqpoint{6.909927in}{3.979365in}}%
\pgfpathlineto{\pgfqpoint{6.922046in}{3.902995in}}%
\pgfpathlineto{\pgfqpoint{6.931514in}{3.826329in}}%
\pgfpathlineto{\pgfqpoint{6.938301in}{3.749441in}}%
\pgfpathlineto{\pgfqpoint{6.942382in}{3.672404in}}%
\pgfpathlineto{\pgfqpoint{6.943744in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.943744in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.041928in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{7.040114in}{3.504565in}}%
\pgfpathlineto{\pgfqpoint{7.034679in}{3.413929in}}%
\pgfpathlineto{\pgfqpoint{7.025645in}{3.323479in}}%
\pgfpathlineto{\pgfqpoint{7.013045in}{3.233306in}}%
\pgfpathlineto{\pgfqpoint{6.996926in}{3.143503in}}%
\pgfpathlineto{\pgfqpoint{6.977351in}{3.054162in}}%
\pgfpathlineto{\pgfqpoint{6.954393in}{2.965377in}}%
\pgfpathlineto{\pgfqpoint{6.928139in}{2.877237in}}%
\pgfpathlineto{\pgfqpoint{6.898687in}{2.789837in}}%
\pgfpathlineto{\pgfqpoint{6.866149in}{2.703267in}}%
\pgfpathlineto{\pgfqpoint{6.830648in}{2.617619in}}%
\pgfpathlineto{\pgfqpoint{6.792314in}{2.532985in}}%
\pgfpathlineto{\pgfqpoint{6.751293in}{2.449454in}}%
\pgfpathlineto{\pgfqpoint{6.707735in}{2.367119in}}%
\pgfpathlineto{\pgfqpoint{6.661803in}{2.286068in}}%
\pgfpathlineto{\pgfqpoint{6.613667in}{2.206393in}}%
\pgfpathlineto{\pgfqpoint{6.563502in}{2.128182in}}%
\pgfpathlineto{\pgfqpoint{6.511492in}{2.051523in}}%
\pgfpathlineto{\pgfqpoint{6.457827in}{1.976505in}}%
\pgfpathlineto{\pgfqpoint{6.402699in}{1.903215in}}%
\pgfpathlineto{\pgfqpoint{6.346307in}{1.831740in}}%
\pgfpathlineto{\pgfqpoint{6.288852in}{1.762164in}}%
\pgfpathlineto{\pgfqpoint{6.230537in}{1.694573in}}%
\pgfpathlineto{\pgfqpoint{6.171567in}{1.629050in}}%
\pgfpathlineto{\pgfqpoint{6.112145in}{1.565677in}}%
\pgfpathlineto{\pgfqpoint{6.052478in}{1.504535in}}%
\pgfpathlineto{\pgfqpoint{5.992767in}{1.445704in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.389262in}}%
\pgfpathlineto{\pgfqpoint{5.874014in}{1.335284in}}%
\pgfpathlineto{\pgfqpoint{5.815363in}{1.283846in}}%
\pgfpathlineto{\pgfqpoint{5.757449in}{1.235019in}}%
\pgfpathlineto{\pgfqpoint{5.700455in}{1.188876in}}%
\pgfpathlineto{\pgfqpoint{5.644557in}{1.145483in}}%
\pgfpathlineto{\pgfqpoint{5.589925in}{1.104907in}}%
\pgfpathlineto{\pgfqpoint{5.536720in}{1.067211in}}%
\pgfpathlineto{\pgfqpoint{5.485096in}{1.032457in}}%
\pgfpathlineto{\pgfqpoint{5.435195in}{1.000703in}}%
\pgfpathlineto{\pgfqpoint{5.387152in}{0.972003in}}%
\pgfpathlineto{\pgfqpoint{5.341092in}{0.946410in}}%
\pgfpathlineto{\pgfqpoint{5.297126in}{0.923972in}}%
\pgfpathlineto{\pgfqpoint{5.255357in}{0.904736in}}%
\pgfpathlineto{\pgfqpoint{5.215876in}{0.888744in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{0.876033in}}%
\pgfpathlineto{\pgfqpoint{5.144077in}{0.866639in}}%
\pgfpathlineto{\pgfqpoint{5.111881in}{0.860592in}}%
\pgfpathlineto{\pgfqpoint{5.082214in}{0.857919in}}%
\pgfpathlineto{\pgfqpoint{5.055105in}{0.858643in}}%
\pgfpathlineto{\pgfqpoint{5.030572in}{0.862781in}}%
\pgfpathlineto{\pgfqpoint{5.008620in}{0.870348in}}%
\pgfpathlineto{\pgfqpoint{4.989240in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{4.972414in}{0.895799in}}%
\pgfpathlineto{\pgfqpoint{4.958110in}{0.913687in}}%
\pgfpathlineto{\pgfqpoint{4.946285in}{0.935013in}}%
\pgfpathlineto{\pgfqpoint{4.936885in}{0.959767in}}%
\pgfpathlineto{\pgfqpoint{4.929845in}{0.987933in}}%
\pgfpathlineto{\pgfqpoint{4.925091in}{1.019492in}}%
\pgfpathlineto{\pgfqpoint{4.922536in}{1.054419in}}%
\pgfpathlineto{\pgfqpoint{4.922087in}{1.092683in}}%
\pgfpathlineto{\pgfqpoint{4.923641in}{1.134251in}}%
\pgfpathlineto{\pgfqpoint{4.927087in}{1.179082in}}%
\pgfpathlineto{\pgfqpoint{4.932306in}{1.227129in}}%
\pgfpathlineto{\pgfqpoint{4.939174in}{1.278343in}}%
\pgfpathlineto{\pgfqpoint{4.947560in}{1.332669in}}%
\pgfpathlineto{\pgfqpoint{4.957328in}{1.390044in}}%
\pgfpathlineto{\pgfqpoint{4.968337in}{1.450403in}}%
\pgfpathlineto{\pgfqpoint{4.980443in}{1.513677in}}%
\pgfpathlineto{\pgfqpoint{5.007359in}{1.648655in}}%
\pgfpathlineto{\pgfqpoint{5.052252in}{1.870925in}}%
\pgfpathlineto{\pgfqpoint{5.067825in}{1.949921in}}%
\pgfpathlineto{\pgfqpoint{5.083458in}{2.031204in}}%
\pgfpathlineto{\pgfqpoint{5.099009in}{2.114664in}}%
\pgfpathlineto{\pgfqpoint{5.114337in}{2.200191in}}%
\pgfpathlineto{\pgfqpoint{5.129311in}{2.287670in}}%
\pgfpathlineto{\pgfqpoint{5.143800in}{2.376982in}}%
\pgfpathlineto{\pgfqpoint{5.157682in}{2.468006in}}%
\pgfpathlineto{\pgfqpoint{5.170841in}{2.560617in}}%
\pgfpathlineto{\pgfqpoint{5.183168in}{2.654687in}}%
\pgfpathlineto{\pgfqpoint{5.194562in}{2.750085in}}%
\pgfpathlineto{\pgfqpoint{5.204931in}{2.846678in}}%
\pgfpathlineto{\pgfqpoint{5.214191in}{2.944331in}}%
\pgfpathlineto{\pgfqpoint{5.222270in}{3.042907in}}%
\pgfpathlineto{\pgfqpoint{5.229101in}{3.142267in}}%
\pgfpathlineto{\pgfqpoint{5.234632in}{3.242270in}}%
\pgfpathlineto{\pgfqpoint{5.238818in}{3.342775in}}%
\pgfpathlineto{\pgfqpoint{5.241628in}{3.443638in}}%
\pgfpathlineto{\pgfqpoint{5.243038in}{3.544718in}}%
\pgfpathlineto{\pgfqpoint{5.243038in}{3.645869in}}%
\pgfpathlineto{\pgfqpoint{5.241628in}{3.746948in}}%
\pgfpathlineto{\pgfqpoint{5.238818in}{3.847812in}}%
\pgfpathlineto{\pgfqpoint{5.234632in}{3.948316in}}%
\pgfpathlineto{\pgfqpoint{5.229101in}{4.048319in}}%
\pgfpathlineto{\pgfqpoint{5.222270in}{4.147679in}}%
\pgfpathlineto{\pgfqpoint{5.214191in}{4.246255in}}%
\pgfpathlineto{\pgfqpoint{5.204931in}{4.343908in}}%
\pgfpathlineto{\pgfqpoint{5.194562in}{4.440502in}}%
\pgfpathlineto{\pgfqpoint{5.183168in}{4.535900in}}%
\pgfpathlineto{\pgfqpoint{5.170841in}{4.629970in}}%
\pgfpathlineto{\pgfqpoint{5.157682in}{4.722581in}}%
\pgfpathlineto{\pgfqpoint{5.143800in}{4.813605in}}%
\pgfpathlineto{\pgfqpoint{5.129311in}{4.902917in}}%
\pgfpathlineto{\pgfqpoint{5.114337in}{4.990396in}}%
\pgfpathlineto{\pgfqpoint{5.099009in}{5.075923in}}%
\pgfpathlineto{\pgfqpoint{5.083458in}{5.159383in}}%
\pgfpathlineto{\pgfqpoint{5.067825in}{5.240665in}}%
\pgfpathlineto{\pgfqpoint{5.036885in}{5.396270in}}%
\pgfpathlineto{\pgfqpoint{4.993500in}{5.610799in}}%
\pgfpathlineto{\pgfqpoint{4.980443in}{5.676910in}}%
\pgfpathlineto{\pgfqpoint{4.968337in}{5.740183in}}%
\pgfpathlineto{\pgfqpoint{4.957328in}{5.800543in}}%
\pgfpathlineto{\pgfqpoint{4.947560in}{5.857918in}}%
\pgfpathlineto{\pgfqpoint{4.939174in}{5.912243in}}%
\pgfpathlineto{\pgfqpoint{4.932306in}{5.963457in}}%
\pgfpathlineto{\pgfqpoint{4.927087in}{6.011505in}}%
\pgfpathlineto{\pgfqpoint{4.923641in}{6.056335in}}%
\pgfpathlineto{\pgfqpoint{4.922087in}{6.097903in}}%
\pgfpathlineto{\pgfqpoint{4.922536in}{6.136168in}}%
\pgfpathlineto{\pgfqpoint{4.925091in}{6.171095in}}%
\pgfpathlineto{\pgfqpoint{4.929845in}{6.202654in}}%
\pgfpathlineto{\pgfqpoint{4.936885in}{6.230820in}}%
\pgfpathlineto{\pgfqpoint{4.946285in}{6.255573in}}%
\pgfpathlineto{\pgfqpoint{4.958110in}{6.276899in}}%
\pgfpathlineto{\pgfqpoint{4.972414in}{6.294788in}}%
\pgfpathlineto{\pgfqpoint{4.989240in}{6.309234in}}%
\pgfpathlineto{\pgfqpoint{5.008620in}{6.320239in}}%
\pgfpathlineto{\pgfqpoint{5.030572in}{6.327805in}}%
\pgfpathlineto{\pgfqpoint{5.055105in}{6.331944in}}%
\pgfpathlineto{\pgfqpoint{5.082214in}{6.332667in}}%
\pgfpathlineto{\pgfqpoint{5.111881in}{6.329994in}}%
\pgfpathlineto{\pgfqpoint{5.144077in}{6.323947in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{6.314553in}}%
\pgfpathlineto{\pgfqpoint{5.215876in}{6.301843in}}%
\pgfpathlineto{\pgfqpoint{5.255357in}{6.285850in}}%
\pgfpathlineto{\pgfqpoint{5.297126in}{6.266614in}}%
\pgfpathlineto{\pgfqpoint{5.341092in}{6.244177in}}%
\pgfpathlineto{\pgfqpoint{5.387152in}{6.218584in}}%
\pgfpathlineto{\pgfqpoint{5.435195in}{6.189884in}}%
\pgfpathlineto{\pgfqpoint{5.485096in}{6.158129in}}%
\pgfpathlineto{\pgfqpoint{5.536720in}{6.123375in}}%
\pgfpathlineto{\pgfqpoint{5.589925in}{6.085680in}}%
\pgfpathlineto{\pgfqpoint{5.644557in}{6.045104in}}%
\pgfpathlineto{\pgfqpoint{5.700455in}{6.001711in}}%
\pgfpathlineto{\pgfqpoint{5.757449in}{5.955567in}}%
\pgfpathlineto{\pgfqpoint{5.815363in}{5.906741in}}%
\pgfpathlineto{\pgfqpoint{5.874014in}{5.855303in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{5.801325in}}%
\pgfpathlineto{\pgfqpoint{5.992767in}{5.744882in}}%
\pgfpathlineto{\pgfqpoint{6.052478in}{5.686051in}}%
\pgfpathlineto{\pgfqpoint{6.112145in}{5.624909in}}%
\pgfpathlineto{\pgfqpoint{6.171567in}{5.561536in}}%
\pgfpathlineto{\pgfqpoint{6.230537in}{5.496013in}}%
\pgfpathlineto{\pgfqpoint{6.288852in}{5.428422in}}%
\pgfpathlineto{\pgfqpoint{6.346307in}{5.358847in}}%
\pgfpathlineto{\pgfqpoint{6.402699in}{5.287371in}}%
\pgfpathlineto{\pgfqpoint{6.457827in}{5.214081in}}%
\pgfpathlineto{\pgfqpoint{6.511492in}{5.139064in}}%
\pgfpathlineto{\pgfqpoint{6.563502in}{5.062405in}}%
\pgfpathlineto{\pgfqpoint{6.613667in}{4.984194in}}%
\pgfpathlineto{\pgfqpoint{6.661803in}{4.904518in}}%
\pgfpathlineto{\pgfqpoint{6.707735in}{4.823468in}}%
\pgfpathlineto{\pgfqpoint{6.751293in}{4.741132in}}%
\pgfpathlineto{\pgfqpoint{6.792314in}{4.657602in}}%
\pgfpathlineto{\pgfqpoint{6.830648in}{4.572967in}}%
\pgfpathlineto{\pgfqpoint{6.866149in}{4.487319in}}%
\pgfpathlineto{\pgfqpoint{6.898687in}{4.400749in}}%
\pgfpathlineto{\pgfqpoint{6.928139in}{4.313349in}}%
\pgfpathlineto{\pgfqpoint{6.954393in}{4.225210in}}%
\pgfpathlineto{\pgfqpoint{6.977351in}{4.136424in}}%
\pgfpathlineto{\pgfqpoint{6.996926in}{4.047083in}}%
\pgfpathlineto{\pgfqpoint{7.013045in}{3.957281in}}%
\pgfpathlineto{\pgfqpoint{7.025645in}{3.867108in}}%
\pgfpathlineto{\pgfqpoint{7.034679in}{3.776657in}}%
\pgfpathlineto{\pgfqpoint{7.040114in}{3.686021in}}%
\pgfpathlineto{\pgfqpoint{7.041928in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{7.041928in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.041928in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{7.040114in}{3.504565in}}%
\pgfpathlineto{\pgfqpoint{7.034679in}{3.413929in}}%
\pgfpathlineto{\pgfqpoint{7.025645in}{3.323479in}}%
\pgfpathlineto{\pgfqpoint{7.013045in}{3.233306in}}%
\pgfpathlineto{\pgfqpoint{6.996926in}{3.143503in}}%
\pgfpathlineto{\pgfqpoint{6.977351in}{3.054162in}}%
\pgfpathlineto{\pgfqpoint{6.954393in}{2.965377in}}%
\pgfpathlineto{\pgfqpoint{6.928139in}{2.877237in}}%
\pgfpathlineto{\pgfqpoint{6.898687in}{2.789837in}}%
\pgfpathlineto{\pgfqpoint{6.866149in}{2.703267in}}%
\pgfpathlineto{\pgfqpoint{6.830648in}{2.617619in}}%
\pgfpathlineto{\pgfqpoint{6.792314in}{2.532985in}}%
\pgfpathlineto{\pgfqpoint{6.751293in}{2.449454in}}%
\pgfpathlineto{\pgfqpoint{6.707735in}{2.367119in}}%
\pgfpathlineto{\pgfqpoint{6.661803in}{2.286068in}}%
\pgfpathlineto{\pgfqpoint{6.613667in}{2.206393in}}%
\pgfpathlineto{\pgfqpoint{6.563502in}{2.128182in}}%
\pgfpathlineto{\pgfqpoint{6.511492in}{2.051523in}}%
\pgfpathlineto{\pgfqpoint{6.457827in}{1.976505in}}%
\pgfpathlineto{\pgfqpoint{6.402699in}{1.903215in}}%
\pgfpathlineto{\pgfqpoint{6.346307in}{1.831740in}}%
\pgfpathlineto{\pgfqpoint{6.288852in}{1.762164in}}%
\pgfpathlineto{\pgfqpoint{6.230537in}{1.694573in}}%
\pgfpathlineto{\pgfqpoint{6.171567in}{1.629050in}}%
\pgfpathlineto{\pgfqpoint{6.112145in}{1.565677in}}%
\pgfpathlineto{\pgfqpoint{6.052478in}{1.504535in}}%
\pgfpathlineto{\pgfqpoint{5.992767in}{1.445704in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.389262in}}%
\pgfpathlineto{\pgfqpoint{5.874014in}{1.335284in}}%
\pgfpathlineto{\pgfqpoint{5.815363in}{1.283846in}}%
\pgfpathlineto{\pgfqpoint{5.757449in}{1.235019in}}%
\pgfpathlineto{\pgfqpoint{5.700455in}{1.188876in}}%
\pgfpathlineto{\pgfqpoint{5.644557in}{1.145483in}}%
\pgfpathlineto{\pgfqpoint{5.589925in}{1.104907in}}%
\pgfpathlineto{\pgfqpoint{5.536720in}{1.067211in}}%
\pgfpathlineto{\pgfqpoint{5.485096in}{1.032457in}}%
\pgfpathlineto{\pgfqpoint{5.435195in}{1.000703in}}%
\pgfpathlineto{\pgfqpoint{5.387152in}{0.972003in}}%
\pgfpathlineto{\pgfqpoint{5.341092in}{0.946410in}}%
\pgfpathlineto{\pgfqpoint{5.297126in}{0.923972in}}%
\pgfpathlineto{\pgfqpoint{5.255357in}{0.904736in}}%
\pgfpathlineto{\pgfqpoint{5.215876in}{0.888744in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{0.876033in}}%
\pgfpathlineto{\pgfqpoint{5.144077in}{0.866639in}}%
\pgfpathlineto{\pgfqpoint{5.111881in}{0.860592in}}%
\pgfpathlineto{\pgfqpoint{5.082214in}{0.857919in}}%
\pgfpathlineto{\pgfqpoint{5.055105in}{0.858643in}}%
\pgfpathlineto{\pgfqpoint{5.030572in}{0.862781in}}%
\pgfpathlineto{\pgfqpoint{5.008620in}{0.870348in}}%
\pgfpathlineto{\pgfqpoint{4.989240in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{4.972414in}{0.895799in}}%
\pgfpathlineto{\pgfqpoint{4.958110in}{0.913687in}}%
\pgfpathlineto{\pgfqpoint{4.946285in}{0.935013in}}%
\pgfpathlineto{\pgfqpoint{4.936885in}{0.959767in}}%
\pgfpathlineto{\pgfqpoint{4.929845in}{0.987933in}}%
\pgfpathlineto{\pgfqpoint{4.925091in}{1.019492in}}%
\pgfpathlineto{\pgfqpoint{4.922536in}{1.054419in}}%
\pgfpathlineto{\pgfqpoint{4.922087in}{1.092683in}}%
\pgfpathlineto{\pgfqpoint{4.923641in}{1.134251in}}%
\pgfpathlineto{\pgfqpoint{4.927087in}{1.179082in}}%
\pgfpathlineto{\pgfqpoint{4.932306in}{1.227129in}}%
\pgfpathlineto{\pgfqpoint{4.939174in}{1.278343in}}%
\pgfpathlineto{\pgfqpoint{4.947560in}{1.332669in}}%
\pgfpathlineto{\pgfqpoint{4.957328in}{1.390044in}}%
\pgfpathlineto{\pgfqpoint{4.968337in}{1.450403in}}%
\pgfpathlineto{\pgfqpoint{4.980443in}{1.513677in}}%
\pgfpathlineto{\pgfqpoint{5.007359in}{1.648655in}}%
\pgfpathlineto{\pgfqpoint{5.052252in}{1.870925in}}%
\pgfpathlineto{\pgfqpoint{5.067825in}{1.949921in}}%
\pgfpathlineto{\pgfqpoint{5.083458in}{2.031204in}}%
\pgfpathlineto{\pgfqpoint{5.099009in}{2.114664in}}%
\pgfpathlineto{\pgfqpoint{5.114337in}{2.200191in}}%
\pgfpathlineto{\pgfqpoint{5.129311in}{2.287670in}}%
\pgfpathlineto{\pgfqpoint{5.143800in}{2.376982in}}%
\pgfpathlineto{\pgfqpoint{5.157682in}{2.468006in}}%
\pgfpathlineto{\pgfqpoint{5.170841in}{2.560617in}}%
\pgfpathlineto{\pgfqpoint{5.183168in}{2.654687in}}%
\pgfpathlineto{\pgfqpoint{5.194562in}{2.750085in}}%
\pgfpathlineto{\pgfqpoint{5.204931in}{2.846678in}}%
\pgfpathlineto{\pgfqpoint{5.214191in}{2.944331in}}%
\pgfpathlineto{\pgfqpoint{5.222270in}{3.042907in}}%
\pgfpathlineto{\pgfqpoint{5.229101in}{3.142267in}}%
\pgfpathlineto{\pgfqpoint{5.234632in}{3.242270in}}%
\pgfpathlineto{\pgfqpoint{5.238818in}{3.342775in}}%
\pgfpathlineto{\pgfqpoint{5.241628in}{3.443638in}}%
\pgfpathlineto{\pgfqpoint{5.243038in}{3.544718in}}%
\pgfpathlineto{\pgfqpoint{5.243038in}{3.645869in}}%
\pgfpathlineto{\pgfqpoint{5.241628in}{3.746948in}}%
\pgfpathlineto{\pgfqpoint{5.238818in}{3.847812in}}%
\pgfpathlineto{\pgfqpoint{5.234632in}{3.948316in}}%
\pgfpathlineto{\pgfqpoint{5.229101in}{4.048319in}}%
\pgfpathlineto{\pgfqpoint{5.222270in}{4.147679in}}%
\pgfpathlineto{\pgfqpoint{5.214191in}{4.246255in}}%
\pgfpathlineto{\pgfqpoint{5.204931in}{4.343908in}}%
\pgfpathlineto{\pgfqpoint{5.194562in}{4.440502in}}%
\pgfpathlineto{\pgfqpoint{5.183168in}{4.535900in}}%
\pgfpathlineto{\pgfqpoint{5.170841in}{4.629970in}}%
\pgfpathlineto{\pgfqpoint{5.157682in}{4.722581in}}%
\pgfpathlineto{\pgfqpoint{5.143800in}{4.813605in}}%
\pgfpathlineto{\pgfqpoint{5.129311in}{4.902917in}}%
\pgfpathlineto{\pgfqpoint{5.114337in}{4.990396in}}%
\pgfpathlineto{\pgfqpoint{5.099009in}{5.075923in}}%
\pgfpathlineto{\pgfqpoint{5.083458in}{5.159383in}}%
\pgfpathlineto{\pgfqpoint{5.067825in}{5.240665in}}%
\pgfpathlineto{\pgfqpoint{5.036885in}{5.396270in}}%
\pgfpathlineto{\pgfqpoint{4.993500in}{5.610799in}}%
\pgfpathlineto{\pgfqpoint{4.980443in}{5.676910in}}%
\pgfpathlineto{\pgfqpoint{4.968337in}{5.740183in}}%
\pgfpathlineto{\pgfqpoint{4.957328in}{5.800543in}}%
\pgfpathlineto{\pgfqpoint{4.947560in}{5.857918in}}%
\pgfpathlineto{\pgfqpoint{4.939174in}{5.912243in}}%
\pgfpathlineto{\pgfqpoint{4.932306in}{5.963457in}}%
\pgfpathlineto{\pgfqpoint{4.927087in}{6.011505in}}%
\pgfpathlineto{\pgfqpoint{4.923641in}{6.056335in}}%
\pgfpathlineto{\pgfqpoint{4.922087in}{6.097903in}}%
\pgfpathlineto{\pgfqpoint{4.922536in}{6.136168in}}%
\pgfpathlineto{\pgfqpoint{4.925091in}{6.171095in}}%
\pgfpathlineto{\pgfqpoint{4.929845in}{6.202654in}}%
\pgfpathlineto{\pgfqpoint{4.936885in}{6.230820in}}%
\pgfpathlineto{\pgfqpoint{4.946285in}{6.255573in}}%
\pgfpathlineto{\pgfqpoint{4.958110in}{6.276899in}}%
\pgfpathlineto{\pgfqpoint{4.972414in}{6.294788in}}%
\pgfpathlineto{\pgfqpoint{4.989240in}{6.309234in}}%
\pgfpathlineto{\pgfqpoint{5.008620in}{6.320239in}}%
\pgfpathlineto{\pgfqpoint{5.030572in}{6.327805in}}%
\pgfpathlineto{\pgfqpoint{5.055105in}{6.331944in}}%
\pgfpathlineto{\pgfqpoint{5.082214in}{6.332667in}}%
\pgfpathlineto{\pgfqpoint{5.111881in}{6.329994in}}%
\pgfpathlineto{\pgfqpoint{5.144077in}{6.323947in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{6.314553in}}%
\pgfpathlineto{\pgfqpoint{5.215876in}{6.301843in}}%
\pgfpathlineto{\pgfqpoint{5.255357in}{6.285850in}}%
\pgfpathlineto{\pgfqpoint{5.297126in}{6.266614in}}%
\pgfpathlineto{\pgfqpoint{5.341092in}{6.244177in}}%
\pgfpathlineto{\pgfqpoint{5.387152in}{6.218584in}}%
\pgfpathlineto{\pgfqpoint{5.435195in}{6.189884in}}%
\pgfpathlineto{\pgfqpoint{5.485096in}{6.158129in}}%
\pgfpathlineto{\pgfqpoint{5.536720in}{6.123375in}}%
\pgfpathlineto{\pgfqpoint{5.589925in}{6.085680in}}%
\pgfpathlineto{\pgfqpoint{5.644557in}{6.045104in}}%
\pgfpathlineto{\pgfqpoint{5.700455in}{6.001711in}}%
\pgfpathlineto{\pgfqpoint{5.757449in}{5.955567in}}%
\pgfpathlineto{\pgfqpoint{5.815363in}{5.906741in}}%
\pgfpathlineto{\pgfqpoint{5.874014in}{5.855303in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{5.801325in}}%
\pgfpathlineto{\pgfqpoint{5.992767in}{5.744882in}}%
\pgfpathlineto{\pgfqpoint{6.052478in}{5.686051in}}%
\pgfpathlineto{\pgfqpoint{6.112145in}{5.624909in}}%
\pgfpathlineto{\pgfqpoint{6.171567in}{5.561536in}}%
\pgfpathlineto{\pgfqpoint{6.230537in}{5.496013in}}%
\pgfpathlineto{\pgfqpoint{6.288852in}{5.428422in}}%
\pgfpathlineto{\pgfqpoint{6.346307in}{5.358847in}}%
\pgfpathlineto{\pgfqpoint{6.402699in}{5.287371in}}%
\pgfpathlineto{\pgfqpoint{6.457827in}{5.214081in}}%
\pgfpathlineto{\pgfqpoint{6.511492in}{5.139064in}}%
\pgfpathlineto{\pgfqpoint{6.563502in}{5.062405in}}%
\pgfpathlineto{\pgfqpoint{6.613667in}{4.984194in}}%
\pgfpathlineto{\pgfqpoint{6.661803in}{4.904518in}}%
\pgfpathlineto{\pgfqpoint{6.707735in}{4.823468in}}%
\pgfpathlineto{\pgfqpoint{6.751293in}{4.741132in}}%
\pgfpathlineto{\pgfqpoint{6.792314in}{4.657602in}}%
\pgfpathlineto{\pgfqpoint{6.830648in}{4.572967in}}%
\pgfpathlineto{\pgfqpoint{6.866149in}{4.487319in}}%
\pgfpathlineto{\pgfqpoint{6.898687in}{4.400749in}}%
\pgfpathlineto{\pgfqpoint{6.928139in}{4.313349in}}%
\pgfpathlineto{\pgfqpoint{6.954393in}{4.225210in}}%
\pgfpathlineto{\pgfqpoint{6.977351in}{4.136424in}}%
\pgfpathlineto{\pgfqpoint{6.996926in}{4.047083in}}%
\pgfpathlineto{\pgfqpoint{7.013045in}{3.957281in}}%
\pgfpathlineto{\pgfqpoint{7.025645in}{3.867108in}}%
\pgfpathlineto{\pgfqpoint{7.034679in}{3.776657in}}%
\pgfpathlineto{\pgfqpoint{7.040114in}{3.686021in}}%
\pgfpathlineto{\pgfqpoint{7.041928in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{7.041928in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.225304in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.244473in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.263517in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.282433in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.301220in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.319876in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.338399in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.356788in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.375043in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.393164in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.411149in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.429000in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.446716in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.464298in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.481748in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.499066in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.516254in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.533314in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.550249in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.567061in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.583752in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.600327in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.616789in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.633141in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.649388in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.665535in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.681587in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.697549in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.713426in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.729225in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.744953in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.760616in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.776222in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.791778in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.807292in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.822774in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.838231in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.853674in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.869112in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.884556in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.900017in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.915505in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.931033in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.946612in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.962256in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.977978in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.993791in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{7.009711in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{7.025751in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{7.041928in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.225304in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.238541in}{3.556883in}}%
\pgfpathlineto{\pgfqpoint{6.251039in}{3.517987in}}%
\pgfpathlineto{\pgfqpoint{6.262773in}{3.478601in}}%
\pgfpathlineto{\pgfqpoint{6.273718in}{3.438724in}}%
\pgfpathlineto{\pgfqpoint{6.283852in}{3.398355in}}%
\pgfpathlineto{\pgfqpoint{6.293152in}{3.357496in}}%
\pgfpathlineto{\pgfqpoint{6.301595in}{3.316148in}}%
\pgfpathlineto{\pgfqpoint{6.309162in}{3.274317in}}%
\pgfpathlineto{\pgfqpoint{6.315833in}{3.232010in}}%
\pgfpathlineto{\pgfqpoint{6.321590in}{3.189235in}}%
\pgfpathlineto{\pgfqpoint{6.326419in}{3.146001in}}%
\pgfpathlineto{\pgfqpoint{6.330304in}{3.102321in}}%
\pgfpathlineto{\pgfqpoint{6.333236in}{3.058208in}}%
\pgfpathlineto{\pgfqpoint{6.335203in}{3.013678in}}%
\pgfpathlineto{\pgfqpoint{6.336201in}{2.968748in}}%
\pgfpathlineto{\pgfqpoint{6.336226in}{2.923438in}}%
\pgfpathlineto{\pgfqpoint{6.335276in}{2.877769in}}%
\pgfpathlineto{\pgfqpoint{6.333356in}{2.831763in}}%
\pgfpathlineto{\pgfqpoint{6.330471in}{2.785445in}}%
\pgfpathlineto{\pgfqpoint{6.326630in}{2.738842in}}%
\pgfpathlineto{\pgfqpoint{6.321849in}{2.691982in}}%
\pgfpathlineto{\pgfqpoint{6.316145in}{2.644896in}}%
\pgfpathlineto{\pgfqpoint{6.309540in}{2.597616in}}%
\pgfpathlineto{\pgfqpoint{6.302060in}{2.550175in}}%
\pgfpathlineto{\pgfqpoint{6.293737in}{2.502610in}}%
\pgfpathlineto{\pgfqpoint{6.284604in}{2.454958in}}%
\pgfpathlineto{\pgfqpoint{6.274703in}{2.407260in}}%
\pgfpathlineto{\pgfqpoint{6.264078in}{2.359556in}}%
\pgfpathlineto{\pgfqpoint{6.252779in}{2.311891in}}%
\pgfpathlineto{\pgfqpoint{6.240860in}{2.264311in}}%
\pgfpathlineto{\pgfqpoint{6.228379in}{2.216864in}}%
\pgfpathlineto{\pgfqpoint{6.215402in}{2.169601in}}%
\pgfpathlineto{\pgfqpoint{6.201997in}{2.122574in}}%
\pgfpathlineto{\pgfqpoint{6.188239in}{2.075841in}}%
\pgfpathlineto{\pgfqpoint{6.174207in}{2.029459in}}%
\pgfpathlineto{\pgfqpoint{6.159984in}{1.983490in}}%
\pgfpathlineto{\pgfqpoint{6.145662in}{1.937999in}}%
\pgfpathlineto{\pgfqpoint{6.131333in}{1.893054in}}%
\pgfpathlineto{\pgfqpoint{6.117097in}{1.848727in}}%
\pgfpathlineto{\pgfqpoint{6.103059in}{1.805092in}}%
\pgfpathlineto{\pgfqpoint{6.089327in}{1.762227in}}%
\pgfpathlineto{\pgfqpoint{6.076015in}{1.720215in}}%
\pgfpathlineto{\pgfqpoint{6.063242in}{1.679140in}}%
\pgfpathlineto{\pgfqpoint{6.051129in}{1.639093in}}%
\pgfpathlineto{\pgfqpoint{6.039801in}{1.600162in}}%
\pgfpathlineto{\pgfqpoint{6.029391in}{1.562446in}}%
\pgfpathlineto{\pgfqpoint{6.020029in}{1.526041in}}%
\pgfpathlineto{\pgfqpoint{6.011849in}{1.491044in}}%
\pgfpathlineto{\pgfqpoint{6.004986in}{1.457557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.225304in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.224651in}{3.541316in}}%
\pgfpathlineto{\pgfqpoint{6.222694in}{3.487349in}}%
\pgfpathlineto{\pgfqpoint{6.219436in}{3.433404in}}%
\pgfpathlineto{\pgfqpoint{6.214885in}{3.379490in}}%
\pgfpathlineto{\pgfqpoint{6.209049in}{3.325618in}}%
\pgfpathlineto{\pgfqpoint{6.201939in}{3.271795in}}%
\pgfpathlineto{\pgfqpoint{6.193570in}{3.218031in}}%
\pgfpathlineto{\pgfqpoint{6.183957in}{3.164333in}}%
\pgfpathlineto{\pgfqpoint{6.173118in}{3.110705in}}%
\pgfpathlineto{\pgfqpoint{6.161073in}{3.057153in}}%
\pgfpathlineto{\pgfqpoint{6.147844in}{3.003680in}}%
\pgfpathlineto{\pgfqpoint{6.133454in}{2.950287in}}%
\pgfpathlineto{\pgfqpoint{6.117927in}{2.896974in}}%
\pgfpathlineto{\pgfqpoint{6.101290in}{2.843738in}}%
\pgfpathlineto{\pgfqpoint{6.083567in}{2.790577in}}%
\pgfpathlineto{\pgfqpoint{6.064787in}{2.737483in}}%
\pgfpathlineto{\pgfqpoint{6.044978in}{2.684449in}}%
\pgfpathlineto{\pgfqpoint{6.024165in}{2.631464in}}%
\pgfpathlineto{\pgfqpoint{6.002379in}{2.578517in}}%
\pgfpathlineto{\pgfqpoint{5.979646in}{2.525593in}}%
\pgfpathlineto{\pgfqpoint{5.955993in}{2.472676in}}%
\pgfpathlineto{\pgfqpoint{5.931448in}{2.419747in}}%
\pgfpathlineto{\pgfqpoint{5.906034in}{2.366786in}}%
\pgfpathlineto{\pgfqpoint{5.879779in}{2.313769in}}%
\pgfpathlineto{\pgfqpoint{5.852704in}{2.260672in}}%
\pgfpathlineto{\pgfqpoint{5.824832in}{2.207469in}}%
\pgfpathlineto{\pgfqpoint{5.796184in}{2.154130in}}%
\pgfpathlineto{\pgfqpoint{5.766779in}{2.100626in}}%
\pgfpathlineto{\pgfqpoint{5.736634in}{2.046925in}}%
\pgfpathlineto{\pgfqpoint{5.705764in}{1.992994in}}%
\pgfpathlineto{\pgfqpoint{5.674185in}{1.938798in}}%
\pgfpathlineto{\pgfqpoint{5.641907in}{1.884302in}}%
\pgfpathlineto{\pgfqpoint{5.608940in}{1.829470in}}%
\pgfpathlineto{\pgfqpoint{5.575293in}{1.774265in}}%
\pgfpathlineto{\pgfqpoint{5.540971in}{1.718651in}}%
\pgfpathlineto{\pgfqpoint{5.505980in}{1.662589in}}%
\pgfpathlineto{\pgfqpoint{5.470321in}{1.606046in}}%
\pgfpathlineto{\pgfqpoint{5.433997in}{1.548985in}}%
\pgfpathlineto{\pgfqpoint{5.397008in}{1.491374in}}%
\pgfpathlineto{\pgfqpoint{5.359354in}{1.433180in}}%
\pgfpathlineto{\pgfqpoint{5.321033in}{1.374377in}}%
\pgfpathlineto{\pgfqpoint{5.282046in}{1.314938in}}%
\pgfpathlineto{\pgfqpoint{5.242394in}{1.254845in}}%
\pgfpathlineto{\pgfqpoint{5.202077in}{1.194083in}}%
\pgfpathlineto{\pgfqpoint{5.161102in}{1.132642in}}%
\pgfpathlineto{\pgfqpoint{5.119475in}{1.070523in}}%
\pgfpathlineto{\pgfqpoint{5.077212in}{1.007734in}}%
\pgfpathlineto{\pgfqpoint{5.034331in}{0.944294in}}%
\pgfpathlineto{\pgfqpoint{4.990862in}{0.880233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.225303in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.211352in}{3.557363in}}%
\pgfpathlineto{\pgfqpoint{6.196711in}{3.519907in}}%
\pgfpathlineto{\pgfqpoint{6.181405in}{3.482916in}}%
\pgfpathlineto{\pgfqpoint{6.165461in}{3.446380in}}%
\pgfpathlineto{\pgfqpoint{6.148903in}{3.410288in}}%
\pgfpathlineto{\pgfqpoint{6.131756in}{3.374628in}}%
\pgfpathlineto{\pgfqpoint{6.114044in}{3.339384in}}%
\pgfpathlineto{\pgfqpoint{6.095791in}{3.304542in}}%
\pgfpathlineto{\pgfqpoint{6.077021in}{3.270084in}}%
\pgfpathlineto{\pgfqpoint{6.057755in}{3.235993in}}%
\pgfpathlineto{\pgfqpoint{6.038017in}{3.202248in}}%
\pgfpathlineto{\pgfqpoint{6.017828in}{3.168829in}}%
\pgfpathlineto{\pgfqpoint{5.997209in}{3.135713in}}%
\pgfpathlineto{\pgfqpoint{5.976179in}{3.102878in}}%
\pgfpathlineto{\pgfqpoint{5.954757in}{3.070297in}}%
\pgfpathlineto{\pgfqpoint{5.932961in}{3.037946in}}%
\pgfpathlineto{\pgfqpoint{5.910810in}{3.005796in}}%
\pgfpathlineto{\pgfqpoint{5.888318in}{2.973819in}}%
\pgfpathlineto{\pgfqpoint{5.865501in}{2.941985in}}%
\pgfpathlineto{\pgfqpoint{5.842373in}{2.910262in}}%
\pgfpathlineto{\pgfqpoint{5.818948in}{2.878617in}}%
\pgfpathlineto{\pgfqpoint{5.795236in}{2.847015in}}%
\pgfpathlineto{\pgfqpoint{5.771249in}{2.815421in}}%
\pgfpathlineto{\pgfqpoint{5.746996in}{2.783796in}}%
\pgfpathlineto{\pgfqpoint{5.722486in}{2.752101in}}%
\pgfpathlineto{\pgfqpoint{5.697724in}{2.720296in}}%
\pgfpathlineto{\pgfqpoint{5.672717in}{2.688337in}}%
\pgfpathlineto{\pgfqpoint{5.647468in}{2.656179in}}%
\pgfpathlineto{\pgfqpoint{5.621978in}{2.623775in}}%
\pgfpathlineto{\pgfqpoint{5.596250in}{2.591077in}}%
\pgfpathlineto{\pgfqpoint{5.570280in}{2.558032in}}%
\pgfpathlineto{\pgfqpoint{5.544067in}{2.524586in}}%
\pgfpathlineto{\pgfqpoint{5.517603in}{2.490684in}}%
\pgfpathlineto{\pgfqpoint{5.490881in}{2.456265in}}%
\pgfpathlineto{\pgfqpoint{5.463891in}{2.421268in}}%
\pgfpathlineto{\pgfqpoint{5.436619in}{2.385628in}}%
\pgfpathlineto{\pgfqpoint{5.409050in}{2.349276in}}%
\pgfpathlineto{\pgfqpoint{5.381163in}{2.312140in}}%
\pgfpathlineto{\pgfqpoint{5.352936in}{2.274146in}}%
\pgfpathlineto{\pgfqpoint{5.324342in}{2.235212in}}%
\pgfpathlineto{\pgfqpoint{5.295350in}{2.195258in}}%
\pgfpathlineto{\pgfqpoint{5.265924in}{2.154194in}}%
\pgfpathlineto{\pgfqpoint{5.236023in}{2.111930in}}%
\pgfpathlineto{\pgfqpoint{5.205600in}{2.068370in}}%
\pgfpathlineto{\pgfqpoint{5.174602in}{2.023414in}}%
\pgfpathlineto{\pgfqpoint{5.142971in}{1.976956in}}%
\pgfpathlineto{\pgfqpoint{5.110638in}{1.928888in}}%
\pgfpathlineto{\pgfqpoint{5.077529in}{1.879095in}}%
\pgfpathlineto{\pgfqpoint{5.043559in}{1.827461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.225303in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.206011in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.186598in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.167067in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.147422in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.127667in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.107804in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.087839in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.067774in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.047615in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.027367in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.007034in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.986622in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.966135in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.945581in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.924964in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.904291in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.883568in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.862802in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.842000in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.821169in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.800316in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.779448in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.758573in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.737700in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.716836in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.695989in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.675169in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.654383in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.633641in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.612952in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.592325in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.571770in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.551295in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.530912in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.510630in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.490459in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.470409in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.450491in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.430716in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.411093in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.391635in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.372351in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.353254in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.334354in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.315663in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.297192in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.278952in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.260956in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{5.243214in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.225303in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.211352in}{3.633223in}}%
\pgfpathlineto{\pgfqpoint{6.196711in}{3.670679in}}%
\pgfpathlineto{\pgfqpoint{6.181405in}{3.707670in}}%
\pgfpathlineto{\pgfqpoint{6.165461in}{3.744206in}}%
\pgfpathlineto{\pgfqpoint{6.148903in}{3.780298in}}%
\pgfpathlineto{\pgfqpoint{6.131756in}{3.815959in}}%
\pgfpathlineto{\pgfqpoint{6.114044in}{3.851202in}}%
\pgfpathlineto{\pgfqpoint{6.095791in}{3.886045in}}%
\pgfpathlineto{\pgfqpoint{6.077021in}{3.920502in}}%
\pgfpathlineto{\pgfqpoint{6.057755in}{3.954594in}}%
\pgfpathlineto{\pgfqpoint{6.038017in}{3.988339in}}%
\pgfpathlineto{\pgfqpoint{6.017828in}{4.021758in}}%
\pgfpathlineto{\pgfqpoint{5.997209in}{4.054873in}}%
\pgfpathlineto{\pgfqpoint{5.976179in}{4.087709in}}%
\pgfpathlineto{\pgfqpoint{5.954757in}{4.120289in}}%
\pgfpathlineto{\pgfqpoint{5.932961in}{4.152641in}}%
\pgfpathlineto{\pgfqpoint{5.910810in}{4.184790in}}%
\pgfpathlineto{\pgfqpoint{5.888318in}{4.216767in}}%
\pgfpathlineto{\pgfqpoint{5.865501in}{4.248601in}}%
\pgfpathlineto{\pgfqpoint{5.842373in}{4.280325in}}%
\pgfpathlineto{\pgfqpoint{5.818948in}{4.311970in}}%
\pgfpathlineto{\pgfqpoint{5.795236in}{4.343572in}}%
\pgfpathlineto{\pgfqpoint{5.771249in}{4.375166in}}%
\pgfpathlineto{\pgfqpoint{5.746996in}{4.406791in}}%
\pgfpathlineto{\pgfqpoint{5.722486in}{4.438485in}}%
\pgfpathlineto{\pgfqpoint{5.697724in}{4.470290in}}%
\pgfpathlineto{\pgfqpoint{5.672717in}{4.502249in}}%
\pgfpathlineto{\pgfqpoint{5.647468in}{4.534407in}}%
\pgfpathlineto{\pgfqpoint{5.621978in}{4.566811in}}%
\pgfpathlineto{\pgfqpoint{5.596250in}{4.599510in}}%
\pgfpathlineto{\pgfqpoint{5.570280in}{4.632555in}}%
\pgfpathlineto{\pgfqpoint{5.544067in}{4.666000in}}%
\pgfpathlineto{\pgfqpoint{5.517603in}{4.699903in}}%
\pgfpathlineto{\pgfqpoint{5.490881in}{4.734321in}}%
\pgfpathlineto{\pgfqpoint{5.463891in}{4.769318in}}%
\pgfpathlineto{\pgfqpoint{5.436619in}{4.804958in}}%
\pgfpathlineto{\pgfqpoint{5.409050in}{4.841310in}}%
\pgfpathlineto{\pgfqpoint{5.381163in}{4.878446in}}%
\pgfpathlineto{\pgfqpoint{5.352936in}{4.916441in}}%
\pgfpathlineto{\pgfqpoint{5.324342in}{4.955374in}}%
\pgfpathlineto{\pgfqpoint{5.295350in}{4.995329in}}%
\pgfpathlineto{\pgfqpoint{5.265924in}{5.036392in}}%
\pgfpathlineto{\pgfqpoint{5.236023in}{5.078656in}}%
\pgfpathlineto{\pgfqpoint{5.205600in}{5.122216in}}%
\pgfpathlineto{\pgfqpoint{5.174602in}{5.167173in}}%
\pgfpathlineto{\pgfqpoint{5.142971in}{5.213631in}}%
\pgfpathlineto{\pgfqpoint{5.110638in}{5.261699in}}%
\pgfpathlineto{\pgfqpoint{5.077529in}{5.311491in}}%
\pgfpathlineto{\pgfqpoint{5.043559in}{5.363125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.225304in}{3.595294in}}%
\pgfpathlineto{\pgfqpoint{6.224651in}{3.649271in}}%
\pgfpathlineto{\pgfqpoint{6.222694in}{3.703237in}}%
\pgfpathlineto{\pgfqpoint{6.219436in}{3.757183in}}%
\pgfpathlineto{\pgfqpoint{6.214885in}{3.811096in}}%
\pgfpathlineto{\pgfqpoint{6.209049in}{3.864969in}}%
\pgfpathlineto{\pgfqpoint{6.201939in}{3.918791in}}%
\pgfpathlineto{\pgfqpoint{6.193570in}{3.972555in}}%
\pgfpathlineto{\pgfqpoint{6.183957in}{4.026254in}}%
\pgfpathlineto{\pgfqpoint{6.173118in}{4.079881in}}%
\pgfpathlineto{\pgfqpoint{6.161073in}{4.133433in}}%
\pgfpathlineto{\pgfqpoint{6.147844in}{4.186906in}}%
\pgfpathlineto{\pgfqpoint{6.133454in}{4.240300in}}%
\pgfpathlineto{\pgfqpoint{6.117927in}{4.293613in}}%
\pgfpathlineto{\pgfqpoint{6.101290in}{4.346848in}}%
\pgfpathlineto{\pgfqpoint{6.083567in}{4.400010in}}%
\pgfpathlineto{\pgfqpoint{6.064787in}{4.453104in}}%
\pgfpathlineto{\pgfqpoint{6.044978in}{4.506138in}}%
\pgfpathlineto{\pgfqpoint{6.024165in}{4.559122in}}%
\pgfpathlineto{\pgfqpoint{6.002379in}{4.612069in}}%
\pgfpathlineto{\pgfqpoint{5.979646in}{4.664993in}}%
\pgfpathlineto{\pgfqpoint{5.955993in}{4.717910in}}%
\pgfpathlineto{\pgfqpoint{5.931448in}{4.770839in}}%
\pgfpathlineto{\pgfqpoint{5.906034in}{4.823801in}}%
\pgfpathlineto{\pgfqpoint{5.879779in}{4.876817in}}%
\pgfpathlineto{\pgfqpoint{5.852704in}{4.929914in}}%
\pgfpathlineto{\pgfqpoint{5.824832in}{4.983118in}}%
\pgfpathlineto{\pgfqpoint{5.796184in}{5.036456in}}%
\pgfpathlineto{\pgfqpoint{5.766779in}{5.089960in}}%
\pgfpathlineto{\pgfqpoint{5.736634in}{5.143661in}}%
\pgfpathlineto{\pgfqpoint{5.705764in}{5.197592in}}%
\pgfpathlineto{\pgfqpoint{5.674185in}{5.251788in}}%
\pgfpathlineto{\pgfqpoint{5.641907in}{5.306284in}}%
\pgfpathlineto{\pgfqpoint{5.608940in}{5.361116in}}%
\pgfpathlineto{\pgfqpoint{5.575293in}{5.416321in}}%
\pgfpathlineto{\pgfqpoint{5.540971in}{5.471936in}}%
\pgfpathlineto{\pgfqpoint{5.505980in}{5.527997in}}%
\pgfpathlineto{\pgfqpoint{5.470321in}{5.584541in}}%
\pgfpathlineto{\pgfqpoint{5.433997in}{5.641601in}}%
\pgfpathlineto{\pgfqpoint{5.397008in}{5.699213in}}%
\pgfpathlineto{\pgfqpoint{5.359354in}{5.757406in}}%
\pgfpathlineto{\pgfqpoint{5.321033in}{5.816210in}}%
\pgfpathlineto{\pgfqpoint{5.282046in}{5.875648in}}%
\pgfpathlineto{\pgfqpoint{5.242394in}{5.935741in}}%
\pgfpathlineto{\pgfqpoint{5.202077in}{5.996504in}}%
\pgfpathlineto{\pgfqpoint{5.161102in}{6.057944in}}%
\pgfpathlineto{\pgfqpoint{5.119475in}{6.120063in}}%
\pgfpathlineto{\pgfqpoint{5.077212in}{6.182852in}}%
\pgfpathlineto{\pgfqpoint{5.034331in}{6.246292in}}%
\pgfpathlineto{\pgfqpoint{4.990862in}{6.310354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.225304in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.238541in}{3.633704in}}%
\pgfpathlineto{\pgfqpoint{6.251039in}{3.672600in}}%
\pgfpathlineto{\pgfqpoint{6.262773in}{3.711985in}}%
\pgfpathlineto{\pgfqpoint{6.273718in}{3.751862in}}%
\pgfpathlineto{\pgfqpoint{6.283852in}{3.792231in}}%
\pgfpathlineto{\pgfqpoint{6.293152in}{3.833091in}}%
\pgfpathlineto{\pgfqpoint{6.301595in}{3.874439in}}%
\pgfpathlineto{\pgfqpoint{6.309162in}{3.916269in}}%
\pgfpathlineto{\pgfqpoint{6.315833in}{3.958576in}}%
\pgfpathlineto{\pgfqpoint{6.321590in}{4.001352in}}%
\pgfpathlineto{\pgfqpoint{6.326419in}{4.044586in}}%
\pgfpathlineto{\pgfqpoint{6.330304in}{4.088266in}}%
\pgfpathlineto{\pgfqpoint{6.333236in}{4.132379in}}%
\pgfpathlineto{\pgfqpoint{6.335203in}{4.176909in}}%
\pgfpathlineto{\pgfqpoint{6.336201in}{4.221838in}}%
\pgfpathlineto{\pgfqpoint{6.336226in}{4.267148in}}%
\pgfpathlineto{\pgfqpoint{6.335276in}{4.312818in}}%
\pgfpathlineto{\pgfqpoint{6.333356in}{4.358824in}}%
\pgfpathlineto{\pgfqpoint{6.330471in}{4.405142in}}%
\pgfpathlineto{\pgfqpoint{6.326630in}{4.451745in}}%
\pgfpathlineto{\pgfqpoint{6.321849in}{4.498604in}}%
\pgfpathlineto{\pgfqpoint{6.316145in}{4.545690in}}%
\pgfpathlineto{\pgfqpoint{6.309540in}{4.592971in}}%
\pgfpathlineto{\pgfqpoint{6.302060in}{4.640411in}}%
\pgfpathlineto{\pgfqpoint{6.293737in}{4.687976in}}%
\pgfpathlineto{\pgfqpoint{6.284604in}{4.735628in}}%
\pgfpathlineto{\pgfqpoint{6.274703in}{4.783327in}}%
\pgfpathlineto{\pgfqpoint{6.264078in}{4.831031in}}%
\pgfpathlineto{\pgfqpoint{6.252779in}{4.878696in}}%
\pgfpathlineto{\pgfqpoint{6.240860in}{4.926275in}}%
\pgfpathlineto{\pgfqpoint{6.228379in}{4.973722in}}%
\pgfpathlineto{\pgfqpoint{6.215402in}{5.020986in}}%
\pgfpathlineto{\pgfqpoint{6.201997in}{5.068012in}}%
\pgfpathlineto{\pgfqpoint{6.188239in}{5.114746in}}%
\pgfpathlineto{\pgfqpoint{6.174207in}{5.161128in}}%
\pgfpathlineto{\pgfqpoint{6.159984in}{5.207096in}}%
\pgfpathlineto{\pgfqpoint{6.145662in}{5.252587in}}%
\pgfpathlineto{\pgfqpoint{6.131333in}{5.297532in}}%
\pgfpathlineto{\pgfqpoint{6.117097in}{5.341860in}}%
\pgfpathlineto{\pgfqpoint{6.103059in}{5.385495in}}%
\pgfpathlineto{\pgfqpoint{6.089327in}{5.428360in}}%
\pgfpathlineto{\pgfqpoint{6.076015in}{5.470372in}}%
\pgfpathlineto{\pgfqpoint{6.063242in}{5.511446in}}%
\pgfpathlineto{\pgfqpoint{6.051129in}{5.551494in}}%
\pgfpathlineto{\pgfqpoint{6.039801in}{5.590425in}}%
\pgfpathlineto{\pgfqpoint{6.029391in}{5.628141in}}%
\pgfpathlineto{\pgfqpoint{6.020029in}{5.664546in}}%
\pgfpathlineto{\pgfqpoint{6.011849in}{5.699542in}}%
\pgfpathlineto{\pgfqpoint{6.004986in}{5.733029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.225304in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.225303in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.225303in}{3.595294in}}%
\pgfpathlineto{\pgfqpoint{6.225304in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.340705in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.340341in}{3.572240in}}%
\pgfpathlineto{\pgfqpoint{6.339251in}{3.549299in}}%
\pgfpathlineto{\pgfqpoint{6.337444in}{3.526580in}}%
\pgfpathlineto{\pgfqpoint{6.334934in}{3.504195in}}%
\pgfpathlineto{\pgfqpoint{6.331742in}{3.482250in}}%
\pgfpathlineto{\pgfqpoint{6.327893in}{3.460853in}}%
\pgfpathlineto{\pgfqpoint{6.323416in}{3.440108in}}%
\pgfpathlineto{\pgfqpoint{6.318346in}{3.420115in}}%
\pgfpathlineto{\pgfqpoint{6.312722in}{3.400973in}}%
\pgfpathlineto{\pgfqpoint{6.306586in}{3.382773in}}%
\pgfpathlineto{\pgfqpoint{6.299984in}{3.365606in}}%
\pgfpathlineto{\pgfqpoint{6.292964in}{3.349554in}}%
\pgfpathlineto{\pgfqpoint{6.285576in}{3.334699in}}%
\pgfpathlineto{\pgfqpoint{6.277872in}{3.321112in}}%
\pgfpathlineto{\pgfqpoint{6.269904in}{3.308860in}}%
\pgfpathlineto{\pgfqpoint{6.261726in}{3.298006in}}%
\pgfpathlineto{\pgfqpoint{6.253391in}{3.288603in}}%
\pgfpathlineto{\pgfqpoint{6.249181in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{6.244951in}{3.280699in}}%
\pgfpathlineto{\pgfqpoint{6.240707in}{3.277323in}}%
\pgfpathlineto{\pgfqpoint{6.236457in}{3.274335in}}%
\pgfpathlineto{\pgfqpoint{6.232205in}{3.271741in}}%
\pgfpathlineto{\pgfqpoint{6.227959in}{3.269543in}}%
\pgfpathlineto{\pgfqpoint{6.223723in}{3.267745in}}%
\pgfpathlineto{\pgfqpoint{6.219504in}{3.266349in}}%
\pgfpathlineto{\pgfqpoint{6.215307in}{3.265358in}}%
\pgfpathlineto{\pgfqpoint{6.211138in}{3.264771in}}%
\pgfpathlineto{\pgfqpoint{6.207002in}{3.264592in}}%
\pgfpathlineto{\pgfqpoint{6.202905in}{3.264819in}}%
\pgfpathlineto{\pgfqpoint{6.198850in}{3.265454in}}%
\pgfpathlineto{\pgfqpoint{6.194843in}{3.266495in}}%
\pgfpathlineto{\pgfqpoint{6.190888in}{3.267942in}}%
\pgfpathlineto{\pgfqpoint{6.186990in}{3.269792in}}%
\pgfpathlineto{\pgfqpoint{6.183153in}{3.272046in}}%
\pgfpathlineto{\pgfqpoint{6.179380in}{3.274698in}}%
\pgfpathlineto{\pgfqpoint{6.175676in}{3.277748in}}%
\pgfpathlineto{\pgfqpoint{6.172044in}{3.281190in}}%
\pgfpathlineto{\pgfqpoint{6.168487in}{3.285022in}}%
\pgfpathlineto{\pgfqpoint{6.165008in}{3.289239in}}%
\pgfpathlineto{\pgfqpoint{6.161612in}{3.293835in}}%
\pgfpathlineto{\pgfqpoint{6.155073in}{3.304145in}}%
\pgfpathlineto{\pgfqpoint{6.148890in}{3.315903in}}%
\pgfpathlineto{\pgfqpoint{6.143081in}{3.329053in}}%
\pgfpathlineto{\pgfqpoint{6.137660in}{3.343530in}}%
\pgfpathlineto{\pgfqpoint{6.132637in}{3.359265in}}%
\pgfpathlineto{\pgfqpoint{6.128023in}{3.376180in}}%
\pgfpathlineto{\pgfqpoint{6.123825in}{3.394192in}}%
\pgfpathlineto{\pgfqpoint{6.120049in}{3.413212in}}%
\pgfpathlineto{\pgfqpoint{6.116699in}{3.433146in}}%
\pgfpathlineto{\pgfqpoint{6.113777in}{3.453894in}}%
\pgfpathlineto{\pgfqpoint{6.111287in}{3.475353in}}%
\pgfpathlineto{\pgfqpoint{6.109229in}{3.497415in}}%
\pgfpathlineto{\pgfqpoint{6.107603in}{3.519970in}}%
\pgfpathlineto{\pgfqpoint{6.106411in}{3.542904in}}%
\pgfpathlineto{\pgfqpoint{6.105653in}{3.566103in}}%
\pgfpathlineto{\pgfqpoint{6.105328in}{3.589448in}}%
\pgfpathlineto{\pgfqpoint{6.105436in}{3.612822in}}%
\pgfpathlineto{\pgfqpoint{6.105978in}{3.636109in}}%
\pgfpathlineto{\pgfqpoint{6.106953in}{3.659189in}}%
\pgfpathlineto{\pgfqpoint{6.108362in}{3.681948in}}%
\pgfpathlineto{\pgfqpoint{6.110204in}{3.704271in}}%
\pgfpathlineto{\pgfqpoint{6.112478in}{3.726045in}}%
\pgfpathlineto{\pgfqpoint{6.115184in}{3.747162in}}%
\pgfpathlineto{\pgfqpoint{6.118320in}{3.767515in}}%
\pgfpathlineto{\pgfqpoint{6.121884in}{3.787005in}}%
\pgfpathlineto{\pgfqpoint{6.125872in}{3.805532in}}%
\pgfpathlineto{\pgfqpoint{6.130278in}{3.823007in}}%
\pgfpathlineto{\pgfqpoint{6.135098in}{3.839342in}}%
\pgfpathlineto{\pgfqpoint{6.140321in}{3.854457in}}%
\pgfpathlineto{\pgfqpoint{6.145938in}{3.868279in}}%
\pgfpathlineto{\pgfqpoint{6.151936in}{3.880740in}}%
\pgfpathlineto{\pgfqpoint{6.158299in}{3.891781in}}%
\pgfpathlineto{\pgfqpoint{6.165008in}{3.901348in}}%
\pgfpathlineto{\pgfqpoint{6.168487in}{3.905564in}}%
\pgfpathlineto{\pgfqpoint{6.172044in}{3.909396in}}%
\pgfpathlineto{\pgfqpoint{6.175676in}{3.912839in}}%
\pgfpathlineto{\pgfqpoint{6.179380in}{3.915888in}}%
\pgfpathlineto{\pgfqpoint{6.183153in}{3.918541in}}%
\pgfpathlineto{\pgfqpoint{6.186990in}{3.920794in}}%
\pgfpathlineto{\pgfqpoint{6.190888in}{3.922645in}}%
\pgfpathlineto{\pgfqpoint{6.194843in}{3.924092in}}%
\pgfpathlineto{\pgfqpoint{6.198850in}{3.925133in}}%
\pgfpathlineto{\pgfqpoint{6.202905in}{3.925767in}}%
\pgfpathlineto{\pgfqpoint{6.207002in}{3.925995in}}%
\pgfpathlineto{\pgfqpoint{6.211138in}{3.925815in}}%
\pgfpathlineto{\pgfqpoint{6.215307in}{3.925229in}}%
\pgfpathlineto{\pgfqpoint{6.219504in}{3.924237in}}%
\pgfpathlineto{\pgfqpoint{6.223723in}{3.922841in}}%
\pgfpathlineto{\pgfqpoint{6.227959in}{3.921043in}}%
\pgfpathlineto{\pgfqpoint{6.232205in}{3.918846in}}%
\pgfpathlineto{\pgfqpoint{6.236457in}{3.916251in}}%
\pgfpathlineto{\pgfqpoint{6.240707in}{3.913264in}}%
\pgfpathlineto{\pgfqpoint{6.244951in}{3.909887in}}%
\pgfpathlineto{\pgfqpoint{6.249181in}{3.906125in}}%
\pgfpathlineto{\pgfqpoint{6.253391in}{3.901983in}}%
\pgfpathlineto{\pgfqpoint{6.261726in}{3.892580in}}%
\pgfpathlineto{\pgfqpoint{6.269904in}{3.881726in}}%
\pgfpathlineto{\pgfqpoint{6.277872in}{3.869475in}}%
\pgfpathlineto{\pgfqpoint{6.285576in}{3.855888in}}%
\pgfpathlineto{\pgfqpoint{6.292964in}{3.841032in}}%
\pgfpathlineto{\pgfqpoint{6.299984in}{3.824981in}}%
\pgfpathlineto{\pgfqpoint{6.306586in}{3.807814in}}%
\pgfpathlineto{\pgfqpoint{6.312722in}{3.789614in}}%
\pgfpathlineto{\pgfqpoint{6.318346in}{3.770471in}}%
\pgfpathlineto{\pgfqpoint{6.323416in}{3.750478in}}%
\pgfpathlineto{\pgfqpoint{6.327893in}{3.729733in}}%
\pgfpathlineto{\pgfqpoint{6.331742in}{3.708336in}}%
\pgfpathlineto{\pgfqpoint{6.334934in}{3.686392in}}%
\pgfpathlineto{\pgfqpoint{6.337444in}{3.664006in}}%
\pgfpathlineto{\pgfqpoint{6.339251in}{3.641287in}}%
\pgfpathlineto{\pgfqpoint{6.340341in}{3.618346in}}%
\pgfpathlineto{\pgfqpoint{6.340705in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.340705in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.451124in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.450904in}{3.572331in}}%
\pgfpathlineto{\pgfqpoint{6.450244in}{3.549397in}}%
\pgfpathlineto{\pgfqpoint{6.449147in}{3.526517in}}%
\pgfpathlineto{\pgfqpoint{6.447615in}{3.503720in}}%
\pgfpathlineto{\pgfqpoint{6.445652in}{3.481032in}}%
\pgfpathlineto{\pgfqpoint{6.443263in}{3.458481in}}%
\pgfpathlineto{\pgfqpoint{6.440454in}{3.436094in}}%
\pgfpathlineto{\pgfqpoint{6.437232in}{3.413897in}}%
\pgfpathlineto{\pgfqpoint{6.433605in}{3.391917in}}%
\pgfpathlineto{\pgfqpoint{6.429583in}{3.370180in}}%
\pgfpathlineto{\pgfqpoint{6.425175in}{3.348713in}}%
\pgfpathlineto{\pgfqpoint{6.420392in}{3.327541in}}%
\pgfpathlineto{\pgfqpoint{6.415247in}{3.306690in}}%
\pgfpathlineto{\pgfqpoint{6.409751in}{3.286185in}}%
\pgfpathlineto{\pgfqpoint{6.403919in}{3.266049in}}%
\pgfpathlineto{\pgfqpoint{6.397764in}{3.246308in}}%
\pgfpathlineto{\pgfqpoint{6.391301in}{3.226986in}}%
\pgfpathlineto{\pgfqpoint{6.384545in}{3.208105in}}%
\pgfpathlineto{\pgfqpoint{6.377513in}{3.189688in}}%
\pgfpathlineto{\pgfqpoint{6.370221in}{3.171758in}}%
\pgfpathlineto{\pgfqpoint{6.362685in}{3.154336in}}%
\pgfpathlineto{\pgfqpoint{6.354924in}{3.137444in}}%
\pgfpathlineto{\pgfqpoint{6.346953in}{3.121102in}}%
\pgfpathlineto{\pgfqpoint{6.338792in}{3.105330in}}%
\pgfpathlineto{\pgfqpoint{6.330458in}{3.090147in}}%
\pgfpathlineto{\pgfqpoint{6.321970in}{3.075572in}}%
\pgfpathlineto{\pgfqpoint{6.313344in}{3.061622in}}%
\pgfpathlineto{\pgfqpoint{6.304600in}{3.048316in}}%
\pgfpathlineto{\pgfqpoint{6.295756in}{3.035669in}}%
\pgfpathlineto{\pgfqpoint{6.286829in}{3.023697in}}%
\pgfpathlineto{\pgfqpoint{6.277837in}{3.012415in}}%
\pgfpathlineto{\pgfqpoint{6.268798in}{3.001838in}}%
\pgfpathlineto{\pgfqpoint{6.259729in}{2.991979in}}%
\pgfpathlineto{\pgfqpoint{6.250647in}{2.982849in}}%
\pgfpathlineto{\pgfqpoint{6.241568in}{2.974462in}}%
\pgfpathlineto{\pgfqpoint{6.232509in}{2.966828in}}%
\pgfpathlineto{\pgfqpoint{6.223486in}{2.959957in}}%
\pgfpathlineto{\pgfqpoint{6.214512in}{2.953858in}}%
\pgfpathlineto{\pgfqpoint{6.205604in}{2.948540in}}%
\pgfpathlineto{\pgfqpoint{6.196775in}{2.944009in}}%
\pgfpathlineto{\pgfqpoint{6.188038in}{2.940273in}}%
\pgfpathlineto{\pgfqpoint{6.179406in}{2.937337in}}%
\pgfpathlineto{\pgfqpoint{6.170892in}{2.935205in}}%
\pgfpathlineto{\pgfqpoint{6.162507in}{2.933882in}}%
\pgfpathlineto{\pgfqpoint{6.154261in}{2.933369in}}%
\pgfpathlineto{\pgfqpoint{6.146165in}{2.933669in}}%
\pgfpathlineto{\pgfqpoint{6.138228in}{2.934783in}}%
\pgfpathlineto{\pgfqpoint{6.130458in}{2.936710in}}%
\pgfpathlineto{\pgfqpoint{6.122864in}{2.939449in}}%
\pgfpathlineto{\pgfqpoint{6.115453in}{2.942998in}}%
\pgfpathlineto{\pgfqpoint{6.108231in}{2.947354in}}%
\pgfpathlineto{\pgfqpoint{6.101203in}{2.952513in}}%
\pgfpathlineto{\pgfqpoint{6.094376in}{2.958469in}}%
\pgfpathlineto{\pgfqpoint{6.087752in}{2.965217in}}%
\pgfpathlineto{\pgfqpoint{6.081336in}{2.972749in}}%
\pgfpathlineto{\pgfqpoint{6.075130in}{2.981058in}}%
\pgfpathlineto{\pgfqpoint{6.069138in}{2.990133in}}%
\pgfpathlineto{\pgfqpoint{6.063360in}{2.999966in}}%
\pgfpathlineto{\pgfqpoint{6.057797in}{3.010545in}}%
\pgfpathlineto{\pgfqpoint{6.052451in}{3.021857in}}%
\pgfpathlineto{\pgfqpoint{6.047321in}{3.033890in}}%
\pgfpathlineto{\pgfqpoint{6.042406in}{3.046631in}}%
\pgfpathlineto{\pgfqpoint{6.037706in}{3.060063in}}%
\pgfpathlineto{\pgfqpoint{6.033218in}{3.074171in}}%
\pgfpathlineto{\pgfqpoint{6.028942in}{3.088939in}}%
\pgfpathlineto{\pgfqpoint{6.024875in}{3.104348in}}%
\pgfpathlineto{\pgfqpoint{6.021014in}{3.120380in}}%
\pgfpathlineto{\pgfqpoint{6.017357in}{3.137016in}}%
\pgfpathlineto{\pgfqpoint{6.013900in}{3.154235in}}%
\pgfpathlineto{\pgfqpoint{6.010640in}{3.172016in}}%
\pgfpathlineto{\pgfqpoint{6.004697in}{3.209176in}}%
\pgfpathlineto{\pgfqpoint{5.999500in}{3.248311in}}%
\pgfpathlineto{\pgfqpoint{5.995018in}{3.289225in}}%
\pgfpathlineto{\pgfqpoint{5.991222in}{3.331712in}}%
\pgfpathlineto{\pgfqpoint{5.988084in}{3.375557in}}%
\pgfpathlineto{\pgfqpoint{5.985579in}{3.420534in}}%
\pgfpathlineto{\pgfqpoint{5.983685in}{3.466414in}}%
\pgfpathlineto{\pgfqpoint{5.982386in}{3.512959in}}%
\pgfpathlineto{\pgfqpoint{5.981668in}{3.559931in}}%
\pgfpathlineto{\pgfqpoint{5.981525in}{3.607086in}}%
\pgfpathlineto{\pgfqpoint{5.981955in}{3.654179in}}%
\pgfpathlineto{\pgfqpoint{5.982962in}{3.700968in}}%
\pgfpathlineto{\pgfqpoint{5.984557in}{3.747211in}}%
\pgfpathlineto{\pgfqpoint{5.986754in}{3.792669in}}%
\pgfpathlineto{\pgfqpoint{5.989572in}{3.837108in}}%
\pgfpathlineto{\pgfqpoint{5.993036in}{3.880301in}}%
\pgfpathlineto{\pgfqpoint{5.997171in}{3.922028in}}%
\pgfpathlineto{\pgfqpoint{6.002007in}{3.962078in}}%
\pgfpathlineto{\pgfqpoint{6.007574in}{4.000249in}}%
\pgfpathlineto{\pgfqpoint{6.010640in}{4.018571in}}%
\pgfpathlineto{\pgfqpoint{6.013900in}{4.036352in}}%
\pgfpathlineto{\pgfqpoint{6.017357in}{4.053571in}}%
\pgfpathlineto{\pgfqpoint{6.021014in}{4.070206in}}%
\pgfpathlineto{\pgfqpoint{6.024875in}{4.086238in}}%
\pgfpathlineto{\pgfqpoint{6.028942in}{4.101648in}}%
\pgfpathlineto{\pgfqpoint{6.033218in}{4.116415in}}%
\pgfpathlineto{\pgfqpoint{6.037706in}{4.130523in}}%
\pgfpathlineto{\pgfqpoint{6.042406in}{4.143956in}}%
\pgfpathlineto{\pgfqpoint{6.047321in}{4.156696in}}%
\pgfpathlineto{\pgfqpoint{6.052451in}{4.168729in}}%
\pgfpathlineto{\pgfqpoint{6.057797in}{4.180042in}}%
\pgfpathlineto{\pgfqpoint{6.063360in}{4.190621in}}%
\pgfpathlineto{\pgfqpoint{6.069138in}{4.200453in}}%
\pgfpathlineto{\pgfqpoint{6.075130in}{4.209529in}}%
\pgfpathlineto{\pgfqpoint{6.081336in}{4.217837in}}%
\pgfpathlineto{\pgfqpoint{6.087752in}{4.225370in}}%
\pgfpathlineto{\pgfqpoint{6.094376in}{4.232117in}}%
\pgfpathlineto{\pgfqpoint{6.101203in}{4.238074in}}%
\pgfpathlineto{\pgfqpoint{6.108231in}{4.243232in}}%
\pgfpathlineto{\pgfqpoint{6.115453in}{4.247588in}}%
\pgfpathlineto{\pgfqpoint{6.122864in}{4.251138in}}%
\pgfpathlineto{\pgfqpoint{6.130458in}{4.253877in}}%
\pgfpathlineto{\pgfqpoint{6.138228in}{4.255804in}}%
\pgfpathlineto{\pgfqpoint{6.146165in}{4.256917in}}%
\pgfpathlineto{\pgfqpoint{6.154261in}{4.257217in}}%
\pgfpathlineto{\pgfqpoint{6.162507in}{4.256705in}}%
\pgfpathlineto{\pgfqpoint{6.170892in}{4.255381in}}%
\pgfpathlineto{\pgfqpoint{6.179406in}{4.253250in}}%
\pgfpathlineto{\pgfqpoint{6.188038in}{4.250314in}}%
\pgfpathlineto{\pgfqpoint{6.196775in}{4.246577in}}%
\pgfpathlineto{\pgfqpoint{6.205604in}{4.242047in}}%
\pgfpathlineto{\pgfqpoint{6.214512in}{4.236728in}}%
\pgfpathlineto{\pgfqpoint{6.223486in}{4.230630in}}%
\pgfpathlineto{\pgfqpoint{6.232509in}{4.223758in}}%
\pgfpathlineto{\pgfqpoint{6.241568in}{4.216124in}}%
\pgfpathlineto{\pgfqpoint{6.250647in}{4.207737in}}%
\pgfpathlineto{\pgfqpoint{6.259729in}{4.198608in}}%
\pgfpathlineto{\pgfqpoint{6.268798in}{4.188748in}}%
\pgfpathlineto{\pgfqpoint{6.277837in}{4.178171in}}%
\pgfpathlineto{\pgfqpoint{6.286829in}{4.166889in}}%
\pgfpathlineto{\pgfqpoint{6.295756in}{4.154918in}}%
\pgfpathlineto{\pgfqpoint{6.304600in}{4.142271in}}%
\pgfpathlineto{\pgfqpoint{6.313344in}{4.128964in}}%
\pgfpathlineto{\pgfqpoint{6.321970in}{4.115015in}}%
\pgfpathlineto{\pgfqpoint{6.330458in}{4.100440in}}%
\pgfpathlineto{\pgfqpoint{6.338792in}{4.085257in}}%
\pgfpathlineto{\pgfqpoint{6.346953in}{4.069484in}}%
\pgfpathlineto{\pgfqpoint{6.354924in}{4.053142in}}%
\pgfpathlineto{\pgfqpoint{6.362685in}{4.036250in}}%
\pgfpathlineto{\pgfqpoint{6.370221in}{4.018828in}}%
\pgfpathlineto{\pgfqpoint{6.377513in}{4.000898in}}%
\pgfpathlineto{\pgfqpoint{6.384545in}{3.982482in}}%
\pgfpathlineto{\pgfqpoint{6.391301in}{3.963601in}}%
\pgfpathlineto{\pgfqpoint{6.397764in}{3.944278in}}%
\pgfpathlineto{\pgfqpoint{6.403919in}{3.924537in}}%
\pgfpathlineto{\pgfqpoint{6.409751in}{3.904402in}}%
\pgfpathlineto{\pgfqpoint{6.415247in}{3.883896in}}%
\pgfpathlineto{\pgfqpoint{6.420392in}{3.863045in}}%
\pgfpathlineto{\pgfqpoint{6.425175in}{3.841873in}}%
\pgfpathlineto{\pgfqpoint{6.429583in}{3.820406in}}%
\pgfpathlineto{\pgfqpoint{6.433605in}{3.798670in}}%
\pgfpathlineto{\pgfqpoint{6.437232in}{3.776690in}}%
\pgfpathlineto{\pgfqpoint{6.440454in}{3.754493in}}%
\pgfpathlineto{\pgfqpoint{6.443263in}{3.732105in}}%
\pgfpathlineto{\pgfqpoint{6.445652in}{3.709554in}}%
\pgfpathlineto{\pgfqpoint{6.447615in}{3.686866in}}%
\pgfpathlineto{\pgfqpoint{6.449147in}{3.664069in}}%
\pgfpathlineto{\pgfqpoint{6.450244in}{3.641190in}}%
\pgfpathlineto{\pgfqpoint{6.450904in}{3.618255in}}%
\pgfpathlineto{\pgfqpoint{6.451124in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.451124in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.556568in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.556180in}{3.560959in}}%
\pgfpathlineto{\pgfqpoint{6.555017in}{3.526666in}}%
\pgfpathlineto{\pgfqpoint{6.553083in}{3.492454in}}%
\pgfpathlineto{\pgfqpoint{6.550384in}{3.458364in}}%
\pgfpathlineto{\pgfqpoint{6.546928in}{3.424436in}}%
\pgfpathlineto{\pgfqpoint{6.542724in}{3.390711in}}%
\pgfpathlineto{\pgfqpoint{6.537786in}{3.357228in}}%
\pgfpathlineto{\pgfqpoint{6.532127in}{3.324028in}}%
\pgfpathlineto{\pgfqpoint{6.525766in}{3.291149in}}%
\pgfpathlineto{\pgfqpoint{6.518719in}{3.258631in}}%
\pgfpathlineto{\pgfqpoint{6.511009in}{3.226512in}}%
\pgfpathlineto{\pgfqpoint{6.502657in}{3.194830in}}%
\pgfpathlineto{\pgfqpoint{6.493687in}{3.163624in}}%
\pgfpathlineto{\pgfqpoint{6.484124in}{3.132929in}}%
\pgfpathlineto{\pgfqpoint{6.473997in}{3.102783in}}%
\pgfpathlineto{\pgfqpoint{6.463334in}{3.073221in}}%
\pgfpathlineto{\pgfqpoint{6.452164in}{3.044279in}}%
\pgfpathlineto{\pgfqpoint{6.440518in}{3.015991in}}%
\pgfpathlineto{\pgfqpoint{6.428428in}{2.988391in}}%
\pgfpathlineto{\pgfqpoint{6.415927in}{2.961512in}}%
\pgfpathlineto{\pgfqpoint{6.403048in}{2.935385in}}%
\pgfpathlineto{\pgfqpoint{6.389825in}{2.910043in}}%
\pgfpathlineto{\pgfqpoint{6.376293in}{2.885516in}}%
\pgfpathlineto{\pgfqpoint{6.362486in}{2.861833in}}%
\pgfpathlineto{\pgfqpoint{6.348439in}{2.839023in}}%
\pgfpathlineto{\pgfqpoint{6.334188in}{2.817114in}}%
\pgfpathlineto{\pgfqpoint{6.319767in}{2.796132in}}%
\pgfpathlineto{\pgfqpoint{6.305210in}{2.776103in}}%
\pgfpathlineto{\pgfqpoint{6.290553in}{2.757051in}}%
\pgfpathlineto{\pgfqpoint{6.275829in}{2.739001in}}%
\pgfpathlineto{\pgfqpoint{6.261070in}{2.721975in}}%
\pgfpathlineto{\pgfqpoint{6.246311in}{2.705993in}}%
\pgfpathlineto{\pgfqpoint{6.231581in}{2.691077in}}%
\pgfpathlineto{\pgfqpoint{6.216914in}{2.677245in}}%
\pgfpathlineto{\pgfqpoint{6.202337in}{2.664515in}}%
\pgfpathlineto{\pgfqpoint{6.187881in}{2.652905in}}%
\pgfpathlineto{\pgfqpoint{6.173572in}{2.642429in}}%
\pgfpathlineto{\pgfqpoint{6.159438in}{2.633102in}}%
\pgfpathlineto{\pgfqpoint{6.145502in}{2.624936in}}%
\pgfpathlineto{\pgfqpoint{6.131790in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{6.118323in}{2.612136in}}%
\pgfpathlineto{\pgfqpoint{6.105123in}{2.607522in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{2.604108in}}%
\pgfpathlineto{\pgfqpoint{6.079596in}{2.601902in}}%
\pgfpathlineto{\pgfqpoint{6.067305in}{2.600908in}}%
\pgfpathlineto{\pgfqpoint{6.055347in}{2.601131in}}%
\pgfpathlineto{\pgfqpoint{6.043737in}{2.602572in}}%
\pgfpathlineto{\pgfqpoint{6.032486in}{2.605233in}}%
\pgfpathlineto{\pgfqpoint{6.021604in}{2.609113in}}%
\pgfpathlineto{\pgfqpoint{6.011100in}{2.614211in}}%
\pgfpathlineto{\pgfqpoint{6.000979in}{2.620521in}}%
\pgfpathlineto{\pgfqpoint{5.991247in}{2.628041in}}%
\pgfpathlineto{\pgfqpoint{5.981909in}{2.636764in}}%
\pgfpathlineto{\pgfqpoint{5.972965in}{2.646681in}}%
\pgfpathlineto{\pgfqpoint{5.964417in}{2.657783in}}%
\pgfpathlineto{\pgfqpoint{5.956265in}{2.670060in}}%
\pgfpathlineto{\pgfqpoint{5.948506in}{2.683499in}}%
\pgfpathlineto{\pgfqpoint{5.941137in}{2.698086in}}%
\pgfpathlineto{\pgfqpoint{5.934154in}{2.713806in}}%
\pgfpathlineto{\pgfqpoint{5.927551in}{2.730642in}}%
\pgfpathlineto{\pgfqpoint{5.921321in}{2.748576in}}%
\pgfpathlineto{\pgfqpoint{5.915457in}{2.767587in}}%
\pgfpathlineto{\pgfqpoint{5.909949in}{2.787654in}}%
\pgfpathlineto{\pgfqpoint{5.904790in}{2.808754in}}%
\pgfpathlineto{\pgfqpoint{5.899968in}{2.830863in}}%
\pgfpathlineto{\pgfqpoint{5.895473in}{2.853954in}}%
\pgfpathlineto{\pgfqpoint{5.891293in}{2.878001in}}%
\pgfpathlineto{\pgfqpoint{5.887416in}{2.902974in}}%
\pgfpathlineto{\pgfqpoint{5.883830in}{2.928844in}}%
\pgfpathlineto{\pgfqpoint{5.880523in}{2.955579in}}%
\pgfpathlineto{\pgfqpoint{5.877482in}{2.983146in}}%
\pgfpathlineto{\pgfqpoint{5.874694in}{3.011510in}}%
\pgfpathlineto{\pgfqpoint{5.872147in}{3.040638in}}%
\pgfpathlineto{\pgfqpoint{5.867722in}{3.101032in}}%
\pgfpathlineto{\pgfqpoint{5.864109in}{3.164022in}}%
\pgfpathlineto{\pgfqpoint{5.861215in}{3.229284in}}%
\pgfpathlineto{\pgfqpoint{5.858957in}{3.296480in}}%
\pgfpathlineto{\pgfqpoint{5.857261in}{3.365259in}}%
\pgfpathlineto{\pgfqpoint{5.856067in}{3.435258in}}%
\pgfpathlineto{\pgfqpoint{5.855329in}{3.506108in}}%
\pgfpathlineto{\pgfqpoint{5.855018in}{3.577432in}}%
\pgfpathlineto{\pgfqpoint{5.855122in}{3.648852in}}%
\pgfpathlineto{\pgfqpoint{5.855643in}{3.719986in}}%
\pgfpathlineto{\pgfqpoint{5.856605in}{3.790458in}}%
\pgfpathlineto{\pgfqpoint{5.858043in}{3.859893in}}%
\pgfpathlineto{\pgfqpoint{5.860012in}{3.927925in}}%
\pgfpathlineto{\pgfqpoint{5.862578in}{3.994197in}}%
\pgfpathlineto{\pgfqpoint{5.865820in}{4.058364in}}%
\pgfpathlineto{\pgfqpoint{5.869827in}{4.120096in}}%
\pgfpathlineto{\pgfqpoint{5.872147in}{4.149949in}}%
\pgfpathlineto{\pgfqpoint{5.874694in}{4.179076in}}%
\pgfpathlineto{\pgfqpoint{5.877482in}{4.207441in}}%
\pgfpathlineto{\pgfqpoint{5.880523in}{4.235008in}}%
\pgfpathlineto{\pgfqpoint{5.883830in}{4.261742in}}%
\pgfpathlineto{\pgfqpoint{5.887416in}{4.287612in}}%
\pgfpathlineto{\pgfqpoint{5.891293in}{4.312586in}}%
\pgfpathlineto{\pgfqpoint{5.895473in}{4.336632in}}%
\pgfpathlineto{\pgfqpoint{5.899968in}{4.359724in}}%
\pgfpathlineto{\pgfqpoint{5.904790in}{4.381833in}}%
\pgfpathlineto{\pgfqpoint{5.909949in}{4.402933in}}%
\pgfpathlineto{\pgfqpoint{5.915457in}{4.423000in}}%
\pgfpathlineto{\pgfqpoint{5.921321in}{4.442011in}}%
\pgfpathlineto{\pgfqpoint{5.927551in}{4.459944in}}%
\pgfpathlineto{\pgfqpoint{5.934154in}{4.476780in}}%
\pgfpathlineto{\pgfqpoint{5.941137in}{4.492500in}}%
\pgfpathlineto{\pgfqpoint{5.948506in}{4.507087in}}%
\pgfpathlineto{\pgfqpoint{5.956265in}{4.520527in}}%
\pgfpathlineto{\pgfqpoint{5.964417in}{4.532803in}}%
\pgfpathlineto{\pgfqpoint{5.972965in}{4.543906in}}%
\pgfpathlineto{\pgfqpoint{5.981909in}{4.553823in}}%
\pgfpathlineto{\pgfqpoint{5.991247in}{4.562545in}}%
\pgfpathlineto{\pgfqpoint{6.000979in}{4.570065in}}%
\pgfpathlineto{\pgfqpoint{6.011100in}{4.576376in}}%
\pgfpathlineto{\pgfqpoint{6.021604in}{4.581473in}}%
\pgfpathlineto{\pgfqpoint{6.032486in}{4.585353in}}%
\pgfpathlineto{\pgfqpoint{6.043737in}{4.588014in}}%
\pgfpathlineto{\pgfqpoint{6.055347in}{4.589456in}}%
\pgfpathlineto{\pgfqpoint{6.067305in}{4.589678in}}%
\pgfpathlineto{\pgfqpoint{6.079596in}{4.588685in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{4.586478in}}%
\pgfpathlineto{\pgfqpoint{6.105123in}{4.583065in}}%
\pgfpathlineto{\pgfqpoint{6.118323in}{4.578450in}}%
\pgfpathlineto{\pgfqpoint{6.131790in}{4.572642in}}%
\pgfpathlineto{\pgfqpoint{6.145502in}{4.565650in}}%
\pgfpathlineto{\pgfqpoint{6.159438in}{4.557485in}}%
\pgfpathlineto{\pgfqpoint{6.173572in}{4.548158in}}%
\pgfpathlineto{\pgfqpoint{6.187881in}{4.537682in}}%
\pgfpathlineto{\pgfqpoint{6.202337in}{4.526071in}}%
\pgfpathlineto{\pgfqpoint{6.216914in}{4.513342in}}%
\pgfpathlineto{\pgfqpoint{6.231581in}{4.499510in}}%
\pgfpathlineto{\pgfqpoint{6.246311in}{4.484593in}}%
\pgfpathlineto{\pgfqpoint{6.261070in}{4.468612in}}%
\pgfpathlineto{\pgfqpoint{6.275829in}{4.451585in}}%
\pgfpathlineto{\pgfqpoint{6.290553in}{4.433535in}}%
\pgfpathlineto{\pgfqpoint{6.305210in}{4.414484in}}%
\pgfpathlineto{\pgfqpoint{6.319767in}{4.394455in}}%
\pgfpathlineto{\pgfqpoint{6.334188in}{4.373473in}}%
\pgfpathlineto{\pgfqpoint{6.348439in}{4.351563in}}%
\pgfpathlineto{\pgfqpoint{6.362486in}{4.328753in}}%
\pgfpathlineto{\pgfqpoint{6.376293in}{4.305070in}}%
\pgfpathlineto{\pgfqpoint{6.389825in}{4.280543in}}%
\pgfpathlineto{\pgfqpoint{6.403048in}{4.255201in}}%
\pgfpathlineto{\pgfqpoint{6.415927in}{4.229075in}}%
\pgfpathlineto{\pgfqpoint{6.428428in}{4.202195in}}%
\pgfpathlineto{\pgfqpoint{6.440518in}{4.174595in}}%
\pgfpathlineto{\pgfqpoint{6.452164in}{4.146307in}}%
\pgfpathlineto{\pgfqpoint{6.463334in}{4.117365in}}%
\pgfpathlineto{\pgfqpoint{6.473997in}{4.087804in}}%
\pgfpathlineto{\pgfqpoint{6.484124in}{4.057657in}}%
\pgfpathlineto{\pgfqpoint{6.493687in}{4.026963in}}%
\pgfpathlineto{\pgfqpoint{6.502657in}{3.995756in}}%
\pgfpathlineto{\pgfqpoint{6.511009in}{3.964075in}}%
\pgfpathlineto{\pgfqpoint{6.518719in}{3.931956in}}%
\pgfpathlineto{\pgfqpoint{6.525766in}{3.899438in}}%
\pgfpathlineto{\pgfqpoint{6.532127in}{3.866559in}}%
\pgfpathlineto{\pgfqpoint{6.537786in}{3.833359in}}%
\pgfpathlineto{\pgfqpoint{6.542724in}{3.799876in}}%
\pgfpathlineto{\pgfqpoint{6.546928in}{3.766151in}}%
\pgfpathlineto{\pgfqpoint{6.550384in}{3.732223in}}%
\pgfpathlineto{\pgfqpoint{6.553083in}{3.698133in}}%
\pgfpathlineto{\pgfqpoint{6.555017in}{3.663921in}}%
\pgfpathlineto{\pgfqpoint{6.556180in}{3.629627in}}%
\pgfpathlineto{\pgfqpoint{6.556568in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.556568in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.657474in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.656878in}{3.549605in}}%
\pgfpathlineto{\pgfqpoint{6.655091in}{3.503971in}}%
\pgfpathlineto{\pgfqpoint{6.652120in}{3.458443in}}%
\pgfpathlineto{\pgfqpoint{6.647974in}{3.413077in}}%
\pgfpathlineto{\pgfqpoint{6.642668in}{3.367925in}}%
\pgfpathlineto{\pgfqpoint{6.636219in}{3.323040in}}%
\pgfpathlineto{\pgfqpoint{6.628648in}{3.278475in}}%
\pgfpathlineto{\pgfqpoint{6.619980in}{3.234282in}}%
\pgfpathlineto{\pgfqpoint{6.610244in}{3.190513in}}%
\pgfpathlineto{\pgfqpoint{6.599472in}{3.147220in}}%
\pgfpathlineto{\pgfqpoint{6.587698in}{3.104453in}}%
\pgfpathlineto{\pgfqpoint{6.574962in}{3.062263in}}%
\pgfpathlineto{\pgfqpoint{6.561303in}{3.020699in}}%
\pgfpathlineto{\pgfqpoint{6.546766in}{2.979811in}}%
\pgfpathlineto{\pgfqpoint{6.531395in}{2.939646in}}%
\pgfpathlineto{\pgfqpoint{6.515241in}{2.900251in}}%
\pgfpathlineto{\pgfqpoint{6.498352in}{2.861674in}}%
\pgfpathlineto{\pgfqpoint{6.480781in}{2.823958in}}%
\pgfpathlineto{\pgfqpoint{6.462580in}{2.787150in}}%
\pgfpathlineto{\pgfqpoint{6.443806in}{2.751292in}}%
\pgfpathlineto{\pgfqpoint{6.424512in}{2.716427in}}%
\pgfpathlineto{\pgfqpoint{6.404757in}{2.682596in}}%
\pgfpathlineto{\pgfqpoint{6.384596in}{2.649840in}}%
\pgfpathlineto{\pgfqpoint{6.364087in}{2.618196in}}%
\pgfpathlineto{\pgfqpoint{6.343288in}{2.587705in}}%
\pgfpathlineto{\pgfqpoint{6.322256in}{2.558401in}}%
\pgfpathlineto{\pgfqpoint{6.301046in}{2.530320in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{2.503497in}}%
\pgfpathlineto{\pgfqpoint{6.258322in}{2.477963in}}%
\pgfpathlineto{\pgfqpoint{6.236917in}{2.453752in}}%
\pgfpathlineto{\pgfqpoint{6.215554in}{2.430891in}}%
\pgfpathlineto{\pgfqpoint{6.194285in}{2.409411in}}%
\pgfpathlineto{\pgfqpoint{6.173160in}{2.389337in}}%
\pgfpathlineto{\pgfqpoint{6.152228in}{2.370697in}}%
\pgfpathlineto{\pgfqpoint{6.131534in}{2.353513in}}%
\pgfpathlineto{\pgfqpoint{6.111124in}{2.337810in}}%
\pgfpathlineto{\pgfqpoint{6.091039in}{2.323608in}}%
\pgfpathlineto{\pgfqpoint{6.071320in}{2.310926in}}%
\pgfpathlineto{\pgfqpoint{6.052003in}{2.299784in}}%
\pgfpathlineto{\pgfqpoint{6.033125in}{2.290197in}}%
\pgfpathlineto{\pgfqpoint{6.014718in}{2.282180in}}%
\pgfpathlineto{\pgfqpoint{5.996811in}{2.275747in}}%
\pgfpathlineto{\pgfqpoint{5.979433in}{2.270909in}}%
\pgfpathlineto{\pgfqpoint{5.962606in}{2.267676in}}%
\pgfpathlineto{\pgfqpoint{5.946354in}{2.266057in}}%
\pgfpathlineto{\pgfqpoint{5.930694in}{2.266057in}}%
\pgfpathlineto{\pgfqpoint{5.915644in}{2.267681in}}%
\pgfpathlineto{\pgfqpoint{5.901217in}{2.270932in}}%
\pgfpathlineto{\pgfqpoint{5.887422in}{2.275812in}}%
\pgfpathlineto{\pgfqpoint{5.874269in}{2.282318in}}%
\pgfpathlineto{\pgfqpoint{5.861762in}{2.290449in}}%
\pgfpathlineto{\pgfqpoint{5.849904in}{2.300199in}}%
\pgfpathlineto{\pgfqpoint{5.838694in}{2.311562in}}%
\pgfpathlineto{\pgfqpoint{5.828130in}{2.324530in}}%
\pgfpathlineto{\pgfqpoint{5.818207in}{2.339091in}}%
\pgfpathlineto{\pgfqpoint{5.808917in}{2.355232in}}%
\pgfpathlineto{\pgfqpoint{5.800251in}{2.372940in}}%
\pgfpathlineto{\pgfqpoint{5.792197in}{2.392197in}}%
\pgfpathlineto{\pgfqpoint{5.784740in}{2.412984in}}%
\pgfpathlineto{\pgfqpoint{5.777865in}{2.435281in}}%
\pgfpathlineto{\pgfqpoint{5.771554in}{2.459063in}}%
\pgfpathlineto{\pgfqpoint{5.765787in}{2.484306in}}%
\pgfpathlineto{\pgfqpoint{5.760545in}{2.510983in}}%
\pgfpathlineto{\pgfqpoint{5.755804in}{2.539063in}}%
\pgfpathlineto{\pgfqpoint{5.751540in}{2.568516in}}%
\pgfpathlineto{\pgfqpoint{5.747731in}{2.599307in}}%
\pgfpathlineto{\pgfqpoint{5.744349in}{2.631402in}}%
\pgfpathlineto{\pgfqpoint{5.741370in}{2.664761in}}%
\pgfpathlineto{\pgfqpoint{5.738766in}{2.699345in}}%
\pgfpathlineto{\pgfqpoint{5.736511in}{2.735112in}}%
\pgfpathlineto{\pgfqpoint{5.734578in}{2.772018in}}%
\pgfpathlineto{\pgfqpoint{5.732938in}{2.810019in}}%
\pgfpathlineto{\pgfqpoint{5.730436in}{2.889108in}}%
\pgfpathlineto{\pgfqpoint{5.728794in}{2.971978in}}%
\pgfpathlineto{\pgfqpoint{5.727813in}{3.058201in}}%
\pgfpathlineto{\pgfqpoint{5.727311in}{3.147325in}}%
\pgfpathlineto{\pgfqpoint{5.727108in}{3.285411in}}%
\pgfpathlineto{\pgfqpoint{5.727513in}{4.088157in}}%
\pgfpathlineto{\pgfqpoint{5.728233in}{4.175889in}}%
\pgfpathlineto{\pgfqpoint{5.729520in}{4.260490in}}%
\pgfpathlineto{\pgfqpoint{5.731567in}{4.341522in}}%
\pgfpathlineto{\pgfqpoint{5.732938in}{4.380568in}}%
\pgfpathlineto{\pgfqpoint{5.734578in}{4.418568in}}%
\pgfpathlineto{\pgfqpoint{5.736511in}{4.455475in}}%
\pgfpathlineto{\pgfqpoint{5.738766in}{4.491242in}}%
\pgfpathlineto{\pgfqpoint{5.741370in}{4.525826in}}%
\pgfpathlineto{\pgfqpoint{5.744349in}{4.559185in}}%
\pgfpathlineto{\pgfqpoint{5.747731in}{4.591279in}}%
\pgfpathlineto{\pgfqpoint{5.751540in}{4.622070in}}%
\pgfpathlineto{\pgfqpoint{5.755804in}{4.651523in}}%
\pgfpathlineto{\pgfqpoint{5.760545in}{4.679604in}}%
\pgfpathlineto{\pgfqpoint{5.765787in}{4.706280in}}%
\pgfpathlineto{\pgfqpoint{5.771554in}{4.731524in}}%
\pgfpathlineto{\pgfqpoint{5.777865in}{4.755306in}}%
\pgfpathlineto{\pgfqpoint{5.784740in}{4.777602in}}%
\pgfpathlineto{\pgfqpoint{5.792197in}{4.798390in}}%
\pgfpathlineto{\pgfqpoint{5.800251in}{4.817646in}}%
\pgfpathlineto{\pgfqpoint{5.808917in}{4.835354in}}%
\pgfpathlineto{\pgfqpoint{5.818207in}{4.851496in}}%
\pgfpathlineto{\pgfqpoint{5.828130in}{4.866057in}}%
\pgfpathlineto{\pgfqpoint{5.838694in}{4.879024in}}%
\pgfpathlineto{\pgfqpoint{5.849904in}{4.890387in}}%
\pgfpathlineto{\pgfqpoint{5.861762in}{4.900138in}}%
\pgfpathlineto{\pgfqpoint{5.874269in}{4.908268in}}%
\pgfpathlineto{\pgfqpoint{5.887422in}{4.914775in}}%
\pgfpathlineto{\pgfqpoint{5.901217in}{4.919654in}}%
\pgfpathlineto{\pgfqpoint{5.915644in}{4.922906in}}%
\pgfpathlineto{\pgfqpoint{5.930694in}{4.924530in}}%
\pgfpathlineto{\pgfqpoint{5.946354in}{4.924530in}}%
\pgfpathlineto{\pgfqpoint{5.962606in}{4.922910in}}%
\pgfpathlineto{\pgfqpoint{5.979433in}{4.919677in}}%
\pgfpathlineto{\pgfqpoint{5.996811in}{4.914839in}}%
\pgfpathlineto{\pgfqpoint{6.014718in}{4.908406in}}%
\pgfpathlineto{\pgfqpoint{6.033125in}{4.900390in}}%
\pgfpathlineto{\pgfqpoint{6.052003in}{4.890803in}}%
\pgfpathlineto{\pgfqpoint{6.071320in}{4.879660in}}%
\pgfpathlineto{\pgfqpoint{6.091039in}{4.866979in}}%
\pgfpathlineto{\pgfqpoint{6.111124in}{4.852776in}}%
\pgfpathlineto{\pgfqpoint{6.131534in}{4.837073in}}%
\pgfpathlineto{\pgfqpoint{6.152228in}{4.819890in}}%
\pgfpathlineto{\pgfqpoint{6.173160in}{4.801249in}}%
\pgfpathlineto{\pgfqpoint{6.194285in}{4.781176in}}%
\pgfpathlineto{\pgfqpoint{6.215554in}{4.759695in}}%
\pgfpathlineto{\pgfqpoint{6.236917in}{4.736835in}}%
\pgfpathlineto{\pgfqpoint{6.258322in}{4.712623in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{4.687090in}}%
\pgfpathlineto{\pgfqpoint{6.301046in}{4.660266in}}%
\pgfpathlineto{\pgfqpoint{6.322256in}{4.632186in}}%
\pgfpathlineto{\pgfqpoint{6.343288in}{4.602882in}}%
\pgfpathlineto{\pgfqpoint{6.364087in}{4.572390in}}%
\pgfpathlineto{\pgfqpoint{6.384596in}{4.540747in}}%
\pgfpathlineto{\pgfqpoint{6.404757in}{4.507990in}}%
\pgfpathlineto{\pgfqpoint{6.424512in}{4.474160in}}%
\pgfpathlineto{\pgfqpoint{6.443806in}{4.439294in}}%
\pgfpathlineto{\pgfqpoint{6.462580in}{4.403436in}}%
\pgfpathlineto{\pgfqpoint{6.480781in}{4.366628in}}%
\pgfpathlineto{\pgfqpoint{6.498352in}{4.328913in}}%
\pgfpathlineto{\pgfqpoint{6.515241in}{4.290335in}}%
\pgfpathlineto{\pgfqpoint{6.531395in}{4.250941in}}%
\pgfpathlineto{\pgfqpoint{6.546766in}{4.210775in}}%
\pgfpathlineto{\pgfqpoint{6.561303in}{4.169887in}}%
\pgfpathlineto{\pgfqpoint{6.574962in}{4.128323in}}%
\pgfpathlineto{\pgfqpoint{6.587698in}{4.086134in}}%
\pgfpathlineto{\pgfqpoint{6.599472in}{4.043367in}}%
\pgfpathlineto{\pgfqpoint{6.610244in}{4.000074in}}%
\pgfpathlineto{\pgfqpoint{6.619980in}{3.956305in}}%
\pgfpathlineto{\pgfqpoint{6.628648in}{3.912112in}}%
\pgfpathlineto{\pgfqpoint{6.636219in}{3.867547in}}%
\pgfpathlineto{\pgfqpoint{6.642668in}{3.822662in}}%
\pgfpathlineto{\pgfqpoint{6.647974in}{3.777509in}}%
\pgfpathlineto{\pgfqpoint{6.652120in}{3.732143in}}%
\pgfpathlineto{\pgfqpoint{6.655091in}{3.686616in}}%
\pgfpathlineto{\pgfqpoint{6.656878in}{3.640981in}}%
\pgfpathlineto{\pgfqpoint{6.657474in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.657474in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.754749in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.753904in}{3.538251in}}%
\pgfpathlineto{\pgfqpoint{6.751370in}{3.481275in}}%
\pgfpathlineto{\pgfqpoint{6.747158in}{3.424432in}}%
\pgfpathlineto{\pgfqpoint{6.741281in}{3.367786in}}%
\pgfpathlineto{\pgfqpoint{6.733763in}{3.311404in}}%
\pgfpathlineto{\pgfqpoint{6.724629in}{3.255351in}}%
\pgfpathlineto{\pgfqpoint{6.713912in}{3.199693in}}%
\pgfpathlineto{\pgfqpoint{6.701651in}{3.144493in}}%
\pgfpathlineto{\pgfqpoint{6.687890in}{3.089816in}}%
\pgfpathlineto{\pgfqpoint{6.672677in}{3.035725in}}%
\pgfpathlineto{\pgfqpoint{6.656065in}{2.982283in}}%
\pgfpathlineto{\pgfqpoint{6.638114in}{2.929552in}}%
\pgfpathlineto{\pgfqpoint{6.618885in}{2.877593in}}%
\pgfpathlineto{\pgfqpoint{6.598445in}{2.826467in}}%
\pgfpathlineto{\pgfqpoint{6.576864in}{2.776233in}}%
\pgfpathlineto{\pgfqpoint{6.554214in}{2.726950in}}%
\pgfpathlineto{\pgfqpoint{6.530572in}{2.678675in}}%
\pgfpathlineto{\pgfqpoint{6.506017in}{2.631464in}}%
\pgfpathlineto{\pgfqpoint{6.480629in}{2.585373in}}%
\pgfpathlineto{\pgfqpoint{6.454489in}{2.540455in}}%
\pgfpathlineto{\pgfqpoint{6.427684in}{2.496763in}}%
\pgfpathlineto{\pgfqpoint{6.400295in}{2.454350in}}%
\pgfpathlineto{\pgfqpoint{6.372410in}{2.413263in}}%
\pgfpathlineto{\pgfqpoint{6.344114in}{2.373553in}}%
\pgfpathlineto{\pgfqpoint{6.315492in}{2.335267in}}%
\pgfpathlineto{\pgfqpoint{6.286628in}{2.298450in}}%
\pgfpathlineto{\pgfqpoint{6.257607in}{2.263147in}}%
\pgfpathlineto{\pgfqpoint{6.228512in}{2.229400in}}%
\pgfpathlineto{\pgfqpoint{6.199424in}{2.197250in}}%
\pgfpathlineto{\pgfqpoint{6.170423in}{2.166737in}}%
\pgfpathlineto{\pgfqpoint{6.141585in}{2.137899in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{2.110771in}}%
\pgfpathlineto{\pgfqpoint{6.084700in}{2.085390in}}%
\pgfpathlineto{\pgfqpoint{6.056793in}{2.061786in}}%
\pgfpathlineto{\pgfqpoint{6.029334in}{2.039992in}}%
\pgfpathlineto{\pgfqpoint{6.002386in}{2.020037in}}%
\pgfpathlineto{\pgfqpoint{5.976007in}{2.001948in}}%
\pgfpathlineto{\pgfqpoint{5.950255in}{1.985751in}}%
\pgfpathlineto{\pgfqpoint{5.925181in}{1.971469in}}%
\pgfpathlineto{\pgfqpoint{5.900834in}{1.959125in}}%
\pgfpathlineto{\pgfqpoint{5.877258in}{1.948738in}}%
\pgfpathlineto{\pgfqpoint{5.854493in}{1.940327in}}%
\pgfpathlineto{\pgfqpoint{5.832574in}{1.933908in}}%
\pgfpathlineto{\pgfqpoint{5.811535in}{1.929494in}}%
\pgfpathlineto{\pgfqpoint{5.791401in}{1.927098in}}%
\pgfpathlineto{\pgfqpoint{5.772196in}{1.926729in}}%
\pgfpathlineto{\pgfqpoint{5.753939in}{1.928395in}}%
\pgfpathlineto{\pgfqpoint{5.736644in}{1.932101in}}%
\pgfpathlineto{\pgfqpoint{5.720321in}{1.937851in}}%
\pgfpathlineto{\pgfqpoint{5.704976in}{1.945645in}}%
\pgfpathlineto{\pgfqpoint{5.690611in}{1.955482in}}%
\pgfpathlineto{\pgfqpoint{5.677223in}{1.967358in}}%
\pgfpathlineto{\pgfqpoint{5.664806in}{1.981267in}}%
\pgfpathlineto{\pgfqpoint{5.653349in}{1.997199in}}%
\pgfpathlineto{\pgfqpoint{5.642839in}{2.015144in}}%
\pgfpathlineto{\pgfqpoint{5.633257in}{2.035087in}}%
\pgfpathlineto{\pgfqpoint{5.624583in}{2.057013in}}%
\pgfpathlineto{\pgfqpoint{5.616791in}{2.080900in}}%
\pgfpathlineto{\pgfqpoint{5.609855in}{2.106729in}}%
\pgfpathlineto{\pgfqpoint{5.603743in}{2.134473in}}%
\pgfpathlineto{\pgfqpoint{5.598422in}{2.164106in}}%
\pgfpathlineto{\pgfqpoint{5.593855in}{2.195597in}}%
\pgfpathlineto{\pgfqpoint{5.590006in}{2.228913in}}%
\pgfpathlineto{\pgfqpoint{5.586834in}{2.264019in}}%
\pgfpathlineto{\pgfqpoint{5.584296in}{2.300875in}}%
\pgfpathlineto{\pgfqpoint{5.582349in}{2.339440in}}%
\pgfpathlineto{\pgfqpoint{5.580949in}{2.379671in}}%
\pgfpathlineto{\pgfqpoint{5.580050in}{2.421519in}}%
\pgfpathlineto{\pgfqpoint{5.579604in}{2.464936in}}%
\pgfpathlineto{\pgfqpoint{5.579566in}{2.509869in}}%
\pgfpathlineto{\pgfqpoint{5.579888in}{2.556263in}}%
\pgfpathlineto{\pgfqpoint{5.581424in}{2.653200in}}%
\pgfpathlineto{\pgfqpoint{5.583846in}{2.755258in}}%
\pgfpathlineto{\pgfqpoint{5.595755in}{3.203645in}}%
\pgfpathlineto{\pgfqpoint{5.597925in}{3.322759in}}%
\pgfpathlineto{\pgfqpoint{5.599382in}{3.443391in}}%
\pgfpathlineto{\pgfqpoint{5.600025in}{3.564870in}}%
\pgfpathlineto{\pgfqpoint{5.599810in}{3.686519in}}%
\pgfpathlineto{\pgfqpoint{5.598750in}{3.807659in}}%
\pgfpathlineto{\pgfqpoint{5.596920in}{3.927616in}}%
\pgfpathlineto{\pgfqpoint{5.594450in}{4.045722in}}%
\pgfpathlineto{\pgfqpoint{5.591524in}{4.161329in}}%
\pgfpathlineto{\pgfqpoint{5.581424in}{4.537386in}}%
\pgfpathlineto{\pgfqpoint{5.579888in}{4.634324in}}%
\pgfpathlineto{\pgfqpoint{5.579566in}{4.680717in}}%
\pgfpathlineto{\pgfqpoint{5.579604in}{4.725650in}}%
\pgfpathlineto{\pgfqpoint{5.580050in}{4.769067in}}%
\pgfpathlineto{\pgfqpoint{5.580949in}{4.810916in}}%
\pgfpathlineto{\pgfqpoint{5.582349in}{4.851146in}}%
\pgfpathlineto{\pgfqpoint{5.584296in}{4.889711in}}%
\pgfpathlineto{\pgfqpoint{5.586834in}{4.926568in}}%
\pgfpathlineto{\pgfqpoint{5.590006in}{4.961673in}}%
\pgfpathlineto{\pgfqpoint{5.593855in}{4.994989in}}%
\pgfpathlineto{\pgfqpoint{5.598422in}{5.026480in}}%
\pgfpathlineto{\pgfqpoint{5.603743in}{5.056113in}}%
\pgfpathlineto{\pgfqpoint{5.609855in}{5.083858in}}%
\pgfpathlineto{\pgfqpoint{5.616791in}{5.109686in}}%
\pgfpathlineto{\pgfqpoint{5.624583in}{5.133574in}}%
\pgfpathlineto{\pgfqpoint{5.633257in}{5.155499in}}%
\pgfpathlineto{\pgfqpoint{5.642839in}{5.175443in}}%
\pgfpathlineto{\pgfqpoint{5.653349in}{5.193387in}}%
\pgfpathlineto{\pgfqpoint{5.664806in}{5.209320in}}%
\pgfpathlineto{\pgfqpoint{5.677223in}{5.223229in}}%
\pgfpathlineto{\pgfqpoint{5.690611in}{5.235105in}}%
\pgfpathlineto{\pgfqpoint{5.704976in}{5.244942in}}%
\pgfpathlineto{\pgfqpoint{5.720321in}{5.252736in}}%
\pgfpathlineto{\pgfqpoint{5.736644in}{5.258485in}}%
\pgfpathlineto{\pgfqpoint{5.753939in}{5.262192in}}%
\pgfpathlineto{\pgfqpoint{5.772196in}{5.263858in}}%
\pgfpathlineto{\pgfqpoint{5.791401in}{5.263489in}}%
\pgfpathlineto{\pgfqpoint{5.811535in}{5.261092in}}%
\pgfpathlineto{\pgfqpoint{5.832574in}{5.256678in}}%
\pgfpathlineto{\pgfqpoint{5.854493in}{5.250259in}}%
\pgfpathlineto{\pgfqpoint{5.877258in}{5.241848in}}%
\pgfpathlineto{\pgfqpoint{5.900834in}{5.231462in}}%
\pgfpathlineto{\pgfqpoint{5.925181in}{5.219118in}}%
\pgfpathlineto{\pgfqpoint{5.950255in}{5.204836in}}%
\pgfpathlineto{\pgfqpoint{5.976007in}{5.188639in}}%
\pgfpathlineto{\pgfqpoint{6.002386in}{5.170550in}}%
\pgfpathlineto{\pgfqpoint{6.029334in}{5.150594in}}%
\pgfpathlineto{\pgfqpoint{6.056793in}{5.128800in}}%
\pgfpathlineto{\pgfqpoint{6.084700in}{5.105197in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{5.079815in}}%
\pgfpathlineto{\pgfqpoint{6.141585in}{5.052688in}}%
\pgfpathlineto{\pgfqpoint{6.170423in}{5.023850in}}%
\pgfpathlineto{\pgfqpoint{6.199424in}{4.993337in}}%
\pgfpathlineto{\pgfqpoint{6.228512in}{4.961187in}}%
\pgfpathlineto{\pgfqpoint{6.257607in}{4.927440in}}%
\pgfpathlineto{\pgfqpoint{6.286628in}{4.892136in}}%
\pgfpathlineto{\pgfqpoint{6.315492in}{4.855319in}}%
\pgfpathlineto{\pgfqpoint{6.344114in}{4.817033in}}%
\pgfpathlineto{\pgfqpoint{6.372410in}{4.777323in}}%
\pgfpathlineto{\pgfqpoint{6.400295in}{4.736237in}}%
\pgfpathlineto{\pgfqpoint{6.427684in}{4.693823in}}%
\pgfpathlineto{\pgfqpoint{6.454489in}{4.650132in}}%
\pgfpathlineto{\pgfqpoint{6.480629in}{4.605214in}}%
\pgfpathlineto{\pgfqpoint{6.506017in}{4.559123in}}%
\pgfpathlineto{\pgfqpoint{6.530572in}{4.511912in}}%
\pgfpathlineto{\pgfqpoint{6.554214in}{4.463637in}}%
\pgfpathlineto{\pgfqpoint{6.576864in}{4.414353in}}%
\pgfpathlineto{\pgfqpoint{6.598445in}{4.364119in}}%
\pgfpathlineto{\pgfqpoint{6.618885in}{4.312993in}}%
\pgfpathlineto{\pgfqpoint{6.638114in}{4.261035in}}%
\pgfpathlineto{\pgfqpoint{6.656065in}{4.208304in}}%
\pgfpathlineto{\pgfqpoint{6.672677in}{4.154862in}}%
\pgfpathlineto{\pgfqpoint{6.687890in}{4.100771in}}%
\pgfpathlineto{\pgfqpoint{6.701651in}{4.046094in}}%
\pgfpathlineto{\pgfqpoint{6.713912in}{3.990894in}}%
\pgfpathlineto{\pgfqpoint{6.724629in}{3.935235in}}%
\pgfpathlineto{\pgfqpoint{6.733763in}{3.879182in}}%
\pgfpathlineto{\pgfqpoint{6.741281in}{3.822801in}}%
\pgfpathlineto{\pgfqpoint{6.747158in}{3.766155in}}%
\pgfpathlineto{\pgfqpoint{6.751370in}{3.709311in}}%
\pgfpathlineto{\pgfqpoint{6.753904in}{3.652335in}}%
\pgfpathlineto{\pgfqpoint{6.754749in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.754749in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.849814in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.848679in}{3.526911in}}%
\pgfpathlineto{\pgfqpoint{6.845278in}{3.458607in}}%
\pgfpathlineto{\pgfqpoint{6.839624in}{3.390458in}}%
\pgfpathlineto{\pgfqpoint{6.831739in}{3.322540in}}%
\pgfpathlineto{\pgfqpoint{6.821653in}{3.254931in}}%
\pgfpathlineto{\pgfqpoint{6.809404in}{3.187708in}}%
\pgfpathlineto{\pgfqpoint{6.795037in}{3.120947in}}%
\pgfpathlineto{\pgfqpoint{6.778609in}{3.054723in}}%
\pgfpathlineto{\pgfqpoint{6.760179in}{2.989112in}}%
\pgfpathlineto{\pgfqpoint{6.739817in}{2.924189in}}%
\pgfpathlineto{\pgfqpoint{6.717598in}{2.860027in}}%
\pgfpathlineto{\pgfqpoint{6.693605in}{2.796700in}}%
\pgfpathlineto{\pgfqpoint{6.667925in}{2.734281in}}%
\pgfpathlineto{\pgfqpoint{6.640652in}{2.672840in}}%
\pgfpathlineto{\pgfqpoint{6.611885in}{2.612448in}}%
\pgfpathlineto{\pgfqpoint{6.581725in}{2.553175in}}%
\pgfpathlineto{\pgfqpoint{6.550280in}{2.495089in}}%
\pgfpathlineto{\pgfqpoint{6.517661in}{2.438257in}}%
\pgfpathlineto{\pgfqpoint{6.483980in}{2.382745in}}%
\pgfpathlineto{\pgfqpoint{6.449353in}{2.328618in}}%
\pgfpathlineto{\pgfqpoint{6.413897in}{2.275939in}}%
\pgfpathlineto{\pgfqpoint{6.377732in}{2.224770in}}%
\pgfpathlineto{\pgfqpoint{6.340975in}{2.175171in}}%
\pgfpathlineto{\pgfqpoint{6.303747in}{2.127202in}}%
\pgfpathlineto{\pgfqpoint{6.266167in}{2.080918in}}%
\pgfpathlineto{\pgfqpoint{6.228353in}{2.036377in}}%
\pgfpathlineto{\pgfqpoint{6.190422in}{1.993632in}}%
\pgfpathlineto{\pgfqpoint{6.152489in}{1.952736in}}%
\pgfpathlineto{\pgfqpoint{6.114667in}{1.913738in}}%
\pgfpathlineto{\pgfqpoint{6.077065in}{1.876687in}}%
\pgfpathlineto{\pgfqpoint{6.039791in}{1.841631in}}%
\pgfpathlineto{\pgfqpoint{6.002948in}{1.808614in}}%
\pgfpathlineto{\pgfqpoint{5.966636in}{1.777679in}}%
\pgfpathlineto{\pgfqpoint{5.930949in}{1.748867in}}%
\pgfpathlineto{\pgfqpoint{5.895980in}{1.722218in}}%
\pgfpathlineto{\pgfqpoint{5.861812in}{1.697768in}}%
\pgfpathlineto{\pgfqpoint{5.828528in}{1.675552in}}%
\pgfpathlineto{\pgfqpoint{5.796202in}{1.655604in}}%
\pgfpathlineto{\pgfqpoint{5.764905in}{1.637953in}}%
\pgfpathlineto{\pgfqpoint{5.734701in}{1.622628in}}%
\pgfpathlineto{\pgfqpoint{5.705648in}{1.609656in}}%
\pgfpathlineto{\pgfqpoint{5.677798in}{1.599060in}}%
\pgfpathlineto{\pgfqpoint{5.651198in}{1.590862in}}%
\pgfpathlineto{\pgfqpoint{5.625887in}{1.585080in}}%
\pgfpathlineto{\pgfqpoint{5.601899in}{1.581732in}}%
\pgfpathlineto{\pgfqpoint{5.579262in}{1.580831in}}%
\pgfpathlineto{\pgfqpoint{5.557997in}{1.582389in}}%
\pgfpathlineto{\pgfqpoint{5.538119in}{1.586415in}}%
\pgfpathlineto{\pgfqpoint{5.519636in}{1.592914in}}%
\pgfpathlineto{\pgfqpoint{5.502550in}{1.601891in}}%
\pgfpathlineto{\pgfqpoint{5.486859in}{1.613344in}}%
\pgfpathlineto{\pgfqpoint{5.472552in}{1.627272in}}%
\pgfpathlineto{\pgfqpoint{5.459615in}{1.643670in}}%
\pgfpathlineto{\pgfqpoint{5.448025in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{5.437758in}{1.683833in}}%
\pgfpathlineto{\pgfqpoint{5.428779in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{5.421054in}{1.733727in}}%
\pgfpathlineto{\pgfqpoint{5.414540in}{1.762274in}}%
\pgfpathlineto{\pgfqpoint{5.409192in}{1.793190in}}%
\pgfpathlineto{\pgfqpoint{5.404958in}{1.826445in}}%
\pgfpathlineto{\pgfqpoint{5.401784in}{1.862009in}}%
\pgfpathlineto{\pgfqpoint{5.399613in}{1.899844in}}%
\pgfpathlineto{\pgfqpoint{5.398383in}{1.939912in}}%
\pgfpathlineto{\pgfqpoint{5.398030in}{1.982171in}}%
\pgfpathlineto{\pgfqpoint{5.398488in}{2.026574in}}%
\pgfpathlineto{\pgfqpoint{5.399688in}{2.073073in}}%
\pgfpathlineto{\pgfqpoint{5.401559in}{2.121612in}}%
\pgfpathlineto{\pgfqpoint{5.404030in}{2.172137in}}%
\pgfpathlineto{\pgfqpoint{5.407028in}{2.224586in}}%
\pgfpathlineto{\pgfqpoint{5.414312in}{2.335003in}}%
\pgfpathlineto{\pgfqpoint{5.422827in}{2.452313in}}%
\pgfpathlineto{\pgfqpoint{5.436669in}{2.639883in}}%
\pgfpathlineto{\pgfqpoint{5.445828in}{2.771708in}}%
\pgfpathlineto{\pgfqpoint{5.450202in}{2.839391in}}%
\pgfpathlineto{\pgfqpoint{5.454365in}{2.908134in}}%
\pgfpathlineto{\pgfqpoint{5.458264in}{2.977840in}}%
\pgfpathlineto{\pgfqpoint{5.461853in}{3.048415in}}%
\pgfpathlineto{\pgfqpoint{5.465090in}{3.119760in}}%
\pgfpathlineto{\pgfqpoint{5.467936in}{3.191776in}}%
\pgfpathlineto{\pgfqpoint{5.470359in}{3.264362in}}%
\pgfpathlineto{\pgfqpoint{5.472331in}{3.337415in}}%
\pgfpathlineto{\pgfqpoint{5.473830in}{3.410833in}}%
\pgfpathlineto{\pgfqpoint{5.474839in}{3.484513in}}%
\pgfpathlineto{\pgfqpoint{5.475346in}{3.558349in}}%
\pgfpathlineto{\pgfqpoint{5.475346in}{3.632238in}}%
\pgfpathlineto{\pgfqpoint{5.474839in}{3.706074in}}%
\pgfpathlineto{\pgfqpoint{5.473830in}{3.779753in}}%
\pgfpathlineto{\pgfqpoint{5.472331in}{3.853172in}}%
\pgfpathlineto{\pgfqpoint{5.470359in}{3.926225in}}%
\pgfpathlineto{\pgfqpoint{5.467936in}{3.998811in}}%
\pgfpathlineto{\pgfqpoint{5.465090in}{4.070826in}}%
\pgfpathlineto{\pgfqpoint{5.461853in}{4.142171in}}%
\pgfpathlineto{\pgfqpoint{5.458264in}{4.212746in}}%
\pgfpathlineto{\pgfqpoint{5.454365in}{4.282453in}}%
\pgfpathlineto{\pgfqpoint{5.445828in}{4.418879in}}%
\pgfpathlineto{\pgfqpoint{5.436669in}{4.550704in}}%
\pgfpathlineto{\pgfqpoint{5.410479in}{4.911689in}}%
\pgfpathlineto{\pgfqpoint{5.407028in}{4.966000in}}%
\pgfpathlineto{\pgfqpoint{5.404030in}{5.018450in}}%
\pgfpathlineto{\pgfqpoint{5.401559in}{5.068974in}}%
\pgfpathlineto{\pgfqpoint{5.399688in}{5.117514in}}%
\pgfpathlineto{\pgfqpoint{5.398488in}{5.164012in}}%
\pgfpathlineto{\pgfqpoint{5.398030in}{5.208415in}}%
\pgfpathlineto{\pgfqpoint{5.398383in}{5.250674in}}%
\pgfpathlineto{\pgfqpoint{5.399613in}{5.290743in}}%
\pgfpathlineto{\pgfqpoint{5.401784in}{5.328578in}}%
\pgfpathlineto{\pgfqpoint{5.404958in}{5.364141in}}%
\pgfpathlineto{\pgfqpoint{5.409192in}{5.397396in}}%
\pgfpathlineto{\pgfqpoint{5.414540in}{5.428312in}}%
\pgfpathlineto{\pgfqpoint{5.421054in}{5.456860in}}%
\pgfpathlineto{\pgfqpoint{5.428779in}{5.483014in}}%
\pgfpathlineto{\pgfqpoint{5.437758in}{5.506753in}}%
\pgfpathlineto{\pgfqpoint{5.448025in}{5.528059in}}%
\pgfpathlineto{\pgfqpoint{5.459615in}{5.546917in}}%
\pgfpathlineto{\pgfqpoint{5.472552in}{5.563314in}}%
\pgfpathlineto{\pgfqpoint{5.486859in}{5.577242in}}%
\pgfpathlineto{\pgfqpoint{5.502550in}{5.588696in}}%
\pgfpathlineto{\pgfqpoint{5.519636in}{5.597672in}}%
\pgfpathlineto{\pgfqpoint{5.538119in}{5.604172in}}%
\pgfpathlineto{\pgfqpoint{5.557997in}{5.608197in}}%
\pgfpathlineto{\pgfqpoint{5.579262in}{5.609755in}}%
\pgfpathlineto{\pgfqpoint{5.601899in}{5.608855in}}%
\pgfpathlineto{\pgfqpoint{5.625887in}{5.605506in}}%
\pgfpathlineto{\pgfqpoint{5.651198in}{5.599725in}}%
\pgfpathlineto{\pgfqpoint{5.677798in}{5.591527in}}%
\pgfpathlineto{\pgfqpoint{5.705648in}{5.580931in}}%
\pgfpathlineto{\pgfqpoint{5.734701in}{5.567958in}}%
\pgfpathlineto{\pgfqpoint{5.764905in}{5.552634in}}%
\pgfpathlineto{\pgfqpoint{5.796202in}{5.534983in}}%
\pgfpathlineto{\pgfqpoint{5.828528in}{5.515034in}}%
\pgfpathlineto{\pgfqpoint{5.861812in}{5.492819in}}%
\pgfpathlineto{\pgfqpoint{5.895980in}{5.468369in}}%
\pgfpathlineto{\pgfqpoint{5.930949in}{5.441720in}}%
\pgfpathlineto{\pgfqpoint{5.966636in}{5.412908in}}%
\pgfpathlineto{\pgfqpoint{6.002948in}{5.381973in}}%
\pgfpathlineto{\pgfqpoint{6.039791in}{5.348956in}}%
\pgfpathlineto{\pgfqpoint{6.077065in}{5.313900in}}%
\pgfpathlineto{\pgfqpoint{6.114667in}{5.276849in}}%
\pgfpathlineto{\pgfqpoint{6.152489in}{5.237851in}}%
\pgfpathlineto{\pgfqpoint{6.190422in}{5.196954in}}%
\pgfpathlineto{\pgfqpoint{6.228353in}{5.154209in}}%
\pgfpathlineto{\pgfqpoint{6.266167in}{5.109668in}}%
\pgfpathlineto{\pgfqpoint{6.303747in}{5.063385in}}%
\pgfpathlineto{\pgfqpoint{6.340975in}{5.015415in}}%
\pgfpathlineto{\pgfqpoint{6.377732in}{4.965817in}}%
\pgfpathlineto{\pgfqpoint{6.413897in}{4.914648in}}%
\pgfpathlineto{\pgfqpoint{6.449353in}{4.861969in}}%
\pgfpathlineto{\pgfqpoint{6.483980in}{4.807842in}}%
\pgfpathlineto{\pgfqpoint{6.517661in}{4.752330in}}%
\pgfpathlineto{\pgfqpoint{6.550280in}{4.695498in}}%
\pgfpathlineto{\pgfqpoint{6.581725in}{4.637412in}}%
\pgfpathlineto{\pgfqpoint{6.611885in}{4.578139in}}%
\pgfpathlineto{\pgfqpoint{6.640652in}{4.517747in}}%
\pgfpathlineto{\pgfqpoint{6.667925in}{4.456306in}}%
\pgfpathlineto{\pgfqpoint{6.693605in}{4.393886in}}%
\pgfpathlineto{\pgfqpoint{6.717598in}{4.330559in}}%
\pgfpathlineto{\pgfqpoint{6.739817in}{4.266398in}}%
\pgfpathlineto{\pgfqpoint{6.760179in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{6.778609in}{4.135864in}}%
\pgfpathlineto{\pgfqpoint{6.795037in}{4.069640in}}%
\pgfpathlineto{\pgfqpoint{6.809404in}{4.002879in}}%
\pgfpathlineto{\pgfqpoint{6.821653in}{3.935655in}}%
\pgfpathlineto{\pgfqpoint{6.831739in}{3.868047in}}%
\pgfpathlineto{\pgfqpoint{6.839624in}{3.800129in}}%
\pgfpathlineto{\pgfqpoint{6.845278in}{3.731979in}}%
\pgfpathlineto{\pgfqpoint{6.848679in}{3.663675in}}%
\pgfpathlineto{\pgfqpoint{6.849814in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.849814in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.944661in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.943201in}{3.515644in}}%
\pgfpathlineto{\pgfqpoint{6.938824in}{3.436082in}}%
\pgfpathlineto{\pgfqpoint{6.931549in}{3.356692in}}%
\pgfpathlineto{\pgfqpoint{6.921403in}{3.277563in}}%
\pgfpathlineto{\pgfqpoint{6.908425in}{3.198779in}}%
\pgfpathlineto{\pgfqpoint{6.892667in}{3.120427in}}%
\pgfpathlineto{\pgfqpoint{6.874189in}{3.042593in}}%
\pgfpathlineto{\pgfqpoint{6.853061in}{2.965361in}}%
\pgfpathlineto{\pgfqpoint{6.829366in}{2.888818in}}%
\pgfpathlineto{\pgfqpoint{6.803193in}{2.813046in}}%
\pgfpathlineto{\pgfqpoint{6.774642in}{2.738131in}}%
\pgfpathlineto{\pgfqpoint{6.743820in}{2.664156in}}%
\pgfpathlineto{\pgfqpoint{6.710845in}{2.591202in}}%
\pgfpathlineto{\pgfqpoint{6.675838in}{2.519352in}}%
\pgfpathlineto{\pgfqpoint{6.638930in}{2.448686in}}%
\pgfpathlineto{\pgfqpoint{6.600257in}{2.379286in}}%
\pgfpathlineto{\pgfqpoint{6.559961in}{2.311229in}}%
\pgfpathlineto{\pgfqpoint{6.518186in}{2.244594in}}%
\pgfpathlineto{\pgfqpoint{6.475084in}{2.179458in}}%
\pgfpathlineto{\pgfqpoint{6.430808in}{2.115896in}}%
\pgfpathlineto{\pgfqpoint{6.385513in}{2.053983in}}%
\pgfpathlineto{\pgfqpoint{6.339357in}{1.993792in}}%
\pgfpathlineto{\pgfqpoint{6.292499in}{1.935395in}}%
\pgfpathlineto{\pgfqpoint{6.245097in}{1.878862in}}%
\pgfpathlineto{\pgfqpoint{6.197312in}{1.824262in}}%
\pgfpathlineto{\pgfqpoint{6.149300in}{1.771661in}}%
\pgfpathlineto{\pgfqpoint{6.101218in}{1.721126in}}%
\pgfpathlineto{\pgfqpoint{6.053219in}{1.672719in}}%
\pgfpathlineto{\pgfqpoint{6.005455in}{1.626503in}}%
\pgfpathlineto{\pgfqpoint{5.958072in}{1.582537in}}%
\pgfpathlineto{\pgfqpoint{5.911214in}{1.540880in}}%
\pgfpathlineto{\pgfqpoint{5.865018in}{1.501587in}}%
\pgfpathlineto{\pgfqpoint{5.819619in}{1.464712in}}%
\pgfpathlineto{\pgfqpoint{5.775143in}{1.430307in}}%
\pgfpathlineto{\pgfqpoint{5.731712in}{1.398421in}}%
\pgfpathlineto{\pgfqpoint{5.689440in}{1.369100in}}%
\pgfpathlineto{\pgfqpoint{5.648435in}{1.342391in}}%
\pgfpathlineto{\pgfqpoint{5.608797in}{1.318334in}}%
\pgfpathlineto{\pgfqpoint{5.570619in}{1.296969in}}%
\pgfpathlineto{\pgfqpoint{5.533985in}{1.278334in}}%
\pgfpathlineto{\pgfqpoint{5.498973in}{1.262463in}}%
\pgfpathlineto{\pgfqpoint{5.465649in}{1.249387in}}%
\pgfpathlineto{\pgfqpoint{5.434074in}{1.239134in}}%
\pgfpathlineto{\pgfqpoint{5.404298in}{1.231731in}}%
\pgfpathlineto{\pgfqpoint{5.376364in}{1.227200in}}%
\pgfpathlineto{\pgfqpoint{5.350304in}{1.225561in}}%
\pgfpathlineto{\pgfqpoint{5.326144in}{1.226829in}}%
\pgfpathlineto{\pgfqpoint{5.303897in}{1.231018in}}%
\pgfpathlineto{\pgfqpoint{5.283571in}{1.238137in}}%
\pgfpathlineto{\pgfqpoint{5.265164in}{1.248193in}}%
\pgfpathlineto{\pgfqpoint{5.248666in}{1.261188in}}%
\pgfpathlineto{\pgfqpoint{5.234056in}{1.277120in}}%
\pgfpathlineto{\pgfqpoint{5.221308in}{1.295984in}}%
\pgfpathlineto{\pgfqpoint{5.210387in}{1.317773in}}%
\pgfpathlineto{\pgfqpoint{5.201249in}{1.342472in}}%
\pgfpathlineto{\pgfqpoint{5.193844in}{1.370066in}}%
\pgfpathlineto{\pgfqpoint{5.188115in}{1.400533in}}%
\pgfpathlineto{\pgfqpoint{5.183997in}{1.433848in}}%
\pgfpathlineto{\pgfqpoint{5.181420in}{1.469983in}}%
\pgfpathlineto{\pgfqpoint{5.180307in}{1.508904in}}%
\pgfpathlineto{\pgfqpoint{5.180577in}{1.550573in}}%
\pgfpathlineto{\pgfqpoint{5.182142in}{1.594949in}}%
\pgfpathlineto{\pgfqpoint{5.184912in}{1.641985in}}%
\pgfpathlineto{\pgfqpoint{5.188791in}{1.691630in}}%
\pgfpathlineto{\pgfqpoint{5.193680in}{1.743831in}}%
\pgfpathlineto{\pgfqpoint{5.199479in}{1.798527in}}%
\pgfpathlineto{\pgfqpoint{5.206083in}{1.855655in}}%
\pgfpathlineto{\pgfqpoint{5.213387in}{1.915147in}}%
\pgfpathlineto{\pgfqpoint{5.229669in}{2.040936in}}%
\pgfpathlineto{\pgfqpoint{5.256679in}{2.245428in}}%
\pgfpathlineto{\pgfqpoint{5.275195in}{2.391276in}}%
\pgfpathlineto{\pgfqpoint{5.284306in}{2.466772in}}%
\pgfpathlineto{\pgfqpoint{5.293193in}{2.543848in}}%
\pgfpathlineto{\pgfqpoint{5.301767in}{2.622401in}}%
\pgfpathlineto{\pgfqpoint{5.309943in}{2.702323in}}%
\pgfpathlineto{\pgfqpoint{5.317643in}{2.783505in}}%
\pgfpathlineto{\pgfqpoint{5.324793in}{2.865834in}}%
\pgfpathlineto{\pgfqpoint{5.331324in}{2.949195in}}%
\pgfpathlineto{\pgfqpoint{5.337177in}{3.033472in}}%
\pgfpathlineto{\pgfqpoint{5.342297in}{3.118547in}}%
\pgfpathlineto{\pgfqpoint{5.346637in}{3.204300in}}%
\pgfpathlineto{\pgfqpoint{5.350157in}{3.290608in}}%
\pgfpathlineto{\pgfqpoint{5.352825in}{3.377350in}}%
\pgfpathlineto{\pgfqpoint{5.354618in}{3.464403in}}%
\pgfpathlineto{\pgfqpoint{5.355518in}{3.551642in}}%
\pgfpathlineto{\pgfqpoint{5.355518in}{3.638944in}}%
\pgfpathlineto{\pgfqpoint{5.354618in}{3.726183in}}%
\pgfpathlineto{\pgfqpoint{5.352825in}{3.813236in}}%
\pgfpathlineto{\pgfqpoint{5.350157in}{3.899978in}}%
\pgfpathlineto{\pgfqpoint{5.346637in}{3.986287in}}%
\pgfpathlineto{\pgfqpoint{5.342297in}{4.072039in}}%
\pgfpathlineto{\pgfqpoint{5.337177in}{4.157114in}}%
\pgfpathlineto{\pgfqpoint{5.331324in}{4.241391in}}%
\pgfpathlineto{\pgfqpoint{5.324793in}{4.324753in}}%
\pgfpathlineto{\pgfqpoint{5.317643in}{4.407081in}}%
\pgfpathlineto{\pgfqpoint{5.309943in}{4.488263in}}%
\pgfpathlineto{\pgfqpoint{5.301767in}{4.568185in}}%
\pgfpathlineto{\pgfqpoint{5.293193in}{4.646738in}}%
\pgfpathlineto{\pgfqpoint{5.284306in}{4.723815in}}%
\pgfpathlineto{\pgfqpoint{5.275195in}{4.799311in}}%
\pgfpathlineto{\pgfqpoint{5.256679in}{4.945159in}}%
\pgfpathlineto{\pgfqpoint{5.213387in}{5.275439in}}%
\pgfpathlineto{\pgfqpoint{5.206083in}{5.334932in}}%
\pgfpathlineto{\pgfqpoint{5.199479in}{5.392060in}}%
\pgfpathlineto{\pgfqpoint{5.193680in}{5.446756in}}%
\pgfpathlineto{\pgfqpoint{5.188791in}{5.498956in}}%
\pgfpathlineto{\pgfqpoint{5.184912in}{5.548602in}}%
\pgfpathlineto{\pgfqpoint{5.182142in}{5.595637in}}%
\pgfpathlineto{\pgfqpoint{5.180577in}{5.640013in}}%
\pgfpathlineto{\pgfqpoint{5.180307in}{5.681682in}}%
\pgfpathlineto{\pgfqpoint{5.181420in}{5.720603in}}%
\pgfpathlineto{\pgfqpoint{5.183997in}{5.756738in}}%
\pgfpathlineto{\pgfqpoint{5.188115in}{5.790054in}}%
\pgfpathlineto{\pgfqpoint{5.193844in}{5.820521in}}%
\pgfpathlineto{\pgfqpoint{5.201249in}{5.848114in}}%
\pgfpathlineto{\pgfqpoint{5.210387in}{5.872814in}}%
\pgfpathlineto{\pgfqpoint{5.221308in}{5.894602in}}%
\pgfpathlineto{\pgfqpoint{5.234056in}{5.913467in}}%
\pgfpathlineto{\pgfqpoint{5.248666in}{5.929399in}}%
\pgfpathlineto{\pgfqpoint{5.265164in}{5.942393in}}%
\pgfpathlineto{\pgfqpoint{5.283571in}{5.952449in}}%
\pgfpathlineto{\pgfqpoint{5.303897in}{5.959568in}}%
\pgfpathlineto{\pgfqpoint{5.326144in}{5.963757in}}%
\pgfpathlineto{\pgfqpoint{5.350304in}{5.965026in}}%
\pgfpathlineto{\pgfqpoint{5.376364in}{5.963386in}}%
\pgfpathlineto{\pgfqpoint{5.404298in}{5.958855in}}%
\pgfpathlineto{\pgfqpoint{5.434074in}{5.951452in}}%
\pgfpathlineto{\pgfqpoint{5.465649in}{5.941200in}}%
\pgfpathlineto{\pgfqpoint{5.498973in}{5.928123in}}%
\pgfpathlineto{\pgfqpoint{5.533985in}{5.912252in}}%
\pgfpathlineto{\pgfqpoint{5.570619in}{5.893617in}}%
\pgfpathlineto{\pgfqpoint{5.608797in}{5.872253in}}%
\pgfpathlineto{\pgfqpoint{5.648435in}{5.848196in}}%
\pgfpathlineto{\pgfqpoint{5.689440in}{5.821486in}}%
\pgfpathlineto{\pgfqpoint{5.731712in}{5.792166in}}%
\pgfpathlineto{\pgfqpoint{5.775143in}{5.760280in}}%
\pgfpathlineto{\pgfqpoint{5.819619in}{5.725874in}}%
\pgfpathlineto{\pgfqpoint{5.865018in}{5.688999in}}%
\pgfpathlineto{\pgfqpoint{5.911214in}{5.649706in}}%
\pgfpathlineto{\pgfqpoint{5.958072in}{5.608049in}}%
\pgfpathlineto{\pgfqpoint{6.005455in}{5.564084in}}%
\pgfpathlineto{\pgfqpoint{6.053219in}{5.517868in}}%
\pgfpathlineto{\pgfqpoint{6.101218in}{5.469461in}}%
\pgfpathlineto{\pgfqpoint{6.149300in}{5.418925in}}%
\pgfpathlineto{\pgfqpoint{6.197312in}{5.366325in}}%
\pgfpathlineto{\pgfqpoint{6.245097in}{5.311725in}}%
\pgfpathlineto{\pgfqpoint{6.292499in}{5.255191in}}%
\pgfpathlineto{\pgfqpoint{6.339357in}{5.196794in}}%
\pgfpathlineto{\pgfqpoint{6.385513in}{5.136604in}}%
\pgfpathlineto{\pgfqpoint{6.430808in}{5.074691in}}%
\pgfpathlineto{\pgfqpoint{6.475084in}{5.011129in}}%
\pgfpathlineto{\pgfqpoint{6.518186in}{4.945993in}}%
\pgfpathlineto{\pgfqpoint{6.559961in}{4.879358in}}%
\pgfpathlineto{\pgfqpoint{6.600257in}{4.811301in}}%
\pgfpathlineto{\pgfqpoint{6.638930in}{4.741900in}}%
\pgfpathlineto{\pgfqpoint{6.675838in}{4.671235in}}%
\pgfpathlineto{\pgfqpoint{6.710845in}{4.599385in}}%
\pgfpathlineto{\pgfqpoint{6.743820in}{4.526431in}}%
\pgfpathlineto{\pgfqpoint{6.774642in}{4.452455in}}%
\pgfpathlineto{\pgfqpoint{6.803193in}{4.377540in}}%
\pgfpathlineto{\pgfqpoint{6.829366in}{4.301769in}}%
\pgfpathlineto{\pgfqpoint{6.853061in}{4.225225in}}%
\pgfpathlineto{\pgfqpoint{6.874189in}{4.147994in}}%
\pgfpathlineto{\pgfqpoint{6.892667in}{4.070160in}}%
\pgfpathlineto{\pgfqpoint{6.908425in}{3.991808in}}%
\pgfpathlineto{\pgfqpoint{6.921403in}{3.913024in}}%
\pgfpathlineto{\pgfqpoint{6.931549in}{3.833894in}}%
\pgfpathlineto{\pgfqpoint{6.938824in}{3.754505in}}%
\pgfpathlineto{\pgfqpoint{6.943201in}{3.674942in}}%
\pgfpathlineto{\pgfqpoint{6.944661in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{6.944661in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.041928in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{7.040114in}{3.504565in}}%
\pgfpathlineto{\pgfqpoint{7.034679in}{3.413929in}}%
\pgfpathlineto{\pgfqpoint{7.025645in}{3.323479in}}%
\pgfpathlineto{\pgfqpoint{7.013045in}{3.233306in}}%
\pgfpathlineto{\pgfqpoint{6.996926in}{3.143503in}}%
\pgfpathlineto{\pgfqpoint{6.977351in}{3.054162in}}%
\pgfpathlineto{\pgfqpoint{6.954393in}{2.965377in}}%
\pgfpathlineto{\pgfqpoint{6.928139in}{2.877237in}}%
\pgfpathlineto{\pgfqpoint{6.898687in}{2.789837in}}%
\pgfpathlineto{\pgfqpoint{6.866149in}{2.703267in}}%
\pgfpathlineto{\pgfqpoint{6.830648in}{2.617619in}}%
\pgfpathlineto{\pgfqpoint{6.792314in}{2.532985in}}%
\pgfpathlineto{\pgfqpoint{6.751293in}{2.449454in}}%
\pgfpathlineto{\pgfqpoint{6.707735in}{2.367119in}}%
\pgfpathlineto{\pgfqpoint{6.661803in}{2.286068in}}%
\pgfpathlineto{\pgfqpoint{6.613667in}{2.206393in}}%
\pgfpathlineto{\pgfqpoint{6.563502in}{2.128182in}}%
\pgfpathlineto{\pgfqpoint{6.511492in}{2.051523in}}%
\pgfpathlineto{\pgfqpoint{6.457827in}{1.976505in}}%
\pgfpathlineto{\pgfqpoint{6.402699in}{1.903215in}}%
\pgfpathlineto{\pgfqpoint{6.346307in}{1.831740in}}%
\pgfpathlineto{\pgfqpoint{6.288852in}{1.762164in}}%
\pgfpathlineto{\pgfqpoint{6.230537in}{1.694573in}}%
\pgfpathlineto{\pgfqpoint{6.171567in}{1.629050in}}%
\pgfpathlineto{\pgfqpoint{6.112145in}{1.565677in}}%
\pgfpathlineto{\pgfqpoint{6.052478in}{1.504535in}}%
\pgfpathlineto{\pgfqpoint{5.992767in}{1.445704in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.389262in}}%
\pgfpathlineto{\pgfqpoint{5.874014in}{1.335284in}}%
\pgfpathlineto{\pgfqpoint{5.815363in}{1.283846in}}%
\pgfpathlineto{\pgfqpoint{5.757449in}{1.235019in}}%
\pgfpathlineto{\pgfqpoint{5.700455in}{1.188876in}}%
\pgfpathlineto{\pgfqpoint{5.644557in}{1.145483in}}%
\pgfpathlineto{\pgfqpoint{5.589925in}{1.104907in}}%
\pgfpathlineto{\pgfqpoint{5.536720in}{1.067211in}}%
\pgfpathlineto{\pgfqpoint{5.485096in}{1.032457in}}%
\pgfpathlineto{\pgfqpoint{5.435195in}{1.000703in}}%
\pgfpathlineto{\pgfqpoint{5.387152in}{0.972003in}}%
\pgfpathlineto{\pgfqpoint{5.341092in}{0.946410in}}%
\pgfpathlineto{\pgfqpoint{5.297126in}{0.923972in}}%
\pgfpathlineto{\pgfqpoint{5.255357in}{0.904736in}}%
\pgfpathlineto{\pgfqpoint{5.215876in}{0.888744in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{0.876033in}}%
\pgfpathlineto{\pgfqpoint{5.144077in}{0.866639in}}%
\pgfpathlineto{\pgfqpoint{5.111881in}{0.860592in}}%
\pgfpathlineto{\pgfqpoint{5.082214in}{0.857919in}}%
\pgfpathlineto{\pgfqpoint{5.055105in}{0.858643in}}%
\pgfpathlineto{\pgfqpoint{5.030572in}{0.862781in}}%
\pgfpathlineto{\pgfqpoint{5.008620in}{0.870348in}}%
\pgfpathlineto{\pgfqpoint{4.989240in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{4.972414in}{0.895799in}}%
\pgfpathlineto{\pgfqpoint{4.958110in}{0.913687in}}%
\pgfpathlineto{\pgfqpoint{4.946285in}{0.935013in}}%
\pgfpathlineto{\pgfqpoint{4.936885in}{0.959767in}}%
\pgfpathlineto{\pgfqpoint{4.929845in}{0.987933in}}%
\pgfpathlineto{\pgfqpoint{4.925091in}{1.019492in}}%
\pgfpathlineto{\pgfqpoint{4.922536in}{1.054419in}}%
\pgfpathlineto{\pgfqpoint{4.922087in}{1.092683in}}%
\pgfpathlineto{\pgfqpoint{4.923641in}{1.134251in}}%
\pgfpathlineto{\pgfqpoint{4.927087in}{1.179082in}}%
\pgfpathlineto{\pgfqpoint{4.932306in}{1.227129in}}%
\pgfpathlineto{\pgfqpoint{4.939174in}{1.278343in}}%
\pgfpathlineto{\pgfqpoint{4.947560in}{1.332669in}}%
\pgfpathlineto{\pgfqpoint{4.957328in}{1.390044in}}%
\pgfpathlineto{\pgfqpoint{4.968337in}{1.450403in}}%
\pgfpathlineto{\pgfqpoint{4.980443in}{1.513677in}}%
\pgfpathlineto{\pgfqpoint{5.007359in}{1.648655in}}%
\pgfpathlineto{\pgfqpoint{5.052252in}{1.870925in}}%
\pgfpathlineto{\pgfqpoint{5.067825in}{1.949921in}}%
\pgfpathlineto{\pgfqpoint{5.083458in}{2.031204in}}%
\pgfpathlineto{\pgfqpoint{5.099009in}{2.114664in}}%
\pgfpathlineto{\pgfqpoint{5.114337in}{2.200191in}}%
\pgfpathlineto{\pgfqpoint{5.129311in}{2.287670in}}%
\pgfpathlineto{\pgfqpoint{5.143800in}{2.376982in}}%
\pgfpathlineto{\pgfqpoint{5.157682in}{2.468006in}}%
\pgfpathlineto{\pgfqpoint{5.170841in}{2.560617in}}%
\pgfpathlineto{\pgfqpoint{5.183168in}{2.654687in}}%
\pgfpathlineto{\pgfqpoint{5.194562in}{2.750085in}}%
\pgfpathlineto{\pgfqpoint{5.204931in}{2.846678in}}%
\pgfpathlineto{\pgfqpoint{5.214191in}{2.944331in}}%
\pgfpathlineto{\pgfqpoint{5.222270in}{3.042907in}}%
\pgfpathlineto{\pgfqpoint{5.229101in}{3.142267in}}%
\pgfpathlineto{\pgfqpoint{5.234632in}{3.242270in}}%
\pgfpathlineto{\pgfqpoint{5.238818in}{3.342775in}}%
\pgfpathlineto{\pgfqpoint{5.241628in}{3.443638in}}%
\pgfpathlineto{\pgfqpoint{5.243038in}{3.544718in}}%
\pgfpathlineto{\pgfqpoint{5.243038in}{3.645869in}}%
\pgfpathlineto{\pgfqpoint{5.241628in}{3.746948in}}%
\pgfpathlineto{\pgfqpoint{5.238818in}{3.847812in}}%
\pgfpathlineto{\pgfqpoint{5.234632in}{3.948316in}}%
\pgfpathlineto{\pgfqpoint{5.229101in}{4.048319in}}%
\pgfpathlineto{\pgfqpoint{5.222270in}{4.147679in}}%
\pgfpathlineto{\pgfqpoint{5.214191in}{4.246255in}}%
\pgfpathlineto{\pgfqpoint{5.204931in}{4.343908in}}%
\pgfpathlineto{\pgfqpoint{5.194562in}{4.440502in}}%
\pgfpathlineto{\pgfqpoint{5.183168in}{4.535900in}}%
\pgfpathlineto{\pgfqpoint{5.170841in}{4.629970in}}%
\pgfpathlineto{\pgfqpoint{5.157682in}{4.722581in}}%
\pgfpathlineto{\pgfqpoint{5.143800in}{4.813605in}}%
\pgfpathlineto{\pgfqpoint{5.129311in}{4.902917in}}%
\pgfpathlineto{\pgfqpoint{5.114337in}{4.990396in}}%
\pgfpathlineto{\pgfqpoint{5.099009in}{5.075923in}}%
\pgfpathlineto{\pgfqpoint{5.083458in}{5.159383in}}%
\pgfpathlineto{\pgfqpoint{5.067825in}{5.240665in}}%
\pgfpathlineto{\pgfqpoint{5.036885in}{5.396270in}}%
\pgfpathlineto{\pgfqpoint{4.993500in}{5.610799in}}%
\pgfpathlineto{\pgfqpoint{4.980443in}{5.676910in}}%
\pgfpathlineto{\pgfqpoint{4.968337in}{5.740183in}}%
\pgfpathlineto{\pgfqpoint{4.957328in}{5.800543in}}%
\pgfpathlineto{\pgfqpoint{4.947560in}{5.857918in}}%
\pgfpathlineto{\pgfqpoint{4.939174in}{5.912243in}}%
\pgfpathlineto{\pgfqpoint{4.932306in}{5.963457in}}%
\pgfpathlineto{\pgfqpoint{4.927087in}{6.011505in}}%
\pgfpathlineto{\pgfqpoint{4.923641in}{6.056335in}}%
\pgfpathlineto{\pgfqpoint{4.922087in}{6.097903in}}%
\pgfpathlineto{\pgfqpoint{4.922536in}{6.136168in}}%
\pgfpathlineto{\pgfqpoint{4.925091in}{6.171095in}}%
\pgfpathlineto{\pgfqpoint{4.929845in}{6.202654in}}%
\pgfpathlineto{\pgfqpoint{4.936885in}{6.230820in}}%
\pgfpathlineto{\pgfqpoint{4.946285in}{6.255573in}}%
\pgfpathlineto{\pgfqpoint{4.958110in}{6.276899in}}%
\pgfpathlineto{\pgfqpoint{4.972414in}{6.294788in}}%
\pgfpathlineto{\pgfqpoint{4.989240in}{6.309234in}}%
\pgfpathlineto{\pgfqpoint{5.008620in}{6.320239in}}%
\pgfpathlineto{\pgfqpoint{5.030572in}{6.327805in}}%
\pgfpathlineto{\pgfqpoint{5.055105in}{6.331944in}}%
\pgfpathlineto{\pgfqpoint{5.082214in}{6.332667in}}%
\pgfpathlineto{\pgfqpoint{5.111881in}{6.329994in}}%
\pgfpathlineto{\pgfqpoint{5.144077in}{6.323947in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{6.314553in}}%
\pgfpathlineto{\pgfqpoint{5.215876in}{6.301843in}}%
\pgfpathlineto{\pgfqpoint{5.255357in}{6.285850in}}%
\pgfpathlineto{\pgfqpoint{5.297126in}{6.266614in}}%
\pgfpathlineto{\pgfqpoint{5.341092in}{6.244177in}}%
\pgfpathlineto{\pgfqpoint{5.387152in}{6.218584in}}%
\pgfpathlineto{\pgfqpoint{5.435195in}{6.189884in}}%
\pgfpathlineto{\pgfqpoint{5.485096in}{6.158129in}}%
\pgfpathlineto{\pgfqpoint{5.536720in}{6.123375in}}%
\pgfpathlineto{\pgfqpoint{5.589925in}{6.085680in}}%
\pgfpathlineto{\pgfqpoint{5.644557in}{6.045104in}}%
\pgfpathlineto{\pgfqpoint{5.700455in}{6.001711in}}%
\pgfpathlineto{\pgfqpoint{5.757449in}{5.955567in}}%
\pgfpathlineto{\pgfqpoint{5.815363in}{5.906741in}}%
\pgfpathlineto{\pgfqpoint{5.874014in}{5.855303in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{5.801325in}}%
\pgfpathlineto{\pgfqpoint{5.992767in}{5.744882in}}%
\pgfpathlineto{\pgfqpoint{6.052478in}{5.686051in}}%
\pgfpathlineto{\pgfqpoint{6.112145in}{5.624909in}}%
\pgfpathlineto{\pgfqpoint{6.171567in}{5.561536in}}%
\pgfpathlineto{\pgfqpoint{6.230537in}{5.496013in}}%
\pgfpathlineto{\pgfqpoint{6.288852in}{5.428422in}}%
\pgfpathlineto{\pgfqpoint{6.346307in}{5.358847in}}%
\pgfpathlineto{\pgfqpoint{6.402699in}{5.287371in}}%
\pgfpathlineto{\pgfqpoint{6.457827in}{5.214081in}}%
\pgfpathlineto{\pgfqpoint{6.511492in}{5.139064in}}%
\pgfpathlineto{\pgfqpoint{6.563502in}{5.062405in}}%
\pgfpathlineto{\pgfqpoint{6.613667in}{4.984194in}}%
\pgfpathlineto{\pgfqpoint{6.661803in}{4.904518in}}%
\pgfpathlineto{\pgfqpoint{6.707735in}{4.823468in}}%
\pgfpathlineto{\pgfqpoint{6.751293in}{4.741132in}}%
\pgfpathlineto{\pgfqpoint{6.792314in}{4.657602in}}%
\pgfpathlineto{\pgfqpoint{6.830648in}{4.572967in}}%
\pgfpathlineto{\pgfqpoint{6.866149in}{4.487319in}}%
\pgfpathlineto{\pgfqpoint{6.898687in}{4.400749in}}%
\pgfpathlineto{\pgfqpoint{6.928139in}{4.313349in}}%
\pgfpathlineto{\pgfqpoint{6.954393in}{4.225210in}}%
\pgfpathlineto{\pgfqpoint{6.977351in}{4.136424in}}%
\pgfpathlineto{\pgfqpoint{6.996926in}{4.047083in}}%
\pgfpathlineto{\pgfqpoint{7.013045in}{3.957281in}}%
\pgfpathlineto{\pgfqpoint{7.025645in}{3.867108in}}%
\pgfpathlineto{\pgfqpoint{7.034679in}{3.776657in}}%
\pgfpathlineto{\pgfqpoint{7.040114in}{3.686021in}}%
\pgfpathlineto{\pgfqpoint{7.041928in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{7.041928in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.816095in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.041928in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{7.040114in}{3.504565in}}%
\pgfpathlineto{\pgfqpoint{7.034679in}{3.413929in}}%
\pgfpathlineto{\pgfqpoint{7.025645in}{3.323479in}}%
\pgfpathlineto{\pgfqpoint{7.013045in}{3.233306in}}%
\pgfpathlineto{\pgfqpoint{6.996926in}{3.143503in}}%
\pgfpathlineto{\pgfqpoint{6.977351in}{3.054162in}}%
\pgfpathlineto{\pgfqpoint{6.954393in}{2.965377in}}%
\pgfpathlineto{\pgfqpoint{6.928139in}{2.877237in}}%
\pgfpathlineto{\pgfqpoint{6.898687in}{2.789837in}}%
\pgfpathlineto{\pgfqpoint{6.866149in}{2.703267in}}%
\pgfpathlineto{\pgfqpoint{6.830648in}{2.617619in}}%
\pgfpathlineto{\pgfqpoint{6.792314in}{2.532985in}}%
\pgfpathlineto{\pgfqpoint{6.751293in}{2.449454in}}%
\pgfpathlineto{\pgfqpoint{6.707735in}{2.367119in}}%
\pgfpathlineto{\pgfqpoint{6.661803in}{2.286068in}}%
\pgfpathlineto{\pgfqpoint{6.613667in}{2.206393in}}%
\pgfpathlineto{\pgfqpoint{6.563502in}{2.128182in}}%
\pgfpathlineto{\pgfqpoint{6.511492in}{2.051523in}}%
\pgfpathlineto{\pgfqpoint{6.457827in}{1.976505in}}%
\pgfpathlineto{\pgfqpoint{6.402699in}{1.903215in}}%
\pgfpathlineto{\pgfqpoint{6.346307in}{1.831740in}}%
\pgfpathlineto{\pgfqpoint{6.288852in}{1.762164in}}%
\pgfpathlineto{\pgfqpoint{6.230537in}{1.694573in}}%
\pgfpathlineto{\pgfqpoint{6.171567in}{1.629050in}}%
\pgfpathlineto{\pgfqpoint{6.112145in}{1.565677in}}%
\pgfpathlineto{\pgfqpoint{6.052478in}{1.504535in}}%
\pgfpathlineto{\pgfqpoint{5.992767in}{1.445704in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.389262in}}%
\pgfpathlineto{\pgfqpoint{5.874014in}{1.335284in}}%
\pgfpathlineto{\pgfqpoint{5.815363in}{1.283846in}}%
\pgfpathlineto{\pgfqpoint{5.757449in}{1.235019in}}%
\pgfpathlineto{\pgfqpoint{5.700455in}{1.188876in}}%
\pgfpathlineto{\pgfqpoint{5.644557in}{1.145483in}}%
\pgfpathlineto{\pgfqpoint{5.589925in}{1.104907in}}%
\pgfpathlineto{\pgfqpoint{5.536720in}{1.067211in}}%
\pgfpathlineto{\pgfqpoint{5.485096in}{1.032457in}}%
\pgfpathlineto{\pgfqpoint{5.435195in}{1.000703in}}%
\pgfpathlineto{\pgfqpoint{5.387152in}{0.972003in}}%
\pgfpathlineto{\pgfqpoint{5.341092in}{0.946410in}}%
\pgfpathlineto{\pgfqpoint{5.297126in}{0.923972in}}%
\pgfpathlineto{\pgfqpoint{5.255357in}{0.904736in}}%
\pgfpathlineto{\pgfqpoint{5.215876in}{0.888744in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{0.876033in}}%
\pgfpathlineto{\pgfqpoint{5.144077in}{0.866639in}}%
\pgfpathlineto{\pgfqpoint{5.111881in}{0.860592in}}%
\pgfpathlineto{\pgfqpoint{5.082214in}{0.857919in}}%
\pgfpathlineto{\pgfqpoint{5.055105in}{0.858643in}}%
\pgfpathlineto{\pgfqpoint{5.030572in}{0.862781in}}%
\pgfpathlineto{\pgfqpoint{5.008620in}{0.870348in}}%
\pgfpathlineto{\pgfqpoint{4.989240in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{4.972414in}{0.895799in}}%
\pgfpathlineto{\pgfqpoint{4.958110in}{0.913687in}}%
\pgfpathlineto{\pgfqpoint{4.946285in}{0.935013in}}%
\pgfpathlineto{\pgfqpoint{4.936885in}{0.959767in}}%
\pgfpathlineto{\pgfqpoint{4.929845in}{0.987933in}}%
\pgfpathlineto{\pgfqpoint{4.925091in}{1.019492in}}%
\pgfpathlineto{\pgfqpoint{4.922536in}{1.054419in}}%
\pgfpathlineto{\pgfqpoint{4.922087in}{1.092683in}}%
\pgfpathlineto{\pgfqpoint{4.923641in}{1.134251in}}%
\pgfpathlineto{\pgfqpoint{4.927087in}{1.179082in}}%
\pgfpathlineto{\pgfqpoint{4.932306in}{1.227129in}}%
\pgfpathlineto{\pgfqpoint{4.939174in}{1.278343in}}%
\pgfpathlineto{\pgfqpoint{4.947560in}{1.332669in}}%
\pgfpathlineto{\pgfqpoint{4.957328in}{1.390044in}}%
\pgfpathlineto{\pgfqpoint{4.968337in}{1.450403in}}%
\pgfpathlineto{\pgfqpoint{4.980443in}{1.513677in}}%
\pgfpathlineto{\pgfqpoint{5.007359in}{1.648655in}}%
\pgfpathlineto{\pgfqpoint{5.052252in}{1.870925in}}%
\pgfpathlineto{\pgfqpoint{5.067825in}{1.949921in}}%
\pgfpathlineto{\pgfqpoint{5.083458in}{2.031204in}}%
\pgfpathlineto{\pgfqpoint{5.099009in}{2.114664in}}%
\pgfpathlineto{\pgfqpoint{5.114337in}{2.200191in}}%
\pgfpathlineto{\pgfqpoint{5.129311in}{2.287670in}}%
\pgfpathlineto{\pgfqpoint{5.143800in}{2.376982in}}%
\pgfpathlineto{\pgfqpoint{5.157682in}{2.468006in}}%
\pgfpathlineto{\pgfqpoint{5.170841in}{2.560617in}}%
\pgfpathlineto{\pgfqpoint{5.183168in}{2.654687in}}%
\pgfpathlineto{\pgfqpoint{5.194562in}{2.750085in}}%
\pgfpathlineto{\pgfqpoint{5.204931in}{2.846678in}}%
\pgfpathlineto{\pgfqpoint{5.214191in}{2.944331in}}%
\pgfpathlineto{\pgfqpoint{5.222270in}{3.042907in}}%
\pgfpathlineto{\pgfqpoint{5.229101in}{3.142267in}}%
\pgfpathlineto{\pgfqpoint{5.234632in}{3.242270in}}%
\pgfpathlineto{\pgfqpoint{5.238818in}{3.342775in}}%
\pgfpathlineto{\pgfqpoint{5.241628in}{3.443638in}}%
\pgfpathlineto{\pgfqpoint{5.243038in}{3.544718in}}%
\pgfpathlineto{\pgfqpoint{5.243038in}{3.645869in}}%
\pgfpathlineto{\pgfqpoint{5.241628in}{3.746948in}}%
\pgfpathlineto{\pgfqpoint{5.238818in}{3.847812in}}%
\pgfpathlineto{\pgfqpoint{5.234632in}{3.948316in}}%
\pgfpathlineto{\pgfqpoint{5.229101in}{4.048319in}}%
\pgfpathlineto{\pgfqpoint{5.222270in}{4.147679in}}%
\pgfpathlineto{\pgfqpoint{5.214191in}{4.246255in}}%
\pgfpathlineto{\pgfqpoint{5.204931in}{4.343908in}}%
\pgfpathlineto{\pgfqpoint{5.194562in}{4.440502in}}%
\pgfpathlineto{\pgfqpoint{5.183168in}{4.535900in}}%
\pgfpathlineto{\pgfqpoint{5.170841in}{4.629970in}}%
\pgfpathlineto{\pgfqpoint{5.157682in}{4.722581in}}%
\pgfpathlineto{\pgfqpoint{5.143800in}{4.813605in}}%
\pgfpathlineto{\pgfqpoint{5.129311in}{4.902917in}}%
\pgfpathlineto{\pgfqpoint{5.114337in}{4.990396in}}%
\pgfpathlineto{\pgfqpoint{5.099009in}{5.075923in}}%
\pgfpathlineto{\pgfqpoint{5.083458in}{5.159383in}}%
\pgfpathlineto{\pgfqpoint{5.067825in}{5.240665in}}%
\pgfpathlineto{\pgfqpoint{5.036885in}{5.396270in}}%
\pgfpathlineto{\pgfqpoint{4.993500in}{5.610799in}}%
\pgfpathlineto{\pgfqpoint{4.980443in}{5.676910in}}%
\pgfpathlineto{\pgfqpoint{4.968337in}{5.740183in}}%
\pgfpathlineto{\pgfqpoint{4.957328in}{5.800543in}}%
\pgfpathlineto{\pgfqpoint{4.947560in}{5.857918in}}%
\pgfpathlineto{\pgfqpoint{4.939174in}{5.912243in}}%
\pgfpathlineto{\pgfqpoint{4.932306in}{5.963457in}}%
\pgfpathlineto{\pgfqpoint{4.927087in}{6.011505in}}%
\pgfpathlineto{\pgfqpoint{4.923641in}{6.056335in}}%
\pgfpathlineto{\pgfqpoint{4.922087in}{6.097903in}}%
\pgfpathlineto{\pgfqpoint{4.922536in}{6.136168in}}%
\pgfpathlineto{\pgfqpoint{4.925091in}{6.171095in}}%
\pgfpathlineto{\pgfqpoint{4.929845in}{6.202654in}}%
\pgfpathlineto{\pgfqpoint{4.936885in}{6.230820in}}%
\pgfpathlineto{\pgfqpoint{4.946285in}{6.255573in}}%
\pgfpathlineto{\pgfqpoint{4.958110in}{6.276899in}}%
\pgfpathlineto{\pgfqpoint{4.972414in}{6.294788in}}%
\pgfpathlineto{\pgfqpoint{4.989240in}{6.309234in}}%
\pgfpathlineto{\pgfqpoint{5.008620in}{6.320239in}}%
\pgfpathlineto{\pgfqpoint{5.030572in}{6.327805in}}%
\pgfpathlineto{\pgfqpoint{5.055105in}{6.331944in}}%
\pgfpathlineto{\pgfqpoint{5.082214in}{6.332667in}}%
\pgfpathlineto{\pgfqpoint{5.111881in}{6.329994in}}%
\pgfpathlineto{\pgfqpoint{5.144077in}{6.323947in}}%
\pgfpathlineto{\pgfqpoint{5.178760in}{6.314553in}}%
\pgfpathlineto{\pgfqpoint{5.215876in}{6.301843in}}%
\pgfpathlineto{\pgfqpoint{5.255357in}{6.285850in}}%
\pgfpathlineto{\pgfqpoint{5.297126in}{6.266614in}}%
\pgfpathlineto{\pgfqpoint{5.341092in}{6.244177in}}%
\pgfpathlineto{\pgfqpoint{5.387152in}{6.218584in}}%
\pgfpathlineto{\pgfqpoint{5.435195in}{6.189884in}}%
\pgfpathlineto{\pgfqpoint{5.485096in}{6.158129in}}%
\pgfpathlineto{\pgfqpoint{5.536720in}{6.123375in}}%
\pgfpathlineto{\pgfqpoint{5.589925in}{6.085680in}}%
\pgfpathlineto{\pgfqpoint{5.644557in}{6.045104in}}%
\pgfpathlineto{\pgfqpoint{5.700455in}{6.001711in}}%
\pgfpathlineto{\pgfqpoint{5.757449in}{5.955567in}}%
\pgfpathlineto{\pgfqpoint{5.815363in}{5.906741in}}%
\pgfpathlineto{\pgfqpoint{5.874014in}{5.855303in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{5.801325in}}%
\pgfpathlineto{\pgfqpoint{5.992767in}{5.744882in}}%
\pgfpathlineto{\pgfqpoint{6.052478in}{5.686051in}}%
\pgfpathlineto{\pgfqpoint{6.112145in}{5.624909in}}%
\pgfpathlineto{\pgfqpoint{6.171567in}{5.561536in}}%
\pgfpathlineto{\pgfqpoint{6.230537in}{5.496013in}}%
\pgfpathlineto{\pgfqpoint{6.288852in}{5.428422in}}%
\pgfpathlineto{\pgfqpoint{6.346307in}{5.358847in}}%
\pgfpathlineto{\pgfqpoint{6.402699in}{5.287371in}}%
\pgfpathlineto{\pgfqpoint{6.457827in}{5.214081in}}%
\pgfpathlineto{\pgfqpoint{6.511492in}{5.139064in}}%
\pgfpathlineto{\pgfqpoint{6.563502in}{5.062405in}}%
\pgfpathlineto{\pgfqpoint{6.613667in}{4.984194in}}%
\pgfpathlineto{\pgfqpoint{6.661803in}{4.904518in}}%
\pgfpathlineto{\pgfqpoint{6.707735in}{4.823468in}}%
\pgfpathlineto{\pgfqpoint{6.751293in}{4.741132in}}%
\pgfpathlineto{\pgfqpoint{6.792314in}{4.657602in}}%
\pgfpathlineto{\pgfqpoint{6.830648in}{4.572967in}}%
\pgfpathlineto{\pgfqpoint{6.866149in}{4.487319in}}%
\pgfpathlineto{\pgfqpoint{6.898687in}{4.400749in}}%
\pgfpathlineto{\pgfqpoint{6.928139in}{4.313349in}}%
\pgfpathlineto{\pgfqpoint{6.954393in}{4.225210in}}%
\pgfpathlineto{\pgfqpoint{6.977351in}{4.136424in}}%
\pgfpathlineto{\pgfqpoint{6.996926in}{4.047083in}}%
\pgfpathlineto{\pgfqpoint{7.013045in}{3.957281in}}%
\pgfpathlineto{\pgfqpoint{7.025645in}{3.867108in}}%
\pgfpathlineto{\pgfqpoint{7.034679in}{3.776657in}}%
\pgfpathlineto{\pgfqpoint{7.040114in}{3.686021in}}%
\pgfpathlineto{\pgfqpoint{7.041928in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{7.041928in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816095in}{0.584182in}}%
\pgfpathlineto{\pgfqpoint{4.816095in}{7.058071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.147920in}{0.584182in}}%
\pgfpathlineto{\pgfqpoint{7.147920in}{7.058071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816095in}{0.584182in}}%
\pgfpathlineto{\pgfqpoint{7.147920in}{0.584182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816095in}{7.058071in}}%
\pgfpathlineto{\pgfqpoint{7.147920in}{7.058071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.982007in,y=7.405293in,,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta_p=0.55$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.650041in}{0.584182in}}%
\pgfpathlineto{\pgfqpoint{10.981866in}{0.584182in}}%
\pgfpathlineto{\pgfqpoint{10.981866in}{7.058071in}}%
\pgfpathlineto{\pgfqpoint{8.650041in}{7.058071in}}%
\pgfpathlineto{\pgfqpoint{8.650041in}{0.584182in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.122045in}{3.595293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.133717in}{3.595293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.348326in}{0.584182in}}%
\pgfpathlineto{\pgfqpoint{9.348326in}{7.058071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.348326in}{0.584182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.348326in}{7.058071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.348326in,y=0.535571in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.119611in}{0.584182in}}%
\pgfpathlineto{\pgfqpoint{10.119611in}{7.058071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.119611in}{0.584182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.119611in}{7.058071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.119611in,y=0.535571in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.890896in}{0.584182in}}%
\pgfpathlineto{\pgfqpoint{10.890896in}{7.058071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.890896in}{0.584182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.890896in}{7.058071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.890896in,y=0.535571in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.815954in,y=0.266667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R ~(\mathrm{m})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.650041in}{1.281439in}}%
\pgfpathlineto{\pgfqpoint{10.981866in}{1.281439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.981866in}{1.281439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.650041in}{2.052724in}}%
\pgfpathlineto{\pgfqpoint{10.981866in}{2.052724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.981866in}{2.052724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.650041in}{2.824009in}}%
\pgfpathlineto{\pgfqpoint{10.981866in}{2.824009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.981866in}{2.824009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.650041in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.981866in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.981866in}{3.595293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.650041in}{4.366578in}}%
\pgfpathlineto{\pgfqpoint{10.981866in}{4.366578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.981866in}{4.366578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.650041in}{5.137863in}}%
\pgfpathlineto{\pgfqpoint{10.981866in}{5.137863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.981866in}{5.137863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.650041in}{5.909147in}}%
\pgfpathlineto{\pgfqpoint{10.981866in}{5.909147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.981866in}{5.909147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.650041in}{6.680432in}}%
\pgfpathlineto{\pgfqpoint{10.981866in}{6.680432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.981866in}{6.680432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.122045in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.141566in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.160894in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.180026in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.198958in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.217687in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.236211in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.254527in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.272634in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.290531in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.308215in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.325687in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.342946in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.359992in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.376826in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.393449in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.409862in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.426068in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.442068in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.457866in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.473465in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.488869in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.504082in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.519109in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.533957in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.548630in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.563135in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.577481in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.591674in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.605724in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.619638in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.633428in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.647104in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.660677in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.674158in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.687560in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.700897in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.714183in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.727432in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.740661in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.753885in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.767123in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.780392in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.793711in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.807101in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.820583in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.834177in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.847908in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.861799in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.875874in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.122045in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.135472in}{3.556662in}}%
\pgfpathlineto{\pgfqpoint{10.147987in}{3.517360in}}%
\pgfpathlineto{\pgfqpoint{10.159551in}{3.477382in}}%
\pgfpathlineto{\pgfqpoint{10.170126in}{3.436721in}}%
\pgfpathlineto{\pgfqpoint{10.179675in}{3.395376in}}%
\pgfpathlineto{\pgfqpoint{10.188162in}{3.353347in}}%
\pgfpathlineto{\pgfqpoint{10.195552in}{3.310635in}}%
\pgfpathlineto{\pgfqpoint{10.201814in}{3.267246in}}%
\pgfpathlineto{\pgfqpoint{10.206917in}{3.223189in}}%
\pgfpathlineto{\pgfqpoint{10.210834in}{3.178474in}}%
\pgfpathlineto{\pgfqpoint{10.213542in}{3.133117in}}%
\pgfpathlineto{\pgfqpoint{10.215019in}{3.087134in}}%
\pgfpathlineto{\pgfqpoint{10.215249in}{3.040546in}}%
\pgfpathlineto{\pgfqpoint{10.214222in}{2.993377in}}%
\pgfpathlineto{\pgfqpoint{10.211930in}{2.945652in}}%
\pgfpathlineto{\pgfqpoint{10.208372in}{2.897403in}}%
\pgfpathlineto{\pgfqpoint{10.203552in}{2.848660in}}%
\pgfpathlineto{\pgfqpoint{10.197480in}{2.799459in}}%
\pgfpathlineto{\pgfqpoint{10.190170in}{2.749837in}}%
\pgfpathlineto{\pgfqpoint{10.181646in}{2.699835in}}%
\pgfpathlineto{\pgfqpoint{10.171934in}{2.649495in}}%
\pgfpathlineto{\pgfqpoint{10.161068in}{2.598859in}}%
\pgfpathlineto{\pgfqpoint{10.149089in}{2.547974in}}%
\pgfpathlineto{\pgfqpoint{10.136042in}{2.496887in}}%
\pgfpathlineto{\pgfqpoint{10.121978in}{2.445646in}}%
\pgfpathlineto{\pgfqpoint{10.106954in}{2.394299in}}%
\pgfpathlineto{\pgfqpoint{10.091030in}{2.342898in}}%
\pgfpathlineto{\pgfqpoint{10.074274in}{2.291493in}}%
\pgfpathlineto{\pgfqpoint{10.056755in}{2.240135in}}%
\pgfpathlineto{\pgfqpoint{10.038549in}{2.188877in}}%
\pgfpathlineto{\pgfqpoint{10.019735in}{2.137772in}}%
\pgfpathlineto{\pgfqpoint{10.000393in}{2.086873in}}%
\pgfpathlineto{\pgfqpoint{9.980608in}{2.036235in}}%
\pgfpathlineto{\pgfqpoint{9.960469in}{1.985914in}}%
\pgfpathlineto{\pgfqpoint{9.940066in}{1.935966in}}%
\pgfpathlineto{\pgfqpoint{9.919490in}{1.886449in}}%
\pgfpathlineto{\pgfqpoint{9.898839in}{1.837424in}}%
\pgfpathlineto{\pgfqpoint{9.878208in}{1.788952in}}%
\pgfpathlineto{\pgfqpoint{9.857697in}{1.741098in}}%
\pgfpathlineto{\pgfqpoint{9.837409in}{1.693929in}}%
\pgfpathlineto{\pgfqpoint{9.817448in}{1.647515in}}%
\pgfpathlineto{\pgfqpoint{9.797921in}{1.601932in}}%
\pgfpathlineto{\pgfqpoint{9.778940in}{1.557257in}}%
\pgfpathlineto{\pgfqpoint{9.760619in}{1.513573in}}%
\pgfpathlineto{\pgfqpoint{9.743076in}{1.470971in}}%
\pgfpathlineto{\pgfqpoint{9.726437in}{1.429545in}}%
\pgfpathlineto{\pgfqpoint{9.710831in}{1.389398in}}%
\pgfpathlineto{\pgfqpoint{9.696395in}{1.350640in}}%
\pgfpathlineto{\pgfqpoint{9.683276in}{1.313389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.122045in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.121266in}{3.541133in}}%
\pgfpathlineto{\pgfqpoint{10.118931in}{3.486994in}}%
\pgfpathlineto{\pgfqpoint{10.115048in}{3.432898in}}%
\pgfpathlineto{\pgfqpoint{10.109629in}{3.378867in}}%
\pgfpathlineto{\pgfqpoint{10.102691in}{3.324920in}}%
\pgfpathlineto{\pgfqpoint{10.094255in}{3.271075in}}%
\pgfpathlineto{\pgfqpoint{10.084346in}{3.217350in}}%
\pgfpathlineto{\pgfqpoint{10.072995in}{3.163761in}}%
\pgfpathlineto{\pgfqpoint{10.060234in}{3.110320in}}%
\pgfpathlineto{\pgfqpoint{10.046098in}{3.057039in}}%
\pgfpathlineto{\pgfqpoint{10.030626in}{3.003928in}}%
\pgfpathlineto{\pgfqpoint{10.013859in}{2.950991in}}%
\pgfpathlineto{\pgfqpoint{9.995839in}{2.898233in}}%
\pgfpathlineto{\pgfqpoint{9.976610in}{2.845655in}}%
\pgfpathlineto{\pgfqpoint{9.956217in}{2.793254in}}%
\pgfpathlineto{\pgfqpoint{9.934703in}{2.741025in}}%
\pgfpathlineto{\pgfqpoint{9.912115in}{2.688960in}}%
\pgfpathlineto{\pgfqpoint{9.888496in}{2.637047in}}%
\pgfpathlineto{\pgfqpoint{9.863891in}{2.585273in}}%
\pgfpathlineto{\pgfqpoint{9.838341in}{2.533619in}}%
\pgfpathlineto{\pgfqpoint{9.811889in}{2.482065in}}%
\pgfpathlineto{\pgfqpoint{9.784573in}{2.430588in}}%
\pgfpathlineto{\pgfqpoint{9.756431in}{2.379161in}}%
\pgfpathlineto{\pgfqpoint{9.727498in}{2.327754in}}%
\pgfpathlineto{\pgfqpoint{9.697806in}{2.276335in}}%
\pgfpathlineto{\pgfqpoint{9.667387in}{2.224870in}}%
\pgfpathlineto{\pgfqpoint{9.636266in}{2.173320in}}%
\pgfpathlineto{\pgfqpoint{9.604468in}{2.121646in}}%
\pgfpathlineto{\pgfqpoint{9.572015in}{2.069806in}}%
\pgfpathlineto{\pgfqpoint{9.538924in}{2.017755in}}%
\pgfpathlineto{\pgfqpoint{9.505209in}{1.965446in}}%
\pgfpathlineto{\pgfqpoint{9.470882in}{1.912833in}}%
\pgfpathlineto{\pgfqpoint{9.435949in}{1.859864in}}%
\pgfpathlineto{\pgfqpoint{9.400414in}{1.806490in}}%
\pgfpathlineto{\pgfqpoint{9.364278in}{1.752659in}}%
\pgfpathlineto{\pgfqpoint{9.327537in}{1.698318in}}%
\pgfpathlineto{\pgfqpoint{9.290182in}{1.643417in}}%
\pgfpathlineto{\pgfqpoint{9.252201in}{1.587903in}}%
\pgfpathlineto{\pgfqpoint{9.213581in}{1.531725in}}%
\pgfpathlineto{\pgfqpoint{9.174299in}{1.474833in}}%
\pgfpathlineto{\pgfqpoint{9.134333in}{1.417182in}}%
\pgfpathlineto{\pgfqpoint{9.093654in}{1.358725in}}%
\pgfpathlineto{\pgfqpoint{9.052231in}{1.299421in}}%
\pgfpathlineto{\pgfqpoint{9.010026in}{1.239234in}}%
\pgfpathlineto{\pgfqpoint{8.967000in}{1.178132in}}%
\pgfpathlineto{\pgfqpoint{8.923108in}{1.116086in}}%
\pgfpathlineto{\pgfqpoint{8.878300in}{1.053079in}}%
\pgfpathlineto{\pgfqpoint{8.832524in}{0.989094in}}%
\pgfpathlineto{\pgfqpoint{8.785723in}{0.924128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.122045in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.107744in}{3.557322in}}%
\pgfpathlineto{\pgfqpoint{10.092608in}{3.519999in}}%
\pgfpathlineto{\pgfqpoint{10.076675in}{3.483311in}}%
\pgfpathlineto{\pgfqpoint{10.059983in}{3.447244in}}%
\pgfpathlineto{\pgfqpoint{10.042570in}{3.411779in}}%
\pgfpathlineto{\pgfqpoint{10.024472in}{3.376900in}}%
\pgfpathlineto{\pgfqpoint{10.005725in}{3.342585in}}%
\pgfpathlineto{\pgfqpoint{9.986363in}{3.308813in}}%
\pgfpathlineto{\pgfqpoint{9.966420in}{3.275562in}}%
\pgfpathlineto{\pgfqpoint{9.945927in}{3.242807in}}%
\pgfpathlineto{\pgfqpoint{9.924916in}{3.210524in}}%
\pgfpathlineto{\pgfqpoint{9.903417in}{3.178685in}}%
\pgfpathlineto{\pgfqpoint{9.881458in}{3.147263in}}%
\pgfpathlineto{\pgfqpoint{9.859067in}{3.116230in}}%
\pgfpathlineto{\pgfqpoint{9.836267in}{3.085554in}}%
\pgfpathlineto{\pgfqpoint{9.813085in}{3.055206in}}%
\pgfpathlineto{\pgfqpoint{9.789543in}{3.025152in}}%
\pgfpathlineto{\pgfqpoint{9.765663in}{2.995360in}}%
\pgfpathlineto{\pgfqpoint{9.741465in}{2.965794in}}%
\pgfpathlineto{\pgfqpoint{9.716967in}{2.936419in}}%
\pgfpathlineto{\pgfqpoint{9.692187in}{2.907197in}}%
\pgfpathlineto{\pgfqpoint{9.667142in}{2.878090in}}%
\pgfpathlineto{\pgfqpoint{9.641845in}{2.849058in}}%
\pgfpathlineto{\pgfqpoint{9.616311in}{2.820060in}}%
\pgfpathlineto{\pgfqpoint{9.590549in}{2.791053in}}%
\pgfpathlineto{\pgfqpoint{9.564572in}{2.761992in}}%
\pgfpathlineto{\pgfqpoint{9.538388in}{2.732831in}}%
\pgfpathlineto{\pgfqpoint{9.512003in}{2.703521in}}%
\pgfpathlineto{\pgfqpoint{9.485423in}{2.674013in}}%
\pgfpathlineto{\pgfqpoint{9.458652in}{2.644254in}}%
\pgfpathlineto{\pgfqpoint{9.431691in}{2.614189in}}%
\pgfpathlineto{\pgfqpoint{9.404540in}{2.583761in}}%
\pgfpathlineto{\pgfqpoint{9.377198in}{2.552910in}}%
\pgfpathlineto{\pgfqpoint{9.349659in}{2.521573in}}%
\pgfpathlineto{\pgfqpoint{9.321916in}{2.489684in}}%
\pgfpathlineto{\pgfqpoint{9.293960in}{2.457175in}}%
\pgfpathlineto{\pgfqpoint{9.265777in}{2.423972in}}%
\pgfpathlineto{\pgfqpoint{9.237353in}{2.389999in}}%
\pgfpathlineto{\pgfqpoint{9.208667in}{2.355176in}}%
\pgfpathlineto{\pgfqpoint{9.179696in}{2.319417in}}%
\pgfpathlineto{\pgfqpoint{9.150412in}{2.282634in}}%
\pgfpathlineto{\pgfqpoint{9.120783in}{2.244732in}}%
\pgfpathlineto{\pgfqpoint{9.090770in}{2.205613in}}%
\pgfpathlineto{\pgfqpoint{9.060330in}{2.165174in}}%
\pgfpathlineto{\pgfqpoint{9.029413in}{2.123306in}}%
\pgfpathlineto{\pgfqpoint{8.997959in}{2.079896in}}%
\pgfpathlineto{\pgfqpoint{8.965904in}{2.034825in}}%
\pgfpathlineto{\pgfqpoint{8.933173in}{1.987975in}}%
\pgfpathlineto{\pgfqpoint{8.899682in}{1.939217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.122045in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.102335in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.082441in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.062366in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.042116in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.021696in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.001112in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.980369in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.959473in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.938431in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.917249in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.895934in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.874493in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.852934in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.831263in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.809490in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.787621in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.765666in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.743632in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.721528in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.699364in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.677149in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.654891in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.632601in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.610288in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.587961in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.565633in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.543311in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.521008in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.498734in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.476499in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.454314in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.432192in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.410143in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.388178in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.366310in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.344550in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.322910in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.301402in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.280039in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.258833in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.237796in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.216942in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.196283in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.175832in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.155602in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.135607in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.115859in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.096372in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.077161in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.122045in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.107744in}{3.633265in}}%
\pgfpathlineto{\pgfqpoint{10.092608in}{3.670588in}}%
\pgfpathlineto{\pgfqpoint{10.076675in}{3.707275in}}%
\pgfpathlineto{\pgfqpoint{10.059983in}{3.743343in}}%
\pgfpathlineto{\pgfqpoint{10.042570in}{3.778807in}}%
\pgfpathlineto{\pgfqpoint{10.024472in}{3.813687in}}%
\pgfpathlineto{\pgfqpoint{10.005725in}{3.848002in}}%
\pgfpathlineto{\pgfqpoint{9.986363in}{3.881773in}}%
\pgfpathlineto{\pgfqpoint{9.966420in}{3.915024in}}%
\pgfpathlineto{\pgfqpoint{9.945927in}{3.947779in}}%
\pgfpathlineto{\pgfqpoint{9.924916in}{3.980063in}}%
\pgfpathlineto{\pgfqpoint{9.903417in}{4.011901in}}%
\pgfpathlineto{\pgfqpoint{9.881458in}{4.043323in}}%
\pgfpathlineto{\pgfqpoint{9.859067in}{4.074357in}}%
\pgfpathlineto{\pgfqpoint{9.836267in}{4.105032in}}%
\pgfpathlineto{\pgfqpoint{9.813085in}{4.135381in}}%
\pgfpathlineto{\pgfqpoint{9.789543in}{4.165434in}}%
\pgfpathlineto{\pgfqpoint{9.765663in}{4.195227in}}%
\pgfpathlineto{\pgfqpoint{9.741465in}{4.224793in}}%
\pgfpathlineto{\pgfqpoint{9.716967in}{4.254168in}}%
\pgfpathlineto{\pgfqpoint{9.692187in}{4.283389in}}%
\pgfpathlineto{\pgfqpoint{9.667142in}{4.312497in}}%
\pgfpathlineto{\pgfqpoint{9.641845in}{4.341529in}}%
\pgfpathlineto{\pgfqpoint{9.616311in}{4.370527in}}%
\pgfpathlineto{\pgfqpoint{9.590549in}{4.399534in}}%
\pgfpathlineto{\pgfqpoint{9.564572in}{4.428595in}}%
\pgfpathlineto{\pgfqpoint{9.538388in}{4.457756in}}%
\pgfpathlineto{\pgfqpoint{9.512003in}{4.487065in}}%
\pgfpathlineto{\pgfqpoint{9.485423in}{4.516574in}}%
\pgfpathlineto{\pgfqpoint{9.458652in}{4.546333in}}%
\pgfpathlineto{\pgfqpoint{9.431691in}{4.576398in}}%
\pgfpathlineto{\pgfqpoint{9.404540in}{4.606826in}}%
\pgfpathlineto{\pgfqpoint{9.377198in}{4.637677in}}%
\pgfpathlineto{\pgfqpoint{9.349659in}{4.669014in}}%
\pgfpathlineto{\pgfqpoint{9.321916in}{4.700902in}}%
\pgfpathlineto{\pgfqpoint{9.293960in}{4.733411in}}%
\pgfpathlineto{\pgfqpoint{9.265777in}{4.766614in}}%
\pgfpathlineto{\pgfqpoint{9.237353in}{4.800587in}}%
\pgfpathlineto{\pgfqpoint{9.208667in}{4.835411in}}%
\pgfpathlineto{\pgfqpoint{9.179696in}{4.871169in}}%
\pgfpathlineto{\pgfqpoint{9.150412in}{4.907953in}}%
\pgfpathlineto{\pgfqpoint{9.120783in}{4.945854in}}%
\pgfpathlineto{\pgfqpoint{9.090770in}{4.984973in}}%
\pgfpathlineto{\pgfqpoint{9.060330in}{5.025412in}}%
\pgfpathlineto{\pgfqpoint{9.029413in}{5.067281in}}%
\pgfpathlineto{\pgfqpoint{8.997959in}{5.110691in}}%
\pgfpathlineto{\pgfqpoint{8.965904in}{5.155761in}}%
\pgfpathlineto{\pgfqpoint{8.933173in}{5.202611in}}%
\pgfpathlineto{\pgfqpoint{8.899682in}{5.251370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.122045in}{3.595294in}}%
\pgfpathlineto{\pgfqpoint{10.121266in}{3.649454in}}%
\pgfpathlineto{\pgfqpoint{10.118931in}{3.703593in}}%
\pgfpathlineto{\pgfqpoint{10.115048in}{3.757688in}}%
\pgfpathlineto{\pgfqpoint{10.109629in}{3.811719in}}%
\pgfpathlineto{\pgfqpoint{10.102691in}{3.865667in}}%
\pgfpathlineto{\pgfqpoint{10.094255in}{3.919512in}}%
\pgfpathlineto{\pgfqpoint{10.084346in}{3.973236in}}%
\pgfpathlineto{\pgfqpoint{10.072995in}{4.026826in}}%
\pgfpathlineto{\pgfqpoint{10.060234in}{4.080267in}}%
\pgfpathlineto{\pgfqpoint{10.046098in}{4.133547in}}%
\pgfpathlineto{\pgfqpoint{10.030626in}{4.186659in}}%
\pgfpathlineto{\pgfqpoint{10.013859in}{4.239595in}}%
\pgfpathlineto{\pgfqpoint{9.995839in}{4.292353in}}%
\pgfpathlineto{\pgfqpoint{9.976610in}{4.344932in}}%
\pgfpathlineto{\pgfqpoint{9.956217in}{4.397333in}}%
\pgfpathlineto{\pgfqpoint{9.934703in}{4.449562in}}%
\pgfpathlineto{\pgfqpoint{9.912115in}{4.501627in}}%
\pgfpathlineto{\pgfqpoint{9.888496in}{4.553539in}}%
\pgfpathlineto{\pgfqpoint{9.863891in}{4.605314in}}%
\pgfpathlineto{\pgfqpoint{9.838341in}{4.656967in}}%
\pgfpathlineto{\pgfqpoint{9.811889in}{4.708521in}}%
\pgfpathlineto{\pgfqpoint{9.784573in}{4.759998in}}%
\pgfpathlineto{\pgfqpoint{9.756431in}{4.811426in}}%
\pgfpathlineto{\pgfqpoint{9.727498in}{4.862833in}}%
\pgfpathlineto{\pgfqpoint{9.697806in}{4.914251in}}%
\pgfpathlineto{\pgfqpoint{9.667387in}{4.965717in}}%
\pgfpathlineto{\pgfqpoint{9.636266in}{5.017266in}}%
\pgfpathlineto{\pgfqpoint{9.604468in}{5.068940in}}%
\pgfpathlineto{\pgfqpoint{9.572015in}{5.120780in}}%
\pgfpathlineto{\pgfqpoint{9.538924in}{5.172832in}}%
\pgfpathlineto{\pgfqpoint{9.505209in}{5.225140in}}%
\pgfpathlineto{\pgfqpoint{9.470882in}{5.277754in}}%
\pgfpathlineto{\pgfqpoint{9.435949in}{5.330723in}}%
\pgfpathlineto{\pgfqpoint{9.400414in}{5.384097in}}%
\pgfpathlineto{\pgfqpoint{9.364278in}{5.437928in}}%
\pgfpathlineto{\pgfqpoint{9.327537in}{5.492268in}}%
\pgfpathlineto{\pgfqpoint{9.290182in}{5.547170in}}%
\pgfpathlineto{\pgfqpoint{9.252201in}{5.602684in}}%
\pgfpathlineto{\pgfqpoint{9.213581in}{5.658862in}}%
\pgfpathlineto{\pgfqpoint{9.174299in}{5.715753in}}%
\pgfpathlineto{\pgfqpoint{9.134333in}{5.773405in}}%
\pgfpathlineto{\pgfqpoint{9.093654in}{5.831862in}}%
\pgfpathlineto{\pgfqpoint{9.052231in}{5.891165in}}%
\pgfpathlineto{\pgfqpoint{9.010026in}{5.951352in}}%
\pgfpathlineto{\pgfqpoint{8.967000in}{6.012455in}}%
\pgfpathlineto{\pgfqpoint{8.923108in}{6.074500in}}%
\pgfpathlineto{\pgfqpoint{8.878300in}{6.137508in}}%
\pgfpathlineto{\pgfqpoint{8.832524in}{6.201492in}}%
\pgfpathlineto{\pgfqpoint{8.785723in}{6.266459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.122045in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.135472in}{3.633925in}}%
\pgfpathlineto{\pgfqpoint{10.147987in}{3.673226in}}%
\pgfpathlineto{\pgfqpoint{10.159551in}{3.713205in}}%
\pgfpathlineto{\pgfqpoint{10.170126in}{3.753865in}}%
\pgfpathlineto{\pgfqpoint{10.179675in}{3.795210in}}%
\pgfpathlineto{\pgfqpoint{10.188162in}{3.837240in}}%
\pgfpathlineto{\pgfqpoint{10.195552in}{3.879952in}}%
\pgfpathlineto{\pgfqpoint{10.201814in}{3.923341in}}%
\pgfpathlineto{\pgfqpoint{10.206917in}{3.967398in}}%
\pgfpathlineto{\pgfqpoint{10.210834in}{4.012112in}}%
\pgfpathlineto{\pgfqpoint{10.213542in}{4.057469in}}%
\pgfpathlineto{\pgfqpoint{10.215019in}{4.103452in}}%
\pgfpathlineto{\pgfqpoint{10.215249in}{4.150040in}}%
\pgfpathlineto{\pgfqpoint{10.214222in}{4.197210in}}%
\pgfpathlineto{\pgfqpoint{10.211930in}{4.244934in}}%
\pgfpathlineto{\pgfqpoint{10.208372in}{4.293184in}}%
\pgfpathlineto{\pgfqpoint{10.203552in}{4.341927in}}%
\pgfpathlineto{\pgfqpoint{10.197480in}{4.391128in}}%
\pgfpathlineto{\pgfqpoint{10.190170in}{4.440749in}}%
\pgfpathlineto{\pgfqpoint{10.181646in}{4.490751in}}%
\pgfpathlineto{\pgfqpoint{10.171934in}{4.541092in}}%
\pgfpathlineto{\pgfqpoint{10.161068in}{4.591727in}}%
\pgfpathlineto{\pgfqpoint{10.149089in}{4.642612in}}%
\pgfpathlineto{\pgfqpoint{10.136042in}{4.693699in}}%
\pgfpathlineto{\pgfqpoint{10.121978in}{4.744941in}}%
\pgfpathlineto{\pgfqpoint{10.106954in}{4.796287in}}%
\pgfpathlineto{\pgfqpoint{10.091030in}{4.847688in}}%
\pgfpathlineto{\pgfqpoint{10.074274in}{4.899094in}}%
\pgfpathlineto{\pgfqpoint{10.056755in}{4.950452in}}%
\pgfpathlineto{\pgfqpoint{10.038549in}{5.001710in}}%
\pgfpathlineto{\pgfqpoint{10.019735in}{5.052815in}}%
\pgfpathlineto{\pgfqpoint{10.000393in}{5.103714in}}%
\pgfpathlineto{\pgfqpoint{9.980608in}{5.154352in}}%
\pgfpathlineto{\pgfqpoint{9.960469in}{5.204673in}}%
\pgfpathlineto{\pgfqpoint{9.940066in}{5.254621in}}%
\pgfpathlineto{\pgfqpoint{9.919490in}{5.304137in}}%
\pgfpathlineto{\pgfqpoint{9.898839in}{5.353163in}}%
\pgfpathlineto{\pgfqpoint{9.878208in}{5.401635in}}%
\pgfpathlineto{\pgfqpoint{9.857697in}{5.449489in}}%
\pgfpathlineto{\pgfqpoint{9.837409in}{5.496658in}}%
\pgfpathlineto{\pgfqpoint{9.817448in}{5.543071in}}%
\pgfpathlineto{\pgfqpoint{9.797921in}{5.588655in}}%
\pgfpathlineto{\pgfqpoint{9.778940in}{5.633330in}}%
\pgfpathlineto{\pgfqpoint{9.760619in}{5.677013in}}%
\pgfpathlineto{\pgfqpoint{9.743076in}{5.719615in}}%
\pgfpathlineto{\pgfqpoint{9.726437in}{5.761041in}}%
\pgfpathlineto{\pgfqpoint{9.710831in}{5.801188in}}%
\pgfpathlineto{\pgfqpoint{9.696395in}{5.839946in}}%
\pgfpathlineto{\pgfqpoint{9.683276in}{5.877197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.122045in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.122045in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.122045in}{3.595294in}}%
\pgfpathlineto{\pgfqpoint{10.122045in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.238512in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.238149in}{3.572542in}}%
\pgfpathlineto{\pgfqpoint{10.237064in}{3.549895in}}%
\pgfpathlineto{\pgfqpoint{10.235265in}{3.527457in}}%
\pgfpathlineto{\pgfqpoint{10.232765in}{3.505331in}}%
\pgfpathlineto{\pgfqpoint{10.229582in}{3.483619in}}%
\pgfpathlineto{\pgfqpoint{10.225741in}{3.462422in}}%
\pgfpathlineto{\pgfqpoint{10.221270in}{3.441839in}}%
\pgfpathlineto{\pgfqpoint{10.216201in}{3.421967in}}%
\pgfpathlineto{\pgfqpoint{10.210572in}{3.402899in}}%
\pgfpathlineto{\pgfqpoint{10.204422in}{3.384727in}}%
\pgfpathlineto{\pgfqpoint{10.197796in}{3.367538in}}%
\pgfpathlineto{\pgfqpoint{10.190740in}{3.351416in}}%
\pgfpathlineto{\pgfqpoint{10.183302in}{3.336441in}}%
\pgfpathlineto{\pgfqpoint{10.175534in}{3.322688in}}%
\pgfpathlineto{\pgfqpoint{10.167486in}{3.310227in}}%
\pgfpathlineto{\pgfqpoint{10.159212in}{3.299123in}}%
\pgfpathlineto{\pgfqpoint{10.150764in}{3.289435in}}%
\pgfpathlineto{\pgfqpoint{10.146491in}{3.285138in}}%
\pgfpathlineto{\pgfqpoint{10.142194in}{3.281215in}}%
\pgfpathlineto{\pgfqpoint{10.137880in}{3.277671in}}%
\pgfpathlineto{\pgfqpoint{10.133555in}{3.274511in}}%
\pgfpathlineto{\pgfqpoint{10.129225in}{3.271739in}}%
\pgfpathlineto{\pgfqpoint{10.124896in}{3.269360in}}%
\pgfpathlineto{\pgfqpoint{10.120575in}{3.267379in}}%
\pgfpathlineto{\pgfqpoint{10.116268in}{3.265797in}}%
\pgfpathlineto{\pgfqpoint{10.111979in}{3.264619in}}%
\pgfpathlineto{\pgfqpoint{10.107716in}{3.263846in}}%
\pgfpathlineto{\pgfqpoint{10.103483in}{3.263481in}}%
\pgfpathlineto{\pgfqpoint{10.099286in}{3.263524in}}%
\pgfpathlineto{\pgfqpoint{10.095129in}{3.263978in}}%
\pgfpathlineto{\pgfqpoint{10.091019in}{3.264841in}}%
\pgfpathlineto{\pgfqpoint{10.086959in}{3.266115in}}%
\pgfpathlineto{\pgfqpoint{10.082955in}{3.267798in}}%
\pgfpathlineto{\pgfqpoint{10.079010in}{3.269889in}}%
\pgfpathlineto{\pgfqpoint{10.075129in}{3.272387in}}%
\pgfpathlineto{\pgfqpoint{10.071317in}{3.275290in}}%
\pgfpathlineto{\pgfqpoint{10.067576in}{3.278594in}}%
\pgfpathlineto{\pgfqpoint{10.063910in}{3.282297in}}%
\pgfpathlineto{\pgfqpoint{10.060324in}{3.286394in}}%
\pgfpathlineto{\pgfqpoint{10.056820in}{3.290882in}}%
\pgfpathlineto{\pgfqpoint{10.053400in}{3.295755in}}%
\pgfpathlineto{\pgfqpoint{10.046828in}{3.306636in}}%
\pgfpathlineto{\pgfqpoint{10.040628in}{3.318987in}}%
\pgfpathlineto{\pgfqpoint{10.034817in}{3.332752in}}%
\pgfpathlineto{\pgfqpoint{10.029410in}{3.347864in}}%
\pgfpathlineto{\pgfqpoint{10.024418in}{3.364251in}}%
\pgfpathlineto{\pgfqpoint{10.019852in}{3.381831in}}%
\pgfpathlineto{\pgfqpoint{10.015718in}{3.400518in}}%
\pgfpathlineto{\pgfqpoint{10.012022in}{3.420218in}}%
\pgfpathlineto{\pgfqpoint{10.008769in}{3.440830in}}%
\pgfpathlineto{\pgfqpoint{10.005962in}{3.462248in}}%
\pgfpathlineto{\pgfqpoint{10.003602in}{3.484362in}}%
\pgfpathlineto{\pgfqpoint{10.001691in}{3.507058in}}%
\pgfpathlineto{\pgfqpoint{10.000229in}{3.530216in}}%
\pgfpathlineto{\pgfqpoint{9.999217in}{3.553717in}}%
\pgfpathlineto{\pgfqpoint{9.998654in}{3.577436in}}%
\pgfpathlineto{\pgfqpoint{9.998542in}{3.601248in}}%
\pgfpathlineto{\pgfqpoint{9.998879in}{3.625030in}}%
\pgfpathlineto{\pgfqpoint{9.999667in}{3.648655in}}%
\pgfpathlineto{\pgfqpoint{10.000904in}{3.672000in}}%
\pgfpathlineto{\pgfqpoint{10.002590in}{3.694942in}}%
\pgfpathlineto{\pgfqpoint{10.004726in}{3.717361in}}%
\pgfpathlineto{\pgfqpoint{10.007310in}{3.739142in}}%
\pgfpathlineto{\pgfqpoint{10.010340in}{3.760170in}}%
\pgfpathlineto{\pgfqpoint{10.013815in}{3.780339in}}%
\pgfpathlineto{\pgfqpoint{10.017730in}{3.799544in}}%
\pgfpathlineto{\pgfqpoint{10.022081in}{3.817689in}}%
\pgfpathlineto{\pgfqpoint{10.026861in}{3.834684in}}%
\pgfpathlineto{\pgfqpoint{10.032062in}{3.850443in}}%
\pgfpathlineto{\pgfqpoint{10.037673in}{3.864890in}}%
\pgfpathlineto{\pgfqpoint{10.043681in}{3.877955in}}%
\pgfpathlineto{\pgfqpoint{10.050069in}{3.889578in}}%
\pgfpathlineto{\pgfqpoint{10.053400in}{3.894831in}}%
\pgfpathlineto{\pgfqpoint{10.056820in}{3.899705in}}%
\pgfpathlineto{\pgfqpoint{10.060324in}{3.904192in}}%
\pgfpathlineto{\pgfqpoint{10.063910in}{3.908290in}}%
\pgfpathlineto{\pgfqpoint{10.067576in}{3.911992in}}%
\pgfpathlineto{\pgfqpoint{10.071317in}{3.915297in}}%
\pgfpathlineto{\pgfqpoint{10.075129in}{3.918199in}}%
\pgfpathlineto{\pgfqpoint{10.079010in}{3.920697in}}%
\pgfpathlineto{\pgfqpoint{10.082955in}{3.922788in}}%
\pgfpathlineto{\pgfqpoint{10.086959in}{3.924472in}}%
\pgfpathlineto{\pgfqpoint{10.091019in}{3.925745in}}%
\pgfpathlineto{\pgfqpoint{10.095129in}{3.926609in}}%
\pgfpathlineto{\pgfqpoint{10.099286in}{3.927062in}}%
\pgfpathlineto{\pgfqpoint{10.103483in}{3.927106in}}%
\pgfpathlineto{\pgfqpoint{10.107716in}{3.926740in}}%
\pgfpathlineto{\pgfqpoint{10.111979in}{3.925967in}}%
\pgfpathlineto{\pgfqpoint{10.116268in}{3.924789in}}%
\pgfpathlineto{\pgfqpoint{10.120575in}{3.923208in}}%
\pgfpathlineto{\pgfqpoint{10.124896in}{3.921226in}}%
\pgfpathlineto{\pgfqpoint{10.129225in}{3.918848in}}%
\pgfpathlineto{\pgfqpoint{10.133555in}{3.916076in}}%
\pgfpathlineto{\pgfqpoint{10.137880in}{3.912916in}}%
\pgfpathlineto{\pgfqpoint{10.142194in}{3.909371in}}%
\pgfpathlineto{\pgfqpoint{10.146491in}{3.905448in}}%
\pgfpathlineto{\pgfqpoint{10.150764in}{3.901152in}}%
\pgfpathlineto{\pgfqpoint{10.159212in}{3.891463in}}%
\pgfpathlineto{\pgfqpoint{10.167486in}{3.880359in}}%
\pgfpathlineto{\pgfqpoint{10.175534in}{3.867898in}}%
\pgfpathlineto{\pgfqpoint{10.183302in}{3.854145in}}%
\pgfpathlineto{\pgfqpoint{10.190740in}{3.839171in}}%
\pgfpathlineto{\pgfqpoint{10.197796in}{3.823049in}}%
\pgfpathlineto{\pgfqpoint{10.204422in}{3.805860in}}%
\pgfpathlineto{\pgfqpoint{10.210572in}{3.787688in}}%
\pgfpathlineto{\pgfqpoint{10.216201in}{3.768620in}}%
\pgfpathlineto{\pgfqpoint{10.221270in}{3.748747in}}%
\pgfpathlineto{\pgfqpoint{10.225741in}{3.728164in}}%
\pgfpathlineto{\pgfqpoint{10.229582in}{3.706967in}}%
\pgfpathlineto{\pgfqpoint{10.232765in}{3.685255in}}%
\pgfpathlineto{\pgfqpoint{10.235265in}{3.663129in}}%
\pgfpathlineto{\pgfqpoint{10.237064in}{3.640691in}}%
\pgfpathlineto{\pgfqpoint{10.238149in}{3.618044in}}%
\pgfpathlineto{\pgfqpoint{10.238512in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.238512in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.347227in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.347014in}{3.573002in}}%
\pgfpathlineto{\pgfqpoint{10.346376in}{3.550735in}}%
\pgfpathlineto{\pgfqpoint{10.345313in}{3.528515in}}%
\pgfpathlineto{\pgfqpoint{10.343829in}{3.506367in}}%
\pgfpathlineto{\pgfqpoint{10.341927in}{3.484314in}}%
\pgfpathlineto{\pgfqpoint{10.339611in}{3.462380in}}%
\pgfpathlineto{\pgfqpoint{10.336885in}{3.440588in}}%
\pgfpathlineto{\pgfqpoint{10.333758in}{3.418963in}}%
\pgfpathlineto{\pgfqpoint{10.330234in}{3.397527in}}%
\pgfpathlineto{\pgfqpoint{10.326323in}{3.376305in}}%
\pgfpathlineto{\pgfqpoint{10.322033in}{3.355318in}}%
\pgfpathlineto{\pgfqpoint{10.317373in}{3.334591in}}%
\pgfpathlineto{\pgfqpoint{10.312355in}{3.314147in}}%
\pgfpathlineto{\pgfqpoint{10.306988in}{3.294008in}}%
\pgfpathlineto{\pgfqpoint{10.301285in}{3.274196in}}%
\pgfpathlineto{\pgfqpoint{10.295258in}{3.254735in}}%
\pgfpathlineto{\pgfqpoint{10.288921in}{3.235647in}}%
\pgfpathlineto{\pgfqpoint{10.282287in}{3.216953in}}%
\pgfpathlineto{\pgfqpoint{10.275371in}{3.198676in}}%
\pgfpathlineto{\pgfqpoint{10.268187in}{3.180836in}}%
\pgfpathlineto{\pgfqpoint{10.260751in}{3.163455in}}%
\pgfpathlineto{\pgfqpoint{10.253079in}{3.146554in}}%
\pgfpathlineto{\pgfqpoint{10.245186in}{3.130154in}}%
\pgfpathlineto{\pgfqpoint{10.237089in}{3.114274in}}%
\pgfpathlineto{\pgfqpoint{10.228805in}{3.098934in}}%
\pgfpathlineto{\pgfqpoint{10.220352in}{3.084153in}}%
\pgfpathlineto{\pgfqpoint{10.211745in}{3.069952in}}%
\pgfpathlineto{\pgfqpoint{10.203003in}{3.056347in}}%
\pgfpathlineto{\pgfqpoint{10.194143in}{3.043357in}}%
\pgfpathlineto{\pgfqpoint{10.185182in}{3.030999in}}%
\pgfpathlineto{\pgfqpoint{10.176137in}{3.019291in}}%
\pgfpathlineto{\pgfqpoint{10.167026in}{3.008248in}}%
\pgfpathlineto{\pgfqpoint{10.157867in}{2.997887in}}%
\pgfpathlineto{\pgfqpoint{10.148675in}{2.988222in}}%
\pgfpathlineto{\pgfqpoint{10.139468in}{2.979268in}}%
\pgfpathlineto{\pgfqpoint{10.130262in}{2.971038in}}%
\pgfpathlineto{\pgfqpoint{10.121074in}{2.963546in}}%
\pgfpathlineto{\pgfqpoint{10.111919in}{2.956803in}}%
\pgfpathlineto{\pgfqpoint{10.102811in}{2.950822in}}%
\pgfpathlineto{\pgfqpoint{10.093768in}{2.945613in}}%
\pgfpathlineto{\pgfqpoint{10.084801in}{2.941186in}}%
\pgfpathlineto{\pgfqpoint{10.075926in}{2.937549in}}%
\pgfpathlineto{\pgfqpoint{10.067156in}{2.934712in}}%
\pgfpathlineto{\pgfqpoint{10.058503in}{2.932680in}}%
\pgfpathlineto{\pgfqpoint{10.049979in}{2.931461in}}%
\pgfpathlineto{\pgfqpoint{10.041596in}{2.931059in}}%
\pgfpathlineto{\pgfqpoint{10.033365in}{2.931479in}}%
\pgfpathlineto{\pgfqpoint{10.025294in}{2.932724in}}%
\pgfpathlineto{\pgfqpoint{10.017395in}{2.934795in}}%
\pgfpathlineto{\pgfqpoint{10.009674in}{2.937696in}}%
\pgfpathlineto{\pgfqpoint{10.002140in}{2.941424in}}%
\pgfpathlineto{\pgfqpoint{9.994801in}{2.945980in}}%
\pgfpathlineto{\pgfqpoint{9.987661in}{2.951361in}}%
\pgfpathlineto{\pgfqpoint{9.980727in}{2.957563in}}%
\pgfpathlineto{\pgfqpoint{9.974004in}{2.964583in}}%
\pgfpathlineto{\pgfqpoint{9.967496in}{2.972414in}}%
\pgfpathlineto{\pgfqpoint{9.961205in}{2.981050in}}%
\pgfpathlineto{\pgfqpoint{9.955136in}{2.990483in}}%
\pgfpathlineto{\pgfqpoint{9.949289in}{3.000704in}}%
\pgfpathlineto{\pgfqpoint{9.943666in}{3.011702in}}%
\pgfpathlineto{\pgfqpoint{9.938268in}{3.023466in}}%
\pgfpathlineto{\pgfqpoint{9.933095in}{3.035983in}}%
\pgfpathlineto{\pgfqpoint{9.928147in}{3.049240in}}%
\pgfpathlineto{\pgfqpoint{9.923422in}{3.063221in}}%
\pgfpathlineto{\pgfqpoint{9.918919in}{3.077910in}}%
\pgfpathlineto{\pgfqpoint{9.914636in}{3.093290in}}%
\pgfpathlineto{\pgfqpoint{9.910571in}{3.109343in}}%
\pgfpathlineto{\pgfqpoint{9.906721in}{3.126049in}}%
\pgfpathlineto{\pgfqpoint{9.903082in}{3.143387in}}%
\pgfpathlineto{\pgfqpoint{9.899653in}{3.161336in}}%
\pgfpathlineto{\pgfqpoint{9.896428in}{3.179873in}}%
\pgfpathlineto{\pgfqpoint{9.893404in}{3.198975in}}%
\pgfpathlineto{\pgfqpoint{9.887945in}{3.238773in}}%
\pgfpathlineto{\pgfqpoint{9.883243in}{3.280522in}}%
\pgfpathlineto{\pgfqpoint{9.879265in}{3.324000in}}%
\pgfpathlineto{\pgfqpoint{9.875982in}{3.368974in}}%
\pgfpathlineto{\pgfqpoint{9.873364in}{3.415200in}}%
\pgfpathlineto{\pgfqpoint{9.871386in}{3.462423in}}%
\pgfpathlineto{\pgfqpoint{9.870031in}{3.510385in}}%
\pgfpathlineto{\pgfqpoint{9.869282in}{3.558820in}}%
\pgfpathlineto{\pgfqpoint{9.869133in}{3.607457in}}%
\pgfpathlineto{\pgfqpoint{9.869581in}{3.656026in}}%
\pgfpathlineto{\pgfqpoint{9.870632in}{3.704258in}}%
\pgfpathlineto{\pgfqpoint{9.872296in}{3.751884in}}%
\pgfpathlineto{\pgfqpoint{9.874591in}{3.798641in}}%
\pgfpathlineto{\pgfqpoint{9.877539in}{3.844272in}}%
\pgfpathlineto{\pgfqpoint{9.881166in}{3.888528in}}%
\pgfpathlineto{\pgfqpoint{9.885501in}{3.931169in}}%
\pgfpathlineto{\pgfqpoint{9.890578in}{3.971970in}}%
\pgfpathlineto{\pgfqpoint{9.896428in}{4.010713in}}%
\pgfpathlineto{\pgfqpoint{9.899653in}{4.029251in}}%
\pgfpathlineto{\pgfqpoint{9.903082in}{4.047200in}}%
\pgfpathlineto{\pgfqpoint{9.906721in}{4.064538in}}%
\pgfpathlineto{\pgfqpoint{9.910571in}{4.081244in}}%
\pgfpathlineto{\pgfqpoint{9.914636in}{4.097297in}}%
\pgfpathlineto{\pgfqpoint{9.918919in}{4.112677in}}%
\pgfpathlineto{\pgfqpoint{9.923422in}{4.127366in}}%
\pgfpathlineto{\pgfqpoint{9.928147in}{4.141347in}}%
\pgfpathlineto{\pgfqpoint{9.933095in}{4.154603in}}%
\pgfpathlineto{\pgfqpoint{9.938268in}{4.167121in}}%
\pgfpathlineto{\pgfqpoint{9.943666in}{4.178885in}}%
\pgfpathlineto{\pgfqpoint{9.949289in}{4.189883in}}%
\pgfpathlineto{\pgfqpoint{9.955136in}{4.200103in}}%
\pgfpathlineto{\pgfqpoint{9.961205in}{4.209536in}}%
\pgfpathlineto{\pgfqpoint{9.967496in}{4.218172in}}%
\pgfpathlineto{\pgfqpoint{9.974004in}{4.226004in}}%
\pgfpathlineto{\pgfqpoint{9.980727in}{4.233023in}}%
\pgfpathlineto{\pgfqpoint{9.987661in}{4.239226in}}%
\pgfpathlineto{\pgfqpoint{9.994801in}{4.244607in}}%
\pgfpathlineto{\pgfqpoint{10.002140in}{4.249162in}}%
\pgfpathlineto{\pgfqpoint{10.009674in}{4.252891in}}%
\pgfpathlineto{\pgfqpoint{10.017395in}{4.255791in}}%
\pgfpathlineto{\pgfqpoint{10.025294in}{4.257863in}}%
\pgfpathlineto{\pgfqpoint{10.033365in}{4.259108in}}%
\pgfpathlineto{\pgfqpoint{10.041596in}{4.259528in}}%
\pgfpathlineto{\pgfqpoint{10.049979in}{4.259126in}}%
\pgfpathlineto{\pgfqpoint{10.058503in}{4.257906in}}%
\pgfpathlineto{\pgfqpoint{10.067156in}{4.255875in}}%
\pgfpathlineto{\pgfqpoint{10.075926in}{4.253037in}}%
\pgfpathlineto{\pgfqpoint{10.084801in}{4.249401in}}%
\pgfpathlineto{\pgfqpoint{10.093768in}{4.244973in}}%
\pgfpathlineto{\pgfqpoint{10.102811in}{4.239764in}}%
\pgfpathlineto{\pgfqpoint{10.111919in}{4.233783in}}%
\pgfpathlineto{\pgfqpoint{10.121074in}{4.227041in}}%
\pgfpathlineto{\pgfqpoint{10.130262in}{4.219549in}}%
\pgfpathlineto{\pgfqpoint{10.139468in}{4.211319in}}%
\pgfpathlineto{\pgfqpoint{10.148675in}{4.202365in}}%
\pgfpathlineto{\pgfqpoint{10.157867in}{4.192700in}}%
\pgfpathlineto{\pgfqpoint{10.167026in}{4.182338in}}%
\pgfpathlineto{\pgfqpoint{10.176137in}{4.171295in}}%
\pgfpathlineto{\pgfqpoint{10.185182in}{4.159587in}}%
\pgfpathlineto{\pgfqpoint{10.194143in}{4.147230in}}%
\pgfpathlineto{\pgfqpoint{10.203003in}{4.134240in}}%
\pgfpathlineto{\pgfqpoint{10.211745in}{4.120635in}}%
\pgfpathlineto{\pgfqpoint{10.220352in}{4.106433in}}%
\pgfpathlineto{\pgfqpoint{10.228805in}{4.091653in}}%
\pgfpathlineto{\pgfqpoint{10.237089in}{4.076313in}}%
\pgfpathlineto{\pgfqpoint{10.245186in}{4.060433in}}%
\pgfpathlineto{\pgfqpoint{10.253079in}{4.044032in}}%
\pgfpathlineto{\pgfqpoint{10.260751in}{4.027131in}}%
\pgfpathlineto{\pgfqpoint{10.268187in}{4.009750in}}%
\pgfpathlineto{\pgfqpoint{10.275371in}{3.991911in}}%
\pgfpathlineto{\pgfqpoint{10.282287in}{3.973633in}}%
\pgfpathlineto{\pgfqpoint{10.288921in}{3.954939in}}%
\pgfpathlineto{\pgfqpoint{10.295258in}{3.935851in}}%
\pgfpathlineto{\pgfqpoint{10.301285in}{3.916390in}}%
\pgfpathlineto{\pgfqpoint{10.306988in}{3.896579in}}%
\pgfpathlineto{\pgfqpoint{10.312355in}{3.876440in}}%
\pgfpathlineto{\pgfqpoint{10.317373in}{3.855995in}}%
\pgfpathlineto{\pgfqpoint{10.322033in}{3.835268in}}%
\pgfpathlineto{\pgfqpoint{10.326323in}{3.814282in}}%
\pgfpathlineto{\pgfqpoint{10.330234in}{3.793059in}}%
\pgfpathlineto{\pgfqpoint{10.333758in}{3.771624in}}%
\pgfpathlineto{\pgfqpoint{10.336885in}{3.749998in}}%
\pgfpathlineto{\pgfqpoint{10.339611in}{3.728207in}}%
\pgfpathlineto{\pgfqpoint{10.341927in}{3.706273in}}%
\pgfpathlineto{\pgfqpoint{10.343829in}{3.684220in}}%
\pgfpathlineto{\pgfqpoint{10.345313in}{3.662071in}}%
\pgfpathlineto{\pgfqpoint{10.346376in}{3.639852in}}%
\pgfpathlineto{\pgfqpoint{10.347014in}{3.617584in}}%
\pgfpathlineto{\pgfqpoint{10.347227in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.347227in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.448016in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.447651in}{3.562432in}}%
\pgfpathlineto{\pgfqpoint{10.446555in}{3.529605in}}%
\pgfpathlineto{\pgfqpoint{10.444732in}{3.496843in}}%
\pgfpathlineto{\pgfqpoint{10.442187in}{3.464179in}}%
\pgfpathlineto{\pgfqpoint{10.438926in}{3.431648in}}%
\pgfpathlineto{\pgfqpoint{10.434956in}{3.399281in}}%
\pgfpathlineto{\pgfqpoint{10.430288in}{3.367111in}}%
\pgfpathlineto{\pgfqpoint{10.424934in}{3.335172in}}%
\pgfpathlineto{\pgfqpoint{10.418906in}{3.303495in}}%
\pgfpathlineto{\pgfqpoint{10.412220in}{3.272115in}}%
\pgfpathlineto{\pgfqpoint{10.404893in}{3.241063in}}%
\pgfpathlineto{\pgfqpoint{10.396943in}{3.210371in}}%
\pgfpathlineto{\pgfqpoint{10.388389in}{3.180073in}}%
\pgfpathlineto{\pgfqpoint{10.379253in}{3.150201in}}%
\pgfpathlineto{\pgfqpoint{10.369556in}{3.120787in}}%
\pgfpathlineto{\pgfqpoint{10.359324in}{3.091863in}}%
\pgfpathlineto{\pgfqpoint{10.348580in}{3.063461in}}%
\pgfpathlineto{\pgfqpoint{10.337352in}{3.035613in}}%
\pgfpathlineto{\pgfqpoint{10.325665in}{3.008351in}}%
\pgfpathlineto{\pgfqpoint{10.313549in}{2.981705in}}%
\pgfpathlineto{\pgfqpoint{10.301033in}{2.955707in}}%
\pgfpathlineto{\pgfqpoint{10.288146in}{2.930388in}}%
\pgfpathlineto{\pgfqpoint{10.274919in}{2.905778in}}%
\pgfpathlineto{\pgfqpoint{10.261383in}{2.881908in}}%
\pgfpathlineto{\pgfqpoint{10.247569in}{2.858806in}}%
\pgfpathlineto{\pgfqpoint{10.233511in}{2.836503in}}%
\pgfpathlineto{\pgfqpoint{10.219239in}{2.815026in}}%
\pgfpathlineto{\pgfqpoint{10.204788in}{2.794406in}}%
\pgfpathlineto{\pgfqpoint{10.190188in}{2.774669in}}%
\pgfpathlineto{\pgfqpoint{10.175473in}{2.755842in}}%
\pgfpathlineto{\pgfqpoint{10.160675in}{2.737953in}}%
\pgfpathlineto{\pgfqpoint{10.145826in}{2.721026in}}%
\pgfpathlineto{\pgfqpoint{10.130958in}{2.705088in}}%
\pgfpathlineto{\pgfqpoint{10.116102in}{2.690163in}}%
\pgfpathlineto{\pgfqpoint{10.101289in}{2.676274in}}%
\pgfpathlineto{\pgfqpoint{10.086549in}{2.663443in}}%
\pgfpathlineto{\pgfqpoint{10.071910in}{2.651694in}}%
\pgfpathlineto{\pgfqpoint{10.057403in}{2.641046in}}%
\pgfpathlineto{\pgfqpoint{10.043053in}{2.631519in}}%
\pgfpathlineto{\pgfqpoint{10.028887in}{2.623132in}}%
\pgfpathlineto{\pgfqpoint{10.014931in}{2.615902in}}%
\pgfpathlineto{\pgfqpoint{10.001208in}{2.609846in}}%
\pgfpathlineto{\pgfqpoint{9.987741in}{2.604978in}}%
\pgfpathlineto{\pgfqpoint{9.974552in}{2.601312in}}%
\pgfpathlineto{\pgfqpoint{9.961660in}{2.598861in}}%
\pgfpathlineto{\pgfqpoint{9.949084in}{2.597636in}}%
\pgfpathlineto{\pgfqpoint{9.936840in}{2.597645in}}%
\pgfpathlineto{\pgfqpoint{9.924945in}{2.598897in}}%
\pgfpathlineto{\pgfqpoint{9.913412in}{2.601398in}}%
\pgfpathlineto{\pgfqpoint{9.902252in}{2.605153in}}%
\pgfpathlineto{\pgfqpoint{9.891476in}{2.610165in}}%
\pgfpathlineto{\pgfqpoint{9.881094in}{2.616435in}}%
\pgfpathlineto{\pgfqpoint{9.871112in}{2.623963in}}%
\pgfpathlineto{\pgfqpoint{9.861536in}{2.632747in}}%
\pgfpathlineto{\pgfqpoint{9.852369in}{2.642782in}}%
\pgfpathlineto{\pgfqpoint{9.843614in}{2.654063in}}%
\pgfpathlineto{\pgfqpoint{9.835271in}{2.666582in}}%
\pgfpathlineto{\pgfqpoint{9.827340in}{2.680329in}}%
\pgfpathlineto{\pgfqpoint{9.819817in}{2.695294in}}%
\pgfpathlineto{\pgfqpoint{9.812700in}{2.711461in}}%
\pgfpathlineto{\pgfqpoint{9.805983in}{2.728817in}}%
\pgfpathlineto{\pgfqpoint{9.799659in}{2.747344in}}%
\pgfpathlineto{\pgfqpoint{9.793721in}{2.767021in}}%
\pgfpathlineto{\pgfqpoint{9.788160in}{2.787829in}}%
\pgfpathlineto{\pgfqpoint{9.782966in}{2.809744in}}%
\pgfpathlineto{\pgfqpoint{9.778128in}{2.832740in}}%
\pgfpathlineto{\pgfqpoint{9.773635in}{2.856791in}}%
\pgfpathlineto{\pgfqpoint{9.769474in}{2.881868in}}%
\pgfpathlineto{\pgfqpoint{9.765631in}{2.907940in}}%
\pgfpathlineto{\pgfqpoint{9.762095in}{2.934974in}}%
\pgfpathlineto{\pgfqpoint{9.758851in}{2.962936in}}%
\pgfpathlineto{\pgfqpoint{9.755884in}{2.991790in}}%
\pgfpathlineto{\pgfqpoint{9.753180in}{3.021499in}}%
\pgfpathlineto{\pgfqpoint{9.750726in}{3.052022in}}%
\pgfpathlineto{\pgfqpoint{9.746509in}{3.115346in}}%
\pgfpathlineto{\pgfqpoint{9.743122in}{3.181420in}}%
\pgfpathlineto{\pgfqpoint{9.740463in}{3.249874in}}%
\pgfpathlineto{\pgfqpoint{9.738438in}{3.320325in}}%
\pgfpathlineto{\pgfqpoint{9.736970in}{3.392369in}}%
\pgfpathlineto{\pgfqpoint{9.735995in}{3.465593in}}%
\pgfpathlineto{\pgfqpoint{9.735468in}{3.539572in}}%
\pgfpathlineto{\pgfqpoint{9.735364in}{3.613876in}}%
\pgfpathlineto{\pgfqpoint{9.735677in}{3.688071in}}%
\pgfpathlineto{\pgfqpoint{9.736424in}{3.761726in}}%
\pgfpathlineto{\pgfqpoint{9.737639in}{3.834413in}}%
\pgfpathlineto{\pgfqpoint{9.739376in}{3.905712in}}%
\pgfpathlineto{\pgfqpoint{9.741707in}{3.975214in}}%
\pgfpathlineto{\pgfqpoint{9.744718in}{4.042525in}}%
\pgfpathlineto{\pgfqpoint{9.748507in}{4.107268in}}%
\pgfpathlineto{\pgfqpoint{9.750726in}{4.138565in}}%
\pgfpathlineto{\pgfqpoint{9.753180in}{4.169088in}}%
\pgfpathlineto{\pgfqpoint{9.755884in}{4.198796in}}%
\pgfpathlineto{\pgfqpoint{9.758851in}{4.227650in}}%
\pgfpathlineto{\pgfqpoint{9.762095in}{4.255613in}}%
\pgfpathlineto{\pgfqpoint{9.765631in}{4.282647in}}%
\pgfpathlineto{\pgfqpoint{9.769474in}{4.308719in}}%
\pgfpathlineto{\pgfqpoint{9.773635in}{4.333795in}}%
\pgfpathlineto{\pgfqpoint{9.778128in}{4.357846in}}%
\pgfpathlineto{\pgfqpoint{9.782966in}{4.380843in}}%
\pgfpathlineto{\pgfqpoint{9.788160in}{4.402757in}}%
\pgfpathlineto{\pgfqpoint{9.793721in}{4.423565in}}%
\pgfpathlineto{\pgfqpoint{9.799659in}{4.443243in}}%
\pgfpathlineto{\pgfqpoint{9.805983in}{4.461769in}}%
\pgfpathlineto{\pgfqpoint{9.812700in}{4.479125in}}%
\pgfpathlineto{\pgfqpoint{9.819817in}{4.495293in}}%
\pgfpathlineto{\pgfqpoint{9.827340in}{4.510257in}}%
\pgfpathlineto{\pgfqpoint{9.835271in}{4.524005in}}%
\pgfpathlineto{\pgfqpoint{9.843614in}{4.536524in}}%
\pgfpathlineto{\pgfqpoint{9.852369in}{4.547805in}}%
\pgfpathlineto{\pgfqpoint{9.861536in}{4.557840in}}%
\pgfpathlineto{\pgfqpoint{9.871112in}{4.566623in}}%
\pgfpathlineto{\pgfqpoint{9.881094in}{4.574151in}}%
\pgfpathlineto{\pgfqpoint{9.891476in}{4.580421in}}%
\pgfpathlineto{\pgfqpoint{9.902252in}{4.585433in}}%
\pgfpathlineto{\pgfqpoint{9.913412in}{4.589188in}}%
\pgfpathlineto{\pgfqpoint{9.924945in}{4.591689in}}%
\pgfpathlineto{\pgfqpoint{9.936840in}{4.592942in}}%
\pgfpathlineto{\pgfqpoint{9.949084in}{4.592951in}}%
\pgfpathlineto{\pgfqpoint{9.961660in}{4.591725in}}%
\pgfpathlineto{\pgfqpoint{9.974552in}{4.589274in}}%
\pgfpathlineto{\pgfqpoint{9.987741in}{4.585609in}}%
\pgfpathlineto{\pgfqpoint{10.001208in}{4.580741in}}%
\pgfpathlineto{\pgfqpoint{10.014931in}{4.574685in}}%
\pgfpathlineto{\pgfqpoint{10.028887in}{4.567455in}}%
\pgfpathlineto{\pgfqpoint{10.043053in}{4.559068in}}%
\pgfpathlineto{\pgfqpoint{10.057403in}{4.549541in}}%
\pgfpathlineto{\pgfqpoint{10.071910in}{4.538893in}}%
\pgfpathlineto{\pgfqpoint{10.086549in}{4.527143in}}%
\pgfpathlineto{\pgfqpoint{10.101289in}{4.514313in}}%
\pgfpathlineto{\pgfqpoint{10.116102in}{4.500424in}}%
\pgfpathlineto{\pgfqpoint{10.130958in}{4.485498in}}%
\pgfpathlineto{\pgfqpoint{10.145826in}{4.469560in}}%
\pgfpathlineto{\pgfqpoint{10.160675in}{4.452634in}}%
\pgfpathlineto{\pgfqpoint{10.175473in}{4.434745in}}%
\pgfpathlineto{\pgfqpoint{10.190188in}{4.415918in}}%
\pgfpathlineto{\pgfqpoint{10.204788in}{4.396181in}}%
\pgfpathlineto{\pgfqpoint{10.219239in}{4.375560in}}%
\pgfpathlineto{\pgfqpoint{10.233511in}{4.354084in}}%
\pgfpathlineto{\pgfqpoint{10.247569in}{4.331781in}}%
\pgfpathlineto{\pgfqpoint{10.261383in}{4.308679in}}%
\pgfpathlineto{\pgfqpoint{10.274919in}{4.284808in}}%
\pgfpathlineto{\pgfqpoint{10.288146in}{4.260198in}}%
\pgfpathlineto{\pgfqpoint{10.301033in}{4.234879in}}%
\pgfpathlineto{\pgfqpoint{10.313549in}{4.208881in}}%
\pgfpathlineto{\pgfqpoint{10.325665in}{4.182236in}}%
\pgfpathlineto{\pgfqpoint{10.337352in}{4.154973in}}%
\pgfpathlineto{\pgfqpoint{10.348580in}{4.127125in}}%
\pgfpathlineto{\pgfqpoint{10.359324in}{4.098723in}}%
\pgfpathlineto{\pgfqpoint{10.369556in}{4.069799in}}%
\pgfpathlineto{\pgfqpoint{10.379253in}{4.040385in}}%
\pgfpathlineto{\pgfqpoint{10.388389in}{4.010513in}}%
\pgfpathlineto{\pgfqpoint{10.396943in}{3.980215in}}%
\pgfpathlineto{\pgfqpoint{10.404893in}{3.949524in}}%
\pgfpathlineto{\pgfqpoint{10.412220in}{3.918472in}}%
\pgfpathlineto{\pgfqpoint{10.418906in}{3.887091in}}%
\pgfpathlineto{\pgfqpoint{10.424934in}{3.855415in}}%
\pgfpathlineto{\pgfqpoint{10.430288in}{3.823475in}}%
\pgfpathlineto{\pgfqpoint{10.434956in}{3.791306in}}%
\pgfpathlineto{\pgfqpoint{10.438926in}{3.758939in}}%
\pgfpathlineto{\pgfqpoint{10.442187in}{3.726407in}}%
\pgfpathlineto{\pgfqpoint{10.444732in}{3.693744in}}%
\pgfpathlineto{\pgfqpoint{10.446555in}{3.660982in}}%
\pgfpathlineto{\pgfqpoint{10.447651in}{3.628154in}}%
\pgfpathlineto{\pgfqpoint{10.448016in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.448016in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.541314in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.540765in}{3.551985in}}%
\pgfpathlineto{\pgfqpoint{10.539118in}{3.508719in}}%
\pgfpathlineto{\pgfqpoint{10.536379in}{3.465535in}}%
\pgfpathlineto{\pgfqpoint{10.532554in}{3.422475in}}%
\pgfpathlineto{\pgfqpoint{10.527654in}{3.379580in}}%
\pgfpathlineto{\pgfqpoint{10.521692in}{3.336892in}}%
\pgfpathlineto{\pgfqpoint{10.514684in}{3.294451in}}%
\pgfpathlineto{\pgfqpoint{10.506650in}{3.252300in}}%
\pgfpathlineto{\pgfqpoint{10.497611in}{3.210480in}}%
\pgfpathlineto{\pgfqpoint{10.487591in}{3.169032in}}%
\pgfpathlineto{\pgfqpoint{10.476617in}{3.127997in}}%
\pgfpathlineto{\pgfqpoint{10.464719in}{3.087417in}}%
\pgfpathlineto{\pgfqpoint{10.451929in}{3.047334in}}%
\pgfpathlineto{\pgfqpoint{10.438281in}{3.007789in}}%
\pgfpathlineto{\pgfqpoint{10.423811in}{2.968823in}}%
\pgfpathlineto{\pgfqpoint{10.408558in}{2.930478in}}%
\pgfpathlineto{\pgfqpoint{10.392562in}{2.892795in}}%
\pgfpathlineto{\pgfqpoint{10.375867in}{2.855815in}}%
\pgfpathlineto{\pgfqpoint{10.358515in}{2.819579in}}%
\pgfpathlineto{\pgfqpoint{10.340553in}{2.784129in}}%
\pgfpathlineto{\pgfqpoint{10.322027in}{2.749504in}}%
\pgfpathlineto{\pgfqpoint{10.302986in}{2.715747in}}%
\pgfpathlineto{\pgfqpoint{10.283478in}{2.682896in}}%
\pgfpathlineto{\pgfqpoint{10.263555in}{2.650993in}}%
\pgfpathlineto{\pgfqpoint{10.243267in}{2.620076in}}%
\pgfpathlineto{\pgfqpoint{10.222666in}{2.590185in}}%
\pgfpathlineto{\pgfqpoint{10.201803in}{2.561360in}}%
\pgfpathlineto{\pgfqpoint{10.180732in}{2.533638in}}%
\pgfpathlineto{\pgfqpoint{10.159503in}{2.507057in}}%
\pgfpathlineto{\pgfqpoint{10.138169in}{2.481655in}}%
\pgfpathlineto{\pgfqpoint{10.116781in}{2.457468in}}%
\pgfpathlineto{\pgfqpoint{10.095392in}{2.434531in}}%
\pgfpathlineto{\pgfqpoint{10.074051in}{2.412881in}}%
\pgfpathlineto{\pgfqpoint{10.052807in}{2.392552in}}%
\pgfpathlineto{\pgfqpoint{10.031710in}{2.373575in}}%
\pgfpathlineto{\pgfqpoint{10.010807in}{2.355984in}}%
\pgfpathlineto{\pgfqpoint{9.990144in}{2.339810in}}%
\pgfpathlineto{\pgfqpoint{9.969764in}{2.325083in}}%
\pgfpathlineto{\pgfqpoint{9.949710in}{2.311831in}}%
\pgfpathlineto{\pgfqpoint{9.930024in}{2.300081in}}%
\pgfpathlineto{\pgfqpoint{9.910744in}{2.289860in}}%
\pgfpathlineto{\pgfqpoint{9.891906in}{2.281191in}}%
\pgfpathlineto{\pgfqpoint{9.873544in}{2.274098in}}%
\pgfpathlineto{\pgfqpoint{9.855691in}{2.268602in}}%
\pgfpathlineto{\pgfqpoint{9.838375in}{2.264722in}}%
\pgfpathlineto{\pgfqpoint{9.821623in}{2.262475in}}%
\pgfpathlineto{\pgfqpoint{9.805459in}{2.261877in}}%
\pgfpathlineto{\pgfqpoint{9.789903in}{2.262942in}}%
\pgfpathlineto{\pgfqpoint{9.774975in}{2.265681in}}%
\pgfpathlineto{\pgfqpoint{9.760689in}{2.270104in}}%
\pgfpathlineto{\pgfqpoint{9.747058in}{2.276216in}}%
\pgfpathlineto{\pgfqpoint{9.734091in}{2.284024in}}%
\pgfpathlineto{\pgfqpoint{9.721795in}{2.293530in}}%
\pgfpathlineto{\pgfqpoint{9.710172in}{2.304733in}}%
\pgfpathlineto{\pgfqpoint{9.699224in}{2.317631in}}%
\pgfpathlineto{\pgfqpoint{9.688949in}{2.332219in}}%
\pgfpathlineto{\pgfqpoint{9.679340in}{2.348489in}}%
\pgfpathlineto{\pgfqpoint{9.670390in}{2.366431in}}%
\pgfpathlineto{\pgfqpoint{9.662089in}{2.386031in}}%
\pgfpathlineto{\pgfqpoint{9.654424in}{2.407274in}}%
\pgfpathlineto{\pgfqpoint{9.647378in}{2.430141in}}%
\pgfpathlineto{\pgfqpoint{9.640935in}{2.454611in}}%
\pgfpathlineto{\pgfqpoint{9.635074in}{2.480659in}}%
\pgfpathlineto{\pgfqpoint{9.629774in}{2.508258in}}%
\pgfpathlineto{\pgfqpoint{9.625010in}{2.537380in}}%
\pgfpathlineto{\pgfqpoint{9.620757in}{2.567990in}}%
\pgfpathlineto{\pgfqpoint{9.616989in}{2.600054in}}%
\pgfpathlineto{\pgfqpoint{9.613678in}{2.633534in}}%
\pgfpathlineto{\pgfqpoint{9.610795in}{2.668388in}}%
\pgfpathlineto{\pgfqpoint{9.608310in}{2.704573in}}%
\pgfpathlineto{\pgfqpoint{9.606193in}{2.742044in}}%
\pgfpathlineto{\pgfqpoint{9.604413in}{2.780750in}}%
\pgfpathlineto{\pgfqpoint{9.602940in}{2.820642in}}%
\pgfpathlineto{\pgfqpoint{9.600792in}{2.903764in}}%
\pgfpathlineto{\pgfqpoint{9.599511in}{2.990953in}}%
\pgfpathlineto{\pgfqpoint{9.598871in}{3.081719in}}%
\pgfpathlineto{\pgfqpoint{9.598673in}{3.223428in}}%
\pgfpathlineto{\pgfqpoint{9.598968in}{3.770762in}}%
\pgfpathlineto{\pgfqpoint{9.598727in}{4.062305in}}%
\pgfpathlineto{\pgfqpoint{9.599124in}{4.154666in}}%
\pgfpathlineto{\pgfqpoint{9.600057in}{4.243707in}}%
\pgfpathlineto{\pgfqpoint{9.601743in}{4.328921in}}%
\pgfpathlineto{\pgfqpoint{9.602940in}{4.369944in}}%
\pgfpathlineto{\pgfqpoint{9.604413in}{4.409836in}}%
\pgfpathlineto{\pgfqpoint{9.606193in}{4.448543in}}%
\pgfpathlineto{\pgfqpoint{9.608310in}{4.486013in}}%
\pgfpathlineto{\pgfqpoint{9.610795in}{4.522199in}}%
\pgfpathlineto{\pgfqpoint{9.613678in}{4.557053in}}%
\pgfpathlineto{\pgfqpoint{9.616989in}{4.590532in}}%
\pgfpathlineto{\pgfqpoint{9.620757in}{4.622596in}}%
\pgfpathlineto{\pgfqpoint{9.625010in}{4.653207in}}%
\pgfpathlineto{\pgfqpoint{9.629774in}{4.682328in}}%
\pgfpathlineto{\pgfqpoint{9.635074in}{4.709928in}}%
\pgfpathlineto{\pgfqpoint{9.640935in}{4.735976in}}%
\pgfpathlineto{\pgfqpoint{9.647378in}{4.760446in}}%
\pgfpathlineto{\pgfqpoint{9.654424in}{4.783312in}}%
\pgfpathlineto{\pgfqpoint{9.662089in}{4.804555in}}%
\pgfpathlineto{\pgfqpoint{9.670390in}{4.824156in}}%
\pgfpathlineto{\pgfqpoint{9.679340in}{4.842097in}}%
\pgfpathlineto{\pgfqpoint{9.688949in}{4.858367in}}%
\pgfpathlineto{\pgfqpoint{9.699224in}{4.872955in}}%
\pgfpathlineto{\pgfqpoint{9.710172in}{4.885853in}}%
\pgfpathlineto{\pgfqpoint{9.721795in}{4.897056in}}%
\pgfpathlineto{\pgfqpoint{9.734091in}{4.906562in}}%
\pgfpathlineto{\pgfqpoint{9.747058in}{4.914370in}}%
\pgfpathlineto{\pgfqpoint{9.760689in}{4.920483in}}%
\pgfpathlineto{\pgfqpoint{9.774975in}{4.924905in}}%
\pgfpathlineto{\pgfqpoint{9.789903in}{4.927644in}}%
\pgfpathlineto{\pgfqpoint{9.805459in}{4.928709in}}%
\pgfpathlineto{\pgfqpoint{9.821623in}{4.928111in}}%
\pgfpathlineto{\pgfqpoint{9.838375in}{4.925865in}}%
\pgfpathlineto{\pgfqpoint{9.855691in}{4.921984in}}%
\pgfpathlineto{\pgfqpoint{9.873544in}{4.916488in}}%
\pgfpathlineto{\pgfqpoint{9.891906in}{4.909395in}}%
\pgfpathlineto{\pgfqpoint{9.910744in}{4.900727in}}%
\pgfpathlineto{\pgfqpoint{9.930024in}{4.890506in}}%
\pgfpathlineto{\pgfqpoint{9.949710in}{4.878756in}}%
\pgfpathlineto{\pgfqpoint{9.969764in}{4.865504in}}%
\pgfpathlineto{\pgfqpoint{9.990144in}{4.850776in}}%
\pgfpathlineto{\pgfqpoint{10.010807in}{4.834602in}}%
\pgfpathlineto{\pgfqpoint{10.031710in}{4.817011in}}%
\pgfpathlineto{\pgfqpoint{10.052807in}{4.798035in}}%
\pgfpathlineto{\pgfqpoint{10.074051in}{4.777705in}}%
\pgfpathlineto{\pgfqpoint{10.095392in}{4.756055in}}%
\pgfpathlineto{\pgfqpoint{10.116781in}{4.733119in}}%
\pgfpathlineto{\pgfqpoint{10.138169in}{4.708932in}}%
\pgfpathlineto{\pgfqpoint{10.159503in}{4.683530in}}%
\pgfpathlineto{\pgfqpoint{10.180732in}{4.656949in}}%
\pgfpathlineto{\pgfqpoint{10.201803in}{4.629227in}}%
\pgfpathlineto{\pgfqpoint{10.222666in}{4.600401in}}%
\pgfpathlineto{\pgfqpoint{10.243267in}{4.570511in}}%
\pgfpathlineto{\pgfqpoint{10.263555in}{4.539594in}}%
\pgfpathlineto{\pgfqpoint{10.283478in}{4.507690in}}%
\pgfpathlineto{\pgfqpoint{10.302986in}{4.474840in}}%
\pgfpathlineto{\pgfqpoint{10.322027in}{4.441082in}}%
\pgfpathlineto{\pgfqpoint{10.340553in}{4.406458in}}%
\pgfpathlineto{\pgfqpoint{10.358515in}{4.371008in}}%
\pgfpathlineto{\pgfqpoint{10.375867in}{4.334772in}}%
\pgfpathlineto{\pgfqpoint{10.392562in}{4.297792in}}%
\pgfpathlineto{\pgfqpoint{10.408558in}{4.260109in}}%
\pgfpathlineto{\pgfqpoint{10.423811in}{4.221763in}}%
\pgfpathlineto{\pgfqpoint{10.438281in}{4.182797in}}%
\pgfpathlineto{\pgfqpoint{10.451929in}{4.143252in}}%
\pgfpathlineto{\pgfqpoint{10.464719in}{4.103169in}}%
\pgfpathlineto{\pgfqpoint{10.476617in}{4.062590in}}%
\pgfpathlineto{\pgfqpoint{10.487591in}{4.021555in}}%
\pgfpathlineto{\pgfqpoint{10.497611in}{3.980107in}}%
\pgfpathlineto{\pgfqpoint{10.506650in}{3.938286in}}%
\pgfpathlineto{\pgfqpoint{10.514684in}{3.896135in}}%
\pgfpathlineto{\pgfqpoint{10.521692in}{3.853695in}}%
\pgfpathlineto{\pgfqpoint{10.527654in}{3.811007in}}%
\pgfpathlineto{\pgfqpoint{10.532554in}{3.768112in}}%
\pgfpathlineto{\pgfqpoint{10.536379in}{3.725052in}}%
\pgfpathlineto{\pgfqpoint{10.539118in}{3.681868in}}%
\pgfpathlineto{\pgfqpoint{10.540765in}{3.638601in}}%
\pgfpathlineto{\pgfqpoint{10.541314in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.541314in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.628271in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.627501in}{3.541364in}}%
\pgfpathlineto{\pgfqpoint{10.625192in}{3.487484in}}%
\pgfpathlineto{\pgfqpoint{10.621352in}{3.433705in}}%
\pgfpathlineto{\pgfqpoint{10.615991in}{3.380076in}}%
\pgfpathlineto{\pgfqpoint{10.609126in}{3.326648in}}%
\pgfpathlineto{\pgfqpoint{10.600776in}{3.273470in}}%
\pgfpathlineto{\pgfqpoint{10.590965in}{3.220593in}}%
\pgfpathlineto{\pgfqpoint{10.579722in}{3.168068in}}%
\pgfpathlineto{\pgfqpoint{10.567079in}{3.115945in}}%
\pgfpathlineto{\pgfqpoint{10.553074in}{3.064274in}}%
\pgfpathlineto{\pgfqpoint{10.537746in}{3.013105in}}%
\pgfpathlineto{\pgfqpoint{10.521141in}{2.962491in}}%
\pgfpathlineto{\pgfqpoint{10.503305in}{2.912481in}}%
\pgfpathlineto{\pgfqpoint{10.484291in}{2.863126in}}%
\pgfpathlineto{\pgfqpoint{10.464152in}{2.814477in}}%
\pgfpathlineto{\pgfqpoint{10.442947in}{2.766585in}}%
\pgfpathlineto{\pgfqpoint{10.420736in}{2.719501in}}%
\pgfpathlineto{\pgfqpoint{10.397582in}{2.673276in}}%
\pgfpathlineto{\pgfqpoint{10.373552in}{2.627961in}}%
\pgfpathlineto{\pgfqpoint{10.348713in}{2.583606in}}%
\pgfpathlineto{\pgfqpoint{10.323135in}{2.540262in}}%
\pgfpathlineto{\pgfqpoint{10.296890in}{2.497980in}}%
\pgfpathlineto{\pgfqpoint{10.270051in}{2.456810in}}%
\pgfpathlineto{\pgfqpoint{10.242693in}{2.416801in}}%
\pgfpathlineto{\pgfqpoint{10.214892in}{2.378005in}}%
\pgfpathlineto{\pgfqpoint{10.186723in}{2.340469in}}%
\pgfpathlineto{\pgfqpoint{10.158263in}{2.304243in}}%
\pgfpathlineto{\pgfqpoint{10.129590in}{2.269376in}}%
\pgfpathlineto{\pgfqpoint{10.100780in}{2.235915in}}%
\pgfpathlineto{\pgfqpoint{10.071909in}{2.203907in}}%
\pgfpathlineto{\pgfqpoint{10.043053in}{2.173399in}}%
\pgfpathlineto{\pgfqpoint{10.014287in}{2.144436in}}%
\pgfpathlineto{\pgfqpoint{9.985684in}{2.117063in}}%
\pgfpathlineto{\pgfqpoint{9.957317in}{2.091325in}}%
\pgfpathlineto{\pgfqpoint{9.929256in}{2.067262in}}%
\pgfpathlineto{\pgfqpoint{9.901569in}{2.044918in}}%
\pgfpathlineto{\pgfqpoint{9.874321in}{2.024331in}}%
\pgfpathlineto{\pgfqpoint{9.847578in}{2.005541in}}%
\pgfpathlineto{\pgfqpoint{9.821398in}{1.988585in}}%
\pgfpathlineto{\pgfqpoint{9.795840in}{1.973499in}}%
\pgfpathlineto{\pgfqpoint{9.770957in}{1.960317in}}%
\pgfpathlineto{\pgfqpoint{9.746802in}{1.949071in}}%
\pgfpathlineto{\pgfqpoint{9.723420in}{1.939791in}}%
\pgfpathlineto{\pgfqpoint{9.700855in}{1.932505in}}%
\pgfpathlineto{\pgfqpoint{9.679147in}{1.927239in}}%
\pgfpathlineto{\pgfqpoint{9.658331in}{1.924018in}}%
\pgfpathlineto{\pgfqpoint{9.638437in}{1.922863in}}%
\pgfpathlineto{\pgfqpoint{9.619492in}{1.923793in}}%
\pgfpathlineto{\pgfqpoint{9.601518in}{1.926823in}}%
\pgfpathlineto{\pgfqpoint{9.584533in}{1.931969in}}%
\pgfpathlineto{\pgfqpoint{9.568548in}{1.939240in}}%
\pgfpathlineto{\pgfqpoint{9.553572in}{1.948645in}}%
\pgfpathlineto{\pgfqpoint{9.539610in}{1.960188in}}%
\pgfpathlineto{\pgfqpoint{9.526658in}{1.973873in}}%
\pgfpathlineto{\pgfqpoint{9.514713in}{1.989697in}}%
\pgfpathlineto{\pgfqpoint{9.503763in}{2.007656in}}%
\pgfpathlineto{\pgfqpoint{9.493794in}{2.027742in}}%
\pgfpathlineto{\pgfqpoint{9.484787in}{2.049944in}}%
\pgfpathlineto{\pgfqpoint{9.476720in}{2.074247in}}%
\pgfpathlineto{\pgfqpoint{9.469565in}{2.100633in}}%
\pgfpathlineto{\pgfqpoint{9.463292in}{2.129081in}}%
\pgfpathlineto{\pgfqpoint{9.457867in}{2.159563in}}%
\pgfpathlineto{\pgfqpoint{9.453252in}{2.192053in}}%
\pgfpathlineto{\pgfqpoint{9.449407in}{2.226516in}}%
\pgfpathlineto{\pgfqpoint{9.446288in}{2.262917in}}%
\pgfpathlineto{\pgfqpoint{9.443850in}{2.301215in}}%
\pgfpathlineto{\pgfqpoint{9.442046in}{2.341367in}}%
\pgfpathlineto{\pgfqpoint{9.440826in}{2.383325in}}%
\pgfpathlineto{\pgfqpoint{9.440139in}{2.427039in}}%
\pgfpathlineto{\pgfqpoint{9.439932in}{2.472454in}}%
\pgfpathlineto{\pgfqpoint{9.440154in}{2.519511in}}%
\pgfpathlineto{\pgfqpoint{9.440751in}{2.568151in}}%
\pgfpathlineto{\pgfqpoint{9.442860in}{2.669914in}}%
\pgfpathlineto{\pgfqpoint{9.445841in}{2.777187in}}%
\pgfpathlineto{\pgfqpoint{9.456190in}{3.125835in}}%
\pgfpathlineto{\pgfqpoint{9.459020in}{3.248721in}}%
\pgfpathlineto{\pgfqpoint{9.461125in}{3.373727in}}%
\pgfpathlineto{\pgfqpoint{9.462347in}{3.500093in}}%
\pgfpathlineto{\pgfqpoint{9.462596in}{3.627043in}}%
\pgfpathlineto{\pgfqpoint{9.461854in}{3.753798in}}%
\pgfpathlineto{\pgfqpoint{9.460175in}{3.879580in}}%
\pgfpathlineto{\pgfqpoint{9.457683in}{4.003620in}}%
\pgfpathlineto{\pgfqpoint{9.454569in}{4.125166in}}%
\pgfpathlineto{\pgfqpoint{9.449296in}{4.301218in}}%
\pgfpathlineto{\pgfqpoint{9.444267in}{4.467688in}}%
\pgfpathlineto{\pgfqpoint{9.441671in}{4.572279in}}%
\pgfpathlineto{\pgfqpoint{9.440751in}{4.622435in}}%
\pgfpathlineto{\pgfqpoint{9.440154in}{4.671075in}}%
\pgfpathlineto{\pgfqpoint{9.439932in}{4.718133in}}%
\pgfpathlineto{\pgfqpoint{9.440139in}{4.763548in}}%
\pgfpathlineto{\pgfqpoint{9.440826in}{4.807261in}}%
\pgfpathlineto{\pgfqpoint{9.442046in}{4.849219in}}%
\pgfpathlineto{\pgfqpoint{9.443850in}{4.889371in}}%
\pgfpathlineto{\pgfqpoint{9.446288in}{4.927670in}}%
\pgfpathlineto{\pgfqpoint{9.449407in}{4.964070in}}%
\pgfpathlineto{\pgfqpoint{9.453252in}{4.998534in}}%
\pgfpathlineto{\pgfqpoint{9.457867in}{5.031023in}}%
\pgfpathlineto{\pgfqpoint{9.463292in}{5.061506in}}%
\pgfpathlineto{\pgfqpoint{9.469565in}{5.089953in}}%
\pgfpathlineto{\pgfqpoint{9.476720in}{5.116339in}}%
\pgfpathlineto{\pgfqpoint{9.484787in}{5.140642in}}%
\pgfpathlineto{\pgfqpoint{9.493794in}{5.162844in}}%
\pgfpathlineto{\pgfqpoint{9.503763in}{5.182931in}}%
\pgfpathlineto{\pgfqpoint{9.514713in}{5.200890in}}%
\pgfpathlineto{\pgfqpoint{9.526658in}{5.216714in}}%
\pgfpathlineto{\pgfqpoint{9.539610in}{5.230398in}}%
\pgfpathlineto{\pgfqpoint{9.553572in}{5.241942in}}%
\pgfpathlineto{\pgfqpoint{9.568548in}{5.251347in}}%
\pgfpathlineto{\pgfqpoint{9.584533in}{5.258618in}}%
\pgfpathlineto{\pgfqpoint{9.601518in}{5.263763in}}%
\pgfpathlineto{\pgfqpoint{9.619492in}{5.266794in}}%
\pgfpathlineto{\pgfqpoint{9.638437in}{5.267723in}}%
\pgfpathlineto{\pgfqpoint{9.658331in}{5.266568in}}%
\pgfpathlineto{\pgfqpoint{9.679147in}{5.263347in}}%
\pgfpathlineto{\pgfqpoint{9.700855in}{5.258082in}}%
\pgfpathlineto{\pgfqpoint{9.723420in}{5.250796in}}%
\pgfpathlineto{\pgfqpoint{9.746802in}{5.241516in}}%
\pgfpathlineto{\pgfqpoint{9.770957in}{5.230269in}}%
\pgfpathlineto{\pgfqpoint{9.795840in}{5.217087in}}%
\pgfpathlineto{\pgfqpoint{9.821398in}{5.202001in}}%
\pgfpathlineto{\pgfqpoint{9.847578in}{5.185045in}}%
\pgfpathlineto{\pgfqpoint{9.874321in}{5.166256in}}%
\pgfpathlineto{\pgfqpoint{9.901569in}{5.145669in}}%
\pgfpathlineto{\pgfqpoint{9.929256in}{5.123324in}}%
\pgfpathlineto{\pgfqpoint{9.957317in}{5.099262in}}%
\pgfpathlineto{\pgfqpoint{9.985684in}{5.073523in}}%
\pgfpathlineto{\pgfqpoint{10.014287in}{5.046150in}}%
\pgfpathlineto{\pgfqpoint{10.043053in}{5.017188in}}%
\pgfpathlineto{\pgfqpoint{10.071909in}{4.986680in}}%
\pgfpathlineto{\pgfqpoint{10.100780in}{4.954672in}}%
\pgfpathlineto{\pgfqpoint{10.129590in}{4.921211in}}%
\pgfpathlineto{\pgfqpoint{10.158263in}{4.886343in}}%
\pgfpathlineto{\pgfqpoint{10.186723in}{4.850117in}}%
\pgfpathlineto{\pgfqpoint{10.214892in}{4.812582in}}%
\pgfpathlineto{\pgfqpoint{10.242693in}{4.773785in}}%
\pgfpathlineto{\pgfqpoint{10.270051in}{4.733777in}}%
\pgfpathlineto{\pgfqpoint{10.296890in}{4.692607in}}%
\pgfpathlineto{\pgfqpoint{10.323135in}{4.650324in}}%
\pgfpathlineto{\pgfqpoint{10.348713in}{4.606981in}}%
\pgfpathlineto{\pgfqpoint{10.373552in}{4.562626in}}%
\pgfpathlineto{\pgfqpoint{10.397582in}{4.517310in}}%
\pgfpathlineto{\pgfqpoint{10.420736in}{4.471085in}}%
\pgfpathlineto{\pgfqpoint{10.442947in}{4.424001in}}%
\pgfpathlineto{\pgfqpoint{10.464152in}{4.376109in}}%
\pgfpathlineto{\pgfqpoint{10.484291in}{4.327461in}}%
\pgfpathlineto{\pgfqpoint{10.503305in}{4.278106in}}%
\pgfpathlineto{\pgfqpoint{10.521141in}{4.228096in}}%
\pgfpathlineto{\pgfqpoint{10.537746in}{4.177481in}}%
\pgfpathlineto{\pgfqpoint{10.553074in}{4.126313in}}%
\pgfpathlineto{\pgfqpoint{10.567079in}{4.074642in}}%
\pgfpathlineto{\pgfqpoint{10.579722in}{4.022518in}}%
\pgfpathlineto{\pgfqpoint{10.590965in}{3.969993in}}%
\pgfpathlineto{\pgfqpoint{10.600776in}{3.917117in}}%
\pgfpathlineto{\pgfqpoint{10.609126in}{3.863939in}}%
\pgfpathlineto{\pgfqpoint{10.615991in}{3.810510in}}%
\pgfpathlineto{\pgfqpoint{10.621352in}{3.756881in}}%
\pgfpathlineto{\pgfqpoint{10.625192in}{3.703102in}}%
\pgfpathlineto{\pgfqpoint{10.627501in}{3.649223in}}%
\pgfpathlineto{\pgfqpoint{10.628271in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.628271in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.710865in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.709826in}{3.530200in}}%
\pgfpathlineto{\pgfqpoint{10.706710in}{3.465168in}}%
\pgfpathlineto{\pgfqpoint{10.701529in}{3.400257in}}%
\pgfpathlineto{\pgfqpoint{10.694297in}{3.335529in}}%
\pgfpathlineto{\pgfqpoint{10.685039in}{3.271043in}}%
\pgfpathlineto{\pgfqpoint{10.673783in}{3.206861in}}%
\pgfpathlineto{\pgfqpoint{10.660564in}{3.143043in}}%
\pgfpathlineto{\pgfqpoint{10.645424in}{3.079651in}}%
\pgfpathlineto{\pgfqpoint{10.628411in}{3.016746in}}%
\pgfpathlineto{\pgfqpoint{10.609577in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{10.588982in}{2.892640in}}%
\pgfpathlineto{\pgfqpoint{10.566690in}{2.831561in}}%
\pgfpathlineto{\pgfqpoint{10.542770in}{2.771215in}}%
\pgfpathlineto{\pgfqpoint{10.517297in}{2.711662in}}%
\pgfpathlineto{\pgfqpoint{10.490349in}{2.652964in}}%
\pgfpathlineto{\pgfqpoint{10.462010in}{2.595182in}}%
\pgfpathlineto{\pgfqpoint{10.432368in}{2.538379in}}%
\pgfpathlineto{\pgfqpoint{10.401513in}{2.482614in}}%
\pgfpathlineto{\pgfqpoint{10.369539in}{2.427951in}}%
\pgfpathlineto{\pgfqpoint{10.336545in}{2.374450in}}%
\pgfpathlineto{\pgfqpoint{10.302630in}{2.322172in}}%
\pgfpathlineto{\pgfqpoint{10.267898in}{2.271179in}}%
\pgfpathlineto{\pgfqpoint{10.232451in}{2.221530in}}%
\pgfpathlineto{\pgfqpoint{10.196397in}{2.173287in}}%
\pgfpathlineto{\pgfqpoint{10.159842in}{2.126509in}}%
\pgfpathlineto{\pgfqpoint{10.122894in}{2.081255in}}%
\pgfpathlineto{\pgfqpoint{10.085661in}{2.037585in}}%
\pgfpathlineto{\pgfqpoint{10.048252in}{1.995557in}}%
\pgfpathlineto{\pgfqpoint{10.010773in}{1.955227in}}%
\pgfpathlineto{\pgfqpoint{9.973332in}{1.916654in}}%
\pgfpathlineto{\pgfqpoint{9.936034in}{1.879892in}}%
\pgfpathlineto{\pgfqpoint{9.898982in}{1.844996in}}%
\pgfpathlineto{\pgfqpoint{9.862278in}{1.812020in}}%
\pgfpathlineto{\pgfqpoint{9.826021in}{1.781016in}}%
\pgfpathlineto{\pgfqpoint{9.790308in}{1.752036in}}%
\pgfpathlineto{\pgfqpoint{9.755230in}{1.725129in}}%
\pgfpathlineto{\pgfqpoint{9.720877in}{1.700343in}}%
\pgfpathlineto{\pgfqpoint{9.687335in}{1.677724in}}%
\pgfpathlineto{\pgfqpoint{9.654684in}{1.657318in}}%
\pgfpathlineto{\pgfqpoint{9.623000in}{1.639166in}}%
\pgfpathlineto{\pgfqpoint{9.592356in}{1.623310in}}%
\pgfpathlineto{\pgfqpoint{9.562816in}{1.609788in}}%
\pgfpathlineto{\pgfqpoint{9.534441in}{1.598636in}}%
\pgfpathlineto{\pgfqpoint{9.507286in}{1.589888in}}%
\pgfpathlineto{\pgfqpoint{9.481400in}{1.583575in}}%
\pgfpathlineto{\pgfqpoint{9.456825in}{1.579725in}}%
\pgfpathlineto{\pgfqpoint{9.433598in}{1.578365in}}%
\pgfpathlineto{\pgfqpoint{9.411749in}{1.579517in}}%
\pgfpathlineto{\pgfqpoint{9.391300in}{1.583200in}}%
\pgfpathlineto{\pgfqpoint{9.372270in}{1.589432in}}%
\pgfpathlineto{\pgfqpoint{9.354666in}{1.598224in}}%
\pgfpathlineto{\pgfqpoint{9.338493in}{1.609587in}}%
\pgfpathlineto{\pgfqpoint{9.323748in}{1.623527in}}%
\pgfpathlineto{\pgfqpoint{9.310421in}{1.640046in}}%
\pgfpathlineto{\pgfqpoint{9.298494in}{1.659142in}}%
\pgfpathlineto{\pgfqpoint{9.287946in}{1.680811in}}%
\pgfpathlineto{\pgfqpoint{9.278747in}{1.705042in}}%
\pgfpathlineto{\pgfqpoint{9.270862in}{1.731823in}}%
\pgfpathlineto{\pgfqpoint{9.264250in}{1.761136in}}%
\pgfpathlineto{\pgfqpoint{9.258866in}{1.792958in}}%
\pgfpathlineto{\pgfqpoint{9.254657in}{1.827265in}}%
\pgfpathlineto{\pgfqpoint{9.251568in}{1.864024in}}%
\pgfpathlineto{\pgfqpoint{9.249537in}{1.903202in}}%
\pgfpathlineto{\pgfqpoint{9.248499in}{1.944759in}}%
\pgfpathlineto{\pgfqpoint{9.248386in}{1.988651in}}%
\pgfpathlineto{\pgfqpoint{9.249127in}{2.034830in}}%
\pgfpathlineto{\pgfqpoint{9.250645in}{2.083244in}}%
\pgfpathlineto{\pgfqpoint{9.252865in}{2.133836in}}%
\pgfpathlineto{\pgfqpoint{9.255707in}{2.186544in}}%
\pgfpathlineto{\pgfqpoint{9.259092in}{2.241304in}}%
\pgfpathlineto{\pgfqpoint{9.267166in}{2.356693in}}%
\pgfpathlineto{\pgfqpoint{9.296095in}{2.744021in}}%
\pgfpathlineto{\pgfqpoint{9.300813in}{2.813636in}}%
\pgfpathlineto{\pgfqpoint{9.305319in}{2.884436in}}%
\pgfpathlineto{\pgfqpoint{9.309554in}{2.956316in}}%
\pgfpathlineto{\pgfqpoint{9.313463in}{3.029169in}}%
\pgfpathlineto{\pgfqpoint{9.316996in}{3.102886in}}%
\pgfpathlineto{\pgfqpoint{9.320109in}{3.177356in}}%
\pgfpathlineto{\pgfqpoint{9.322763in}{3.252466in}}%
\pgfpathlineto{\pgfqpoint{9.324926in}{3.328103in}}%
\pgfpathlineto{\pgfqpoint{9.326572in}{3.404149in}}%
\pgfpathlineto{\pgfqpoint{9.327680in}{3.480489in}}%
\pgfpathlineto{\pgfqpoint{9.328238in}{3.557006in}}%
\pgfpathlineto{\pgfqpoint{9.328238in}{3.633581in}}%
\pgfpathlineto{\pgfqpoint{9.327680in}{3.710098in}}%
\pgfpathlineto{\pgfqpoint{9.326572in}{3.786438in}}%
\pgfpathlineto{\pgfqpoint{9.324926in}{3.862484in}}%
\pgfpathlineto{\pgfqpoint{9.322763in}{3.938120in}}%
\pgfpathlineto{\pgfqpoint{9.320109in}{4.013230in}}%
\pgfpathlineto{\pgfqpoint{9.316996in}{4.087701in}}%
\pgfpathlineto{\pgfqpoint{9.313463in}{4.161418in}}%
\pgfpathlineto{\pgfqpoint{9.309554in}{4.234271in}}%
\pgfpathlineto{\pgfqpoint{9.305319in}{4.306151in}}%
\pgfpathlineto{\pgfqpoint{9.300813in}{4.376950in}}%
\pgfpathlineto{\pgfqpoint{9.291229in}{4.514894in}}%
\pgfpathlineto{\pgfqpoint{9.281329in}{4.647300in}}%
\pgfpathlineto{\pgfqpoint{9.267166in}{4.833893in}}%
\pgfpathlineto{\pgfqpoint{9.259092in}{4.949283in}}%
\pgfpathlineto{\pgfqpoint{9.255707in}{5.004042in}}%
\pgfpathlineto{\pgfqpoint{9.252865in}{5.056751in}}%
\pgfpathlineto{\pgfqpoint{9.250645in}{5.107342in}}%
\pgfpathlineto{\pgfqpoint{9.249127in}{5.155756in}}%
\pgfpathlineto{\pgfqpoint{9.248386in}{5.201936in}}%
\pgfpathlineto{\pgfqpoint{9.248499in}{5.245828in}}%
\pgfpathlineto{\pgfqpoint{9.249537in}{5.287385in}}%
\pgfpathlineto{\pgfqpoint{9.251568in}{5.326563in}}%
\pgfpathlineto{\pgfqpoint{9.254657in}{5.363322in}}%
\pgfpathlineto{\pgfqpoint{9.258866in}{5.397628in}}%
\pgfpathlineto{\pgfqpoint{9.264250in}{5.429451in}}%
\pgfpathlineto{\pgfqpoint{9.270862in}{5.458763in}}%
\pgfpathlineto{\pgfqpoint{9.278747in}{5.485544in}}%
\pgfpathlineto{\pgfqpoint{9.287946in}{5.509776in}}%
\pgfpathlineto{\pgfqpoint{9.298494in}{5.531444in}}%
\pgfpathlineto{\pgfqpoint{9.310421in}{5.550541in}}%
\pgfpathlineto{\pgfqpoint{9.323748in}{5.567060in}}%
\pgfpathlineto{\pgfqpoint{9.338493in}{5.580999in}}%
\pgfpathlineto{\pgfqpoint{9.354666in}{5.592363in}}%
\pgfpathlineto{\pgfqpoint{9.372270in}{5.601155in}}%
\pgfpathlineto{\pgfqpoint{9.391300in}{5.607386in}}%
\pgfpathlineto{\pgfqpoint{9.411749in}{5.611070in}}%
\pgfpathlineto{\pgfqpoint{9.433598in}{5.612221in}}%
\pgfpathlineto{\pgfqpoint{9.456825in}{5.610861in}}%
\pgfpathlineto{\pgfqpoint{9.481400in}{5.607012in}}%
\pgfpathlineto{\pgfqpoint{9.507286in}{5.600699in}}%
\pgfpathlineto{\pgfqpoint{9.534441in}{5.591951in}}%
\pgfpathlineto{\pgfqpoint{9.562816in}{5.580799in}}%
\pgfpathlineto{\pgfqpoint{9.592356in}{5.567276in}}%
\pgfpathlineto{\pgfqpoint{9.623000in}{5.551420in}}%
\pgfpathlineto{\pgfqpoint{9.654684in}{5.533269in}}%
\pgfpathlineto{\pgfqpoint{9.687335in}{5.512862in}}%
\pgfpathlineto{\pgfqpoint{9.720877in}{5.490244in}}%
\pgfpathlineto{\pgfqpoint{9.755230in}{5.465458in}}%
\pgfpathlineto{\pgfqpoint{9.790308in}{5.438550in}}%
\pgfpathlineto{\pgfqpoint{9.826021in}{5.409570in}}%
\pgfpathlineto{\pgfqpoint{9.862278in}{5.378566in}}%
\pgfpathlineto{\pgfqpoint{9.898982in}{5.345591in}}%
\pgfpathlineto{\pgfqpoint{9.936034in}{5.310695in}}%
\pgfpathlineto{\pgfqpoint{9.973332in}{5.273933in}}%
\pgfpathlineto{\pgfqpoint{10.010773in}{5.235359in}}%
\pgfpathlineto{\pgfqpoint{10.048252in}{5.195030in}}%
\pgfpathlineto{\pgfqpoint{10.085661in}{5.153001in}}%
\pgfpathlineto{\pgfqpoint{10.122894in}{5.109331in}}%
\pgfpathlineto{\pgfqpoint{10.159842in}{5.064078in}}%
\pgfpathlineto{\pgfqpoint{10.196397in}{5.017300in}}%
\pgfpathlineto{\pgfqpoint{10.232451in}{4.969056in}}%
\pgfpathlineto{\pgfqpoint{10.267898in}{4.919408in}}%
\pgfpathlineto{\pgfqpoint{10.302630in}{4.868414in}}%
\pgfpathlineto{\pgfqpoint{10.336545in}{4.816137in}}%
\pgfpathlineto{\pgfqpoint{10.369539in}{4.762635in}}%
\pgfpathlineto{\pgfqpoint{10.401513in}{4.707972in}}%
\pgfpathlineto{\pgfqpoint{10.432368in}{4.652208in}}%
\pgfpathlineto{\pgfqpoint{10.462010in}{4.595404in}}%
\pgfpathlineto{\pgfqpoint{10.490349in}{4.537622in}}%
\pgfpathlineto{\pgfqpoint{10.517297in}{4.478924in}}%
\pgfpathlineto{\pgfqpoint{10.542770in}{4.419371in}}%
\pgfpathlineto{\pgfqpoint{10.566690in}{4.359025in}}%
\pgfpathlineto{\pgfqpoint{10.588982in}{4.297947in}}%
\pgfpathlineto{\pgfqpoint{10.609577in}{4.236198in}}%
\pgfpathlineto{\pgfqpoint{10.628411in}{4.173841in}}%
\pgfpathlineto{\pgfqpoint{10.645424in}{4.110935in}}%
\pgfpathlineto{\pgfqpoint{10.660564in}{4.047543in}}%
\pgfpathlineto{\pgfqpoint{10.673783in}{3.983726in}}%
\pgfpathlineto{\pgfqpoint{10.685039in}{3.919544in}}%
\pgfpathlineto{\pgfqpoint{10.694297in}{3.855058in}}%
\pgfpathlineto{\pgfqpoint{10.701529in}{3.790329in}}%
\pgfpathlineto{\pgfqpoint{10.706710in}{3.725418in}}%
\pgfpathlineto{\pgfqpoint{10.709826in}{3.660386in}}%
\pgfpathlineto{\pgfqpoint{10.710865in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.710865in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.792043in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.790666in}{3.518079in}}%
\pgfpathlineto{\pgfqpoint{10.786539in}{3.440939in}}%
\pgfpathlineto{\pgfqpoint{10.779677in}{3.363948in}}%
\pgfpathlineto{\pgfqpoint{10.770104in}{3.287180in}}%
\pgfpathlineto{\pgfqpoint{10.757851in}{3.210710in}}%
\pgfpathlineto{\pgfqpoint{10.742962in}{3.134613in}}%
\pgfpathlineto{\pgfqpoint{10.725488in}{3.058961in}}%
\pgfpathlineto{\pgfqpoint{10.705488in}{2.983831in}}%
\pgfpathlineto{\pgfqpoint{10.683030in}{2.909297in}}%
\pgfpathlineto{\pgfqpoint{10.658193in}{2.835433in}}%
\pgfpathlineto{\pgfqpoint{10.631059in}{2.762314in}}%
\pgfpathlineto{\pgfqpoint{10.601722in}{2.690015in}}%
\pgfpathlineto{\pgfqpoint{10.570282in}{2.618609in}}%
\pgfpathlineto{\pgfqpoint{10.536844in}{2.548172in}}%
\pgfpathlineto{\pgfqpoint{10.501521in}{2.478777in}}%
\pgfpathlineto{\pgfqpoint{10.464433in}{2.410500in}}%
\pgfpathlineto{\pgfqpoint{10.425703in}{2.343413in}}%
\pgfpathlineto{\pgfqpoint{10.385461in}{2.277591in}}%
\pgfpathlineto{\pgfqpoint{10.343841in}{2.213107in}}%
\pgfpathlineto{\pgfqpoint{10.300980in}{2.150035in}}%
\pgfpathlineto{\pgfqpoint{10.257018in}{2.088447in}}%
\pgfpathlineto{\pgfqpoint{10.212101in}{2.028417in}}%
\pgfpathlineto{\pgfqpoint{10.166373in}{1.970014in}}%
\pgfpathlineto{\pgfqpoint{10.119982in}{1.913312in}}%
\pgfpathlineto{\pgfqpoint{10.073077in}{1.858380in}}%
\pgfpathlineto{\pgfqpoint{10.025807in}{1.805288in}}%
\pgfpathlineto{\pgfqpoint{9.978321in}{1.754106in}}%
\pgfpathlineto{\pgfqpoint{9.930766in}{1.704900in}}%
\pgfpathlineto{\pgfqpoint{9.883290in}{1.657738in}}%
\pgfpathlineto{\pgfqpoint{9.836037in}{1.612686in}}%
\pgfpathlineto{\pgfqpoint{9.789148in}{1.569808in}}%
\pgfpathlineto{\pgfqpoint{9.742764in}{1.529167in}}%
\pgfpathlineto{\pgfqpoint{9.697019in}{1.490824in}}%
\pgfpathlineto{\pgfqpoint{9.652045in}{1.454839in}}%
\pgfpathlineto{\pgfqpoint{9.607968in}{1.421270in}}%
\pgfpathlineto{\pgfqpoint{9.564908in}{1.390174in}}%
\pgfpathlineto{\pgfqpoint{9.522981in}{1.361605in}}%
\pgfpathlineto{\pgfqpoint{9.482297in}{1.335614in}}%
\pgfpathlineto{\pgfqpoint{9.442957in}{1.312252in}}%
\pgfpathlineto{\pgfqpoint{9.405057in}{1.291566in}}%
\pgfpathlineto{\pgfqpoint{9.368685in}{1.273600in}}%
\pgfpathlineto{\pgfqpoint{9.333922in}{1.258397in}}%
\pgfpathlineto{\pgfqpoint{9.300838in}{1.245995in}}%
\pgfpathlineto{\pgfqpoint{9.269498in}{1.236432in}}%
\pgfpathlineto{\pgfqpoint{9.239957in}{1.229741in}}%
\pgfpathlineto{\pgfqpoint{9.212261in}{1.225951in}}%
\pgfpathlineto{\pgfqpoint{9.186448in}{1.225088in}}%
\pgfpathlineto{\pgfqpoint{9.162547in}{1.227177in}}%
\pgfpathlineto{\pgfqpoint{9.140575in}{1.232237in}}%
\pgfpathlineto{\pgfqpoint{9.120543in}{1.240282in}}%
\pgfpathlineto{\pgfqpoint{9.102453in}{1.251325in}}%
\pgfpathlineto{\pgfqpoint{9.086296in}{1.265374in}}%
\pgfpathlineto{\pgfqpoint{9.072054in}{1.282431in}}%
\pgfpathlineto{\pgfqpoint{9.059702in}{1.302497in}}%
\pgfpathlineto{\pgfqpoint{9.049206in}{1.325566in}}%
\pgfpathlineto{\pgfqpoint{9.040521in}{1.351628in}}%
\pgfpathlineto{\pgfqpoint{9.033598in}{1.380669in}}%
\pgfpathlineto{\pgfqpoint{9.028377in}{1.412671in}}%
\pgfpathlineto{\pgfqpoint{9.024792in}{1.447609in}}%
\pgfpathlineto{\pgfqpoint{9.022769in}{1.485456in}}%
\pgfpathlineto{\pgfqpoint{9.022230in}{1.526177in}}%
\pgfpathlineto{\pgfqpoint{9.023087in}{1.569736in}}%
\pgfpathlineto{\pgfqpoint{9.025250in}{1.616088in}}%
\pgfpathlineto{\pgfqpoint{9.028623in}{1.665186in}}%
\pgfpathlineto{\pgfqpoint{9.033104in}{1.716977in}}%
\pgfpathlineto{\pgfqpoint{9.038589in}{1.771404in}}%
\pgfpathlineto{\pgfqpoint{9.044970in}{1.828402in}}%
\pgfpathlineto{\pgfqpoint{9.052138in}{1.887905in}}%
\pgfpathlineto{\pgfqpoint{9.068384in}{2.014132in}}%
\pgfpathlineto{\pgfqpoint{9.105348in}{2.293147in}}%
\pgfpathlineto{\pgfqpoint{9.114870in}{2.367900in}}%
\pgfpathlineto{\pgfqpoint{9.124290in}{2.444454in}}%
\pgfpathlineto{\pgfqpoint{9.133507in}{2.522700in}}%
\pgfpathlineto{\pgfqpoint{9.142422in}{2.602529in}}%
\pgfpathlineto{\pgfqpoint{9.150943in}{2.683827in}}%
\pgfpathlineto{\pgfqpoint{9.158984in}{2.766477in}}%
\pgfpathlineto{\pgfqpoint{9.166464in}{2.850361in}}%
\pgfpathlineto{\pgfqpoint{9.173308in}{2.935354in}}%
\pgfpathlineto{\pgfqpoint{9.179448in}{3.021333in}}%
\pgfpathlineto{\pgfqpoint{9.184825in}{3.108170in}}%
\pgfpathlineto{\pgfqpoint{9.189388in}{3.195737in}}%
\pgfpathlineto{\pgfqpoint{9.193091in}{3.283904in}}%
\pgfpathlineto{\pgfqpoint{9.195900in}{3.372537in}}%
\pgfpathlineto{\pgfqpoint{9.197787in}{3.461506in}}%
\pgfpathlineto{\pgfqpoint{9.198736in}{3.550675in}}%
\pgfpathlineto{\pgfqpoint{9.198736in}{3.639911in}}%
\pgfpathlineto{\pgfqpoint{9.197787in}{3.729081in}}%
\pgfpathlineto{\pgfqpoint{9.195900in}{3.818049in}}%
\pgfpathlineto{\pgfqpoint{9.193091in}{3.906683in}}%
\pgfpathlineto{\pgfqpoint{9.189388in}{3.994849in}}%
\pgfpathlineto{\pgfqpoint{9.184825in}{4.082416in}}%
\pgfpathlineto{\pgfqpoint{9.179448in}{4.169254in}}%
\pgfpathlineto{\pgfqpoint{9.173308in}{4.255232in}}%
\pgfpathlineto{\pgfqpoint{9.166464in}{4.340226in}}%
\pgfpathlineto{\pgfqpoint{9.158984in}{4.424109in}}%
\pgfpathlineto{\pgfqpoint{9.150943in}{4.506760in}}%
\pgfpathlineto{\pgfqpoint{9.142422in}{4.588058in}}%
\pgfpathlineto{\pgfqpoint{9.133507in}{4.667887in}}%
\pgfpathlineto{\pgfqpoint{9.124290in}{4.746133in}}%
\pgfpathlineto{\pgfqpoint{9.114870in}{4.822686in}}%
\pgfpathlineto{\pgfqpoint{9.095828in}{4.970290in}}%
\pgfpathlineto{\pgfqpoint{9.059980in}{5.240746in}}%
\pgfpathlineto{\pgfqpoint{9.052138in}{5.302681in}}%
\pgfpathlineto{\pgfqpoint{9.044970in}{5.362184in}}%
\pgfpathlineto{\pgfqpoint{9.038589in}{5.419183in}}%
\pgfpathlineto{\pgfqpoint{9.033104in}{5.473609in}}%
\pgfpathlineto{\pgfqpoint{9.028623in}{5.525400in}}%
\pgfpathlineto{\pgfqpoint{9.025250in}{5.574498in}}%
\pgfpathlineto{\pgfqpoint{9.023087in}{5.620851in}}%
\pgfpathlineto{\pgfqpoint{9.022230in}{5.664409in}}%
\pgfpathlineto{\pgfqpoint{9.022769in}{5.705131in}}%
\pgfpathlineto{\pgfqpoint{9.024792in}{5.742977in}}%
\pgfpathlineto{\pgfqpoint{9.028377in}{5.777916in}}%
\pgfpathlineto{\pgfqpoint{9.033598in}{5.809917in}}%
\pgfpathlineto{\pgfqpoint{9.040521in}{5.838958in}}%
\pgfpathlineto{\pgfqpoint{9.049206in}{5.865021in}}%
\pgfpathlineto{\pgfqpoint{9.059702in}{5.888089in}}%
\pgfpathlineto{\pgfqpoint{9.072054in}{5.908155in}}%
\pgfpathlineto{\pgfqpoint{9.086296in}{5.925213in}}%
\pgfpathlineto{\pgfqpoint{9.102453in}{5.939261in}}%
\pgfpathlineto{\pgfqpoint{9.120543in}{5.950305in}}%
\pgfpathlineto{\pgfqpoint{9.140575in}{5.958350in}}%
\pgfpathlineto{\pgfqpoint{9.162547in}{5.963409in}}%
\pgfpathlineto{\pgfqpoint{9.186448in}{5.965498in}}%
\pgfpathlineto{\pgfqpoint{9.212261in}{5.964636in}}%
\pgfpathlineto{\pgfqpoint{9.239957in}{5.960846in}}%
\pgfpathlineto{\pgfqpoint{9.269498in}{5.954154in}}%
\pgfpathlineto{\pgfqpoint{9.300838in}{5.944591in}}%
\pgfpathlineto{\pgfqpoint{9.333922in}{5.932190in}}%
\pgfpathlineto{\pgfqpoint{9.368685in}{5.916987in}}%
\pgfpathlineto{\pgfqpoint{9.405057in}{5.899021in}}%
\pgfpathlineto{\pgfqpoint{9.442957in}{5.878334in}}%
\pgfpathlineto{\pgfqpoint{9.482297in}{5.854972in}}%
\pgfpathlineto{\pgfqpoint{9.522981in}{5.828981in}}%
\pgfpathlineto{\pgfqpoint{9.564908in}{5.800412in}}%
\pgfpathlineto{\pgfqpoint{9.607968in}{5.769316in}}%
\pgfpathlineto{\pgfqpoint{9.652045in}{5.735748in}}%
\pgfpathlineto{\pgfqpoint{9.697019in}{5.699763in}}%
\pgfpathlineto{\pgfqpoint{9.742764in}{5.661420in}}%
\pgfpathlineto{\pgfqpoint{9.789148in}{5.620779in}}%
\pgfpathlineto{\pgfqpoint{9.836037in}{5.577900in}}%
\pgfpathlineto{\pgfqpoint{9.883290in}{5.532848in}}%
\pgfpathlineto{\pgfqpoint{9.930766in}{5.485686in}}%
\pgfpathlineto{\pgfqpoint{9.978321in}{5.436481in}}%
\pgfpathlineto{\pgfqpoint{10.025807in}{5.385298in}}%
\pgfpathlineto{\pgfqpoint{10.073077in}{5.332206in}}%
\pgfpathlineto{\pgfqpoint{10.119982in}{5.277275in}}%
\pgfpathlineto{\pgfqpoint{10.166373in}{5.220572in}}%
\pgfpathlineto{\pgfqpoint{10.212101in}{5.162170in}}%
\pgfpathlineto{\pgfqpoint{10.257018in}{5.102139in}}%
\pgfpathlineto{\pgfqpoint{10.300980in}{5.040551in}}%
\pgfpathlineto{\pgfqpoint{10.343841in}{4.977479in}}%
\pgfpathlineto{\pgfqpoint{10.385461in}{4.912996in}}%
\pgfpathlineto{\pgfqpoint{10.425703in}{4.847174in}}%
\pgfpathlineto{\pgfqpoint{10.464433in}{4.780087in}}%
\pgfpathlineto{\pgfqpoint{10.501521in}{4.711809in}}%
\pgfpathlineto{\pgfqpoint{10.536844in}{4.642415in}}%
\pgfpathlineto{\pgfqpoint{10.570282in}{4.571977in}}%
\pgfpathlineto{\pgfqpoint{10.601722in}{4.500572in}}%
\pgfpathlineto{\pgfqpoint{10.631059in}{4.428272in}}%
\pgfpathlineto{\pgfqpoint{10.658193in}{4.355153in}}%
\pgfpathlineto{\pgfqpoint{10.683030in}{4.281289in}}%
\pgfpathlineto{\pgfqpoint{10.705488in}{4.206755in}}%
\pgfpathlineto{\pgfqpoint{10.725488in}{4.131625in}}%
\pgfpathlineto{\pgfqpoint{10.742962in}{4.055974in}}%
\pgfpathlineto{\pgfqpoint{10.757851in}{3.979876in}}%
\pgfpathlineto{\pgfqpoint{10.770104in}{3.903406in}}%
\pgfpathlineto{\pgfqpoint{10.779677in}{3.826638in}}%
\pgfpathlineto{\pgfqpoint{10.786539in}{3.749647in}}%
\pgfpathlineto{\pgfqpoint{10.790666in}{3.672508in}}%
\pgfpathlineto{\pgfqpoint{10.792043in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.792043in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.875874in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.874060in}{3.504565in}}%
\pgfpathlineto{\pgfqpoint{10.868626in}{3.413929in}}%
\pgfpathlineto{\pgfqpoint{10.859591in}{3.323479in}}%
\pgfpathlineto{\pgfqpoint{10.846991in}{3.233306in}}%
\pgfpathlineto{\pgfqpoint{10.830873in}{3.143503in}}%
\pgfpathlineto{\pgfqpoint{10.811297in}{3.054162in}}%
\pgfpathlineto{\pgfqpoint{10.788339in}{2.965377in}}%
\pgfpathlineto{\pgfqpoint{10.762085in}{2.877237in}}%
\pgfpathlineto{\pgfqpoint{10.732634in}{2.789837in}}%
\pgfpathlineto{\pgfqpoint{10.700096in}{2.703267in}}%
\pgfpathlineto{\pgfqpoint{10.664594in}{2.617619in}}%
\pgfpathlineto{\pgfqpoint{10.626261in}{2.532985in}}%
\pgfpathlineto{\pgfqpoint{10.585239in}{2.449454in}}%
\pgfpathlineto{\pgfqpoint{10.541682in}{2.367119in}}%
\pgfpathlineto{\pgfqpoint{10.495750in}{2.286068in}}%
\pgfpathlineto{\pgfqpoint{10.447613in}{2.206393in}}%
\pgfpathlineto{\pgfqpoint{10.397448in}{2.128182in}}%
\pgfpathlineto{\pgfqpoint{10.345439in}{2.051523in}}%
\pgfpathlineto{\pgfqpoint{10.291773in}{1.976505in}}%
\pgfpathlineto{\pgfqpoint{10.236645in}{1.903215in}}%
\pgfpathlineto{\pgfqpoint{10.180254in}{1.831740in}}%
\pgfpathlineto{\pgfqpoint{10.122799in}{1.762164in}}%
\pgfpathlineto{\pgfqpoint{10.064484in}{1.694573in}}%
\pgfpathlineto{\pgfqpoint{10.005513in}{1.629050in}}%
\pgfpathlineto{\pgfqpoint{9.946092in}{1.565677in}}%
\pgfpathlineto{\pgfqpoint{9.886424in}{1.504535in}}%
\pgfpathlineto{\pgfqpoint{9.826713in}{1.445704in}}%
\pgfpathlineto{\pgfqpoint{9.767159in}{1.389262in}}%
\pgfpathlineto{\pgfqpoint{9.707960in}{1.335284in}}%
\pgfpathlineto{\pgfqpoint{9.649309in}{1.283846in}}%
\pgfpathlineto{\pgfqpoint{9.591395in}{1.235019in}}%
\pgfpathlineto{\pgfqpoint{9.534401in}{1.188876in}}%
\pgfpathlineto{\pgfqpoint{9.478503in}{1.145483in}}%
\pgfpathlineto{\pgfqpoint{9.423871in}{1.104907in}}%
\pgfpathlineto{\pgfqpoint{9.370667in}{1.067211in}}%
\pgfpathlineto{\pgfqpoint{9.319042in}{1.032457in}}%
\pgfpathlineto{\pgfqpoint{9.269141in}{1.000703in}}%
\pgfpathlineto{\pgfqpoint{9.221099in}{0.972003in}}%
\pgfpathlineto{\pgfqpoint{9.175038in}{0.946410in}}%
\pgfpathlineto{\pgfqpoint{9.131072in}{0.923972in}}%
\pgfpathlineto{\pgfqpoint{9.089303in}{0.904736in}}%
\pgfpathlineto{\pgfqpoint{9.049822in}{0.888744in}}%
\pgfpathlineto{\pgfqpoint{9.012706in}{0.876033in}}%
\pgfpathlineto{\pgfqpoint{8.978024in}{0.866639in}}%
\pgfpathlineto{\pgfqpoint{8.945828in}{0.860592in}}%
\pgfpathlineto{\pgfqpoint{8.916160in}{0.857919in}}%
\pgfpathlineto{\pgfqpoint{8.889052in}{0.858643in}}%
\pgfpathlineto{\pgfqpoint{8.864519in}{0.862781in}}%
\pgfpathlineto{\pgfqpoint{8.842566in}{0.870348in}}%
\pgfpathlineto{\pgfqpoint{8.823187in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{8.806360in}{0.895799in}}%
\pgfpathlineto{\pgfqpoint{8.792056in}{0.913687in}}%
\pgfpathlineto{\pgfqpoint{8.780231in}{0.935013in}}%
\pgfpathlineto{\pgfqpoint{8.770831in}{0.959767in}}%
\pgfpathlineto{\pgfqpoint{8.763792in}{0.987933in}}%
\pgfpathlineto{\pgfqpoint{8.759037in}{1.019492in}}%
\pgfpathlineto{\pgfqpoint{8.756482in}{1.054419in}}%
\pgfpathlineto{\pgfqpoint{8.756033in}{1.092683in}}%
\pgfpathlineto{\pgfqpoint{8.757587in}{1.134251in}}%
\pgfpathlineto{\pgfqpoint{8.761033in}{1.179082in}}%
\pgfpathlineto{\pgfqpoint{8.766253in}{1.227129in}}%
\pgfpathlineto{\pgfqpoint{8.773121in}{1.278343in}}%
\pgfpathlineto{\pgfqpoint{8.781507in}{1.332669in}}%
\pgfpathlineto{\pgfqpoint{8.791274in}{1.390044in}}%
\pgfpathlineto{\pgfqpoint{8.802283in}{1.450403in}}%
\pgfpathlineto{\pgfqpoint{8.814389in}{1.513677in}}%
\pgfpathlineto{\pgfqpoint{8.841305in}{1.648655in}}%
\pgfpathlineto{\pgfqpoint{8.886199in}{1.870925in}}%
\pgfpathlineto{\pgfqpoint{8.901772in}{1.949921in}}%
\pgfpathlineto{\pgfqpoint{8.917405in}{2.031204in}}%
\pgfpathlineto{\pgfqpoint{8.932955in}{2.114664in}}%
\pgfpathlineto{\pgfqpoint{8.948284in}{2.200191in}}%
\pgfpathlineto{\pgfqpoint{8.963257in}{2.287670in}}%
\pgfpathlineto{\pgfqpoint{8.977746in}{2.376982in}}%
\pgfpathlineto{\pgfqpoint{8.991628in}{2.468006in}}%
\pgfpathlineto{\pgfqpoint{9.004787in}{2.560617in}}%
\pgfpathlineto{\pgfqpoint{9.017114in}{2.654687in}}%
\pgfpathlineto{\pgfqpoint{9.028508in}{2.750085in}}%
\pgfpathlineto{\pgfqpoint{9.038877in}{2.846678in}}%
\pgfpathlineto{\pgfqpoint{9.048138in}{2.944331in}}%
\pgfpathlineto{\pgfqpoint{9.056216in}{3.042907in}}%
\pgfpathlineto{\pgfqpoint{9.063047in}{3.142267in}}%
\pgfpathlineto{\pgfqpoint{9.068578in}{3.242270in}}%
\pgfpathlineto{\pgfqpoint{9.072765in}{3.342775in}}%
\pgfpathlineto{\pgfqpoint{9.075574in}{3.443638in}}%
\pgfpathlineto{\pgfqpoint{9.076984in}{3.544718in}}%
\pgfpathlineto{\pgfqpoint{9.076984in}{3.645869in}}%
\pgfpathlineto{\pgfqpoint{9.075574in}{3.746948in}}%
\pgfpathlineto{\pgfqpoint{9.072765in}{3.847812in}}%
\pgfpathlineto{\pgfqpoint{9.068578in}{3.948316in}}%
\pgfpathlineto{\pgfqpoint{9.063047in}{4.048319in}}%
\pgfpathlineto{\pgfqpoint{9.056216in}{4.147679in}}%
\pgfpathlineto{\pgfqpoint{9.048138in}{4.246255in}}%
\pgfpathlineto{\pgfqpoint{9.038877in}{4.343908in}}%
\pgfpathlineto{\pgfqpoint{9.028508in}{4.440502in}}%
\pgfpathlineto{\pgfqpoint{9.017114in}{4.535900in}}%
\pgfpathlineto{\pgfqpoint{9.004787in}{4.629970in}}%
\pgfpathlineto{\pgfqpoint{8.991628in}{4.722581in}}%
\pgfpathlineto{\pgfqpoint{8.977746in}{4.813605in}}%
\pgfpathlineto{\pgfqpoint{8.963257in}{4.902917in}}%
\pgfpathlineto{\pgfqpoint{8.948284in}{4.990396in}}%
\pgfpathlineto{\pgfqpoint{8.932955in}{5.075923in}}%
\pgfpathlineto{\pgfqpoint{8.917405in}{5.159383in}}%
\pgfpathlineto{\pgfqpoint{8.901772in}{5.240665in}}%
\pgfpathlineto{\pgfqpoint{8.870831in}{5.396270in}}%
\pgfpathlineto{\pgfqpoint{8.827446in}{5.610799in}}%
\pgfpathlineto{\pgfqpoint{8.814389in}{5.676910in}}%
\pgfpathlineto{\pgfqpoint{8.802283in}{5.740183in}}%
\pgfpathlineto{\pgfqpoint{8.791274in}{5.800543in}}%
\pgfpathlineto{\pgfqpoint{8.781507in}{5.857918in}}%
\pgfpathlineto{\pgfqpoint{8.773121in}{5.912243in}}%
\pgfpathlineto{\pgfqpoint{8.766253in}{5.963457in}}%
\pgfpathlineto{\pgfqpoint{8.761033in}{6.011505in}}%
\pgfpathlineto{\pgfqpoint{8.757587in}{6.056335in}}%
\pgfpathlineto{\pgfqpoint{8.756033in}{6.097903in}}%
\pgfpathlineto{\pgfqpoint{8.756482in}{6.136168in}}%
\pgfpathlineto{\pgfqpoint{8.759037in}{6.171095in}}%
\pgfpathlineto{\pgfqpoint{8.763792in}{6.202654in}}%
\pgfpathlineto{\pgfqpoint{8.770831in}{6.230820in}}%
\pgfpathlineto{\pgfqpoint{8.780231in}{6.255573in}}%
\pgfpathlineto{\pgfqpoint{8.792056in}{6.276899in}}%
\pgfpathlineto{\pgfqpoint{8.806360in}{6.294788in}}%
\pgfpathlineto{\pgfqpoint{8.823187in}{6.309234in}}%
\pgfpathlineto{\pgfqpoint{8.842566in}{6.320239in}}%
\pgfpathlineto{\pgfqpoint{8.864519in}{6.327805in}}%
\pgfpathlineto{\pgfqpoint{8.889052in}{6.331944in}}%
\pgfpathlineto{\pgfqpoint{8.916160in}{6.332667in}}%
\pgfpathlineto{\pgfqpoint{8.945828in}{6.329994in}}%
\pgfpathlineto{\pgfqpoint{8.978024in}{6.323947in}}%
\pgfpathlineto{\pgfqpoint{9.012706in}{6.314553in}}%
\pgfpathlineto{\pgfqpoint{9.049822in}{6.301843in}}%
\pgfpathlineto{\pgfqpoint{9.089303in}{6.285850in}}%
\pgfpathlineto{\pgfqpoint{9.131072in}{6.266614in}}%
\pgfpathlineto{\pgfqpoint{9.175038in}{6.244177in}}%
\pgfpathlineto{\pgfqpoint{9.221099in}{6.218584in}}%
\pgfpathlineto{\pgfqpoint{9.269141in}{6.189884in}}%
\pgfpathlineto{\pgfqpoint{9.319042in}{6.158129in}}%
\pgfpathlineto{\pgfqpoint{9.370667in}{6.123375in}}%
\pgfpathlineto{\pgfqpoint{9.423871in}{6.085680in}}%
\pgfpathlineto{\pgfqpoint{9.478503in}{6.045104in}}%
\pgfpathlineto{\pgfqpoint{9.534401in}{6.001711in}}%
\pgfpathlineto{\pgfqpoint{9.591395in}{5.955567in}}%
\pgfpathlineto{\pgfqpoint{9.649309in}{5.906741in}}%
\pgfpathlineto{\pgfqpoint{9.707960in}{5.855303in}}%
\pgfpathlineto{\pgfqpoint{9.767159in}{5.801325in}}%
\pgfpathlineto{\pgfqpoint{9.826713in}{5.744882in}}%
\pgfpathlineto{\pgfqpoint{9.886424in}{5.686051in}}%
\pgfpathlineto{\pgfqpoint{9.946092in}{5.624909in}}%
\pgfpathlineto{\pgfqpoint{10.005513in}{5.561536in}}%
\pgfpathlineto{\pgfqpoint{10.064484in}{5.496013in}}%
\pgfpathlineto{\pgfqpoint{10.122799in}{5.428422in}}%
\pgfpathlineto{\pgfqpoint{10.180254in}{5.358847in}}%
\pgfpathlineto{\pgfqpoint{10.236645in}{5.287371in}}%
\pgfpathlineto{\pgfqpoint{10.291773in}{5.214081in}}%
\pgfpathlineto{\pgfqpoint{10.345439in}{5.139064in}}%
\pgfpathlineto{\pgfqpoint{10.397448in}{5.062405in}}%
\pgfpathlineto{\pgfqpoint{10.447613in}{4.984194in}}%
\pgfpathlineto{\pgfqpoint{10.495750in}{4.904518in}}%
\pgfpathlineto{\pgfqpoint{10.541682in}{4.823468in}}%
\pgfpathlineto{\pgfqpoint{10.585239in}{4.741132in}}%
\pgfpathlineto{\pgfqpoint{10.626261in}{4.657602in}}%
\pgfpathlineto{\pgfqpoint{10.664594in}{4.572967in}}%
\pgfpathlineto{\pgfqpoint{10.700096in}{4.487319in}}%
\pgfpathlineto{\pgfqpoint{10.732634in}{4.400749in}}%
\pgfpathlineto{\pgfqpoint{10.762085in}{4.313349in}}%
\pgfpathlineto{\pgfqpoint{10.788339in}{4.225210in}}%
\pgfpathlineto{\pgfqpoint{10.811297in}{4.136424in}}%
\pgfpathlineto{\pgfqpoint{10.830873in}{4.047083in}}%
\pgfpathlineto{\pgfqpoint{10.846991in}{3.957281in}}%
\pgfpathlineto{\pgfqpoint{10.859591in}{3.867108in}}%
\pgfpathlineto{\pgfqpoint{10.868626in}{3.776657in}}%
\pgfpathlineto{\pgfqpoint{10.874060in}{3.686021in}}%
\pgfpathlineto{\pgfqpoint{10.875874in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.875874in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.875874in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.874060in}{3.504565in}}%
\pgfpathlineto{\pgfqpoint{10.868626in}{3.413929in}}%
\pgfpathlineto{\pgfqpoint{10.859591in}{3.323479in}}%
\pgfpathlineto{\pgfqpoint{10.846991in}{3.233306in}}%
\pgfpathlineto{\pgfqpoint{10.830873in}{3.143503in}}%
\pgfpathlineto{\pgfqpoint{10.811297in}{3.054162in}}%
\pgfpathlineto{\pgfqpoint{10.788339in}{2.965377in}}%
\pgfpathlineto{\pgfqpoint{10.762085in}{2.877237in}}%
\pgfpathlineto{\pgfqpoint{10.732634in}{2.789837in}}%
\pgfpathlineto{\pgfqpoint{10.700096in}{2.703267in}}%
\pgfpathlineto{\pgfqpoint{10.664594in}{2.617619in}}%
\pgfpathlineto{\pgfqpoint{10.626261in}{2.532985in}}%
\pgfpathlineto{\pgfqpoint{10.585239in}{2.449454in}}%
\pgfpathlineto{\pgfqpoint{10.541682in}{2.367119in}}%
\pgfpathlineto{\pgfqpoint{10.495750in}{2.286068in}}%
\pgfpathlineto{\pgfqpoint{10.447613in}{2.206393in}}%
\pgfpathlineto{\pgfqpoint{10.397448in}{2.128182in}}%
\pgfpathlineto{\pgfqpoint{10.345439in}{2.051523in}}%
\pgfpathlineto{\pgfqpoint{10.291773in}{1.976505in}}%
\pgfpathlineto{\pgfqpoint{10.236645in}{1.903215in}}%
\pgfpathlineto{\pgfqpoint{10.180254in}{1.831740in}}%
\pgfpathlineto{\pgfqpoint{10.122799in}{1.762164in}}%
\pgfpathlineto{\pgfqpoint{10.064484in}{1.694573in}}%
\pgfpathlineto{\pgfqpoint{10.005513in}{1.629050in}}%
\pgfpathlineto{\pgfqpoint{9.946092in}{1.565677in}}%
\pgfpathlineto{\pgfqpoint{9.886424in}{1.504535in}}%
\pgfpathlineto{\pgfqpoint{9.826713in}{1.445704in}}%
\pgfpathlineto{\pgfqpoint{9.767159in}{1.389262in}}%
\pgfpathlineto{\pgfqpoint{9.707960in}{1.335284in}}%
\pgfpathlineto{\pgfqpoint{9.649309in}{1.283846in}}%
\pgfpathlineto{\pgfqpoint{9.591395in}{1.235019in}}%
\pgfpathlineto{\pgfqpoint{9.534401in}{1.188876in}}%
\pgfpathlineto{\pgfqpoint{9.478503in}{1.145483in}}%
\pgfpathlineto{\pgfqpoint{9.423871in}{1.104907in}}%
\pgfpathlineto{\pgfqpoint{9.370667in}{1.067211in}}%
\pgfpathlineto{\pgfqpoint{9.319042in}{1.032457in}}%
\pgfpathlineto{\pgfqpoint{9.269141in}{1.000703in}}%
\pgfpathlineto{\pgfqpoint{9.221099in}{0.972003in}}%
\pgfpathlineto{\pgfqpoint{9.175038in}{0.946410in}}%
\pgfpathlineto{\pgfqpoint{9.131072in}{0.923972in}}%
\pgfpathlineto{\pgfqpoint{9.089303in}{0.904736in}}%
\pgfpathlineto{\pgfqpoint{9.049822in}{0.888744in}}%
\pgfpathlineto{\pgfqpoint{9.012706in}{0.876033in}}%
\pgfpathlineto{\pgfqpoint{8.978024in}{0.866639in}}%
\pgfpathlineto{\pgfqpoint{8.945828in}{0.860592in}}%
\pgfpathlineto{\pgfqpoint{8.916160in}{0.857919in}}%
\pgfpathlineto{\pgfqpoint{8.889052in}{0.858643in}}%
\pgfpathlineto{\pgfqpoint{8.864519in}{0.862781in}}%
\pgfpathlineto{\pgfqpoint{8.842566in}{0.870348in}}%
\pgfpathlineto{\pgfqpoint{8.823187in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{8.806360in}{0.895799in}}%
\pgfpathlineto{\pgfqpoint{8.792056in}{0.913687in}}%
\pgfpathlineto{\pgfqpoint{8.780231in}{0.935013in}}%
\pgfpathlineto{\pgfqpoint{8.770831in}{0.959767in}}%
\pgfpathlineto{\pgfqpoint{8.763792in}{0.987933in}}%
\pgfpathlineto{\pgfqpoint{8.759037in}{1.019492in}}%
\pgfpathlineto{\pgfqpoint{8.756482in}{1.054419in}}%
\pgfpathlineto{\pgfqpoint{8.756033in}{1.092683in}}%
\pgfpathlineto{\pgfqpoint{8.757587in}{1.134251in}}%
\pgfpathlineto{\pgfqpoint{8.761033in}{1.179082in}}%
\pgfpathlineto{\pgfqpoint{8.766253in}{1.227129in}}%
\pgfpathlineto{\pgfqpoint{8.773121in}{1.278343in}}%
\pgfpathlineto{\pgfqpoint{8.781507in}{1.332669in}}%
\pgfpathlineto{\pgfqpoint{8.791274in}{1.390044in}}%
\pgfpathlineto{\pgfqpoint{8.802283in}{1.450403in}}%
\pgfpathlineto{\pgfqpoint{8.814389in}{1.513677in}}%
\pgfpathlineto{\pgfqpoint{8.841305in}{1.648655in}}%
\pgfpathlineto{\pgfqpoint{8.886199in}{1.870925in}}%
\pgfpathlineto{\pgfqpoint{8.901772in}{1.949921in}}%
\pgfpathlineto{\pgfqpoint{8.917405in}{2.031204in}}%
\pgfpathlineto{\pgfqpoint{8.932955in}{2.114664in}}%
\pgfpathlineto{\pgfqpoint{8.948284in}{2.200191in}}%
\pgfpathlineto{\pgfqpoint{8.963257in}{2.287670in}}%
\pgfpathlineto{\pgfqpoint{8.977746in}{2.376982in}}%
\pgfpathlineto{\pgfqpoint{8.991628in}{2.468006in}}%
\pgfpathlineto{\pgfqpoint{9.004787in}{2.560617in}}%
\pgfpathlineto{\pgfqpoint{9.017114in}{2.654687in}}%
\pgfpathlineto{\pgfqpoint{9.028508in}{2.750085in}}%
\pgfpathlineto{\pgfqpoint{9.038877in}{2.846678in}}%
\pgfpathlineto{\pgfqpoint{9.048138in}{2.944331in}}%
\pgfpathlineto{\pgfqpoint{9.056216in}{3.042907in}}%
\pgfpathlineto{\pgfqpoint{9.063047in}{3.142267in}}%
\pgfpathlineto{\pgfqpoint{9.068578in}{3.242270in}}%
\pgfpathlineto{\pgfqpoint{9.072765in}{3.342775in}}%
\pgfpathlineto{\pgfqpoint{9.075574in}{3.443638in}}%
\pgfpathlineto{\pgfqpoint{9.076984in}{3.544718in}}%
\pgfpathlineto{\pgfqpoint{9.076984in}{3.645869in}}%
\pgfpathlineto{\pgfqpoint{9.075574in}{3.746948in}}%
\pgfpathlineto{\pgfqpoint{9.072765in}{3.847812in}}%
\pgfpathlineto{\pgfqpoint{9.068578in}{3.948316in}}%
\pgfpathlineto{\pgfqpoint{9.063047in}{4.048319in}}%
\pgfpathlineto{\pgfqpoint{9.056216in}{4.147679in}}%
\pgfpathlineto{\pgfqpoint{9.048138in}{4.246255in}}%
\pgfpathlineto{\pgfqpoint{9.038877in}{4.343908in}}%
\pgfpathlineto{\pgfqpoint{9.028508in}{4.440502in}}%
\pgfpathlineto{\pgfqpoint{9.017114in}{4.535900in}}%
\pgfpathlineto{\pgfqpoint{9.004787in}{4.629970in}}%
\pgfpathlineto{\pgfqpoint{8.991628in}{4.722581in}}%
\pgfpathlineto{\pgfqpoint{8.977746in}{4.813605in}}%
\pgfpathlineto{\pgfqpoint{8.963257in}{4.902917in}}%
\pgfpathlineto{\pgfqpoint{8.948284in}{4.990396in}}%
\pgfpathlineto{\pgfqpoint{8.932955in}{5.075923in}}%
\pgfpathlineto{\pgfqpoint{8.917405in}{5.159383in}}%
\pgfpathlineto{\pgfqpoint{8.901772in}{5.240665in}}%
\pgfpathlineto{\pgfqpoint{8.870831in}{5.396270in}}%
\pgfpathlineto{\pgfqpoint{8.827446in}{5.610799in}}%
\pgfpathlineto{\pgfqpoint{8.814389in}{5.676910in}}%
\pgfpathlineto{\pgfqpoint{8.802283in}{5.740183in}}%
\pgfpathlineto{\pgfqpoint{8.791274in}{5.800543in}}%
\pgfpathlineto{\pgfqpoint{8.781507in}{5.857918in}}%
\pgfpathlineto{\pgfqpoint{8.773121in}{5.912243in}}%
\pgfpathlineto{\pgfqpoint{8.766253in}{5.963457in}}%
\pgfpathlineto{\pgfqpoint{8.761033in}{6.011505in}}%
\pgfpathlineto{\pgfqpoint{8.757587in}{6.056335in}}%
\pgfpathlineto{\pgfqpoint{8.756033in}{6.097903in}}%
\pgfpathlineto{\pgfqpoint{8.756482in}{6.136168in}}%
\pgfpathlineto{\pgfqpoint{8.759037in}{6.171095in}}%
\pgfpathlineto{\pgfqpoint{8.763792in}{6.202654in}}%
\pgfpathlineto{\pgfqpoint{8.770831in}{6.230820in}}%
\pgfpathlineto{\pgfqpoint{8.780231in}{6.255573in}}%
\pgfpathlineto{\pgfqpoint{8.792056in}{6.276899in}}%
\pgfpathlineto{\pgfqpoint{8.806360in}{6.294788in}}%
\pgfpathlineto{\pgfqpoint{8.823187in}{6.309234in}}%
\pgfpathlineto{\pgfqpoint{8.842566in}{6.320239in}}%
\pgfpathlineto{\pgfqpoint{8.864519in}{6.327805in}}%
\pgfpathlineto{\pgfqpoint{8.889052in}{6.331944in}}%
\pgfpathlineto{\pgfqpoint{8.916160in}{6.332667in}}%
\pgfpathlineto{\pgfqpoint{8.945828in}{6.329994in}}%
\pgfpathlineto{\pgfqpoint{8.978024in}{6.323947in}}%
\pgfpathlineto{\pgfqpoint{9.012706in}{6.314553in}}%
\pgfpathlineto{\pgfqpoint{9.049822in}{6.301843in}}%
\pgfpathlineto{\pgfqpoint{9.089303in}{6.285850in}}%
\pgfpathlineto{\pgfqpoint{9.131072in}{6.266614in}}%
\pgfpathlineto{\pgfqpoint{9.175038in}{6.244177in}}%
\pgfpathlineto{\pgfqpoint{9.221099in}{6.218584in}}%
\pgfpathlineto{\pgfqpoint{9.269141in}{6.189884in}}%
\pgfpathlineto{\pgfqpoint{9.319042in}{6.158129in}}%
\pgfpathlineto{\pgfqpoint{9.370667in}{6.123375in}}%
\pgfpathlineto{\pgfqpoint{9.423871in}{6.085680in}}%
\pgfpathlineto{\pgfqpoint{9.478503in}{6.045104in}}%
\pgfpathlineto{\pgfqpoint{9.534401in}{6.001711in}}%
\pgfpathlineto{\pgfqpoint{9.591395in}{5.955567in}}%
\pgfpathlineto{\pgfqpoint{9.649309in}{5.906741in}}%
\pgfpathlineto{\pgfqpoint{9.707960in}{5.855303in}}%
\pgfpathlineto{\pgfqpoint{9.767159in}{5.801325in}}%
\pgfpathlineto{\pgfqpoint{9.826713in}{5.744882in}}%
\pgfpathlineto{\pgfqpoint{9.886424in}{5.686051in}}%
\pgfpathlineto{\pgfqpoint{9.946092in}{5.624909in}}%
\pgfpathlineto{\pgfqpoint{10.005513in}{5.561536in}}%
\pgfpathlineto{\pgfqpoint{10.064484in}{5.496013in}}%
\pgfpathlineto{\pgfqpoint{10.122799in}{5.428422in}}%
\pgfpathlineto{\pgfqpoint{10.180254in}{5.358847in}}%
\pgfpathlineto{\pgfqpoint{10.236645in}{5.287371in}}%
\pgfpathlineto{\pgfqpoint{10.291773in}{5.214081in}}%
\pgfpathlineto{\pgfqpoint{10.345439in}{5.139064in}}%
\pgfpathlineto{\pgfqpoint{10.397448in}{5.062405in}}%
\pgfpathlineto{\pgfqpoint{10.447613in}{4.984194in}}%
\pgfpathlineto{\pgfqpoint{10.495750in}{4.904518in}}%
\pgfpathlineto{\pgfqpoint{10.541682in}{4.823468in}}%
\pgfpathlineto{\pgfqpoint{10.585239in}{4.741132in}}%
\pgfpathlineto{\pgfqpoint{10.626261in}{4.657602in}}%
\pgfpathlineto{\pgfqpoint{10.664594in}{4.572967in}}%
\pgfpathlineto{\pgfqpoint{10.700096in}{4.487319in}}%
\pgfpathlineto{\pgfqpoint{10.732634in}{4.400749in}}%
\pgfpathlineto{\pgfqpoint{10.762085in}{4.313349in}}%
\pgfpathlineto{\pgfqpoint{10.788339in}{4.225210in}}%
\pgfpathlineto{\pgfqpoint{10.811297in}{4.136424in}}%
\pgfpathlineto{\pgfqpoint{10.830873in}{4.047083in}}%
\pgfpathlineto{\pgfqpoint{10.846991in}{3.957281in}}%
\pgfpathlineto{\pgfqpoint{10.859591in}{3.867108in}}%
\pgfpathlineto{\pgfqpoint{10.868626in}{3.776657in}}%
\pgfpathlineto{\pgfqpoint{10.874060in}{3.686021in}}%
\pgfpathlineto{\pgfqpoint{10.875874in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.875874in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.133717in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.153095in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.172265in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.191224in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.209970in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.228502in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.246816in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.264914in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.282792in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.300452in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.317893in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.335115in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.352120in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.368908in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.385481in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.401841in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.417991in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.433933in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.449672in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.465210in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.480552in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.495702in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.510667in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.525450in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.540059in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.554499in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.568778in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.582903in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.596882in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.610722in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.624434in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.638027in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.651509in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.664892in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.678186in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.691402in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.704553in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.717650in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.730707in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.743737in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.756753in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.769770in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.782804in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.795870in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.808983in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.822161in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.835421in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.848781in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.862259in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.875874in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.133717in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.147032in}{3.556328in}}%
\pgfpathlineto{\pgfqpoint{10.159401in}{3.516645in}}%
\pgfpathlineto{\pgfqpoint{10.170784in}{3.476238in}}%
\pgfpathlineto{\pgfqpoint{10.181142in}{3.435106in}}%
\pgfpathlineto{\pgfqpoint{10.190436in}{3.393250in}}%
\pgfpathlineto{\pgfqpoint{10.198628in}{3.350673in}}%
\pgfpathlineto{\pgfqpoint{10.205684in}{3.307382in}}%
\pgfpathlineto{\pgfqpoint{10.211569in}{3.263387in}}%
\pgfpathlineto{\pgfqpoint{10.216251in}{3.218699in}}%
\pgfpathlineto{\pgfqpoint{10.219702in}{3.173336in}}%
\pgfpathlineto{\pgfqpoint{10.221897in}{3.127314in}}%
\pgfpathlineto{\pgfqpoint{10.222812in}{3.080655in}}%
\pgfpathlineto{\pgfqpoint{10.222432in}{3.033385in}}%
\pgfpathlineto{\pgfqpoint{10.220741in}{2.985531in}}%
\pgfpathlineto{\pgfqpoint{10.217733in}{2.937122in}}%
\pgfpathlineto{\pgfqpoint{10.213404in}{2.888193in}}%
\pgfpathlineto{\pgfqpoint{10.207758in}{2.838778in}}%
\pgfpathlineto{\pgfqpoint{10.200804in}{2.788917in}}%
\pgfpathlineto{\pgfqpoint{10.192556in}{2.738648in}}%
\pgfpathlineto{\pgfqpoint{10.183038in}{2.688015in}}%
\pgfpathlineto{\pgfqpoint{10.172278in}{2.637062in}}%
\pgfpathlineto{\pgfqpoint{10.160313in}{2.585835in}}%
\pgfpathlineto{\pgfqpoint{10.147184in}{2.534382in}}%
\pgfpathlineto{\pgfqpoint{10.132943in}{2.482752in}}%
\pgfpathlineto{\pgfqpoint{10.117646in}{2.430996in}}%
\pgfpathlineto{\pgfqpoint{10.101356in}{2.379166in}}%
\pgfpathlineto{\pgfqpoint{10.084144in}{2.327314in}}%
\pgfpathlineto{\pgfqpoint{10.066087in}{2.275495in}}%
\pgfpathlineto{\pgfqpoint{10.047268in}{2.223765in}}%
\pgfpathlineto{\pgfqpoint{10.027777in}{2.172179in}}%
\pgfpathlineto{\pgfqpoint{10.007707in}{2.120798in}}%
\pgfpathlineto{\pgfqpoint{9.987161in}{2.069682in}}%
\pgfpathlineto{\pgfqpoint{9.966243in}{2.018892in}}%
\pgfpathlineto{\pgfqpoint{9.945066in}{1.968495in}}%
\pgfpathlineto{\pgfqpoint{9.923745in}{1.918558in}}%
\pgfpathlineto{\pgfqpoint{9.902402in}{1.869152in}}%
\pgfpathlineto{\pgfqpoint{9.881162in}{1.820353in}}%
\pgfpathlineto{\pgfqpoint{9.860157in}{1.772239in}}%
\pgfpathlineto{\pgfqpoint{9.839520in}{1.724894in}}%
\pgfpathlineto{\pgfqpoint{9.819392in}{1.678406in}}%
\pgfpathlineto{\pgfqpoint{9.799915in}{1.632868in}}%
\pgfpathlineto{\pgfqpoint{9.781236in}{1.588380in}}%
\pgfpathlineto{\pgfqpoint{9.763507in}{1.545044in}}%
\pgfpathlineto{\pgfqpoint{9.746881in}{1.502969in}}%
\pgfpathlineto{\pgfqpoint{9.731513in}{1.462268in}}%
\pgfpathlineto{\pgfqpoint{9.717562in}{1.423060in}}%
\pgfpathlineto{\pgfqpoint{9.705187in}{1.385464in}}%
\pgfpathlineto{\pgfqpoint{9.694545in}{1.349605in}}%
\pgfpathlineto{\pgfqpoint{9.685794in}{1.315607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.133717in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.132914in}{3.540699in}}%
\pgfpathlineto{\pgfqpoint{10.130506in}{3.486133in}}%
\pgfpathlineto{\pgfqpoint{10.126501in}{3.431625in}}%
\pgfpathlineto{\pgfqpoint{10.120912in}{3.377203in}}%
\pgfpathlineto{\pgfqpoint{10.113756in}{3.322892in}}%
\pgfpathlineto{\pgfqpoint{10.105056in}{3.268718in}}%
\pgfpathlineto{\pgfqpoint{10.094837in}{3.214703in}}%
\pgfpathlineto{\pgfqpoint{10.083131in}{3.160869in}}%
\pgfpathlineto{\pgfqpoint{10.069971in}{3.107234in}}%
\pgfpathlineto{\pgfqpoint{10.055395in}{3.053813in}}%
\pgfpathlineto{\pgfqpoint{10.039444in}{3.000618in}}%
\pgfpathlineto{\pgfqpoint{10.022160in}{2.947658in}}%
\pgfpathlineto{\pgfqpoint{10.003589in}{2.894938in}}%
\pgfpathlineto{\pgfqpoint{9.983775in}{2.842459in}}%
\pgfpathlineto{\pgfqpoint{9.962768in}{2.790220in}}%
\pgfpathlineto{\pgfqpoint{9.940615in}{2.738215in}}%
\pgfpathlineto{\pgfqpoint{9.917365in}{2.686433in}}%
\pgfpathlineto{\pgfqpoint{9.893065in}{2.634860in}}%
\pgfpathlineto{\pgfqpoint{9.867762in}{2.583478in}}%
\pgfpathlineto{\pgfqpoint{9.841504in}{2.532265in}}%
\pgfpathlineto{\pgfqpoint{9.814335in}{2.481196in}}%
\pgfpathlineto{\pgfqpoint{9.786299in}{2.430241in}}%
\pgfpathlineto{\pgfqpoint{9.757437in}{2.379366in}}%
\pgfpathlineto{\pgfqpoint{9.727787in}{2.328534in}}%
\pgfpathlineto{\pgfqpoint{9.697387in}{2.277706in}}%
\pgfpathlineto{\pgfqpoint{9.666271in}{2.226837in}}%
\pgfpathlineto{\pgfqpoint{9.634469in}{2.175881in}}%
\pgfpathlineto{\pgfqpoint{9.602009in}{2.124789in}}%
\pgfpathlineto{\pgfqpoint{9.568917in}{2.073508in}}%
\pgfpathlineto{\pgfqpoint{9.535214in}{2.021983in}}%
\pgfpathlineto{\pgfqpoint{9.500919in}{1.970159in}}%
\pgfpathlineto{\pgfqpoint{9.466046in}{1.917977in}}%
\pgfpathlineto{\pgfqpoint{9.430608in}{1.865377in}}%
\pgfpathlineto{\pgfqpoint{9.394612in}{1.812298in}}%
\pgfpathlineto{\pgfqpoint{9.358065in}{1.758681in}}%
\pgfpathlineto{\pgfqpoint{9.320969in}{1.704463in}}%
\pgfpathlineto{\pgfqpoint{9.283323in}{1.649585in}}%
\pgfpathlineto{\pgfqpoint{9.245125in}{1.593989in}}%
\pgfpathlineto{\pgfqpoint{9.206368in}{1.537618in}}%
\pgfpathlineto{\pgfqpoint{9.167046in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{9.127151in}{1.422343in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{1.363349in}}%
\pgfpathlineto{\pgfqpoint{9.045599in}{1.303399in}}%
\pgfpathlineto{\pgfqpoint{9.003925in}{1.242466in}}%
\pgfpathlineto{\pgfqpoint{8.961643in}{1.180533in}}%
\pgfpathlineto{\pgfqpoint{8.918748in}{1.117593in}}%
\pgfpathlineto{\pgfqpoint{8.875240in}{1.053653in}}%
\pgfpathlineto{\pgfqpoint{8.831126in}{0.988736in}}%
\pgfpathlineto{\pgfqpoint{8.786419in}{0.922881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.133717in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.119496in}{3.557040in}}%
\pgfpathlineto{\pgfqpoint{10.104409in}{3.519489in}}%
\pgfpathlineto{\pgfqpoint{10.088496in}{3.482629in}}%
\pgfpathlineto{\pgfqpoint{10.071795in}{3.446446in}}%
\pgfpathlineto{\pgfqpoint{10.054346in}{3.410922in}}%
\pgfpathlineto{\pgfqpoint{10.036187in}{3.376041in}}%
\pgfpathlineto{\pgfqpoint{10.017353in}{3.341783in}}%
\pgfpathlineto{\pgfqpoint{9.997882in}{3.308125in}}%
\pgfpathlineto{\pgfqpoint{9.977808in}{3.275044in}}%
\pgfpathlineto{\pgfqpoint{9.957164in}{3.242514in}}%
\pgfpathlineto{\pgfqpoint{9.935983in}{3.210510in}}%
\pgfpathlineto{\pgfqpoint{9.914295in}{3.179001in}}%
\pgfpathlineto{\pgfqpoint{9.892131in}{3.147960in}}%
\pgfpathlineto{\pgfqpoint{9.869519in}{3.117354in}}%
\pgfpathlineto{\pgfqpoint{9.846486in}{3.087151in}}%
\pgfpathlineto{\pgfqpoint{9.823058in}{3.057317in}}%
\pgfpathlineto{\pgfqpoint{9.799258in}{3.027816in}}%
\pgfpathlineto{\pgfqpoint{9.775110in}{2.998611in}}%
\pgfpathlineto{\pgfqpoint{9.750635in}{2.969666in}}%
\pgfpathlineto{\pgfqpoint{9.725854in}{2.940939in}}%
\pgfpathlineto{\pgfqpoint{9.700785in}{2.912391in}}%
\pgfpathlineto{\pgfqpoint{9.675445in}{2.883978in}}%
\pgfpathlineto{\pgfqpoint{9.649850in}{2.855657in}}%
\pgfpathlineto{\pgfqpoint{9.624016in}{2.827383in}}%
\pgfpathlineto{\pgfqpoint{9.597954in}{2.799107in}}%
\pgfpathlineto{\pgfqpoint{9.571677in}{2.770782in}}%
\pgfpathlineto{\pgfqpoint{9.545194in}{2.742357in}}%
\pgfpathlineto{\pgfqpoint{9.518513in}{2.713780in}}%
\pgfpathlineto{\pgfqpoint{9.491643in}{2.684995in}}%
\pgfpathlineto{\pgfqpoint{9.464586in}{2.655946in}}%
\pgfpathlineto{\pgfqpoint{9.437346in}{2.626573in}}%
\pgfpathlineto{\pgfqpoint{9.409925in}{2.596816in}}%
\pgfpathlineto{\pgfqpoint{9.382321in}{2.566609in}}%
\pgfpathlineto{\pgfqpoint{9.354531in}{2.535886in}}%
\pgfpathlineto{\pgfqpoint{9.326550in}{2.504576in}}%
\pgfpathlineto{\pgfqpoint{9.298367in}{2.472607in}}%
\pgfpathlineto{\pgfqpoint{9.269973in}{2.439901in}}%
\pgfpathlineto{\pgfqpoint{9.241352in}{2.406378in}}%
\pgfpathlineto{\pgfqpoint{9.212487in}{2.371954in}}%
\pgfpathlineto{\pgfqpoint{9.183355in}{2.336543in}}%
\pgfpathlineto{\pgfqpoint{9.153931in}{2.300051in}}%
\pgfpathlineto{\pgfqpoint{9.124184in}{2.262384in}}%
\pgfpathlineto{\pgfqpoint{9.094077in}{2.223440in}}%
\pgfpathlineto{\pgfqpoint{9.063570in}{2.183117in}}%
\pgfpathlineto{\pgfqpoint{9.032616in}{2.141307in}}%
\pgfpathlineto{\pgfqpoint{9.001160in}{2.097897in}}%
\pgfpathlineto{\pgfqpoint{8.969141in}{2.052772in}}%
\pgfpathlineto{\pgfqpoint{8.936491in}{2.005816in}}%
\pgfpathlineto{\pgfqpoint{8.903133in}{1.956908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.133717in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.114135in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.094352in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.074372in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.054198in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.033836in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.013291in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.992568in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.971672in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.950611in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.929389in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.908014in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.886492in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.864832in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.843041in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.821126in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.799096in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.776961in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.754728in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.732406in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.710006in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.687537in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.665010in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.642433in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.619819in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.597178in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.574520in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.551857in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.529201in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.506564in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.483956in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.461391in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.438881in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.416438in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.394074in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.371803in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.349638in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.327591in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.305676in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.283906in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.262295in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.219601in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.198546in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.177704in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.157088in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.136712in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.116590in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.096735in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{9.077161in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.133717in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.119496in}{3.633546in}}%
\pgfpathlineto{\pgfqpoint{10.104409in}{3.671097in}}%
\pgfpathlineto{\pgfqpoint{10.088496in}{3.707957in}}%
\pgfpathlineto{\pgfqpoint{10.071795in}{3.744141in}}%
\pgfpathlineto{\pgfqpoint{10.054346in}{3.779664in}}%
\pgfpathlineto{\pgfqpoint{10.036187in}{3.814545in}}%
\pgfpathlineto{\pgfqpoint{10.017353in}{3.848804in}}%
\pgfpathlineto{\pgfqpoint{9.997882in}{3.882462in}}%
\pgfpathlineto{\pgfqpoint{9.977808in}{3.915543in}}%
\pgfpathlineto{\pgfqpoint{9.957164in}{3.948072in}}%
\pgfpathlineto{\pgfqpoint{9.935983in}{3.980077in}}%
\pgfpathlineto{\pgfqpoint{9.914295in}{4.011585in}}%
\pgfpathlineto{\pgfqpoint{9.892131in}{4.042626in}}%
\pgfpathlineto{\pgfqpoint{9.869519in}{4.073232in}}%
\pgfpathlineto{\pgfqpoint{9.846486in}{4.103435in}}%
\pgfpathlineto{\pgfqpoint{9.823058in}{4.133270in}}%
\pgfpathlineto{\pgfqpoint{9.799258in}{4.162771in}}%
\pgfpathlineto{\pgfqpoint{9.775110in}{4.191975in}}%
\pgfpathlineto{\pgfqpoint{9.750635in}{4.220921in}}%
\pgfpathlineto{\pgfqpoint{9.725854in}{4.249647in}}%
\pgfpathlineto{\pgfqpoint{9.700785in}{4.278196in}}%
\pgfpathlineto{\pgfqpoint{9.675445in}{4.306609in}}%
\pgfpathlineto{\pgfqpoint{9.649850in}{4.334930in}}%
\pgfpathlineto{\pgfqpoint{9.624016in}{4.363204in}}%
\pgfpathlineto{\pgfqpoint{9.597954in}{4.391480in}}%
\pgfpathlineto{\pgfqpoint{9.571677in}{4.419805in}}%
\pgfpathlineto{\pgfqpoint{9.545194in}{4.448229in}}%
\pgfpathlineto{\pgfqpoint{9.518513in}{4.476807in}}%
\pgfpathlineto{\pgfqpoint{9.491643in}{4.505592in}}%
\pgfpathlineto{\pgfqpoint{9.464586in}{4.534641in}}%
\pgfpathlineto{\pgfqpoint{9.437346in}{4.564013in}}%
\pgfpathlineto{\pgfqpoint{9.409925in}{4.593771in}}%
\pgfpathlineto{\pgfqpoint{9.382321in}{4.623977in}}%
\pgfpathlineto{\pgfqpoint{9.354531in}{4.654701in}}%
\pgfpathlineto{\pgfqpoint{9.326550in}{4.686010in}}%
\pgfpathlineto{\pgfqpoint{9.298367in}{4.717980in}}%
\pgfpathlineto{\pgfqpoint{9.269973in}{4.750686in}}%
\pgfpathlineto{\pgfqpoint{9.241352in}{4.784209in}}%
\pgfpathlineto{\pgfqpoint{9.212487in}{4.818632in}}%
\pgfpathlineto{\pgfqpoint{9.183355in}{4.854044in}}%
\pgfpathlineto{\pgfqpoint{9.153931in}{4.890535in}}%
\pgfpathlineto{\pgfqpoint{9.124184in}{4.928203in}}%
\pgfpathlineto{\pgfqpoint{9.094077in}{4.967146in}}%
\pgfpathlineto{\pgfqpoint{9.063570in}{5.007469in}}%
\pgfpathlineto{\pgfqpoint{9.032616in}{5.049280in}}%
\pgfpathlineto{\pgfqpoint{9.001160in}{5.092690in}}%
\pgfpathlineto{\pgfqpoint{8.969141in}{5.137814in}}%
\pgfpathlineto{\pgfqpoint{8.936491in}{5.184770in}}%
\pgfpathlineto{\pgfqpoint{8.903133in}{5.233678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.133717in}{3.595294in}}%
\pgfpathlineto{\pgfqpoint{10.132914in}{3.649888in}}%
\pgfpathlineto{\pgfqpoint{10.130506in}{3.704453in}}%
\pgfpathlineto{\pgfqpoint{10.126501in}{3.758961in}}%
\pgfpathlineto{\pgfqpoint{10.120912in}{3.813384in}}%
\pgfpathlineto{\pgfqpoint{10.113756in}{3.867695in}}%
\pgfpathlineto{\pgfqpoint{10.105056in}{3.921869in}}%
\pgfpathlineto{\pgfqpoint{10.094837in}{3.975883in}}%
\pgfpathlineto{\pgfqpoint{10.083131in}{4.029717in}}%
\pgfpathlineto{\pgfqpoint{10.069971in}{4.083352in}}%
\pgfpathlineto{\pgfqpoint{10.055395in}{4.136774in}}%
\pgfpathlineto{\pgfqpoint{10.039444in}{4.189969in}}%
\pgfpathlineto{\pgfqpoint{10.022160in}{4.242929in}}%
\pgfpathlineto{\pgfqpoint{10.003589in}{4.295649in}}%
\pgfpathlineto{\pgfqpoint{9.983775in}{4.348127in}}%
\pgfpathlineto{\pgfqpoint{9.962768in}{4.400366in}}%
\pgfpathlineto{\pgfqpoint{9.940615in}{4.452372in}}%
\pgfpathlineto{\pgfqpoint{9.917365in}{4.504154in}}%
\pgfpathlineto{\pgfqpoint{9.893065in}{4.555727in}}%
\pgfpathlineto{\pgfqpoint{9.867762in}{4.607109in}}%
\pgfpathlineto{\pgfqpoint{9.841504in}{4.658321in}}%
\pgfpathlineto{\pgfqpoint{9.814335in}{4.709390in}}%
\pgfpathlineto{\pgfqpoint{9.786299in}{4.760346in}}%
\pgfpathlineto{\pgfqpoint{9.757437in}{4.811221in}}%
\pgfpathlineto{\pgfqpoint{9.727787in}{4.862052in}}%
\pgfpathlineto{\pgfqpoint{9.697387in}{4.912881in}}%
\pgfpathlineto{\pgfqpoint{9.666271in}{4.963749in}}%
\pgfpathlineto{\pgfqpoint{9.634469in}{5.014705in}}%
\pgfpathlineto{\pgfqpoint{9.602009in}{5.065798in}}%
\pgfpathlineto{\pgfqpoint{9.568917in}{5.117079in}}%
\pgfpathlineto{\pgfqpoint{9.535214in}{5.168603in}}%
\pgfpathlineto{\pgfqpoint{9.500919in}{5.220428in}}%
\pgfpathlineto{\pgfqpoint{9.466046in}{5.272610in}}%
\pgfpathlineto{\pgfqpoint{9.430608in}{5.325210in}}%
\pgfpathlineto{\pgfqpoint{9.394612in}{5.378288in}}%
\pgfpathlineto{\pgfqpoint{9.358065in}{5.431906in}}%
\pgfpathlineto{\pgfqpoint{9.320969in}{5.486123in}}%
\pgfpathlineto{\pgfqpoint{9.283323in}{5.541001in}}%
\pgfpathlineto{\pgfqpoint{9.245125in}{5.596598in}}%
\pgfpathlineto{\pgfqpoint{9.206368in}{5.652969in}}%
\pgfpathlineto{\pgfqpoint{9.167046in}{5.710168in}}%
\pgfpathlineto{\pgfqpoint{9.127151in}{5.768243in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{5.827238in}}%
\pgfpathlineto{\pgfqpoint{9.045599in}{5.887187in}}%
\pgfpathlineto{\pgfqpoint{9.003925in}{5.948120in}}%
\pgfpathlineto{\pgfqpoint{8.961643in}{6.010054in}}%
\pgfpathlineto{\pgfqpoint{8.918748in}{6.072994in}}%
\pgfpathlineto{\pgfqpoint{8.875240in}{6.136934in}}%
\pgfpathlineto{\pgfqpoint{8.831126in}{6.201851in}}%
\pgfpathlineto{\pgfqpoint{8.786419in}{6.267706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.133717in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.147032in}{3.634258in}}%
\pgfpathlineto{\pgfqpoint{10.159401in}{3.673942in}}%
\pgfpathlineto{\pgfqpoint{10.170784in}{3.714348in}}%
\pgfpathlineto{\pgfqpoint{10.181142in}{3.755480in}}%
\pgfpathlineto{\pgfqpoint{10.190436in}{3.797337in}}%
\pgfpathlineto{\pgfqpoint{10.198628in}{3.839913in}}%
\pgfpathlineto{\pgfqpoint{10.205684in}{3.883204in}}%
\pgfpathlineto{\pgfqpoint{10.211569in}{3.927200in}}%
\pgfpathlineto{\pgfqpoint{10.216251in}{3.971887in}}%
\pgfpathlineto{\pgfqpoint{10.219702in}{4.017251in}}%
\pgfpathlineto{\pgfqpoint{10.221897in}{4.063273in}}%
\pgfpathlineto{\pgfqpoint{10.222812in}{4.109931in}}%
\pgfpathlineto{\pgfqpoint{10.222432in}{4.157201in}}%
\pgfpathlineto{\pgfqpoint{10.220741in}{4.205056in}}%
\pgfpathlineto{\pgfqpoint{10.217733in}{4.253464in}}%
\pgfpathlineto{\pgfqpoint{10.213404in}{4.302394in}}%
\pgfpathlineto{\pgfqpoint{10.207758in}{4.351808in}}%
\pgfpathlineto{\pgfqpoint{10.200804in}{4.401670in}}%
\pgfpathlineto{\pgfqpoint{10.192556in}{4.451939in}}%
\pgfpathlineto{\pgfqpoint{10.183038in}{4.502572in}}%
\pgfpathlineto{\pgfqpoint{10.172278in}{4.553525in}}%
\pgfpathlineto{\pgfqpoint{10.160313in}{4.604752in}}%
\pgfpathlineto{\pgfqpoint{10.147184in}{4.656205in}}%
\pgfpathlineto{\pgfqpoint{10.132943in}{4.707834in}}%
\pgfpathlineto{\pgfqpoint{10.117646in}{4.759590in}}%
\pgfpathlineto{\pgfqpoint{10.101356in}{4.811421in}}%
\pgfpathlineto{\pgfqpoint{10.084144in}{4.863273in}}%
\pgfpathlineto{\pgfqpoint{10.066087in}{4.915091in}}%
\pgfpathlineto{\pgfqpoint{10.047268in}{4.966822in}}%
\pgfpathlineto{\pgfqpoint{10.027777in}{5.018407in}}%
\pgfpathlineto{\pgfqpoint{10.007707in}{5.069788in}}%
\pgfpathlineto{\pgfqpoint{9.987161in}{5.120905in}}%
\pgfpathlineto{\pgfqpoint{9.966243in}{5.171694in}}%
\pgfpathlineto{\pgfqpoint{9.945066in}{5.222091in}}%
\pgfpathlineto{\pgfqpoint{9.923745in}{5.272028in}}%
\pgfpathlineto{\pgfqpoint{9.902402in}{5.321434in}}%
\pgfpathlineto{\pgfqpoint{9.881162in}{5.370234in}}%
\pgfpathlineto{\pgfqpoint{9.860157in}{5.418348in}}%
\pgfpathlineto{\pgfqpoint{9.839520in}{5.465693in}}%
\pgfpathlineto{\pgfqpoint{9.819392in}{5.512181in}}%
\pgfpathlineto{\pgfqpoint{9.799915in}{5.557718in}}%
\pgfpathlineto{\pgfqpoint{9.781236in}{5.602207in}}%
\pgfpathlineto{\pgfqpoint{9.763507in}{5.645543in}}%
\pgfpathlineto{\pgfqpoint{9.746881in}{5.687618in}}%
\pgfpathlineto{\pgfqpoint{9.731513in}{5.728318in}}%
\pgfpathlineto{\pgfqpoint{9.717562in}{5.767527in}}%
\pgfpathlineto{\pgfqpoint{9.705187in}{5.805122in}}%
\pgfpathlineto{\pgfqpoint{9.694545in}{5.840982in}}%
\pgfpathlineto{\pgfqpoint{9.685794in}{5.874980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.133717in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.133717in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.133717in}{3.595294in}}%
\pgfpathlineto{\pgfqpoint{10.133717in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.249090in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.248717in}{3.571977in}}%
\pgfpathlineto{\pgfqpoint{10.247601in}{3.548773in}}%
\pgfpathlineto{\pgfqpoint{10.245751in}{3.525795in}}%
\pgfpathlineto{\pgfqpoint{10.243181in}{3.503154in}}%
\pgfpathlineto{\pgfqpoint{10.239913in}{3.480960in}}%
\pgfpathlineto{\pgfqpoint{10.235973in}{3.459320in}}%
\pgfpathlineto{\pgfqpoint{10.231392in}{3.438339in}}%
\pgfpathlineto{\pgfqpoint{10.226206in}{3.418120in}}%
\pgfpathlineto{\pgfqpoint{10.220455in}{3.398762in}}%
\pgfpathlineto{\pgfqpoint{10.214183in}{3.380358in}}%
\pgfpathlineto{\pgfqpoint{10.207438in}{3.362999in}}%
\pgfpathlineto{\pgfqpoint{10.200269in}{3.346770in}}%
\pgfpathlineto{\pgfqpoint{10.192729in}{3.331750in}}%
\pgfpathlineto{\pgfqpoint{10.184871in}{3.318014in}}%
\pgfpathlineto{\pgfqpoint{10.176750in}{3.305630in}}%
\pgfpathlineto{\pgfqpoint{10.168420in}{3.294659in}}%
\pgfpathlineto{\pgfqpoint{10.159936in}{3.285157in}}%
\pgfpathlineto{\pgfqpoint{10.155653in}{3.280972in}}%
\pgfpathlineto{\pgfqpoint{10.151352in}{3.277171in}}%
\pgfpathlineto{\pgfqpoint{10.147038in}{3.273760in}}%
\pgfpathlineto{\pgfqpoint{10.142720in}{3.270742in}}%
\pgfpathlineto{\pgfqpoint{10.138402in}{3.268123in}}%
\pgfpathlineto{\pgfqpoint{10.134091in}{3.265904in}}%
\pgfpathlineto{\pgfqpoint{10.129793in}{3.264090in}}%
\pgfpathlineto{\pgfqpoint{10.125515in}{3.262682in}}%
\pgfpathlineto{\pgfqpoint{10.121261in}{3.261683in}}%
\pgfpathlineto{\pgfqpoint{10.117036in}{3.261094in}}%
\pgfpathlineto{\pgfqpoint{10.112848in}{3.260917in}}%
\pgfpathlineto{\pgfqpoint{10.108700in}{3.261150in}}%
\pgfpathlineto{\pgfqpoint{10.104598in}{3.261796in}}%
\pgfpathlineto{\pgfqpoint{10.100546in}{3.262852in}}%
\pgfpathlineto{\pgfqpoint{10.096549in}{3.264319in}}%
\pgfpathlineto{\pgfqpoint{10.092612in}{3.266194in}}%
\pgfpathlineto{\pgfqpoint{10.088738in}{3.268476in}}%
\pgfpathlineto{\pgfqpoint{10.084931in}{3.271162in}}%
\pgfpathlineto{\pgfqpoint{10.081195in}{3.274249in}}%
\pgfpathlineto{\pgfqpoint{10.077534in}{3.277733in}}%
\pgfpathlineto{\pgfqpoint{10.073951in}{3.281610in}}%
\pgfpathlineto{\pgfqpoint{10.070449in}{3.285877in}}%
\pgfpathlineto{\pgfqpoint{10.067031in}{3.290527in}}%
\pgfpathlineto{\pgfqpoint{10.063700in}{3.295556in}}%
\pgfpathlineto{\pgfqpoint{10.057306in}{3.306724in}}%
\pgfpathlineto{\pgfqpoint{10.051286in}{3.319327in}}%
\pgfpathlineto{\pgfqpoint{10.045654in}{3.333305in}}%
\pgfpathlineto{\pgfqpoint{10.040423in}{3.348590in}}%
\pgfpathlineto{\pgfqpoint{10.035601in}{3.365107in}}%
\pgfpathlineto{\pgfqpoint{10.031196in}{3.382775in}}%
\pgfpathlineto{\pgfqpoint{10.027214in}{3.401506in}}%
\pgfpathlineto{\pgfqpoint{10.023659in}{3.421209in}}%
\pgfpathlineto{\pgfqpoint{10.020533in}{3.441784in}}%
\pgfpathlineto{\pgfqpoint{10.017837in}{3.463131in}}%
\pgfpathlineto{\pgfqpoint{10.015573in}{3.485141in}}%
\pgfpathlineto{\pgfqpoint{10.013741in}{3.507705in}}%
\pgfpathlineto{\pgfqpoint{10.012340in}{3.530709in}}%
\pgfpathlineto{\pgfqpoint{10.011370in}{3.554039in}}%
\pgfpathlineto{\pgfqpoint{10.010832in}{3.577575in}}%
\pgfpathlineto{\pgfqpoint{10.010724in}{3.601202in}}%
\pgfpathlineto{\pgfqpoint{10.011047in}{3.624798in}}%
\pgfpathlineto{\pgfqpoint{10.011801in}{3.648246in}}%
\pgfpathlineto{\pgfqpoint{10.012986in}{3.671427in}}%
\pgfpathlineto{\pgfqpoint{10.014603in}{3.694226in}}%
\pgfpathlineto{\pgfqpoint{10.016651in}{3.716527in}}%
\pgfpathlineto{\pgfqpoint{10.019131in}{3.738219in}}%
\pgfpathlineto{\pgfqpoint{10.022042in}{3.759193in}}%
\pgfpathlineto{\pgfqpoint{10.025383in}{3.779344in}}%
\pgfpathlineto{\pgfqpoint{10.029152in}{3.798573in}}%
\pgfpathlineto{\pgfqpoint{10.033346in}{3.816784in}}%
\pgfpathlineto{\pgfqpoint{10.037960in}{3.833887in}}%
\pgfpathlineto{\pgfqpoint{10.042988in}{3.849798in}}%
\pgfpathlineto{\pgfqpoint{10.048421in}{3.864438in}}%
\pgfpathlineto{\pgfqpoint{10.054248in}{3.877737in}}%
\pgfpathlineto{\pgfqpoint{10.060457in}{3.889630in}}%
\pgfpathlineto{\pgfqpoint{10.067031in}{3.900059in}}%
\pgfpathlineto{\pgfqpoint{10.070449in}{3.904710in}}%
\pgfpathlineto{\pgfqpoint{10.073951in}{3.908976in}}%
\pgfpathlineto{\pgfqpoint{10.077534in}{3.912854in}}%
\pgfpathlineto{\pgfqpoint{10.081195in}{3.916338in}}%
\pgfpathlineto{\pgfqpoint{10.084931in}{3.919425in}}%
\pgfpathlineto{\pgfqpoint{10.088738in}{3.922110in}}%
\pgfpathlineto{\pgfqpoint{10.092612in}{3.924392in}}%
\pgfpathlineto{\pgfqpoint{10.096549in}{3.926267in}}%
\pgfpathlineto{\pgfqpoint{10.100546in}{3.927734in}}%
\pgfpathlineto{\pgfqpoint{10.104598in}{3.928791in}}%
\pgfpathlineto{\pgfqpoint{10.108700in}{3.929436in}}%
\pgfpathlineto{\pgfqpoint{10.112848in}{3.929670in}}%
\pgfpathlineto{\pgfqpoint{10.117036in}{3.929492in}}%
\pgfpathlineto{\pgfqpoint{10.121261in}{3.928903in}}%
\pgfpathlineto{\pgfqpoint{10.125515in}{3.927904in}}%
\pgfpathlineto{\pgfqpoint{10.129793in}{3.926497in}}%
\pgfpathlineto{\pgfqpoint{10.134091in}{3.924682in}}%
\pgfpathlineto{\pgfqpoint{10.138402in}{3.922464in}}%
\pgfpathlineto{\pgfqpoint{10.142720in}{3.919844in}}%
\pgfpathlineto{\pgfqpoint{10.147038in}{3.916827in}}%
\pgfpathlineto{\pgfqpoint{10.151352in}{3.913415in}}%
\pgfpathlineto{\pgfqpoint{10.155653in}{3.909615in}}%
\pgfpathlineto{\pgfqpoint{10.159936in}{3.905429in}}%
\pgfpathlineto{\pgfqpoint{10.164194in}{3.900865in}}%
\pgfpathlineto{\pgfqpoint{10.172607in}{3.890622in}}%
\pgfpathlineto{\pgfqpoint{10.180840in}{3.878937in}}%
\pgfpathlineto{\pgfqpoint{10.188836in}{3.865869in}}%
\pgfpathlineto{\pgfqpoint{10.196542in}{3.851482in}}%
\pgfpathlineto{\pgfqpoint{10.203903in}{3.835848in}}%
\pgfpathlineto{\pgfqpoint{10.210866in}{3.819044in}}%
\pgfpathlineto{\pgfqpoint{10.217381in}{3.801151in}}%
\pgfpathlineto{\pgfqpoint{10.223398in}{3.782259in}}%
\pgfpathlineto{\pgfqpoint{10.228872in}{3.762458in}}%
\pgfpathlineto{\pgfqpoint{10.233760in}{3.741846in}}%
\pgfpathlineto{\pgfqpoint{10.238025in}{3.720523in}}%
\pgfpathlineto{\pgfqpoint{10.241633in}{3.698592in}}%
\pgfpathlineto{\pgfqpoint{10.244555in}{3.676161in}}%
\pgfpathlineto{\pgfqpoint{10.246767in}{3.653337in}}%
\pgfpathlineto{\pgfqpoint{10.248252in}{3.630233in}}%
\pgfpathlineto{\pgfqpoint{10.248997in}{3.606959in}}%
\pgfpathlineto{\pgfqpoint{10.249090in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.249090in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.356337in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.356110in}{3.572085in}}%
\pgfpathlineto{\pgfqpoint{10.355431in}{3.548905in}}%
\pgfpathlineto{\pgfqpoint{10.354300in}{3.525780in}}%
\pgfpathlineto{\pgfqpoint{10.352721in}{3.502739in}}%
\pgfpathlineto{\pgfqpoint{10.350699in}{3.479809in}}%
\pgfpathlineto{\pgfqpoint{10.348237in}{3.457017in}}%
\pgfpathlineto{\pgfqpoint{10.345343in}{3.434390in}}%
\pgfpathlineto{\pgfqpoint{10.342025in}{3.411957in}}%
\pgfpathlineto{\pgfqpoint{10.338289in}{3.389744in}}%
\pgfpathlineto{\pgfqpoint{10.334147in}{3.367776in}}%
\pgfpathlineto{\pgfqpoint{10.329609in}{3.346082in}}%
\pgfpathlineto{\pgfqpoint{10.324686in}{3.324687in}}%
\pgfpathlineto{\pgfqpoint{10.319390in}{3.303616in}}%
\pgfpathlineto{\pgfqpoint{10.313735in}{3.282895in}}%
\pgfpathlineto{\pgfqpoint{10.307735in}{3.262549in}}%
\pgfpathlineto{\pgfqpoint{10.301404in}{3.242603in}}%
\pgfpathlineto{\pgfqpoint{10.294759in}{3.223080in}}%
\pgfpathlineto{\pgfqpoint{10.287815in}{3.204004in}}%
\pgfpathlineto{\pgfqpoint{10.280589in}{3.185397in}}%
\pgfpathlineto{\pgfqpoint{10.273097in}{3.167284in}}%
\pgfpathlineto{\pgfqpoint{10.265359in}{3.149685in}}%
\pgfpathlineto{\pgfqpoint{10.257391in}{3.132622in}}%
\pgfpathlineto{\pgfqpoint{10.249212in}{3.116115in}}%
\pgfpathlineto{\pgfqpoint{10.240841in}{3.100185in}}%
\pgfpathlineto{\pgfqpoint{10.232296in}{3.084852in}}%
\pgfpathlineto{\pgfqpoint{10.223596in}{3.070133in}}%
\pgfpathlineto{\pgfqpoint{10.214759in}{3.056047in}}%
\pgfpathlineto{\pgfqpoint{10.205806in}{3.042612in}}%
\pgfpathlineto{\pgfqpoint{10.196755in}{3.029844in}}%
\pgfpathlineto{\pgfqpoint{10.187623in}{3.017759in}}%
\pgfpathlineto{\pgfqpoint{10.178431in}{3.006372in}}%
\pgfpathlineto{\pgfqpoint{10.169195in}{2.995697in}}%
\pgfpathlineto{\pgfqpoint{10.159935in}{2.985748in}}%
\pgfpathlineto{\pgfqpoint{10.150667in}{2.976538in}}%
\pgfpathlineto{\pgfqpoint{10.141408in}{2.968078in}}%
\pgfpathlineto{\pgfqpoint{10.132175in}{2.960379in}}%
\pgfpathlineto{\pgfqpoint{10.122985in}{2.953452in}}%
\pgfpathlineto{\pgfqpoint{10.113853in}{2.947305in}}%
\pgfpathlineto{\pgfqpoint{10.104794in}{2.941947in}}%
\pgfpathlineto{\pgfqpoint{10.095822in}{2.937386in}}%
\pgfpathlineto{\pgfqpoint{10.086951in}{2.933627in}}%
\pgfpathlineto{\pgfqpoint{10.078194in}{2.930677in}}%
\pgfpathlineto{\pgfqpoint{10.069564in}{2.928539in}}%
\pgfpathlineto{\pgfqpoint{10.061072in}{2.927219in}}%
\pgfpathlineto{\pgfqpoint{10.052730in}{2.926717in}}%
\pgfpathlineto{\pgfqpoint{10.044546in}{2.927037in}}%
\pgfpathlineto{\pgfqpoint{10.036532in}{2.928178in}}%
\pgfpathlineto{\pgfqpoint{10.028694in}{2.930141in}}%
\pgfpathlineto{\pgfqpoint{10.021042in}{2.932924in}}%
\pgfpathlineto{\pgfqpoint{10.013582in}{2.936525in}}%
\pgfpathlineto{\pgfqpoint{10.006320in}{2.940941in}}%
\pgfpathlineto{\pgfqpoint{9.999263in}{2.946167in}}%
\pgfpathlineto{\pgfqpoint{9.992414in}{2.952198in}}%
\pgfpathlineto{\pgfqpoint{9.985778in}{2.959028in}}%
\pgfpathlineto{\pgfqpoint{9.979358in}{2.966650in}}%
\pgfpathlineto{\pgfqpoint{9.973157in}{2.975056in}}%
\pgfpathlineto{\pgfqpoint{9.967177in}{2.984235in}}%
\pgfpathlineto{\pgfqpoint{9.961418in}{2.994179in}}%
\pgfpathlineto{\pgfqpoint{9.955882in}{3.004874in}}%
\pgfpathlineto{\pgfqpoint{9.950569in}{3.016311in}}%
\pgfpathlineto{\pgfqpoint{9.945478in}{3.028474in}}%
\pgfpathlineto{\pgfqpoint{9.940608in}{3.041351in}}%
\pgfpathlineto{\pgfqpoint{9.935957in}{3.054925in}}%
\pgfpathlineto{\pgfqpoint{9.931524in}{3.069181in}}%
\pgfpathlineto{\pgfqpoint{9.927306in}{3.084101in}}%
\pgfpathlineto{\pgfqpoint{9.923300in}{3.099669in}}%
\pgfpathlineto{\pgfqpoint{9.919503in}{3.115864in}}%
\pgfpathlineto{\pgfqpoint{9.915913in}{3.132668in}}%
\pgfpathlineto{\pgfqpoint{9.912524in}{3.150059in}}%
\pgfpathlineto{\pgfqpoint{9.909333in}{3.168017in}}%
\pgfpathlineto{\pgfqpoint{9.903530in}{3.205542in}}%
\pgfpathlineto{\pgfqpoint{9.898471in}{3.245058in}}%
\pgfpathlineto{\pgfqpoint{9.894120in}{3.286366in}}%
\pgfpathlineto{\pgfqpoint{9.890446in}{3.329257in}}%
\pgfpathlineto{\pgfqpoint{9.887416in}{3.373515in}}%
\pgfpathlineto{\pgfqpoint{9.885003in}{3.418914in}}%
\pgfpathlineto{\pgfqpoint{9.883181in}{3.465221in}}%
\pgfpathlineto{\pgfqpoint{9.881933in}{3.512198in}}%
\pgfpathlineto{\pgfqpoint{9.881244in}{3.559604in}}%
\pgfpathlineto{\pgfqpoint{9.881107in}{3.607195in}}%
\pgfpathlineto{\pgfqpoint{9.881520in}{3.654724in}}%
\pgfpathlineto{\pgfqpoint{9.882487in}{3.701946in}}%
\pgfpathlineto{\pgfqpoint{9.884019in}{3.748618in}}%
\pgfpathlineto{\pgfqpoint{9.886134in}{3.794500in}}%
\pgfpathlineto{\pgfqpoint{9.888852in}{3.839357in}}%
\pgfpathlineto{\pgfqpoint{9.892201in}{3.882960in}}%
\pgfpathlineto{\pgfqpoint{9.896209in}{3.925086in}}%
\pgfpathlineto{\pgfqpoint{9.900910in}{3.965523in}}%
\pgfpathlineto{\pgfqpoint{9.906337in}{4.004067in}}%
\pgfpathlineto{\pgfqpoint{9.909333in}{4.022570in}}%
\pgfpathlineto{\pgfqpoint{9.912524in}{4.040527in}}%
\pgfpathlineto{\pgfqpoint{9.915913in}{4.057919in}}%
\pgfpathlineto{\pgfqpoint{9.919503in}{4.074723in}}%
\pgfpathlineto{\pgfqpoint{9.923300in}{4.090918in}}%
\pgfpathlineto{\pgfqpoint{9.927306in}{4.106485in}}%
\pgfpathlineto{\pgfqpoint{9.931524in}{4.121406in}}%
\pgfpathlineto{\pgfqpoint{9.935957in}{4.135662in}}%
\pgfpathlineto{\pgfqpoint{9.940608in}{4.149236in}}%
\pgfpathlineto{\pgfqpoint{9.945478in}{4.162112in}}%
\pgfpathlineto{\pgfqpoint{9.950569in}{4.174276in}}%
\pgfpathlineto{\pgfqpoint{9.955882in}{4.185712in}}%
\pgfpathlineto{\pgfqpoint{9.961418in}{4.196408in}}%
\pgfpathlineto{\pgfqpoint{9.967177in}{4.206351in}}%
\pgfpathlineto{\pgfqpoint{9.973157in}{4.215531in}}%
\pgfpathlineto{\pgfqpoint{9.979358in}{4.223936in}}%
\pgfpathlineto{\pgfqpoint{9.985778in}{4.231558in}}%
\pgfpathlineto{\pgfqpoint{9.992414in}{4.238389in}}%
\pgfpathlineto{\pgfqpoint{9.999263in}{4.244420in}}%
\pgfpathlineto{\pgfqpoint{10.006320in}{4.249646in}}%
\pgfpathlineto{\pgfqpoint{10.013582in}{4.254062in}}%
\pgfpathlineto{\pgfqpoint{10.021042in}{4.257663in}}%
\pgfpathlineto{\pgfqpoint{10.028694in}{4.260446in}}%
\pgfpathlineto{\pgfqpoint{10.036532in}{4.262408in}}%
\pgfpathlineto{\pgfqpoint{10.044546in}{4.263550in}}%
\pgfpathlineto{\pgfqpoint{10.052730in}{4.263869in}}%
\pgfpathlineto{\pgfqpoint{10.061072in}{4.263368in}}%
\pgfpathlineto{\pgfqpoint{10.069564in}{4.262047in}}%
\pgfpathlineto{\pgfqpoint{10.078194in}{4.259910in}}%
\pgfpathlineto{\pgfqpoint{10.086951in}{4.256959in}}%
\pgfpathlineto{\pgfqpoint{10.095822in}{4.253201in}}%
\pgfpathlineto{\pgfqpoint{10.104794in}{4.248639in}}%
\pgfpathlineto{\pgfqpoint{10.113853in}{4.243282in}}%
\pgfpathlineto{\pgfqpoint{10.122985in}{4.237135in}}%
\pgfpathlineto{\pgfqpoint{10.132175in}{4.230208in}}%
\pgfpathlineto{\pgfqpoint{10.141408in}{4.222509in}}%
\pgfpathlineto{\pgfqpoint{10.150667in}{4.214049in}}%
\pgfpathlineto{\pgfqpoint{10.159935in}{4.204838in}}%
\pgfpathlineto{\pgfqpoint{10.169195in}{4.194889in}}%
\pgfpathlineto{\pgfqpoint{10.178431in}{4.184215in}}%
\pgfpathlineto{\pgfqpoint{10.187623in}{4.172828in}}%
\pgfpathlineto{\pgfqpoint{10.196755in}{4.160742in}}%
\pgfpathlineto{\pgfqpoint{10.205806in}{4.147974in}}%
\pgfpathlineto{\pgfqpoint{10.214759in}{4.134539in}}%
\pgfpathlineto{\pgfqpoint{10.223596in}{4.120454in}}%
\pgfpathlineto{\pgfqpoint{10.232296in}{4.105735in}}%
\pgfpathlineto{\pgfqpoint{10.240841in}{4.090401in}}%
\pgfpathlineto{\pgfqpoint{10.249212in}{4.074471in}}%
\pgfpathlineto{\pgfqpoint{10.257391in}{4.057965in}}%
\pgfpathlineto{\pgfqpoint{10.265359in}{4.040902in}}%
\pgfpathlineto{\pgfqpoint{10.273097in}{4.023303in}}%
\pgfpathlineto{\pgfqpoint{10.280589in}{4.005189in}}%
\pgfpathlineto{\pgfqpoint{10.287815in}{3.986583in}}%
\pgfpathlineto{\pgfqpoint{10.294759in}{3.967507in}}%
\pgfpathlineto{\pgfqpoint{10.301404in}{3.947984in}}%
\pgfpathlineto{\pgfqpoint{10.307735in}{3.928037in}}%
\pgfpathlineto{\pgfqpoint{10.313735in}{3.907691in}}%
\pgfpathlineto{\pgfqpoint{10.319390in}{3.886970in}}%
\pgfpathlineto{\pgfqpoint{10.324686in}{3.865900in}}%
\pgfpathlineto{\pgfqpoint{10.329609in}{3.844504in}}%
\pgfpathlineto{\pgfqpoint{10.334147in}{3.822810in}}%
\pgfpathlineto{\pgfqpoint{10.338289in}{3.800843in}}%
\pgfpathlineto{\pgfqpoint{10.342025in}{3.778629in}}%
\pgfpathlineto{\pgfqpoint{10.345343in}{3.756196in}}%
\pgfpathlineto{\pgfqpoint{10.348237in}{3.733570in}}%
\pgfpathlineto{\pgfqpoint{10.350699in}{3.710778in}}%
\pgfpathlineto{\pgfqpoint{10.352721in}{3.687847in}}%
\pgfpathlineto{\pgfqpoint{10.354300in}{3.664806in}}%
\pgfpathlineto{\pgfqpoint{10.355431in}{3.641682in}}%
\pgfpathlineto{\pgfqpoint{10.356110in}{3.618501in}}%
\pgfpathlineto{\pgfqpoint{10.356337in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.356337in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.455522in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.455121in}{3.560632in}}%
\pgfpathlineto{\pgfqpoint{10.453920in}{3.526013in}}%
\pgfpathlineto{\pgfqpoint{10.451923in}{3.491475in}}%
\pgfpathlineto{\pgfqpoint{10.449135in}{3.457061in}}%
\pgfpathlineto{\pgfqpoint{10.445565in}{3.422812in}}%
\pgfpathlineto{\pgfqpoint{10.441224in}{3.388768in}}%
\pgfpathlineto{\pgfqpoint{10.436125in}{3.354969in}}%
\pgfpathlineto{\pgfqpoint{10.430284in}{3.321457in}}%
\pgfpathlineto{\pgfqpoint{10.423717in}{3.288270in}}%
\pgfpathlineto{\pgfqpoint{10.416444in}{3.255448in}}%
\pgfpathlineto{\pgfqpoint{10.408488in}{3.223031in}}%
\pgfpathlineto{\pgfqpoint{10.399871in}{3.191056in}}%
\pgfpathlineto{\pgfqpoint{10.390619in}{3.159562in}}%
\pgfpathlineto{\pgfqpoint{10.380759in}{3.128587in}}%
\pgfpathlineto{\pgfqpoint{10.370318in}{3.098167in}}%
\pgfpathlineto{\pgfqpoint{10.359328in}{3.068338in}}%
\pgfpathlineto{\pgfqpoint{10.347819in}{3.039137in}}%
\pgfpathlineto{\pgfqpoint{10.335824in}{3.010598in}}%
\pgfpathlineto{\pgfqpoint{10.323376in}{2.982754in}}%
\pgfpathlineto{\pgfqpoint{10.310509in}{2.955640in}}%
\pgfpathlineto{\pgfqpoint{10.297258in}{2.929288in}}%
\pgfpathlineto{\pgfqpoint{10.283659in}{2.903729in}}%
\pgfpathlineto{\pgfqpoint{10.269748in}{2.878994in}}%
\pgfpathlineto{\pgfqpoint{10.255561in}{2.855113in}}%
\pgfpathlineto{\pgfqpoint{10.241135in}{2.832115in}}%
\pgfpathlineto{\pgfqpoint{10.226506in}{2.810028in}}%
\pgfpathlineto{\pgfqpoint{10.211710in}{2.788878in}}%
\pgfpathlineto{\pgfqpoint{10.196784in}{2.768692in}}%
\pgfpathlineto{\pgfqpoint{10.181764in}{2.749494in}}%
\pgfpathlineto{\pgfqpoint{10.166683in}{2.731308in}}%
\pgfpathlineto{\pgfqpoint{10.151578in}{2.714156in}}%
\pgfpathlineto{\pgfqpoint{10.136482in}{2.698061in}}%
\pgfpathlineto{\pgfqpoint{10.121428in}{2.683041in}}%
\pgfpathlineto{\pgfqpoint{10.106448in}{2.669117in}}%
\pgfpathlineto{\pgfqpoint{10.091572in}{2.656307in}}%
\pgfpathlineto{\pgfqpoint{10.076832in}{2.644627in}}%
\pgfpathlineto{\pgfqpoint{10.062254in}{2.634092in}}%
\pgfpathlineto{\pgfqpoint{10.047867in}{2.624718in}}%
\pgfpathlineto{\pgfqpoint{10.033697in}{2.616517in}}%
\pgfpathlineto{\pgfqpoint{10.019767in}{2.609500in}}%
\pgfpathlineto{\pgfqpoint{10.006101in}{2.603679in}}%
\pgfpathlineto{\pgfqpoint{9.992719in}{2.599062in}}%
\pgfpathlineto{\pgfqpoint{9.979643in}{2.595657in}}%
\pgfpathlineto{\pgfqpoint{9.966889in}{2.593470in}}%
\pgfpathlineto{\pgfqpoint{9.954474in}{2.592507in}}%
\pgfpathlineto{\pgfqpoint{9.942413in}{2.592771in}}%
\pgfpathlineto{\pgfqpoint{9.930719in}{2.594264in}}%
\pgfpathlineto{\pgfqpoint{9.919404in}{2.596987in}}%
\pgfpathlineto{\pgfqpoint{9.908476in}{2.600940in}}%
\pgfpathlineto{\pgfqpoint{9.897945in}{2.606120in}}%
\pgfpathlineto{\pgfqpoint{9.887816in}{2.612523in}}%
\pgfpathlineto{\pgfqpoint{9.878095in}{2.620145in}}%
\pgfpathlineto{\pgfqpoint{9.868784in}{2.628978in}}%
\pgfpathlineto{\pgfqpoint{9.859885in}{2.639015in}}%
\pgfpathlineto{\pgfqpoint{9.851398in}{2.650247in}}%
\pgfpathlineto{\pgfqpoint{9.843321in}{2.662662in}}%
\pgfpathlineto{\pgfqpoint{9.835653in}{2.676246in}}%
\pgfpathlineto{\pgfqpoint{9.828388in}{2.690988in}}%
\pgfpathlineto{\pgfqpoint{9.821521in}{2.706869in}}%
\pgfpathlineto{\pgfqpoint{9.815046in}{2.723874in}}%
\pgfpathlineto{\pgfqpoint{9.808955in}{2.741983in}}%
\pgfpathlineto{\pgfqpoint{9.803239in}{2.761176in}}%
\pgfpathlineto{\pgfqpoint{9.797889in}{2.781432in}}%
\pgfpathlineto{\pgfqpoint{9.792893in}{2.802726in}}%
\pgfpathlineto{\pgfqpoint{9.788241in}{2.825035in}}%
\pgfpathlineto{\pgfqpoint{9.783920in}{2.848331in}}%
\pgfpathlineto{\pgfqpoint{9.779919in}{2.872588in}}%
\pgfpathlineto{\pgfqpoint{9.776223in}{2.897776in}}%
\pgfpathlineto{\pgfqpoint{9.772820in}{2.923865in}}%
\pgfpathlineto{\pgfqpoint{9.769695in}{2.950823in}}%
\pgfpathlineto{\pgfqpoint{9.766835in}{2.978616in}}%
\pgfpathlineto{\pgfqpoint{9.764226in}{3.007210in}}%
\pgfpathlineto{\pgfqpoint{9.761855in}{3.036570in}}%
\pgfpathlineto{\pgfqpoint{9.757767in}{3.097437in}}%
\pgfpathlineto{\pgfqpoint{9.754467in}{3.160908in}}%
\pgfpathlineto{\pgfqpoint{9.751853in}{3.226659in}}%
\pgfpathlineto{\pgfqpoint{9.749836in}{3.294349in}}%
\pgfpathlineto{\pgfqpoint{9.748336in}{3.363626in}}%
\pgfpathlineto{\pgfqpoint{9.747290in}{3.434126in}}%
\pgfpathlineto{\pgfqpoint{9.746648in}{3.505479in}}%
\pgfpathlineto{\pgfqpoint{9.746378in}{3.613280in}}%
\pgfpathlineto{\pgfqpoint{9.746920in}{3.720867in}}%
\pgfpathlineto{\pgfqpoint{9.747760in}{3.791840in}}%
\pgfpathlineto{\pgfqpoint{9.749026in}{3.861775in}}%
\pgfpathlineto{\pgfqpoint{9.750775in}{3.930303in}}%
\pgfpathlineto{\pgfqpoint{9.753080in}{3.997067in}}%
\pgfpathlineto{\pgfqpoint{9.756025in}{4.061720in}}%
\pgfpathlineto{\pgfqpoint{9.759706in}{4.123929in}}%
\pgfpathlineto{\pgfqpoint{9.764226in}{4.183377in}}%
\pgfpathlineto{\pgfqpoint{9.766835in}{4.211971in}}%
\pgfpathlineto{\pgfqpoint{9.769695in}{4.239764in}}%
\pgfpathlineto{\pgfqpoint{9.772820in}{4.266721in}}%
\pgfpathlineto{\pgfqpoint{9.776223in}{4.292810in}}%
\pgfpathlineto{\pgfqpoint{9.779919in}{4.317998in}}%
\pgfpathlineto{\pgfqpoint{9.783920in}{4.342255in}}%
\pgfpathlineto{\pgfqpoint{9.788241in}{4.365552in}}%
\pgfpathlineto{\pgfqpoint{9.792893in}{4.387860in}}%
\pgfpathlineto{\pgfqpoint{9.797889in}{4.409155in}}%
\pgfpathlineto{\pgfqpoint{9.803239in}{4.429410in}}%
\pgfpathlineto{\pgfqpoint{9.808955in}{4.448604in}}%
\pgfpathlineto{\pgfqpoint{9.815046in}{4.466713in}}%
\pgfpathlineto{\pgfqpoint{9.821521in}{4.483717in}}%
\pgfpathlineto{\pgfqpoint{9.828388in}{4.499599in}}%
\pgfpathlineto{\pgfqpoint{9.835653in}{4.514340in}}%
\pgfpathlineto{\pgfqpoint{9.843321in}{4.527925in}}%
\pgfpathlineto{\pgfqpoint{9.851398in}{4.540340in}}%
\pgfpathlineto{\pgfqpoint{9.859885in}{4.551571in}}%
\pgfpathlineto{\pgfqpoint{9.868784in}{4.561608in}}%
\pgfpathlineto{\pgfqpoint{9.878095in}{4.570442in}}%
\pgfpathlineto{\pgfqpoint{9.887816in}{4.578064in}}%
\pgfpathlineto{\pgfqpoint{9.897945in}{4.584467in}}%
\pgfpathlineto{\pgfqpoint{9.908476in}{4.589647in}}%
\pgfpathlineto{\pgfqpoint{9.919404in}{4.593599in}}%
\pgfpathlineto{\pgfqpoint{9.930719in}{4.596322in}}%
\pgfpathlineto{\pgfqpoint{9.942413in}{4.597815in}}%
\pgfpathlineto{\pgfqpoint{9.954474in}{4.598079in}}%
\pgfpathlineto{\pgfqpoint{9.966889in}{4.597116in}}%
\pgfpathlineto{\pgfqpoint{9.979643in}{4.594930in}}%
\pgfpathlineto{\pgfqpoint{9.992719in}{4.591525in}}%
\pgfpathlineto{\pgfqpoint{10.006101in}{4.586908in}}%
\pgfpathlineto{\pgfqpoint{10.019767in}{4.581086in}}%
\pgfpathlineto{\pgfqpoint{10.033697in}{4.574070in}}%
\pgfpathlineto{\pgfqpoint{10.047867in}{4.565868in}}%
\pgfpathlineto{\pgfqpoint{10.062254in}{4.556494in}}%
\pgfpathlineto{\pgfqpoint{10.076832in}{4.545960in}}%
\pgfpathlineto{\pgfqpoint{10.091572in}{4.534280in}}%
\pgfpathlineto{\pgfqpoint{10.106448in}{4.521469in}}%
\pgfpathlineto{\pgfqpoint{10.121428in}{4.507545in}}%
\pgfpathlineto{\pgfqpoint{10.136482in}{4.492526in}}%
\pgfpathlineto{\pgfqpoint{10.151578in}{4.476430in}}%
\pgfpathlineto{\pgfqpoint{10.166683in}{4.459279in}}%
\pgfpathlineto{\pgfqpoint{10.181764in}{4.441092in}}%
\pgfpathlineto{\pgfqpoint{10.196784in}{4.421894in}}%
\pgfpathlineto{\pgfqpoint{10.211710in}{4.401708in}}%
\pgfpathlineto{\pgfqpoint{10.226506in}{4.380558in}}%
\pgfpathlineto{\pgfqpoint{10.241135in}{4.358471in}}%
\pgfpathlineto{\pgfqpoint{10.255561in}{4.335473in}}%
\pgfpathlineto{\pgfqpoint{10.269748in}{4.311592in}}%
\pgfpathlineto{\pgfqpoint{10.283659in}{4.286858in}}%
\pgfpathlineto{\pgfqpoint{10.297258in}{4.261299in}}%
\pgfpathlineto{\pgfqpoint{10.310509in}{4.234947in}}%
\pgfpathlineto{\pgfqpoint{10.323376in}{4.207832in}}%
\pgfpathlineto{\pgfqpoint{10.335824in}{4.179989in}}%
\pgfpathlineto{\pgfqpoint{10.347819in}{4.151450in}}%
\pgfpathlineto{\pgfqpoint{10.359328in}{4.122248in}}%
\pgfpathlineto{\pgfqpoint{10.370318in}{4.092420in}}%
\pgfpathlineto{\pgfqpoint{10.380759in}{4.062000in}}%
\pgfpathlineto{\pgfqpoint{10.390619in}{4.031024in}}%
\pgfpathlineto{\pgfqpoint{10.399871in}{3.999531in}}%
\pgfpathlineto{\pgfqpoint{10.408488in}{3.967556in}}%
\pgfpathlineto{\pgfqpoint{10.416444in}{3.935138in}}%
\pgfpathlineto{\pgfqpoint{10.423717in}{3.902317in}}%
\pgfpathlineto{\pgfqpoint{10.430284in}{3.869130in}}%
\pgfpathlineto{\pgfqpoint{10.436125in}{3.835617in}}%
\pgfpathlineto{\pgfqpoint{10.441224in}{3.801819in}}%
\pgfpathlineto{\pgfqpoint{10.445565in}{3.767774in}}%
\pgfpathlineto{\pgfqpoint{10.449135in}{3.733525in}}%
\pgfpathlineto{\pgfqpoint{10.451923in}{3.699111in}}%
\pgfpathlineto{\pgfqpoint{10.453920in}{3.664574in}}%
\pgfpathlineto{\pgfqpoint{10.455121in}{3.629954in}}%
\pgfpathlineto{\pgfqpoint{10.455522in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.455522in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.547299in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.546684in}{3.549238in}}%
\pgfpathlineto{\pgfqpoint{10.544840in}{3.503236in}}%
\pgfpathlineto{\pgfqpoint{10.541773in}{3.457344in}}%
\pgfpathlineto{\pgfqpoint{10.537494in}{3.411614in}}%
\pgfpathlineto{\pgfqpoint{10.532017in}{3.366102in}}%
\pgfpathlineto{\pgfqpoint{10.525362in}{3.320860in}}%
\pgfpathlineto{\pgfqpoint{10.517550in}{3.275942in}}%
\pgfpathlineto{\pgfqpoint{10.508607in}{3.231401in}}%
\pgfpathlineto{\pgfqpoint{10.498564in}{3.187290in}}%
\pgfpathlineto{\pgfqpoint{10.487455in}{3.143660in}}%
\pgfpathlineto{\pgfqpoint{10.475315in}{3.100564in}}%
\pgfpathlineto{\pgfqpoint{10.462184in}{3.058051in}}%
\pgfpathlineto{\pgfqpoint{10.448107in}{3.016173in}}%
\pgfpathlineto{\pgfqpoint{10.433128in}{2.974978in}}%
\pgfpathlineto{\pgfqpoint{10.417295in}{2.934515in}}%
\pgfpathlineto{\pgfqpoint{10.400659in}{2.894831in}}%
\pgfpathlineto{\pgfqpoint{10.383273in}{2.855975in}}%
\pgfpathlineto{\pgfqpoint{10.365190in}{2.817990in}}%
\pgfpathlineto{\pgfqpoint{10.346467in}{2.780923in}}%
\pgfpathlineto{\pgfqpoint{10.327160in}{2.744817in}}%
\pgfpathlineto{\pgfqpoint{10.307328in}{2.709715in}}%
\pgfpathlineto{\pgfqpoint{10.287030in}{2.675659in}}%
\pgfpathlineto{\pgfqpoint{10.266325in}{2.642688in}}%
\pgfpathlineto{\pgfqpoint{10.245272in}{2.610843in}}%
\pgfpathlineto{\pgfqpoint{10.223932in}{2.580161in}}%
\pgfpathlineto{\pgfqpoint{10.202364in}{2.550680in}}%
\pgfpathlineto{\pgfqpoint{10.180627in}{2.522433in}}%
\pgfpathlineto{\pgfqpoint{10.158779in}{2.495457in}}%
\pgfpathlineto{\pgfqpoint{10.136878in}{2.469783in}}%
\pgfpathlineto{\pgfqpoint{10.114980in}{2.445444in}}%
\pgfpathlineto{\pgfqpoint{10.093140in}{2.422468in}}%
\pgfpathlineto{\pgfqpoint{10.071412in}{2.400886in}}%
\pgfpathlineto{\pgfqpoint{10.049847in}{2.380723in}}%
\pgfpathlineto{\pgfqpoint{10.028495in}{2.362006in}}%
\pgfpathlineto{\pgfqpoint{10.007404in}{2.344760in}}%
\pgfpathlineto{\pgfqpoint{9.986621in}{2.329006in}}%
\pgfpathlineto{\pgfqpoint{9.966188in}{2.314766in}}%
\pgfpathlineto{\pgfqpoint{9.946146in}{2.302060in}}%
\pgfpathlineto{\pgfqpoint{9.926535in}{2.290905in}}%
\pgfpathlineto{\pgfqpoint{9.907390in}{2.281319in}}%
\pgfpathlineto{\pgfqpoint{9.888743in}{2.273315in}}%
\pgfpathlineto{\pgfqpoint{9.870626in}{2.266907in}}%
\pgfpathlineto{\pgfqpoint{9.853067in}{2.262107in}}%
\pgfpathlineto{\pgfqpoint{9.836089in}{2.258924in}}%
\pgfpathlineto{\pgfqpoint{9.819716in}{2.257365in}}%
\pgfpathlineto{\pgfqpoint{9.803965in}{2.257439in}}%
\pgfpathlineto{\pgfqpoint{9.788852in}{2.259147in}}%
\pgfpathlineto{\pgfqpoint{9.774392in}{2.262494in}}%
\pgfpathlineto{\pgfqpoint{9.760593in}{2.267480in}}%
\pgfpathlineto{\pgfqpoint{9.747464in}{2.274103in}}%
\pgfpathlineto{\pgfqpoint{9.735008in}{2.282361in}}%
\pgfpathlineto{\pgfqpoint{9.723227in}{2.292248in}}%
\pgfpathlineto{\pgfqpoint{9.712121in}{2.303757in}}%
\pgfpathlineto{\pgfqpoint{9.701684in}{2.316880in}}%
\pgfpathlineto{\pgfqpoint{9.691912in}{2.331604in}}%
\pgfpathlineto{\pgfqpoint{9.682795in}{2.347918in}}%
\pgfpathlineto{\pgfqpoint{9.674322in}{2.365805in}}%
\pgfpathlineto{\pgfqpoint{9.666480in}{2.385248in}}%
\pgfpathlineto{\pgfqpoint{9.659253in}{2.406228in}}%
\pgfpathlineto{\pgfqpoint{9.652623in}{2.428723in}}%
\pgfpathlineto{\pgfqpoint{9.646572in}{2.452710in}}%
\pgfpathlineto{\pgfqpoint{9.641077in}{2.478163in}}%
\pgfpathlineto{\pgfqpoint{9.636117in}{2.505053in}}%
\pgfpathlineto{\pgfqpoint{9.631667in}{2.533351in}}%
\pgfpathlineto{\pgfqpoint{9.627702in}{2.563025in}}%
\pgfpathlineto{\pgfqpoint{9.624195in}{2.594040in}}%
\pgfpathlineto{\pgfqpoint{9.621121in}{2.626361in}}%
\pgfpathlineto{\pgfqpoint{9.618449in}{2.659948in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{2.694761in}}%
\pgfpathlineto{\pgfqpoint{9.614204in}{2.730759in}}%
\pgfpathlineto{\pgfqpoint{9.612572in}{2.767896in}}%
\pgfpathlineto{\pgfqpoint{9.611230in}{2.806127in}}%
\pgfpathlineto{\pgfqpoint{9.609297in}{2.885678in}}%
\pgfpathlineto{\pgfqpoint{9.608185in}{2.969007in}}%
\pgfpathlineto{\pgfqpoint{9.607683in}{3.055684in}}%
\pgfpathlineto{\pgfqpoint{9.607659in}{3.190982in}}%
\pgfpathlineto{\pgfqpoint{9.608460in}{3.667782in}}%
\pgfpathlineto{\pgfqpoint{9.607891in}{3.906581in}}%
\pgfpathlineto{\pgfqpoint{9.607600in}{4.090449in}}%
\pgfpathlineto{\pgfqpoint{9.607870in}{4.178632in}}%
\pgfpathlineto{\pgfqpoint{9.608652in}{4.263690in}}%
\pgfpathlineto{\pgfqpoint{9.610147in}{4.345182in}}%
\pgfpathlineto{\pgfqpoint{9.611230in}{4.384459in}}%
\pgfpathlineto{\pgfqpoint{9.612572in}{4.422690in}}%
\pgfpathlineto{\pgfqpoint{9.614204in}{4.459828in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{4.495825in}}%
\pgfpathlineto{\pgfqpoint{9.618449in}{4.530639in}}%
\pgfpathlineto{\pgfqpoint{9.621121in}{4.564226in}}%
\pgfpathlineto{\pgfqpoint{9.624195in}{4.596546in}}%
\pgfpathlineto{\pgfqpoint{9.627702in}{4.627561in}}%
\pgfpathlineto{\pgfqpoint{9.631667in}{4.657235in}}%
\pgfpathlineto{\pgfqpoint{9.636117in}{4.685533in}}%
\pgfpathlineto{\pgfqpoint{9.641077in}{4.712424in}}%
\pgfpathlineto{\pgfqpoint{9.646572in}{4.737876in}}%
\pgfpathlineto{\pgfqpoint{9.652623in}{4.761863in}}%
\pgfpathlineto{\pgfqpoint{9.659253in}{4.784358in}}%
\pgfpathlineto{\pgfqpoint{9.666480in}{4.805338in}}%
\pgfpathlineto{\pgfqpoint{9.674322in}{4.824782in}}%
\pgfpathlineto{\pgfqpoint{9.682795in}{4.842669in}}%
\pgfpathlineto{\pgfqpoint{9.691912in}{4.858982in}}%
\pgfpathlineto{\pgfqpoint{9.701684in}{4.873707in}}%
\pgfpathlineto{\pgfqpoint{9.712121in}{4.886829in}}%
\pgfpathlineto{\pgfqpoint{9.723227in}{4.898338in}}%
\pgfpathlineto{\pgfqpoint{9.735008in}{4.908225in}}%
\pgfpathlineto{\pgfqpoint{9.747464in}{4.916483in}}%
\pgfpathlineto{\pgfqpoint{9.760593in}{4.923107in}}%
\pgfpathlineto{\pgfqpoint{9.774392in}{4.928092in}}%
\pgfpathlineto{\pgfqpoint{9.788852in}{4.931439in}}%
\pgfpathlineto{\pgfqpoint{9.803965in}{4.933148in}}%
\pgfpathlineto{\pgfqpoint{9.819716in}{4.933221in}}%
\pgfpathlineto{\pgfqpoint{9.836089in}{4.931663in}}%
\pgfpathlineto{\pgfqpoint{9.853067in}{4.928480in}}%
\pgfpathlineto{\pgfqpoint{9.870626in}{4.923679in}}%
\pgfpathlineto{\pgfqpoint{9.888743in}{4.917272in}}%
\pgfpathlineto{\pgfqpoint{9.907390in}{4.909268in}}%
\pgfpathlineto{\pgfqpoint{9.926535in}{4.899681in}}%
\pgfpathlineto{\pgfqpoint{9.946146in}{4.888527in}}%
\pgfpathlineto{\pgfqpoint{9.966188in}{4.875820in}}%
\pgfpathlineto{\pgfqpoint{9.986621in}{4.861581in}}%
\pgfpathlineto{\pgfqpoint{10.007404in}{4.845827in}}%
\pgfpathlineto{\pgfqpoint{10.028495in}{4.828580in}}%
\pgfpathlineto{\pgfqpoint{10.049847in}{4.809863in}}%
\pgfpathlineto{\pgfqpoint{10.071412in}{4.789701in}}%
\pgfpathlineto{\pgfqpoint{10.093140in}{4.768118in}}%
\pgfpathlineto{\pgfqpoint{10.114980in}{4.745143in}}%
\pgfpathlineto{\pgfqpoint{10.136878in}{4.720803in}}%
\pgfpathlineto{\pgfqpoint{10.158779in}{4.695129in}}%
\pgfpathlineto{\pgfqpoint{10.180627in}{4.668153in}}%
\pgfpathlineto{\pgfqpoint{10.202364in}{4.639907in}}%
\pgfpathlineto{\pgfqpoint{10.223932in}{4.610425in}}%
\pgfpathlineto{\pgfqpoint{10.245272in}{4.579743in}}%
\pgfpathlineto{\pgfqpoint{10.266325in}{4.547898in}}%
\pgfpathlineto{\pgfqpoint{10.287030in}{4.514928in}}%
\pgfpathlineto{\pgfqpoint{10.307328in}{4.480871in}}%
\pgfpathlineto{\pgfqpoint{10.327160in}{4.445769in}}%
\pgfpathlineto{\pgfqpoint{10.346467in}{4.409663in}}%
\pgfpathlineto{\pgfqpoint{10.365190in}{4.372596in}}%
\pgfpathlineto{\pgfqpoint{10.383273in}{4.334612in}}%
\pgfpathlineto{\pgfqpoint{10.400659in}{4.295755in}}%
\pgfpathlineto{\pgfqpoint{10.417295in}{4.256072in}}%
\pgfpathlineto{\pgfqpoint{10.433128in}{4.215609in}}%
\pgfpathlineto{\pgfqpoint{10.448107in}{4.174414in}}%
\pgfpathlineto{\pgfqpoint{10.462184in}{4.132535in}}%
\pgfpathlineto{\pgfqpoint{10.475315in}{4.090023in}}%
\pgfpathlineto{\pgfqpoint{10.487455in}{4.046926in}}%
\pgfpathlineto{\pgfqpoint{10.498564in}{4.003297in}}%
\pgfpathlineto{\pgfqpoint{10.508607in}{3.959185in}}%
\pgfpathlineto{\pgfqpoint{10.517550in}{3.914645in}}%
\pgfpathlineto{\pgfqpoint{10.525362in}{3.869727in}}%
\pgfpathlineto{\pgfqpoint{10.532017in}{3.824485in}}%
\pgfpathlineto{\pgfqpoint{10.537494in}{3.778972in}}%
\pgfpathlineto{\pgfqpoint{10.541773in}{3.733242in}}%
\pgfpathlineto{\pgfqpoint{10.544840in}{3.687350in}}%
\pgfpathlineto{\pgfqpoint{10.546684in}{3.641349in}}%
\pgfpathlineto{\pgfqpoint{10.547299in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.547299in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.632943in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.632073in}{3.537884in}}%
\pgfpathlineto{\pgfqpoint{10.629466in}{3.480542in}}%
\pgfpathlineto{\pgfqpoint{10.625132in}{3.423334in}}%
\pgfpathlineto{\pgfqpoint{10.619087in}{3.366326in}}%
\pgfpathlineto{\pgfqpoint{10.611353in}{3.309586in}}%
\pgfpathlineto{\pgfqpoint{10.601958in}{3.253179in}}%
\pgfpathlineto{\pgfqpoint{10.590937in}{3.197171in}}%
\pgfpathlineto{\pgfqpoint{10.578330in}{3.141628in}}%
\pgfpathlineto{\pgfqpoint{10.564182in}{3.086614in}}%
\pgfpathlineto{\pgfqpoint{10.548545in}{3.032193in}}%
\pgfpathlineto{\pgfqpoint{10.531475in}{2.978430in}}%
\pgfpathlineto{\pgfqpoint{10.513031in}{2.925386in}}%
\pgfpathlineto{\pgfqpoint{10.493280in}{2.873124in}}%
\pgfpathlineto{\pgfqpoint{10.472291in}{2.821704in}}%
\pgfpathlineto{\pgfqpoint{10.450136in}{2.771186in}}%
\pgfpathlineto{\pgfqpoint{10.426891in}{2.721630in}}%
\pgfpathlineto{\pgfqpoint{10.402637in}{2.673094in}}%
\pgfpathlineto{\pgfqpoint{10.377454in}{2.625633in}}%
\pgfpathlineto{\pgfqpoint{10.351426in}{2.579304in}}%
\pgfpathlineto{\pgfqpoint{10.324639in}{2.534161in}}%
\pgfpathlineto{\pgfqpoint{10.297180in}{2.490256in}}%
\pgfpathlineto{\pgfqpoint{10.269137in}{2.447642in}}%
\pgfpathlineto{\pgfqpoint{10.240597in}{2.406369in}}%
\pgfpathlineto{\pgfqpoint{10.211650in}{2.366485in}}%
\pgfpathlineto{\pgfqpoint{10.182384in}{2.328038in}}%
\pgfpathlineto{\pgfqpoint{10.152887in}{2.291074in}}%
\pgfpathlineto{\pgfqpoint{10.123245in}{2.255637in}}%
\pgfpathlineto{\pgfqpoint{10.093543in}{2.221770in}}%
\pgfpathlineto{\pgfqpoint{10.063867in}{2.189514in}}%
\pgfpathlineto{\pgfqpoint{10.034297in}{2.158908in}}%
\pgfpathlineto{\pgfqpoint{10.004913in}{2.129991in}}%
\pgfpathlineto{\pgfqpoint{9.975792in}{2.102798in}}%
\pgfpathlineto{\pgfqpoint{9.947009in}{2.077364in}}%
\pgfpathlineto{\pgfqpoint{9.918635in}{2.053722in}}%
\pgfpathlineto{\pgfqpoint{9.890738in}{2.031903in}}%
\pgfpathlineto{\pgfqpoint{9.863383in}{2.011936in}}%
\pgfpathlineto{\pgfqpoint{9.836631in}{1.993848in}}%
\pgfpathlineto{\pgfqpoint{9.810538in}{1.977665in}}%
\pgfpathlineto{\pgfqpoint{9.785159in}{1.963411in}}%
\pgfpathlineto{\pgfqpoint{9.760541in}{1.951106in}}%
\pgfpathlineto{\pgfqpoint{9.736731in}{1.940772in}}%
\pgfpathlineto{\pgfqpoint{9.713768in}{1.932426in}}%
\pgfpathlineto{\pgfqpoint{9.691689in}{1.926083in}}%
\pgfpathlineto{\pgfqpoint{9.670525in}{1.921758in}}%
\pgfpathlineto{\pgfqpoint{9.650305in}{1.919462in}}%
\pgfpathlineto{\pgfqpoint{9.631050in}{1.919204in}}%
\pgfpathlineto{\pgfqpoint{9.612779in}{1.920992in}}%
\pgfpathlineto{\pgfqpoint{9.595505in}{1.924831in}}%
\pgfpathlineto{\pgfqpoint{9.579239in}{1.930723in}}%
\pgfpathlineto{\pgfqpoint{9.563985in}{1.938669in}}%
\pgfpathlineto{\pgfqpoint{9.549743in}{1.948667in}}%
\pgfpathlineto{\pgfqpoint{9.536510in}{1.960713in}}%
\pgfpathlineto{\pgfqpoint{9.524278in}{1.974799in}}%
\pgfpathlineto{\pgfqpoint{9.513035in}{1.990917in}}%
\pgfpathlineto{\pgfqpoint{9.502766in}{2.009053in}}%
\pgfpathlineto{\pgfqpoint{9.493450in}{2.029194in}}%
\pgfpathlineto{\pgfqpoint{9.485065in}{2.051322in}}%
\pgfpathlineto{\pgfqpoint{9.477585in}{2.075418in}}%
\pgfpathlineto{\pgfqpoint{9.470978in}{2.101457in}}%
\pgfpathlineto{\pgfqpoint{9.465213in}{2.129416in}}%
\pgfpathlineto{\pgfqpoint{9.460254in}{2.159266in}}%
\pgfpathlineto{\pgfqpoint{9.456062in}{2.190975in}}%
\pgfpathlineto{\pgfqpoint{9.452598in}{2.224510in}}%
\pgfpathlineto{\pgfqpoint{9.449819in}{2.259834in}}%
\pgfpathlineto{\pgfqpoint{9.447680in}{2.296909in}}%
\pgfpathlineto{\pgfqpoint{9.446136in}{2.335691in}}%
\pgfpathlineto{\pgfqpoint{9.445139in}{2.376135in}}%
\pgfpathlineto{\pgfqpoint{9.444642in}{2.418195in}}%
\pgfpathlineto{\pgfqpoint{9.444596in}{2.461820in}}%
\pgfpathlineto{\pgfqpoint{9.444952in}{2.506956in}}%
\pgfpathlineto{\pgfqpoint{9.445661in}{2.553549in}}%
\pgfpathlineto{\pgfqpoint{9.447942in}{2.650868in}}%
\pgfpathlineto{\pgfqpoint{9.451058in}{2.753286in}}%
\pgfpathlineto{\pgfqpoint{9.461898in}{3.085669in}}%
\pgfpathlineto{\pgfqpoint{9.465003in}{3.202872in}}%
\pgfpathlineto{\pgfqpoint{9.467456in}{3.322235in}}%
\pgfpathlineto{\pgfqpoint{9.469095in}{3.443104in}}%
\pgfpathlineto{\pgfqpoint{9.469817in}{3.564813in}}%
\pgfpathlineto{\pgfqpoint{9.469575in}{3.686691in}}%
\pgfpathlineto{\pgfqpoint{9.468385in}{3.808063in}}%
\pgfpathlineto{\pgfqpoint{9.466322in}{3.928262in}}%
\pgfpathlineto{\pgfqpoint{9.463520in}{4.046626in}}%
\pgfpathlineto{\pgfqpoint{9.460167in}{4.162510in}}%
\pgfpathlineto{\pgfqpoint{9.454642in}{4.330315in}}%
\pgfpathlineto{\pgfqpoint{9.449419in}{4.489114in}}%
\pgfpathlineto{\pgfqpoint{9.446673in}{4.589047in}}%
\pgfpathlineto{\pgfqpoint{9.444952in}{4.683631in}}%
\pgfpathlineto{\pgfqpoint{9.444596in}{4.728767in}}%
\pgfpathlineto{\pgfqpoint{9.444642in}{4.772392in}}%
\pgfpathlineto{\pgfqpoint{9.445139in}{4.814451in}}%
\pgfpathlineto{\pgfqpoint{9.446136in}{4.854896in}}%
\pgfpathlineto{\pgfqpoint{9.447680in}{4.893678in}}%
\pgfpathlineto{\pgfqpoint{9.449819in}{4.930752in}}%
\pgfpathlineto{\pgfqpoint{9.452598in}{4.966076in}}%
\pgfpathlineto{\pgfqpoint{9.456062in}{4.999612in}}%
\pgfpathlineto{\pgfqpoint{9.460254in}{5.031321in}}%
\pgfpathlineto{\pgfqpoint{9.465213in}{5.061170in}}%
\pgfpathlineto{\pgfqpoint{9.470978in}{5.089129in}}%
\pgfpathlineto{\pgfqpoint{9.477585in}{5.115169in}}%
\pgfpathlineto{\pgfqpoint{9.485065in}{5.139264in}}%
\pgfpathlineto{\pgfqpoint{9.493450in}{5.161392in}}%
\pgfpathlineto{\pgfqpoint{9.502766in}{5.181533in}}%
\pgfpathlineto{\pgfqpoint{9.513035in}{5.199670in}}%
\pgfpathlineto{\pgfqpoint{9.524278in}{5.215787in}}%
\pgfpathlineto{\pgfqpoint{9.536510in}{5.229873in}}%
\pgfpathlineto{\pgfqpoint{9.549743in}{5.241919in}}%
\pgfpathlineto{\pgfqpoint{9.563985in}{5.251917in}}%
\pgfpathlineto{\pgfqpoint{9.579239in}{5.259863in}}%
\pgfpathlineto{\pgfqpoint{9.595505in}{5.265756in}}%
\pgfpathlineto{\pgfqpoint{9.612779in}{5.269594in}}%
\pgfpathlineto{\pgfqpoint{9.631050in}{5.271382in}}%
\pgfpathlineto{\pgfqpoint{9.650305in}{5.271125in}}%
\pgfpathlineto{\pgfqpoint{9.670525in}{5.268828in}}%
\pgfpathlineto{\pgfqpoint{9.691689in}{5.264503in}}%
\pgfpathlineto{\pgfqpoint{9.713768in}{5.258161in}}%
\pgfpathlineto{\pgfqpoint{9.736731in}{5.249814in}}%
\pgfpathlineto{\pgfqpoint{9.760541in}{5.239480in}}%
\pgfpathlineto{\pgfqpoint{9.785159in}{5.227176in}}%
\pgfpathlineto{\pgfqpoint{9.810538in}{5.212921in}}%
\pgfpathlineto{\pgfqpoint{9.836631in}{5.196738in}}%
\pgfpathlineto{\pgfqpoint{9.863383in}{5.178651in}}%
\pgfpathlineto{\pgfqpoint{9.890738in}{5.158683in}}%
\pgfpathlineto{\pgfqpoint{9.918635in}{5.136864in}}%
\pgfpathlineto{\pgfqpoint{9.947009in}{5.113222in}}%
\pgfpathlineto{\pgfqpoint{9.975792in}{5.087788in}}%
\pgfpathlineto{\pgfqpoint{10.004913in}{5.060596in}}%
\pgfpathlineto{\pgfqpoint{10.034297in}{5.031678in}}%
\pgfpathlineto{\pgfqpoint{10.063867in}{5.001073in}}%
\pgfpathlineto{\pgfqpoint{10.093543in}{4.968816in}}%
\pgfpathlineto{\pgfqpoint{10.123245in}{4.934949in}}%
\pgfpathlineto{\pgfqpoint{10.152887in}{4.899512in}}%
\pgfpathlineto{\pgfqpoint{10.182384in}{4.862548in}}%
\pgfpathlineto{\pgfqpoint{10.211650in}{4.824101in}}%
\pgfpathlineto{\pgfqpoint{10.240597in}{4.784217in}}%
\pgfpathlineto{\pgfqpoint{10.269137in}{4.742944in}}%
\pgfpathlineto{\pgfqpoint{10.297180in}{4.700330in}}%
\pgfpathlineto{\pgfqpoint{10.324639in}{4.656426in}}%
\pgfpathlineto{\pgfqpoint{10.351426in}{4.611283in}}%
\pgfpathlineto{\pgfqpoint{10.377454in}{4.564953in}}%
\pgfpathlineto{\pgfqpoint{10.402637in}{4.517493in}}%
\pgfpathlineto{\pgfqpoint{10.426891in}{4.468956in}}%
\pgfpathlineto{\pgfqpoint{10.450136in}{4.419400in}}%
\pgfpathlineto{\pgfqpoint{10.472291in}{4.368883in}}%
\pgfpathlineto{\pgfqpoint{10.493280in}{4.317463in}}%
\pgfpathlineto{\pgfqpoint{10.513031in}{4.265200in}}%
\pgfpathlineto{\pgfqpoint{10.531475in}{4.212157in}}%
\pgfpathlineto{\pgfqpoint{10.548545in}{4.158393in}}%
\pgfpathlineto{\pgfqpoint{10.564182in}{4.103973in}}%
\pgfpathlineto{\pgfqpoint{10.578330in}{4.048959in}}%
\pgfpathlineto{\pgfqpoint{10.590937in}{3.993416in}}%
\pgfpathlineto{\pgfqpoint{10.601958in}{3.937408in}}%
\pgfpathlineto{\pgfqpoint{10.611353in}{3.881001in}}%
\pgfpathlineto{\pgfqpoint{10.619087in}{3.824260in}}%
\pgfpathlineto{\pgfqpoint{10.625132in}{3.767253in}}%
\pgfpathlineto{\pgfqpoint{10.629466in}{3.710045in}}%
\pgfpathlineto{\pgfqpoint{10.632073in}{3.652702in}}%
\pgfpathlineto{\pgfqpoint{10.632943in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.632943in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.714380in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.713219in}{3.526588in}}%
\pgfpathlineto{\pgfqpoint{10.709741in}{3.457961in}}%
\pgfpathlineto{\pgfqpoint{10.703959in}{3.389491in}}%
\pgfpathlineto{\pgfqpoint{10.695896in}{3.321255in}}%
\pgfpathlineto{\pgfqpoint{10.685582in}{3.253332in}}%
\pgfpathlineto{\pgfqpoint{10.673058in}{3.185799in}}%
\pgfpathlineto{\pgfqpoint{10.658372in}{3.118733in}}%
\pgfpathlineto{\pgfqpoint{10.641580in}{3.052211in}}%
\pgfpathlineto{\pgfqpoint{10.622746in}{2.986309in}}%
\pgfpathlineto{\pgfqpoint{10.601941in}{2.921103in}}%
\pgfpathlineto{\pgfqpoint{10.579244in}{2.856666in}}%
\pgfpathlineto{\pgfqpoint{10.554739in}{2.793073in}}%
\pgfpathlineto{\pgfqpoint{10.528519in}{2.730397in}}%
\pgfpathlineto{\pgfqpoint{10.500679in}{2.668711in}}%
\pgfpathlineto{\pgfqpoint{10.471322in}{2.608083in}}%
\pgfpathlineto{\pgfqpoint{10.440553in}{2.548586in}}%
\pgfpathlineto{\pgfqpoint{10.408483in}{2.490288in}}%
\pgfpathlineto{\pgfqpoint{10.375227in}{2.433255in}}%
\pgfpathlineto{\pgfqpoint{10.340900in}{2.377555in}}%
\pgfpathlineto{\pgfqpoint{10.305621in}{2.323253in}}%
\pgfpathlineto{\pgfqpoint{10.269512in}{2.270411in}}%
\pgfpathlineto{\pgfqpoint{10.232695in}{2.219092in}}%
\pgfpathlineto{\pgfqpoint{10.195291in}{2.169356in}}%
\pgfpathlineto{\pgfqpoint{10.157423in}{2.121263in}}%
\pgfpathlineto{\pgfqpoint{10.119214in}{2.074869in}}%
\pgfpathlineto{\pgfqpoint{10.080785in}{2.030230in}}%
\pgfpathlineto{\pgfqpoint{10.042254in}{1.987401in}}%
\pgfpathlineto{\pgfqpoint{10.003741in}{1.946433in}}%
\pgfpathlineto{\pgfqpoint{9.965360in}{1.907376in}}%
\pgfpathlineto{\pgfqpoint{9.927223in}{1.870281in}}%
\pgfpathlineto{\pgfqpoint{9.889439in}{1.835192in}}%
\pgfpathlineto{\pgfqpoint{9.852114in}{1.802155in}}%
\pgfpathlineto{\pgfqpoint{9.815348in}{1.771214in}}%
\pgfpathlineto{\pgfqpoint{9.779240in}{1.742408in}}%
\pgfpathlineto{\pgfqpoint{9.743880in}{1.715777in}}%
\pgfpathlineto{\pgfqpoint{9.709356in}{1.691357in}}%
\pgfpathlineto{\pgfqpoint{9.675751in}{1.669184in}}%
\pgfpathlineto{\pgfqpoint{9.643139in}{1.649290in}}%
\pgfpathlineto{\pgfqpoint{9.611592in}{1.631705in}}%
\pgfpathlineto{\pgfqpoint{9.581175in}{1.616458in}}%
\pgfpathlineto{\pgfqpoint{9.551946in}{1.603574in}}%
\pgfpathlineto{\pgfqpoint{9.523958in}{1.593078in}}%
\pgfpathlineto{\pgfqpoint{9.497256in}{1.584989in}}%
\pgfpathlineto{\pgfqpoint{9.471882in}{1.579328in}}%
\pgfpathlineto{\pgfqpoint{9.447868in}{1.576111in}}%
\pgfpathlineto{\pgfqpoint{9.425242in}{1.575350in}}%
\pgfpathlineto{\pgfqpoint{9.404023in}{1.577058in}}%
\pgfpathlineto{\pgfqpoint{9.384225in}{1.581242in}}%
\pgfpathlineto{\pgfqpoint{9.365858in}{1.587907in}}%
\pgfpathlineto{\pgfqpoint{9.348921in}{1.597058in}}%
\pgfpathlineto{\pgfqpoint{9.333410in}{1.608692in}}%
\pgfpathlineto{\pgfqpoint{9.319313in}{1.622808in}}%
\pgfpathlineto{\pgfqpoint{9.306615in}{1.639398in}}%
\pgfpathlineto{\pgfqpoint{9.295291in}{1.658454in}}%
\pgfpathlineto{\pgfqpoint{9.285314in}{1.679962in}}%
\pgfpathlineto{\pgfqpoint{9.276650in}{1.703907in}}%
\pgfpathlineto{\pgfqpoint{9.269260in}{1.730269in}}%
\pgfpathlineto{\pgfqpoint{9.263100in}{1.759026in}}%
\pgfpathlineto{\pgfqpoint{9.258122in}{1.790151in}}%
\pgfpathlineto{\pgfqpoint{9.254272in}{1.823616in}}%
\pgfpathlineto{\pgfqpoint{9.251495in}{1.859387in}}%
\pgfpathlineto{\pgfqpoint{9.249729in}{1.897428in}}%
\pgfpathlineto{\pgfqpoint{9.248912in}{1.937699in}}%
\pgfpathlineto{\pgfqpoint{9.248977in}{1.980155in}}%
\pgfpathlineto{\pgfqpoint{9.249855in}{2.024751in}}%
\pgfpathlineto{\pgfqpoint{9.251474in}{2.071435in}}%
\pgfpathlineto{\pgfqpoint{9.253763in}{2.120154in}}%
\pgfpathlineto{\pgfqpoint{9.256648in}{2.170849in}}%
\pgfpathlineto{\pgfqpoint{9.260052in}{2.223461in}}%
\pgfpathlineto{\pgfqpoint{9.268123in}{2.334172in}}%
\pgfpathlineto{\pgfqpoint{9.282267in}{2.512901in}}%
\pgfpathlineto{\pgfqpoint{9.292214in}{2.639601in}}%
\pgfpathlineto{\pgfqpoint{9.301944in}{2.771567in}}%
\pgfpathlineto{\pgfqpoint{9.306573in}{2.839304in}}%
\pgfpathlineto{\pgfqpoint{9.310969in}{2.908090in}}%
\pgfpathlineto{\pgfqpoint{9.315081in}{2.977830in}}%
\pgfpathlineto{\pgfqpoint{9.318860in}{3.048429in}}%
\pgfpathlineto{\pgfqpoint{9.322263in}{3.119790in}}%
\pgfpathlineto{\pgfqpoint{9.325253in}{3.191814in}}%
\pgfpathlineto{\pgfqpoint{9.327796in}{3.264402in}}%
\pgfpathlineto{\pgfqpoint{9.329865in}{3.337452in}}%
\pgfpathlineto{\pgfqpoint{9.331436in}{3.410863in}}%
\pgfpathlineto{\pgfqpoint{9.332493in}{3.484532in}}%
\pgfpathlineto{\pgfqpoint{9.333024in}{3.558355in}}%
\pgfpathlineto{\pgfqpoint{9.333024in}{3.632231in}}%
\pgfpathlineto{\pgfqpoint{9.332493in}{3.706055in}}%
\pgfpathlineto{\pgfqpoint{9.331436in}{3.779724in}}%
\pgfpathlineto{\pgfqpoint{9.329865in}{3.853134in}}%
\pgfpathlineto{\pgfqpoint{9.327796in}{3.926185in}}%
\pgfpathlineto{\pgfqpoint{9.325253in}{3.998772in}}%
\pgfpathlineto{\pgfqpoint{9.322263in}{4.070797in}}%
\pgfpathlineto{\pgfqpoint{9.318860in}{4.142158in}}%
\pgfpathlineto{\pgfqpoint{9.315081in}{4.212757in}}%
\pgfpathlineto{\pgfqpoint{9.310969in}{4.282497in}}%
\pgfpathlineto{\pgfqpoint{9.306573in}{4.351283in}}%
\pgfpathlineto{\pgfqpoint{9.297138in}{4.485617in}}%
\pgfpathlineto{\pgfqpoint{9.287235in}{4.615036in}}%
\pgfpathlineto{\pgfqpoint{9.263903in}{4.912662in}}%
\pgfpathlineto{\pgfqpoint{9.260052in}{4.967125in}}%
\pgfpathlineto{\pgfqpoint{9.256648in}{5.019737in}}%
\pgfpathlineto{\pgfqpoint{9.253763in}{5.070433in}}%
\pgfpathlineto{\pgfqpoint{9.251474in}{5.119151in}}%
\pgfpathlineto{\pgfqpoint{9.249855in}{5.165836in}}%
\pgfpathlineto{\pgfqpoint{9.248977in}{5.210431in}}%
\pgfpathlineto{\pgfqpoint{9.248912in}{5.252888in}}%
\pgfpathlineto{\pgfqpoint{9.249729in}{5.293159in}}%
\pgfpathlineto{\pgfqpoint{9.251495in}{5.331199in}}%
\pgfpathlineto{\pgfqpoint{9.254272in}{5.366970in}}%
\pgfpathlineto{\pgfqpoint{9.258122in}{5.400435in}}%
\pgfpathlineto{\pgfqpoint{9.263100in}{5.431561in}}%
\pgfpathlineto{\pgfqpoint{9.269260in}{5.460318in}}%
\pgfpathlineto{\pgfqpoint{9.276650in}{5.486680in}}%
\pgfpathlineto{\pgfqpoint{9.285314in}{5.510625in}}%
\pgfpathlineto{\pgfqpoint{9.295291in}{5.532133in}}%
\pgfpathlineto{\pgfqpoint{9.306615in}{5.551188in}}%
\pgfpathlineto{\pgfqpoint{9.319313in}{5.567779in}}%
\pgfpathlineto{\pgfqpoint{9.333410in}{5.581894in}}%
\pgfpathlineto{\pgfqpoint{9.348921in}{5.593529in}}%
\pgfpathlineto{\pgfqpoint{9.365858in}{5.602679in}}%
\pgfpathlineto{\pgfqpoint{9.384225in}{5.609345in}}%
\pgfpathlineto{\pgfqpoint{9.404023in}{5.613529in}}%
\pgfpathlineto{\pgfqpoint{9.425242in}{5.615236in}}%
\pgfpathlineto{\pgfqpoint{9.447868in}{5.614476in}}%
\pgfpathlineto{\pgfqpoint{9.471882in}{5.611258in}}%
\pgfpathlineto{\pgfqpoint{9.497256in}{5.605597in}}%
\pgfpathlineto{\pgfqpoint{9.523958in}{5.597509in}}%
\pgfpathlineto{\pgfqpoint{9.551946in}{5.587013in}}%
\pgfpathlineto{\pgfqpoint{9.581175in}{5.574129in}}%
\pgfpathlineto{\pgfqpoint{9.611592in}{5.558882in}}%
\pgfpathlineto{\pgfqpoint{9.643139in}{5.541297in}}%
\pgfpathlineto{\pgfqpoint{9.675751in}{5.521403in}}%
\pgfpathlineto{\pgfqpoint{9.709356in}{5.499230in}}%
\pgfpathlineto{\pgfqpoint{9.743880in}{5.474810in}}%
\pgfpathlineto{\pgfqpoint{9.779240in}{5.448179in}}%
\pgfpathlineto{\pgfqpoint{9.815348in}{5.419373in}}%
\pgfpathlineto{\pgfqpoint{9.852114in}{5.388431in}}%
\pgfpathlineto{\pgfqpoint{9.889439in}{5.355395in}}%
\pgfpathlineto{\pgfqpoint{9.927223in}{5.320306in}}%
\pgfpathlineto{\pgfqpoint{9.965360in}{5.283210in}}%
\pgfpathlineto{\pgfqpoint{10.003741in}{5.244154in}}%
\pgfpathlineto{\pgfqpoint{10.042254in}{5.203186in}}%
\pgfpathlineto{\pgfqpoint{10.080785in}{5.160356in}}%
\pgfpathlineto{\pgfqpoint{10.119214in}{5.115718in}}%
\pgfpathlineto{\pgfqpoint{10.157423in}{5.069324in}}%
\pgfpathlineto{\pgfqpoint{10.195291in}{5.021230in}}%
\pgfpathlineto{\pgfqpoint{10.232695in}{4.971495in}}%
\pgfpathlineto{\pgfqpoint{10.269512in}{4.920176in}}%
\pgfpathlineto{\pgfqpoint{10.305621in}{4.867334in}}%
\pgfpathlineto{\pgfqpoint{10.340900in}{4.813031in}}%
\pgfpathlineto{\pgfqpoint{10.375227in}{4.757331in}}%
\pgfpathlineto{\pgfqpoint{10.408483in}{4.700299in}}%
\pgfpathlineto{\pgfqpoint{10.440553in}{4.642000in}}%
\pgfpathlineto{\pgfqpoint{10.471322in}{4.582503in}}%
\pgfpathlineto{\pgfqpoint{10.500679in}{4.521876in}}%
\pgfpathlineto{\pgfqpoint{10.528519in}{4.460189in}}%
\pgfpathlineto{\pgfqpoint{10.554739in}{4.397513in}}%
\pgfpathlineto{\pgfqpoint{10.579244in}{4.333920in}}%
\pgfpathlineto{\pgfqpoint{10.601941in}{4.269484in}}%
\pgfpathlineto{\pgfqpoint{10.622746in}{4.204277in}}%
\pgfpathlineto{\pgfqpoint{10.641580in}{4.138375in}}%
\pgfpathlineto{\pgfqpoint{10.658372in}{4.071853in}}%
\pgfpathlineto{\pgfqpoint{10.673058in}{4.004788in}}%
\pgfpathlineto{\pgfqpoint{10.685582in}{3.937255in}}%
\pgfpathlineto{\pgfqpoint{10.695896in}{3.869332in}}%
\pgfpathlineto{\pgfqpoint{10.703959in}{3.801096in}}%
\pgfpathlineto{\pgfqpoint{10.709741in}{3.732626in}}%
\pgfpathlineto{\pgfqpoint{10.713219in}{3.663999in}}%
\pgfpathlineto{\pgfqpoint{10.714380in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.714380in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.794234in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.792754in}{3.515425in}}%
\pgfpathlineto{\pgfqpoint{10.788318in}{3.435645in}}%
\pgfpathlineto{\pgfqpoint{10.780945in}{3.356039in}}%
\pgfpathlineto{\pgfqpoint{10.770664in}{3.276694in}}%
\pgfpathlineto{\pgfqpoint{10.757514in}{3.197699in}}%
\pgfpathlineto{\pgfqpoint{10.741548in}{3.119139in}}%
\pgfpathlineto{\pgfqpoint{10.722828in}{3.041101in}}%
\pgfpathlineto{\pgfqpoint{10.701426in}{2.963670in}}%
\pgfpathlineto{\pgfqpoint{10.677426in}{2.886933in}}%
\pgfpathlineto{\pgfqpoint{10.650920in}{2.810975in}}%
\pgfpathlineto{\pgfqpoint{10.622011in}{2.735879in}}%
\pgfpathlineto{\pgfqpoint{10.590809in}{2.661730in}}%
\pgfpathlineto{\pgfqpoint{10.557431in}{2.588610in}}%
\pgfpathlineto{\pgfqpoint{10.522006in}{2.516601in}}%
\pgfpathlineto{\pgfqpoint{10.484664in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{10.445544in}{2.376244in}}%
\pgfpathlineto{\pgfqpoint{10.404792in}{2.308055in}}%
\pgfpathlineto{\pgfqpoint{10.362556in}{2.241297in}}%
\pgfpathlineto{\pgfqpoint{10.318988in}{2.176047in}}%
\pgfpathlineto{\pgfqpoint{10.274245in}{2.112382in}}%
\pgfpathlineto{\pgfqpoint{10.228484in}{2.050374in}}%
\pgfpathlineto{\pgfqpoint{10.181867in}{1.990099in}}%
\pgfpathlineto{\pgfqpoint{10.134555in}{1.931627in}}%
\pgfpathlineto{\pgfqpoint{10.086708in}{1.875029in}}%
\pgfpathlineto{\pgfqpoint{10.038487in}{1.820373in}}%
\pgfpathlineto{\pgfqpoint{9.990054in}{1.767727in}}%
\pgfpathlineto{\pgfqpoint{9.941565in}{1.717157in}}%
\pgfpathlineto{\pgfqpoint{9.893176in}{1.668724in}}%
\pgfpathlineto{\pgfqpoint{9.845039in}{1.622492in}}%
\pgfpathlineto{\pgfqpoint{9.797304in}{1.578519in}}%
\pgfpathlineto{\pgfqpoint{9.750114in}{1.536865in}}%
\pgfpathlineto{\pgfqpoint{9.703609in}{1.497584in}}%
\pgfpathlineto{\pgfqpoint{9.657924in}{1.460730in}}%
\pgfpathlineto{\pgfqpoint{9.613186in}{1.426355in}}%
\pgfpathlineto{\pgfqpoint{9.569517in}{1.394508in}}%
\pgfpathlineto{\pgfqpoint{9.527034in}{1.365236in}}%
\pgfpathlineto{\pgfqpoint{9.485843in}{1.338583in}}%
\pgfpathlineto{\pgfqpoint{9.446046in}{1.314591in}}%
\pgfpathlineto{\pgfqpoint{9.407736in}{1.293300in}}%
\pgfpathlineto{\pgfqpoint{9.370997in}{1.274746in}}%
\pgfpathlineto{\pgfqpoint{9.335906in}{1.258964in}}%
\pgfpathlineto{\pgfqpoint{9.302531in}{1.245984in}}%
\pgfpathlineto{\pgfqpoint{9.270931in}{1.235836in}}%
\pgfpathlineto{\pgfqpoint{9.241157in}{1.228545in}}%
\pgfpathlineto{\pgfqpoint{9.213251in}{1.224132in}}%
\pgfpathlineto{\pgfqpoint{9.187245in}{1.222617in}}%
\pgfpathlineto{\pgfqpoint{9.163162in}{1.224017in}}%
\pgfpathlineto{\pgfqpoint{9.141019in}{1.228342in}}%
\pgfpathlineto{\pgfqpoint{9.120819in}{1.235604in}}%
\pgfpathlineto{\pgfqpoint{9.102560in}{1.245807in}}%
\pgfpathlineto{\pgfqpoint{9.086231in}{1.258953in}}%
\pgfpathlineto{\pgfqpoint{9.071811in}{1.275040in}}%
\pgfpathlineto{\pgfqpoint{9.059271in}{1.294063in}}%
\pgfpathlineto{\pgfqpoint{9.048575in}{1.316012in}}%
\pgfpathlineto{\pgfqpoint{9.039678in}{1.340874in}}%
\pgfpathlineto{\pgfqpoint{9.032529in}{1.368631in}}%
\pgfpathlineto{\pgfqpoint{9.027068in}{1.399262in}}%
\pgfpathlineto{\pgfqpoint{9.023228in}{1.432740in}}%
\pgfpathlineto{\pgfqpoint{9.020939in}{1.469037in}}%
\pgfpathlineto{\pgfqpoint{9.020121in}{1.508117in}}%
\pgfpathlineto{\pgfqpoint{9.020692in}{1.549942in}}%
\pgfpathlineto{\pgfqpoint{9.022561in}{1.594469in}}%
\pgfpathlineto{\pgfqpoint{9.025638in}{1.641651in}}%
\pgfpathlineto{\pgfqpoint{9.029823in}{1.691437in}}%
\pgfpathlineto{\pgfqpoint{9.035018in}{1.743770in}}%
\pgfpathlineto{\pgfqpoint{9.041118in}{1.798592in}}%
\pgfpathlineto{\pgfqpoint{9.048019in}{1.855837in}}%
\pgfpathlineto{\pgfqpoint{9.055615in}{1.915437in}}%
\pgfpathlineto{\pgfqpoint{9.072456in}{2.041409in}}%
\pgfpathlineto{\pgfqpoint{9.100231in}{2.246093in}}%
\pgfpathlineto{\pgfqpoint{9.119195in}{2.392008in}}%
\pgfpathlineto{\pgfqpoint{9.128510in}{2.467519in}}%
\pgfpathlineto{\pgfqpoint{9.137587in}{2.544598in}}%
\pgfpathlineto{\pgfqpoint{9.146337in}{2.623142in}}%
\pgfpathlineto{\pgfqpoint{9.154675in}{2.703044in}}%
\pgfpathlineto{\pgfqpoint{9.162521in}{2.784193in}}%
\pgfpathlineto{\pgfqpoint{9.169803in}{2.866480in}}%
\pgfpathlineto{\pgfqpoint{9.176451in}{2.949790in}}%
\pgfpathlineto{\pgfqpoint{9.182407in}{3.034006in}}%
\pgfpathlineto{\pgfqpoint{9.187614in}{3.119013in}}%
\pgfpathlineto{\pgfqpoint{9.192026in}{3.204690in}}%
\pgfpathlineto{\pgfqpoint{9.195604in}{3.290918in}}%
\pgfpathlineto{\pgfqpoint{9.198316in}{3.377575in}}%
\pgfpathlineto{\pgfqpoint{9.200137in}{3.464539in}}%
\pgfpathlineto{\pgfqpoint{9.201052in}{3.551688in}}%
\pgfpathlineto{\pgfqpoint{9.201052in}{3.638898in}}%
\pgfpathlineto{\pgfqpoint{9.200137in}{3.726047in}}%
\pgfpathlineto{\pgfqpoint{9.198316in}{3.813012in}}%
\pgfpathlineto{\pgfqpoint{9.195604in}{3.899669in}}%
\pgfpathlineto{\pgfqpoint{9.192026in}{3.985896in}}%
\pgfpathlineto{\pgfqpoint{9.187614in}{4.071574in}}%
\pgfpathlineto{\pgfqpoint{9.182407in}{4.156580in}}%
\pgfpathlineto{\pgfqpoint{9.176451in}{4.240797in}}%
\pgfpathlineto{\pgfqpoint{9.169803in}{4.324106in}}%
\pgfpathlineto{\pgfqpoint{9.162521in}{4.406393in}}%
\pgfpathlineto{\pgfqpoint{9.154675in}{4.487543in}}%
\pgfpathlineto{\pgfqpoint{9.146337in}{4.567445in}}%
\pgfpathlineto{\pgfqpoint{9.137587in}{4.645989in}}%
\pgfpathlineto{\pgfqpoint{9.128510in}{4.723068in}}%
\pgfpathlineto{\pgfqpoint{9.119195in}{4.798579in}}%
\pgfpathlineto{\pgfqpoint{9.100231in}{4.944494in}}%
\pgfpathlineto{\pgfqpoint{9.055615in}{5.275149in}}%
\pgfpathlineto{\pgfqpoint{9.048019in}{5.334750in}}%
\pgfpathlineto{\pgfqpoint{9.041118in}{5.391995in}}%
\pgfpathlineto{\pgfqpoint{9.035018in}{5.446816in}}%
\pgfpathlineto{\pgfqpoint{9.029823in}{5.499150in}}%
\pgfpathlineto{\pgfqpoint{9.025638in}{5.548935in}}%
\pgfpathlineto{\pgfqpoint{9.022561in}{5.596118in}}%
\pgfpathlineto{\pgfqpoint{9.020692in}{5.640645in}}%
\pgfpathlineto{\pgfqpoint{9.020121in}{5.682470in}}%
\pgfpathlineto{\pgfqpoint{9.020939in}{5.721550in}}%
\pgfpathlineto{\pgfqpoint{9.023228in}{5.757846in}}%
\pgfpathlineto{\pgfqpoint{9.027068in}{5.791325in}}%
\pgfpathlineto{\pgfqpoint{9.032529in}{5.821956in}}%
\pgfpathlineto{\pgfqpoint{9.039678in}{5.849713in}}%
\pgfpathlineto{\pgfqpoint{9.048575in}{5.874575in}}%
\pgfpathlineto{\pgfqpoint{9.059271in}{5.896524in}}%
\pgfpathlineto{\pgfqpoint{9.071811in}{5.915547in}}%
\pgfpathlineto{\pgfqpoint{9.086231in}{5.931634in}}%
\pgfpathlineto{\pgfqpoint{9.102560in}{5.944780in}}%
\pgfpathlineto{\pgfqpoint{9.120819in}{5.954982in}}%
\pgfpathlineto{\pgfqpoint{9.141019in}{5.962244in}}%
\pgfpathlineto{\pgfqpoint{9.163162in}{5.966570in}}%
\pgfpathlineto{\pgfqpoint{9.187245in}{5.967969in}}%
\pgfpathlineto{\pgfqpoint{9.213251in}{5.966455in}}%
\pgfpathlineto{\pgfqpoint{9.241157in}{5.962042in}}%
\pgfpathlineto{\pgfqpoint{9.270931in}{5.954750in}}%
\pgfpathlineto{\pgfqpoint{9.302531in}{5.944602in}}%
\pgfpathlineto{\pgfqpoint{9.335906in}{5.931623in}}%
\pgfpathlineto{\pgfqpoint{9.370997in}{5.915841in}}%
\pgfpathlineto{\pgfqpoint{9.407736in}{5.897287in}}%
\pgfpathlineto{\pgfqpoint{9.446046in}{5.875996in}}%
\pgfpathlineto{\pgfqpoint{9.485843in}{5.852004in}}%
\pgfpathlineto{\pgfqpoint{9.527034in}{5.825351in}}%
\pgfpathlineto{\pgfqpoint{9.569517in}{5.796078in}}%
\pgfpathlineto{\pgfqpoint{9.613186in}{5.764231in}}%
\pgfpathlineto{\pgfqpoint{9.657924in}{5.729856in}}%
\pgfpathlineto{\pgfqpoint{9.703609in}{5.693002in}}%
\pgfpathlineto{\pgfqpoint{9.750114in}{5.653721in}}%
\pgfpathlineto{\pgfqpoint{9.797304in}{5.612067in}}%
\pgfpathlineto{\pgfqpoint{9.845039in}{5.568095in}}%
\pgfpathlineto{\pgfqpoint{9.893176in}{5.521862in}}%
\pgfpathlineto{\pgfqpoint{9.941565in}{5.473430in}}%
\pgfpathlineto{\pgfqpoint{9.990054in}{5.422859in}}%
\pgfpathlineto{\pgfqpoint{10.038487in}{5.370213in}}%
\pgfpathlineto{\pgfqpoint{10.086708in}{5.315558in}}%
\pgfpathlineto{\pgfqpoint{10.134555in}{5.258960in}}%
\pgfpathlineto{\pgfqpoint{10.181867in}{5.200488in}}%
\pgfpathlineto{\pgfqpoint{10.228484in}{5.140212in}}%
\pgfpathlineto{\pgfqpoint{10.274245in}{5.078205in}}%
\pgfpathlineto{\pgfqpoint{10.318988in}{5.014539in}}%
\pgfpathlineto{\pgfqpoint{10.362556in}{4.949289in}}%
\pgfpathlineto{\pgfqpoint{10.404792in}{4.882531in}}%
\pgfpathlineto{\pgfqpoint{10.445544in}{4.814342in}}%
\pgfpathlineto{\pgfqpoint{10.484664in}{4.744800in}}%
\pgfpathlineto{\pgfqpoint{10.522006in}{4.673985in}}%
\pgfpathlineto{\pgfqpoint{10.557431in}{4.601977in}}%
\pgfpathlineto{\pgfqpoint{10.590809in}{4.528857in}}%
\pgfpathlineto{\pgfqpoint{10.622011in}{4.454708in}}%
\pgfpathlineto{\pgfqpoint{10.650920in}{4.379612in}}%
\pgfpathlineto{\pgfqpoint{10.677426in}{4.303653in}}%
\pgfpathlineto{\pgfqpoint{10.701426in}{4.226916in}}%
\pgfpathlineto{\pgfqpoint{10.722828in}{4.149486in}}%
\pgfpathlineto{\pgfqpoint{10.741548in}{4.071448in}}%
\pgfpathlineto{\pgfqpoint{10.757514in}{3.992888in}}%
\pgfpathlineto{\pgfqpoint{10.770664in}{3.913892in}}%
\pgfpathlineto{\pgfqpoint{10.780945in}{3.834548in}}%
\pgfpathlineto{\pgfqpoint{10.788318in}{3.754942in}}%
\pgfpathlineto{\pgfqpoint{10.792754in}{3.675161in}}%
\pgfpathlineto{\pgfqpoint{10.794234in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.794234in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.875874in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.874060in}{3.504565in}}%
\pgfpathlineto{\pgfqpoint{10.868626in}{3.413929in}}%
\pgfpathlineto{\pgfqpoint{10.859591in}{3.323479in}}%
\pgfpathlineto{\pgfqpoint{10.846991in}{3.233306in}}%
\pgfpathlineto{\pgfqpoint{10.830873in}{3.143503in}}%
\pgfpathlineto{\pgfqpoint{10.811297in}{3.054162in}}%
\pgfpathlineto{\pgfqpoint{10.788339in}{2.965377in}}%
\pgfpathlineto{\pgfqpoint{10.762085in}{2.877237in}}%
\pgfpathlineto{\pgfqpoint{10.732634in}{2.789837in}}%
\pgfpathlineto{\pgfqpoint{10.700096in}{2.703267in}}%
\pgfpathlineto{\pgfqpoint{10.664594in}{2.617619in}}%
\pgfpathlineto{\pgfqpoint{10.626261in}{2.532985in}}%
\pgfpathlineto{\pgfqpoint{10.585239in}{2.449454in}}%
\pgfpathlineto{\pgfqpoint{10.541682in}{2.367119in}}%
\pgfpathlineto{\pgfqpoint{10.495750in}{2.286068in}}%
\pgfpathlineto{\pgfqpoint{10.447613in}{2.206393in}}%
\pgfpathlineto{\pgfqpoint{10.397448in}{2.128182in}}%
\pgfpathlineto{\pgfqpoint{10.345439in}{2.051523in}}%
\pgfpathlineto{\pgfqpoint{10.291773in}{1.976505in}}%
\pgfpathlineto{\pgfqpoint{10.236645in}{1.903215in}}%
\pgfpathlineto{\pgfqpoint{10.180254in}{1.831740in}}%
\pgfpathlineto{\pgfqpoint{10.122799in}{1.762164in}}%
\pgfpathlineto{\pgfqpoint{10.064484in}{1.694573in}}%
\pgfpathlineto{\pgfqpoint{10.005513in}{1.629050in}}%
\pgfpathlineto{\pgfqpoint{9.946092in}{1.565677in}}%
\pgfpathlineto{\pgfqpoint{9.886424in}{1.504535in}}%
\pgfpathlineto{\pgfqpoint{9.826713in}{1.445704in}}%
\pgfpathlineto{\pgfqpoint{9.767159in}{1.389262in}}%
\pgfpathlineto{\pgfqpoint{9.707960in}{1.335284in}}%
\pgfpathlineto{\pgfqpoint{9.649309in}{1.283846in}}%
\pgfpathlineto{\pgfqpoint{9.591395in}{1.235019in}}%
\pgfpathlineto{\pgfqpoint{9.534401in}{1.188876in}}%
\pgfpathlineto{\pgfqpoint{9.478503in}{1.145483in}}%
\pgfpathlineto{\pgfqpoint{9.423871in}{1.104907in}}%
\pgfpathlineto{\pgfqpoint{9.370667in}{1.067211in}}%
\pgfpathlineto{\pgfqpoint{9.319042in}{1.032457in}}%
\pgfpathlineto{\pgfqpoint{9.269141in}{1.000703in}}%
\pgfpathlineto{\pgfqpoint{9.221099in}{0.972003in}}%
\pgfpathlineto{\pgfqpoint{9.175038in}{0.946410in}}%
\pgfpathlineto{\pgfqpoint{9.131072in}{0.923972in}}%
\pgfpathlineto{\pgfqpoint{9.089303in}{0.904736in}}%
\pgfpathlineto{\pgfqpoint{9.049822in}{0.888744in}}%
\pgfpathlineto{\pgfqpoint{9.012706in}{0.876033in}}%
\pgfpathlineto{\pgfqpoint{8.978024in}{0.866639in}}%
\pgfpathlineto{\pgfqpoint{8.945828in}{0.860592in}}%
\pgfpathlineto{\pgfqpoint{8.916160in}{0.857919in}}%
\pgfpathlineto{\pgfqpoint{8.889052in}{0.858643in}}%
\pgfpathlineto{\pgfqpoint{8.864519in}{0.862781in}}%
\pgfpathlineto{\pgfqpoint{8.842566in}{0.870348in}}%
\pgfpathlineto{\pgfqpoint{8.823187in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{8.806360in}{0.895799in}}%
\pgfpathlineto{\pgfqpoint{8.792056in}{0.913687in}}%
\pgfpathlineto{\pgfqpoint{8.780231in}{0.935013in}}%
\pgfpathlineto{\pgfqpoint{8.770831in}{0.959767in}}%
\pgfpathlineto{\pgfqpoint{8.763792in}{0.987933in}}%
\pgfpathlineto{\pgfqpoint{8.759037in}{1.019492in}}%
\pgfpathlineto{\pgfqpoint{8.756482in}{1.054419in}}%
\pgfpathlineto{\pgfqpoint{8.756033in}{1.092683in}}%
\pgfpathlineto{\pgfqpoint{8.757587in}{1.134251in}}%
\pgfpathlineto{\pgfqpoint{8.761033in}{1.179082in}}%
\pgfpathlineto{\pgfqpoint{8.766253in}{1.227129in}}%
\pgfpathlineto{\pgfqpoint{8.773121in}{1.278343in}}%
\pgfpathlineto{\pgfqpoint{8.781507in}{1.332669in}}%
\pgfpathlineto{\pgfqpoint{8.791274in}{1.390044in}}%
\pgfpathlineto{\pgfqpoint{8.802283in}{1.450403in}}%
\pgfpathlineto{\pgfqpoint{8.814389in}{1.513677in}}%
\pgfpathlineto{\pgfqpoint{8.841305in}{1.648655in}}%
\pgfpathlineto{\pgfqpoint{8.886199in}{1.870925in}}%
\pgfpathlineto{\pgfqpoint{8.901772in}{1.949921in}}%
\pgfpathlineto{\pgfqpoint{8.917405in}{2.031204in}}%
\pgfpathlineto{\pgfqpoint{8.932955in}{2.114664in}}%
\pgfpathlineto{\pgfqpoint{8.948284in}{2.200191in}}%
\pgfpathlineto{\pgfqpoint{8.963257in}{2.287670in}}%
\pgfpathlineto{\pgfqpoint{8.977746in}{2.376982in}}%
\pgfpathlineto{\pgfqpoint{8.991628in}{2.468006in}}%
\pgfpathlineto{\pgfqpoint{9.004787in}{2.560617in}}%
\pgfpathlineto{\pgfqpoint{9.017114in}{2.654687in}}%
\pgfpathlineto{\pgfqpoint{9.028508in}{2.750085in}}%
\pgfpathlineto{\pgfqpoint{9.038877in}{2.846678in}}%
\pgfpathlineto{\pgfqpoint{9.048138in}{2.944331in}}%
\pgfpathlineto{\pgfqpoint{9.056216in}{3.042907in}}%
\pgfpathlineto{\pgfqpoint{9.063047in}{3.142267in}}%
\pgfpathlineto{\pgfqpoint{9.068578in}{3.242270in}}%
\pgfpathlineto{\pgfqpoint{9.072765in}{3.342775in}}%
\pgfpathlineto{\pgfqpoint{9.075574in}{3.443638in}}%
\pgfpathlineto{\pgfqpoint{9.076984in}{3.544718in}}%
\pgfpathlineto{\pgfqpoint{9.076984in}{3.645869in}}%
\pgfpathlineto{\pgfqpoint{9.075574in}{3.746948in}}%
\pgfpathlineto{\pgfqpoint{9.072765in}{3.847812in}}%
\pgfpathlineto{\pgfqpoint{9.068578in}{3.948316in}}%
\pgfpathlineto{\pgfqpoint{9.063047in}{4.048319in}}%
\pgfpathlineto{\pgfqpoint{9.056216in}{4.147679in}}%
\pgfpathlineto{\pgfqpoint{9.048138in}{4.246255in}}%
\pgfpathlineto{\pgfqpoint{9.038877in}{4.343908in}}%
\pgfpathlineto{\pgfqpoint{9.028508in}{4.440502in}}%
\pgfpathlineto{\pgfqpoint{9.017114in}{4.535900in}}%
\pgfpathlineto{\pgfqpoint{9.004787in}{4.629970in}}%
\pgfpathlineto{\pgfqpoint{8.991628in}{4.722581in}}%
\pgfpathlineto{\pgfqpoint{8.977746in}{4.813605in}}%
\pgfpathlineto{\pgfqpoint{8.963257in}{4.902917in}}%
\pgfpathlineto{\pgfqpoint{8.948284in}{4.990396in}}%
\pgfpathlineto{\pgfqpoint{8.932955in}{5.075923in}}%
\pgfpathlineto{\pgfqpoint{8.917405in}{5.159383in}}%
\pgfpathlineto{\pgfqpoint{8.901772in}{5.240665in}}%
\pgfpathlineto{\pgfqpoint{8.870831in}{5.396270in}}%
\pgfpathlineto{\pgfqpoint{8.827446in}{5.610799in}}%
\pgfpathlineto{\pgfqpoint{8.814389in}{5.676910in}}%
\pgfpathlineto{\pgfqpoint{8.802283in}{5.740183in}}%
\pgfpathlineto{\pgfqpoint{8.791274in}{5.800543in}}%
\pgfpathlineto{\pgfqpoint{8.781507in}{5.857918in}}%
\pgfpathlineto{\pgfqpoint{8.773121in}{5.912243in}}%
\pgfpathlineto{\pgfqpoint{8.766253in}{5.963457in}}%
\pgfpathlineto{\pgfqpoint{8.761033in}{6.011505in}}%
\pgfpathlineto{\pgfqpoint{8.757587in}{6.056335in}}%
\pgfpathlineto{\pgfqpoint{8.756033in}{6.097903in}}%
\pgfpathlineto{\pgfqpoint{8.756482in}{6.136168in}}%
\pgfpathlineto{\pgfqpoint{8.759037in}{6.171095in}}%
\pgfpathlineto{\pgfqpoint{8.763792in}{6.202654in}}%
\pgfpathlineto{\pgfqpoint{8.770831in}{6.230820in}}%
\pgfpathlineto{\pgfqpoint{8.780231in}{6.255573in}}%
\pgfpathlineto{\pgfqpoint{8.792056in}{6.276899in}}%
\pgfpathlineto{\pgfqpoint{8.806360in}{6.294788in}}%
\pgfpathlineto{\pgfqpoint{8.823187in}{6.309234in}}%
\pgfpathlineto{\pgfqpoint{8.842566in}{6.320239in}}%
\pgfpathlineto{\pgfqpoint{8.864519in}{6.327805in}}%
\pgfpathlineto{\pgfqpoint{8.889052in}{6.331944in}}%
\pgfpathlineto{\pgfqpoint{8.916160in}{6.332667in}}%
\pgfpathlineto{\pgfqpoint{8.945828in}{6.329994in}}%
\pgfpathlineto{\pgfqpoint{8.978024in}{6.323947in}}%
\pgfpathlineto{\pgfqpoint{9.012706in}{6.314553in}}%
\pgfpathlineto{\pgfqpoint{9.049822in}{6.301843in}}%
\pgfpathlineto{\pgfqpoint{9.089303in}{6.285850in}}%
\pgfpathlineto{\pgfqpoint{9.131072in}{6.266614in}}%
\pgfpathlineto{\pgfqpoint{9.175038in}{6.244177in}}%
\pgfpathlineto{\pgfqpoint{9.221099in}{6.218584in}}%
\pgfpathlineto{\pgfqpoint{9.269141in}{6.189884in}}%
\pgfpathlineto{\pgfqpoint{9.319042in}{6.158129in}}%
\pgfpathlineto{\pgfqpoint{9.370667in}{6.123375in}}%
\pgfpathlineto{\pgfqpoint{9.423871in}{6.085680in}}%
\pgfpathlineto{\pgfqpoint{9.478503in}{6.045104in}}%
\pgfpathlineto{\pgfqpoint{9.534401in}{6.001711in}}%
\pgfpathlineto{\pgfqpoint{9.591395in}{5.955567in}}%
\pgfpathlineto{\pgfqpoint{9.649309in}{5.906741in}}%
\pgfpathlineto{\pgfqpoint{9.707960in}{5.855303in}}%
\pgfpathlineto{\pgfqpoint{9.767159in}{5.801325in}}%
\pgfpathlineto{\pgfqpoint{9.826713in}{5.744882in}}%
\pgfpathlineto{\pgfqpoint{9.886424in}{5.686051in}}%
\pgfpathlineto{\pgfqpoint{9.946092in}{5.624909in}}%
\pgfpathlineto{\pgfqpoint{10.005513in}{5.561536in}}%
\pgfpathlineto{\pgfqpoint{10.064484in}{5.496013in}}%
\pgfpathlineto{\pgfqpoint{10.122799in}{5.428422in}}%
\pgfpathlineto{\pgfqpoint{10.180254in}{5.358847in}}%
\pgfpathlineto{\pgfqpoint{10.236645in}{5.287371in}}%
\pgfpathlineto{\pgfqpoint{10.291773in}{5.214081in}}%
\pgfpathlineto{\pgfqpoint{10.345439in}{5.139064in}}%
\pgfpathlineto{\pgfqpoint{10.397448in}{5.062405in}}%
\pgfpathlineto{\pgfqpoint{10.447613in}{4.984194in}}%
\pgfpathlineto{\pgfqpoint{10.495750in}{4.904518in}}%
\pgfpathlineto{\pgfqpoint{10.541682in}{4.823468in}}%
\pgfpathlineto{\pgfqpoint{10.585239in}{4.741132in}}%
\pgfpathlineto{\pgfqpoint{10.626261in}{4.657602in}}%
\pgfpathlineto{\pgfqpoint{10.664594in}{4.572967in}}%
\pgfpathlineto{\pgfqpoint{10.700096in}{4.487319in}}%
\pgfpathlineto{\pgfqpoint{10.732634in}{4.400749in}}%
\pgfpathlineto{\pgfqpoint{10.762085in}{4.313349in}}%
\pgfpathlineto{\pgfqpoint{10.788339in}{4.225210in}}%
\pgfpathlineto{\pgfqpoint{10.811297in}{4.136424in}}%
\pgfpathlineto{\pgfqpoint{10.830873in}{4.047083in}}%
\pgfpathlineto{\pgfqpoint{10.846991in}{3.957281in}}%
\pgfpathlineto{\pgfqpoint{10.859591in}{3.867108in}}%
\pgfpathlineto{\pgfqpoint{10.868626in}{3.776657in}}%
\pgfpathlineto{\pgfqpoint{10.874060in}{3.686021in}}%
\pgfpathlineto{\pgfqpoint{10.875874in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.875874in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.650041in}{0.584182in}}{\pgfqpoint{2.331825in}{6.473889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.224000pt}{1.056000pt}{0.660000pt}{1.056000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.875874in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.874060in}{3.504565in}}%
\pgfpathlineto{\pgfqpoint{10.868626in}{3.413929in}}%
\pgfpathlineto{\pgfqpoint{10.859591in}{3.323479in}}%
\pgfpathlineto{\pgfqpoint{10.846991in}{3.233306in}}%
\pgfpathlineto{\pgfqpoint{10.830873in}{3.143503in}}%
\pgfpathlineto{\pgfqpoint{10.811297in}{3.054162in}}%
\pgfpathlineto{\pgfqpoint{10.788339in}{2.965377in}}%
\pgfpathlineto{\pgfqpoint{10.762085in}{2.877237in}}%
\pgfpathlineto{\pgfqpoint{10.732634in}{2.789837in}}%
\pgfpathlineto{\pgfqpoint{10.700096in}{2.703267in}}%
\pgfpathlineto{\pgfqpoint{10.664594in}{2.617619in}}%
\pgfpathlineto{\pgfqpoint{10.626261in}{2.532985in}}%
\pgfpathlineto{\pgfqpoint{10.585239in}{2.449454in}}%
\pgfpathlineto{\pgfqpoint{10.541682in}{2.367119in}}%
\pgfpathlineto{\pgfqpoint{10.495750in}{2.286068in}}%
\pgfpathlineto{\pgfqpoint{10.447613in}{2.206393in}}%
\pgfpathlineto{\pgfqpoint{10.397448in}{2.128182in}}%
\pgfpathlineto{\pgfqpoint{10.345439in}{2.051523in}}%
\pgfpathlineto{\pgfqpoint{10.291773in}{1.976505in}}%
\pgfpathlineto{\pgfqpoint{10.236645in}{1.903215in}}%
\pgfpathlineto{\pgfqpoint{10.180254in}{1.831740in}}%
\pgfpathlineto{\pgfqpoint{10.122799in}{1.762164in}}%
\pgfpathlineto{\pgfqpoint{10.064484in}{1.694573in}}%
\pgfpathlineto{\pgfqpoint{10.005513in}{1.629050in}}%
\pgfpathlineto{\pgfqpoint{9.946092in}{1.565677in}}%
\pgfpathlineto{\pgfqpoint{9.886424in}{1.504535in}}%
\pgfpathlineto{\pgfqpoint{9.826713in}{1.445704in}}%
\pgfpathlineto{\pgfqpoint{9.767159in}{1.389262in}}%
\pgfpathlineto{\pgfqpoint{9.707960in}{1.335284in}}%
\pgfpathlineto{\pgfqpoint{9.649309in}{1.283846in}}%
\pgfpathlineto{\pgfqpoint{9.591395in}{1.235019in}}%
\pgfpathlineto{\pgfqpoint{9.534401in}{1.188876in}}%
\pgfpathlineto{\pgfqpoint{9.478503in}{1.145483in}}%
\pgfpathlineto{\pgfqpoint{9.423871in}{1.104907in}}%
\pgfpathlineto{\pgfqpoint{9.370667in}{1.067211in}}%
\pgfpathlineto{\pgfqpoint{9.319042in}{1.032457in}}%
\pgfpathlineto{\pgfqpoint{9.269141in}{1.000703in}}%
\pgfpathlineto{\pgfqpoint{9.221099in}{0.972003in}}%
\pgfpathlineto{\pgfqpoint{9.175038in}{0.946410in}}%
\pgfpathlineto{\pgfqpoint{9.131072in}{0.923972in}}%
\pgfpathlineto{\pgfqpoint{9.089303in}{0.904736in}}%
\pgfpathlineto{\pgfqpoint{9.049822in}{0.888744in}}%
\pgfpathlineto{\pgfqpoint{9.012706in}{0.876033in}}%
\pgfpathlineto{\pgfqpoint{8.978024in}{0.866639in}}%
\pgfpathlineto{\pgfqpoint{8.945828in}{0.860592in}}%
\pgfpathlineto{\pgfqpoint{8.916160in}{0.857919in}}%
\pgfpathlineto{\pgfqpoint{8.889052in}{0.858643in}}%
\pgfpathlineto{\pgfqpoint{8.864519in}{0.862781in}}%
\pgfpathlineto{\pgfqpoint{8.842566in}{0.870348in}}%
\pgfpathlineto{\pgfqpoint{8.823187in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{8.806360in}{0.895799in}}%
\pgfpathlineto{\pgfqpoint{8.792056in}{0.913687in}}%
\pgfpathlineto{\pgfqpoint{8.780231in}{0.935013in}}%
\pgfpathlineto{\pgfqpoint{8.770831in}{0.959767in}}%
\pgfpathlineto{\pgfqpoint{8.763792in}{0.987933in}}%
\pgfpathlineto{\pgfqpoint{8.759037in}{1.019492in}}%
\pgfpathlineto{\pgfqpoint{8.756482in}{1.054419in}}%
\pgfpathlineto{\pgfqpoint{8.756033in}{1.092683in}}%
\pgfpathlineto{\pgfqpoint{8.757587in}{1.134251in}}%
\pgfpathlineto{\pgfqpoint{8.761033in}{1.179082in}}%
\pgfpathlineto{\pgfqpoint{8.766253in}{1.227129in}}%
\pgfpathlineto{\pgfqpoint{8.773121in}{1.278343in}}%
\pgfpathlineto{\pgfqpoint{8.781507in}{1.332669in}}%
\pgfpathlineto{\pgfqpoint{8.791274in}{1.390044in}}%
\pgfpathlineto{\pgfqpoint{8.802283in}{1.450403in}}%
\pgfpathlineto{\pgfqpoint{8.814389in}{1.513677in}}%
\pgfpathlineto{\pgfqpoint{8.841305in}{1.648655in}}%
\pgfpathlineto{\pgfqpoint{8.886199in}{1.870925in}}%
\pgfpathlineto{\pgfqpoint{8.901772in}{1.949921in}}%
\pgfpathlineto{\pgfqpoint{8.917405in}{2.031204in}}%
\pgfpathlineto{\pgfqpoint{8.932955in}{2.114664in}}%
\pgfpathlineto{\pgfqpoint{8.948284in}{2.200191in}}%
\pgfpathlineto{\pgfqpoint{8.963257in}{2.287670in}}%
\pgfpathlineto{\pgfqpoint{8.977746in}{2.376982in}}%
\pgfpathlineto{\pgfqpoint{8.991628in}{2.468006in}}%
\pgfpathlineto{\pgfqpoint{9.004787in}{2.560617in}}%
\pgfpathlineto{\pgfqpoint{9.017114in}{2.654687in}}%
\pgfpathlineto{\pgfqpoint{9.028508in}{2.750085in}}%
\pgfpathlineto{\pgfqpoint{9.038877in}{2.846678in}}%
\pgfpathlineto{\pgfqpoint{9.048138in}{2.944331in}}%
\pgfpathlineto{\pgfqpoint{9.056216in}{3.042907in}}%
\pgfpathlineto{\pgfqpoint{9.063047in}{3.142267in}}%
\pgfpathlineto{\pgfqpoint{9.068578in}{3.242270in}}%
\pgfpathlineto{\pgfqpoint{9.072765in}{3.342775in}}%
\pgfpathlineto{\pgfqpoint{9.075574in}{3.443638in}}%
\pgfpathlineto{\pgfqpoint{9.076984in}{3.544718in}}%
\pgfpathlineto{\pgfqpoint{9.076984in}{3.645869in}}%
\pgfpathlineto{\pgfqpoint{9.075574in}{3.746948in}}%
\pgfpathlineto{\pgfqpoint{9.072765in}{3.847812in}}%
\pgfpathlineto{\pgfqpoint{9.068578in}{3.948316in}}%
\pgfpathlineto{\pgfqpoint{9.063047in}{4.048319in}}%
\pgfpathlineto{\pgfqpoint{9.056216in}{4.147679in}}%
\pgfpathlineto{\pgfqpoint{9.048138in}{4.246255in}}%
\pgfpathlineto{\pgfqpoint{9.038877in}{4.343908in}}%
\pgfpathlineto{\pgfqpoint{9.028508in}{4.440502in}}%
\pgfpathlineto{\pgfqpoint{9.017114in}{4.535900in}}%
\pgfpathlineto{\pgfqpoint{9.004787in}{4.629970in}}%
\pgfpathlineto{\pgfqpoint{8.991628in}{4.722581in}}%
\pgfpathlineto{\pgfqpoint{8.977746in}{4.813605in}}%
\pgfpathlineto{\pgfqpoint{8.963257in}{4.902917in}}%
\pgfpathlineto{\pgfqpoint{8.948284in}{4.990396in}}%
\pgfpathlineto{\pgfqpoint{8.932955in}{5.075923in}}%
\pgfpathlineto{\pgfqpoint{8.917405in}{5.159383in}}%
\pgfpathlineto{\pgfqpoint{8.901772in}{5.240665in}}%
\pgfpathlineto{\pgfqpoint{8.870831in}{5.396270in}}%
\pgfpathlineto{\pgfqpoint{8.827446in}{5.610799in}}%
\pgfpathlineto{\pgfqpoint{8.814389in}{5.676910in}}%
\pgfpathlineto{\pgfqpoint{8.802283in}{5.740183in}}%
\pgfpathlineto{\pgfqpoint{8.791274in}{5.800543in}}%
\pgfpathlineto{\pgfqpoint{8.781507in}{5.857918in}}%
\pgfpathlineto{\pgfqpoint{8.773121in}{5.912243in}}%
\pgfpathlineto{\pgfqpoint{8.766253in}{5.963457in}}%
\pgfpathlineto{\pgfqpoint{8.761033in}{6.011505in}}%
\pgfpathlineto{\pgfqpoint{8.757587in}{6.056335in}}%
\pgfpathlineto{\pgfqpoint{8.756033in}{6.097903in}}%
\pgfpathlineto{\pgfqpoint{8.756482in}{6.136168in}}%
\pgfpathlineto{\pgfqpoint{8.759037in}{6.171095in}}%
\pgfpathlineto{\pgfqpoint{8.763792in}{6.202654in}}%
\pgfpathlineto{\pgfqpoint{8.770831in}{6.230820in}}%
\pgfpathlineto{\pgfqpoint{8.780231in}{6.255573in}}%
\pgfpathlineto{\pgfqpoint{8.792056in}{6.276899in}}%
\pgfpathlineto{\pgfqpoint{8.806360in}{6.294788in}}%
\pgfpathlineto{\pgfqpoint{8.823187in}{6.309234in}}%
\pgfpathlineto{\pgfqpoint{8.842566in}{6.320239in}}%
\pgfpathlineto{\pgfqpoint{8.864519in}{6.327805in}}%
\pgfpathlineto{\pgfqpoint{8.889052in}{6.331944in}}%
\pgfpathlineto{\pgfqpoint{8.916160in}{6.332667in}}%
\pgfpathlineto{\pgfqpoint{8.945828in}{6.329994in}}%
\pgfpathlineto{\pgfqpoint{8.978024in}{6.323947in}}%
\pgfpathlineto{\pgfqpoint{9.012706in}{6.314553in}}%
\pgfpathlineto{\pgfqpoint{9.049822in}{6.301843in}}%
\pgfpathlineto{\pgfqpoint{9.089303in}{6.285850in}}%
\pgfpathlineto{\pgfqpoint{9.131072in}{6.266614in}}%
\pgfpathlineto{\pgfqpoint{9.175038in}{6.244177in}}%
\pgfpathlineto{\pgfqpoint{9.221099in}{6.218584in}}%
\pgfpathlineto{\pgfqpoint{9.269141in}{6.189884in}}%
\pgfpathlineto{\pgfqpoint{9.319042in}{6.158129in}}%
\pgfpathlineto{\pgfqpoint{9.370667in}{6.123375in}}%
\pgfpathlineto{\pgfqpoint{9.423871in}{6.085680in}}%
\pgfpathlineto{\pgfqpoint{9.478503in}{6.045104in}}%
\pgfpathlineto{\pgfqpoint{9.534401in}{6.001711in}}%
\pgfpathlineto{\pgfqpoint{9.591395in}{5.955567in}}%
\pgfpathlineto{\pgfqpoint{9.649309in}{5.906741in}}%
\pgfpathlineto{\pgfqpoint{9.707960in}{5.855303in}}%
\pgfpathlineto{\pgfqpoint{9.767159in}{5.801325in}}%
\pgfpathlineto{\pgfqpoint{9.826713in}{5.744882in}}%
\pgfpathlineto{\pgfqpoint{9.886424in}{5.686051in}}%
\pgfpathlineto{\pgfqpoint{9.946092in}{5.624909in}}%
\pgfpathlineto{\pgfqpoint{10.005513in}{5.561536in}}%
\pgfpathlineto{\pgfqpoint{10.064484in}{5.496013in}}%
\pgfpathlineto{\pgfqpoint{10.122799in}{5.428422in}}%
\pgfpathlineto{\pgfqpoint{10.180254in}{5.358847in}}%
\pgfpathlineto{\pgfqpoint{10.236645in}{5.287371in}}%
\pgfpathlineto{\pgfqpoint{10.291773in}{5.214081in}}%
\pgfpathlineto{\pgfqpoint{10.345439in}{5.139064in}}%
\pgfpathlineto{\pgfqpoint{10.397448in}{5.062405in}}%
\pgfpathlineto{\pgfqpoint{10.447613in}{4.984194in}}%
\pgfpathlineto{\pgfqpoint{10.495750in}{4.904518in}}%
\pgfpathlineto{\pgfqpoint{10.541682in}{4.823468in}}%
\pgfpathlineto{\pgfqpoint{10.585239in}{4.741132in}}%
\pgfpathlineto{\pgfqpoint{10.626261in}{4.657602in}}%
\pgfpathlineto{\pgfqpoint{10.664594in}{4.572967in}}%
\pgfpathlineto{\pgfqpoint{10.700096in}{4.487319in}}%
\pgfpathlineto{\pgfqpoint{10.732634in}{4.400749in}}%
\pgfpathlineto{\pgfqpoint{10.762085in}{4.313349in}}%
\pgfpathlineto{\pgfqpoint{10.788339in}{4.225210in}}%
\pgfpathlineto{\pgfqpoint{10.811297in}{4.136424in}}%
\pgfpathlineto{\pgfqpoint{10.830873in}{4.047083in}}%
\pgfpathlineto{\pgfqpoint{10.846991in}{3.957281in}}%
\pgfpathlineto{\pgfqpoint{10.859591in}{3.867108in}}%
\pgfpathlineto{\pgfqpoint{10.868626in}{3.776657in}}%
\pgfpathlineto{\pgfqpoint{10.874060in}{3.686021in}}%
\pgfpathlineto{\pgfqpoint{10.875874in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{10.875874in}{3.595293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.650041in}{0.584182in}}%
\pgfpathlineto{\pgfqpoint{8.650041in}{7.058071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.981866in}{0.584182in}}%
\pgfpathlineto{\pgfqpoint{10.981866in}{7.058071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.650041in}{0.584182in}}%
\pgfpathlineto{\pgfqpoint{10.981866in}{0.584182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.650041in}{7.058071in}}%
\pgfpathlineto{\pgfqpoint{10.981866in}{7.058071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.815954in,y=7.405293in,,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta_p=0.89$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{braket}\usepackage{amssymb}\usepackage{amsmath}\usepackage{amsfonts}\usepackage{amsthm}\usepackage{siunitx}\renewcommand{\Re}{\mathfrak{Re}}\renewcommand{\Im}{\mathfrak{Im}}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{4.450000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296000in}{0.667500in}}%
\pgfpathlineto{\pgfqpoint{6.840000in}{0.667500in}}%
\pgfpathlineto{\pgfqpoint{6.840000in}{3.041538in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{3.041538in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{0.667500in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548000in}{1.025470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178000in}{1.024668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808000in}{1.023884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438000in}{1.023122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548000in}{1.056832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178000in}{1.092801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808000in}{1.132724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438000in}{1.173322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548000in}{0.775411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178000in}{0.822249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808000in}{0.873614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438000in}{0.924989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548000in}{0.831652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178000in}{0.860923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808000in}{0.890828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438000in}{0.948098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548000in}{1.472427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178000in}{1.478259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808000in}{1.487345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438000in}{1.500025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548000in}{1.472796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178000in}{1.478462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808000in}{1.487457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438000in}{1.500361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548000in}{1.555512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178000in}{1.572322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808000in}{1.589259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438000in}{1.561658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548000in}{1.533594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178000in}{1.558000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808000in}{1.582789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438000in}{1.608913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178000in}{0.667500in}}%
\pgfpathlineto{\pgfqpoint{2.178000in}{3.041538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178000in}{0.667500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178000in}{3.041538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178000in,y=0.618889in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438000in}{0.667500in}}%
\pgfpathlineto{\pgfqpoint{3.438000in}{3.041538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438000in}{0.667500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438000in}{3.041538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.438000in,y=0.618889in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698000in}{0.667500in}}%
\pgfpathlineto{\pgfqpoint{4.698000in}{3.041538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698000in}{0.667500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698000in}{3.041538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.698000in,y=0.618889in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958000in}{0.667500in}}%
\pgfpathlineto{\pgfqpoint{5.958000in}{3.041538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.958000in}{0.667500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.958000in}{3.041538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.958000in,y=0.618889in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.068000in,y=0.349985in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta_p$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296000in}{0.754706in}}%
\pgfpathlineto{\pgfqpoint{6.840000in}{0.754706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{0.754706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840000in}{0.754706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779915in, y=0.671373in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296000in}{1.613003in}}%
\pgfpathlineto{\pgfqpoint{6.840000in}{1.613003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{1.613003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840000in}{1.613003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779915in, y=1.529670in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296000in}{2.471301in}}%
\pgfpathlineto{\pgfqpoint{6.840000in}{2.471301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{2.471301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840000in}{2.471301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779915in, y=2.387967in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{0.671529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840000in}{0.671529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{0.715433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840000in}{0.715433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{1.013079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840000in}{1.013079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{1.164218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840000in}{1.164218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{1.271453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840000in}{1.271453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{1.354630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840000in}{1.354630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{1.422591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840000in}{1.422591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{1.480052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840000in}{1.480052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{1.529826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840000in}{1.529826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{1.573730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840000in}{1.573730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{1.871377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840000in}{1.871377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{2.022515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840000in}{2.022515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{2.129750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840000in}{2.129750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{2.212928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840000in}{2.212928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{2.280889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840000in}{2.280889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{2.338349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840000in}{2.338349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{2.388123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840000in}{2.388123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{2.432027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840000in}{2.432027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{2.729674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840000in}{2.729674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{2.880813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840000in}{2.880813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{2.988047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840000in}{2.988047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.724359in,y=1.854519in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\langle |\mathbf{J} \times \mathbf{B} - \nabla p| \rangle_{\mathrm{vol}}$ / $\langle |\nabla |B|^{2}/(2\mu_0)| \rangle_{\mathrm{vol}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548000in}{1.056832in}}%
\pgfpathlineto{\pgfqpoint{1.598909in}{1.059456in}}%
\pgfpathlineto{\pgfqpoint{1.649818in}{1.062137in}}%
\pgfpathlineto{\pgfqpoint{1.700727in}{1.064882in}}%
\pgfpathlineto{\pgfqpoint{1.751636in}{1.067684in}}%
\pgfpathlineto{\pgfqpoint{1.802545in}{1.070531in}}%
\pgfpathlineto{\pgfqpoint{1.853455in}{1.073424in}}%
\pgfpathlineto{\pgfqpoint{1.904364in}{1.076360in}}%
\pgfpathlineto{\pgfqpoint{1.955273in}{1.079337in}}%
\pgfpathlineto{\pgfqpoint{2.006182in}{1.082356in}}%
\pgfpathlineto{\pgfqpoint{2.057091in}{1.085415in}}%
\pgfpathlineto{\pgfqpoint{2.108000in}{1.088508in}}%
\pgfpathlineto{\pgfqpoint{2.158909in}{1.091626in}}%
\pgfpathlineto{\pgfqpoint{2.209818in}{1.094765in}}%
\pgfpathlineto{\pgfqpoint{2.260727in}{1.097920in}}%
\pgfpathlineto{\pgfqpoint{2.311636in}{1.101088in}}%
\pgfpathlineto{\pgfqpoint{2.362545in}{1.104269in}}%
\pgfpathlineto{\pgfqpoint{2.413455in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.464364in}{1.110672in}}%
\pgfpathlineto{\pgfqpoint{2.515273in}{1.113900in}}%
\pgfpathlineto{\pgfqpoint{2.566182in}{1.117146in}}%
\pgfpathlineto{\pgfqpoint{2.617091in}{1.120411in}}%
\pgfpathlineto{\pgfqpoint{2.668000in}{1.123690in}}%
\pgfpathlineto{\pgfqpoint{2.718909in}{1.126974in}}%
\pgfpathlineto{\pgfqpoint{2.769818in}{1.130260in}}%
\pgfpathlineto{\pgfqpoint{2.820727in}{1.133546in}}%
\pgfpathlineto{\pgfqpoint{2.871636in}{1.136831in}}%
\pgfpathlineto{\pgfqpoint{2.922545in}{1.140115in}}%
\pgfpathlineto{\pgfqpoint{2.973455in}{1.143398in}}%
\pgfpathlineto{\pgfqpoint{3.024364in}{1.146680in}}%
\pgfpathlineto{\pgfqpoint{3.075273in}{1.149960in}}%
\pgfpathlineto{\pgfqpoint{3.126182in}{1.153240in}}%
\pgfpathlineto{\pgfqpoint{3.177091in}{1.156519in}}%
\pgfpathlineto{\pgfqpoint{3.228000in}{1.159796in}}%
\pgfpathlineto{\pgfqpoint{3.278909in}{1.163069in}}%
\pgfpathlineto{\pgfqpoint{3.329818in}{1.166337in}}%
\pgfpathlineto{\pgfqpoint{3.380727in}{1.169598in}}%
\pgfpathlineto{\pgfqpoint{3.431636in}{1.172854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482545in}{1.177195in}}%
\pgfpathlineto{\pgfqpoint{3.533455in}{1.182082in}}%
\pgfpathlineto{\pgfqpoint{3.584364in}{1.187418in}}%
\pgfpathlineto{\pgfqpoint{3.635273in}{1.193168in}}%
\pgfpathlineto{\pgfqpoint{3.686182in}{1.199348in}}%
\pgfpathlineto{\pgfqpoint{3.737091in}{1.206514in}}%
\pgfpathlineto{\pgfqpoint{3.788000in}{1.215105in}}%
\pgfpathlineto{\pgfqpoint{3.838909in}{1.224077in}}%
\pgfpathlineto{\pgfqpoint{3.889818in}{1.233237in}}%
\pgfpathlineto{\pgfqpoint{3.940727in}{1.242474in}}%
\pgfpathlineto{\pgfqpoint{3.991636in}{1.253694in}}%
\pgfpathlineto{\pgfqpoint{4.042545in}{1.265560in}}%
\pgfpathlineto{\pgfqpoint{4.093455in}{1.277434in}}%
\pgfpathlineto{\pgfqpoint{4.144364in}{1.289247in}}%
\pgfpathlineto{\pgfqpoint{4.195273in}{1.301263in}}%
\pgfpathlineto{\pgfqpoint{4.246182in}{1.313282in}}%
\pgfpathlineto{\pgfqpoint{4.297091in}{1.325235in}}%
\pgfpathlineto{\pgfqpoint{4.348000in}{1.337138in}}%
\pgfpathlineto{\pgfqpoint{4.398909in}{1.348850in}}%
\pgfpathlineto{\pgfqpoint{4.449818in}{1.360380in}}%
\pgfpathlineto{\pgfqpoint{4.500727in}{1.369784in}}%
\pgfpathlineto{\pgfqpoint{4.551636in}{1.379081in}}%
\pgfpathlineto{\pgfqpoint{4.602545in}{1.388280in}}%
\pgfpathlineto{\pgfqpoint{4.653455in}{1.397375in}}%
\pgfpathlineto{\pgfqpoint{4.704364in}{1.406347in}}%
\pgfpathlineto{\pgfqpoint{4.755273in}{1.415187in}}%
\pgfpathlineto{\pgfqpoint{4.806182in}{1.423896in}}%
\pgfpathlineto{\pgfqpoint{4.857091in}{1.432483in}}%
\pgfpathlineto{\pgfqpoint{4.908000in}{1.440949in}}%
\pgfpathlineto{\pgfqpoint{4.958909in}{1.449289in}}%
\pgfpathlineto{\pgfqpoint{5.009818in}{1.457502in}}%
\pgfpathlineto{\pgfqpoint{5.060727in}{1.465590in}}%
\pgfpathlineto{\pgfqpoint{5.111636in}{1.473558in}}%
\pgfpathlineto{\pgfqpoint{5.162545in}{1.481427in}}%
\pgfpathlineto{\pgfqpoint{5.213455in}{1.489238in}}%
\pgfpathlineto{\pgfqpoint{5.264364in}{1.497032in}}%
\pgfpathlineto{\pgfqpoint{5.315273in}{1.504821in}}%
\pgfpathlineto{\pgfqpoint{5.366182in}{1.512560in}}%
\pgfpathlineto{\pgfqpoint{5.417091in}{1.520231in}}%
\pgfpathlineto{\pgfqpoint{5.468000in}{1.527818in}}%
\pgfpathlineto{\pgfqpoint{5.518909in}{1.535295in}}%
\pgfpathlineto{\pgfqpoint{5.569818in}{1.542655in}}%
\pgfpathlineto{\pgfqpoint{5.620727in}{1.549900in}}%
\pgfpathlineto{\pgfqpoint{5.671636in}{1.557033in}}%
\pgfpathlineto{\pgfqpoint{5.722545in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{5.773455in}{1.570969in}}%
\pgfpathlineto{\pgfqpoint{5.824364in}{1.577775in}}%
\pgfpathlineto{\pgfqpoint{5.875273in}{1.584477in}}%
\pgfpathlineto{\pgfqpoint{5.926182in}{1.591076in}}%
\pgfpathlineto{\pgfqpoint{5.977091in}{1.597575in}}%
\pgfpathlineto{\pgfqpoint{6.028000in}{1.603978in}}%
\pgfpathlineto{\pgfqpoint{6.078909in}{1.610287in}}%
\pgfpathlineto{\pgfqpoint{6.129818in}{1.616503in}}%
\pgfpathlineto{\pgfqpoint{6.180727in}{1.622630in}}%
\pgfpathlineto{\pgfqpoint{6.231636in}{1.628670in}}%
\pgfpathlineto{\pgfqpoint{6.282545in}{1.634625in}}%
\pgfpathlineto{\pgfqpoint{6.333455in}{1.640497in}}%
\pgfpathlineto{\pgfqpoint{6.384364in}{1.646291in}}%
\pgfpathlineto{\pgfqpoint{6.435273in}{1.652007in}}%
\pgfpathlineto{\pgfqpoint{6.486182in}{1.657651in}}%
\pgfpathlineto{\pgfqpoint{6.537091in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{6.588000in}{1.668743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548000in}{0.831652in}}%
\pgfpathlineto{\pgfqpoint{1.598909in}{0.834230in}}%
\pgfpathlineto{\pgfqpoint{1.649818in}{0.836871in}}%
\pgfpathlineto{\pgfqpoint{1.700727in}{0.839562in}}%
\pgfpathlineto{\pgfqpoint{1.751636in}{0.842312in}}%
\pgfpathlineto{\pgfqpoint{1.802545in}{0.845115in}}%
\pgfpathlineto{\pgfqpoint{1.853455in}{0.847989in}}%
\pgfpathlineto{\pgfqpoint{1.904364in}{0.850894in}}%
\pgfpathlineto{\pgfqpoint{1.955273in}{0.853060in}}%
\pgfpathlineto{\pgfqpoint{2.006182in}{0.854323in}}%
\pgfpathlineto{\pgfqpoint{2.057091in}{0.855749in}}%
\pgfpathlineto{\pgfqpoint{2.108000in}{0.857699in}}%
\pgfpathlineto{\pgfqpoint{2.158909in}{0.859997in}}%
\pgfpathlineto{\pgfqpoint{2.209818in}{0.862533in}}%
\pgfpathlineto{\pgfqpoint{2.260727in}{0.865272in}}%
\pgfpathlineto{\pgfqpoint{2.311636in}{0.867719in}}%
\pgfpathlineto{\pgfqpoint{2.362545in}{0.869473in}}%
\pgfpathlineto{\pgfqpoint{2.413455in}{0.871353in}}%
\pgfpathlineto{\pgfqpoint{2.464364in}{0.873359in}}%
\pgfpathlineto{\pgfqpoint{2.515273in}{0.875523in}}%
\pgfpathlineto{\pgfqpoint{2.566182in}{0.877840in}}%
\pgfpathlineto{\pgfqpoint{2.617091in}{0.880301in}}%
\pgfpathlineto{\pgfqpoint{2.668000in}{0.882921in}}%
\pgfpathlineto{\pgfqpoint{2.718909in}{0.885677in}}%
\pgfpathlineto{\pgfqpoint{2.769818in}{0.888565in}}%
\pgfpathlineto{\pgfqpoint{2.820727in}{0.891601in}}%
\pgfpathlineto{\pgfqpoint{2.871636in}{0.894797in}}%
\pgfpathlineto{\pgfqpoint{2.922545in}{0.898182in}}%
\pgfpathlineto{\pgfqpoint{2.973455in}{0.901785in}}%
\pgfpathlineto{\pgfqpoint{3.024364in}{0.905656in}}%
\pgfpathlineto{\pgfqpoint{3.075273in}{0.909820in}}%
\pgfpathlineto{\pgfqpoint{3.126182in}{0.914265in}}%
\pgfpathlineto{\pgfqpoint{3.177091in}{0.919039in}}%
\pgfpathlineto{\pgfqpoint{3.228000in}{0.924143in}}%
\pgfpathlineto{\pgfqpoint{3.278909in}{0.929616in}}%
\pgfpathlineto{\pgfqpoint{3.329818in}{0.935516in}}%
\pgfpathlineto{\pgfqpoint{3.380727in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{3.431636in}{0.947445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482545in}{0.962100in}}%
\pgfpathlineto{\pgfqpoint{3.533455in}{0.992979in}}%
\pgfpathlineto{\pgfqpoint{3.584364in}{1.036581in}}%
\pgfpathlineto{\pgfqpoint{3.635273in}{1.143547in}}%
\pgfpathlineto{\pgfqpoint{3.686182in}{1.269672in}}%
\pgfpathlineto{\pgfqpoint{3.737091in}{1.407132in}}%
\pgfpathlineto{\pgfqpoint{3.788000in}{1.518457in}}%
\pgfpathlineto{\pgfqpoint{3.838909in}{1.607674in}}%
\pgfpathlineto{\pgfqpoint{3.889818in}{1.680717in}}%
\pgfpathlineto{\pgfqpoint{3.940727in}{1.742096in}}%
\pgfpathlineto{\pgfqpoint{3.991636in}{1.794865in}}%
\pgfpathlineto{\pgfqpoint{4.042545in}{1.841067in}}%
\pgfpathlineto{\pgfqpoint{4.093455in}{1.882087in}}%
\pgfpathlineto{\pgfqpoint{4.144364in}{1.918916in}}%
\pgfpathlineto{\pgfqpoint{4.195273in}{1.951545in}}%
\pgfpathlineto{\pgfqpoint{4.246182in}{1.981398in}}%
\pgfpathlineto{\pgfqpoint{4.297091in}{2.009351in}}%
\pgfpathlineto{\pgfqpoint{4.348000in}{2.035598in}}%
\pgfpathlineto{\pgfqpoint{4.398909in}{2.060553in}}%
\pgfpathlineto{\pgfqpoint{4.449818in}{2.084193in}}%
\pgfpathlineto{\pgfqpoint{4.500727in}{2.106432in}}%
\pgfpathlineto{\pgfqpoint{4.551636in}{2.127406in}}%
\pgfpathlineto{\pgfqpoint{4.602545in}{2.147304in}}%
\pgfpathlineto{\pgfqpoint{4.653455in}{2.166208in}}%
\pgfpathlineto{\pgfqpoint{4.704364in}{2.184159in}}%
\pgfpathlineto{\pgfqpoint{4.755273in}{2.201234in}}%
\pgfpathlineto{\pgfqpoint{4.806182in}{2.217519in}}%
\pgfpathlineto{\pgfqpoint{4.857091in}{2.233071in}}%
\pgfpathlineto{\pgfqpoint{4.908000in}{2.247935in}}%
\pgfpathlineto{\pgfqpoint{4.958909in}{2.262520in}}%
\pgfpathlineto{\pgfqpoint{5.009818in}{2.276871in}}%
\pgfpathlineto{\pgfqpoint{5.060727in}{2.290646in}}%
\pgfpathlineto{\pgfqpoint{5.111636in}{2.303885in}}%
\pgfpathlineto{\pgfqpoint{5.162545in}{2.316645in}}%
\pgfpathlineto{\pgfqpoint{5.213455in}{2.329025in}}%
\pgfpathlineto{\pgfqpoint{5.264364in}{2.340964in}}%
\pgfpathlineto{\pgfqpoint{5.315273in}{2.352493in}}%
\pgfpathlineto{\pgfqpoint{5.366182in}{2.363631in}}%
\pgfpathlineto{\pgfqpoint{5.417091in}{2.374401in}}%
\pgfpathlineto{\pgfqpoint{5.468000in}{2.384816in}}%
\pgfpathlineto{\pgfqpoint{5.518909in}{2.394896in}}%
\pgfpathlineto{\pgfqpoint{5.569818in}{2.404662in}}%
\pgfpathlineto{\pgfqpoint{5.620727in}{2.414145in}}%
\pgfpathlineto{\pgfqpoint{5.671636in}{2.423345in}}%
\pgfpathlineto{\pgfqpoint{5.722545in}{2.432269in}}%
\pgfpathlineto{\pgfqpoint{5.773455in}{2.440930in}}%
\pgfpathlineto{\pgfqpoint{5.824364in}{2.449341in}}%
\pgfpathlineto{\pgfqpoint{5.875273in}{2.457512in}}%
\pgfpathlineto{\pgfqpoint{5.926182in}{2.465380in}}%
\pgfpathlineto{\pgfqpoint{5.977091in}{2.472978in}}%
\pgfpathlineto{\pgfqpoint{6.028000in}{2.480376in}}%
\pgfpathlineto{\pgfqpoint{6.078909in}{2.487582in}}%
\pgfpathlineto{\pgfqpoint{6.129818in}{2.494565in}}%
\pgfpathlineto{\pgfqpoint{6.180727in}{2.501380in}}%
\pgfpathlineto{\pgfqpoint{6.231636in}{2.508109in}}%
\pgfpathlineto{\pgfqpoint{6.282545in}{2.514720in}}%
\pgfpathlineto{\pgfqpoint{6.333455in}{2.521212in}}%
\pgfpathlineto{\pgfqpoint{6.384364in}{2.527590in}}%
\pgfpathlineto{\pgfqpoint{6.435273in}{2.533856in}}%
\pgfpathlineto{\pgfqpoint{6.486182in}{2.540015in}}%
\pgfpathlineto{\pgfqpoint{6.537091in}{2.546068in}}%
\pgfpathlineto{\pgfqpoint{6.588000in}{2.552021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548000in}{1.472796in}}%
\pgfpathlineto{\pgfqpoint{1.598909in}{1.473155in}}%
\pgfpathlineto{\pgfqpoint{1.649818in}{1.473554in}}%
\pgfpathlineto{\pgfqpoint{1.700727in}{1.474010in}}%
\pgfpathlineto{\pgfqpoint{1.751636in}{1.474555in}}%
\pgfpathlineto{\pgfqpoint{1.802545in}{1.475237in}}%
\pgfpathlineto{\pgfqpoint{1.853455in}{1.476107in}}%
\pgfpathlineto{\pgfqpoint{1.904364in}{1.476653in}}%
\pgfpathlineto{\pgfqpoint{1.955273in}{1.476660in}}%
\pgfpathlineto{\pgfqpoint{2.006182in}{1.476881in}}%
\pgfpathlineto{\pgfqpoint{2.057091in}{1.477250in}}%
\pgfpathlineto{\pgfqpoint{2.108000in}{1.477716in}}%
\pgfpathlineto{\pgfqpoint{2.158909in}{1.478248in}}%
\pgfpathlineto{\pgfqpoint{2.209818in}{1.478830in}}%
\pgfpathlineto{\pgfqpoint{2.260727in}{1.479453in}}%
\pgfpathlineto{\pgfqpoint{2.311636in}{1.480123in}}%
\pgfpathlineto{\pgfqpoint{2.362545in}{1.480869in}}%
\pgfpathlineto{\pgfqpoint{2.413455in}{1.481746in}}%
\pgfpathlineto{\pgfqpoint{2.464364in}{1.482801in}}%
\pgfpathlineto{\pgfqpoint{2.515273in}{1.484072in}}%
\pgfpathlineto{\pgfqpoint{2.566182in}{1.485627in}}%
\pgfpathlineto{\pgfqpoint{2.617091in}{1.487039in}}%
\pgfpathlineto{\pgfqpoint{2.668000in}{1.486555in}}%
\pgfpathlineto{\pgfqpoint{2.718909in}{1.486560in}}%
\pgfpathlineto{\pgfqpoint{2.769818in}{1.486957in}}%
\pgfpathlineto{\pgfqpoint{2.820727in}{1.487650in}}%
\pgfpathlineto{\pgfqpoint{2.871636in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.922545in}{1.489492in}}%
\pgfpathlineto{\pgfqpoint{2.973455in}{1.490529in}}%
\pgfpathlineto{\pgfqpoint{3.024364in}{1.491584in}}%
\pgfpathlineto{\pgfqpoint{3.075273in}{1.492629in}}%
\pgfpathlineto{\pgfqpoint{3.126182in}{1.493653in}}%
\pgfpathlineto{\pgfqpoint{3.177091in}{1.494658in}}%
\pgfpathlineto{\pgfqpoint{3.228000in}{1.495659in}}%
\pgfpathlineto{\pgfqpoint{3.278909in}{1.496701in}}%
\pgfpathlineto{\pgfqpoint{3.329818in}{1.497802in}}%
\pgfpathlineto{\pgfqpoint{3.380727in}{1.498985in}}%
\pgfpathlineto{\pgfqpoint{3.431636in}{1.500224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482545in}{1.501586in}}%
\pgfpathlineto{\pgfqpoint{3.533455in}{1.503619in}}%
\pgfpathlineto{\pgfqpoint{3.584364in}{1.506529in}}%
\pgfpathlineto{\pgfqpoint{3.635273in}{1.511169in}}%
\pgfpathlineto{\pgfqpoint{3.686182in}{1.517810in}}%
\pgfpathlineto{\pgfqpoint{3.737091in}{1.526132in}}%
\pgfpathlineto{\pgfqpoint{3.788000in}{1.535713in}}%
\pgfpathlineto{\pgfqpoint{3.838909in}{1.546732in}}%
\pgfpathlineto{\pgfqpoint{3.889818in}{1.558926in}}%
\pgfpathlineto{\pgfqpoint{3.940727in}{1.571743in}}%
\pgfpathlineto{\pgfqpoint{3.991636in}{1.584813in}}%
\pgfpathlineto{\pgfqpoint{4.042545in}{1.598261in}}%
\pgfpathlineto{\pgfqpoint{4.093455in}{1.612207in}}%
\pgfpathlineto{\pgfqpoint{4.144364in}{1.626531in}}%
\pgfpathlineto{\pgfqpoint{4.195273in}{1.641045in}}%
\pgfpathlineto{\pgfqpoint{4.246182in}{1.655687in}}%
\pgfpathlineto{\pgfqpoint{4.297091in}{1.670769in}}%
\pgfpathlineto{\pgfqpoint{4.348000in}{1.686272in}}%
\pgfpathlineto{\pgfqpoint{4.398909in}{1.701750in}}%
\pgfpathlineto{\pgfqpoint{4.449818in}{1.717170in}}%
\pgfpathlineto{\pgfqpoint{4.500727in}{1.732873in}}%
\pgfpathlineto{\pgfqpoint{4.551636in}{1.748638in}}%
\pgfpathlineto{\pgfqpoint{4.602545in}{1.762420in}}%
\pgfpathlineto{\pgfqpoint{4.653455in}{1.776389in}}%
\pgfpathlineto{\pgfqpoint{4.704364in}{1.790446in}}%
\pgfpathlineto{\pgfqpoint{4.755273in}{1.804508in}}%
\pgfpathlineto{\pgfqpoint{4.806182in}{1.821282in}}%
\pgfpathlineto{\pgfqpoint{4.857091in}{1.838265in}}%
\pgfpathlineto{\pgfqpoint{4.908000in}{1.855197in}}%
\pgfpathlineto{\pgfqpoint{4.958909in}{1.871932in}}%
\pgfpathlineto{\pgfqpoint{5.009818in}{1.888413in}}%
\pgfpathlineto{\pgfqpoint{5.060727in}{1.904732in}}%
\pgfpathlineto{\pgfqpoint{5.111636in}{1.920865in}}%
\pgfpathlineto{\pgfqpoint{5.162545in}{1.936649in}}%
\pgfpathlineto{\pgfqpoint{5.213455in}{1.952073in}}%
\pgfpathlineto{\pgfqpoint{5.264364in}{1.967497in}}%
\pgfpathlineto{\pgfqpoint{5.315273in}{1.984053in}}%
\pgfpathlineto{\pgfqpoint{5.366182in}{1.999918in}}%
\pgfpathlineto{\pgfqpoint{5.417091in}{2.014805in}}%
\pgfpathlineto{\pgfqpoint{5.468000in}{2.029677in}}%
\pgfpathlineto{\pgfqpoint{5.518909in}{2.044735in}}%
\pgfpathlineto{\pgfqpoint{5.569818in}{2.059595in}}%
\pgfpathlineto{\pgfqpoint{5.620727in}{2.074114in}}%
\pgfpathlineto{\pgfqpoint{5.671636in}{2.088277in}}%
\pgfpathlineto{\pgfqpoint{5.722545in}{2.102091in}}%
\pgfpathlineto{\pgfqpoint{5.773455in}{2.115568in}}%
\pgfpathlineto{\pgfqpoint{5.824364in}{2.128718in}}%
\pgfpathlineto{\pgfqpoint{5.875273in}{2.141555in}}%
\pgfpathlineto{\pgfqpoint{5.926182in}{2.154304in}}%
\pgfpathlineto{\pgfqpoint{5.977091in}{2.167138in}}%
\pgfpathlineto{\pgfqpoint{6.028000in}{2.179704in}}%
\pgfpathlineto{\pgfqpoint{6.078909in}{2.192003in}}%
\pgfpathlineto{\pgfqpoint{6.129818in}{2.204036in}}%
\pgfpathlineto{\pgfqpoint{6.180727in}{2.215042in}}%
\pgfpathlineto{\pgfqpoint{6.231636in}{2.226083in}}%
\pgfpathlineto{\pgfqpoint{6.282545in}{2.236994in}}%
\pgfpathlineto{\pgfqpoint{6.333455in}{2.247769in}}%
\pgfpathlineto{\pgfqpoint{6.384364in}{2.258416in}}%
\pgfpathlineto{\pgfqpoint{6.435273in}{2.268908in}}%
\pgfpathlineto{\pgfqpoint{6.486182in}{2.279081in}}%
\pgfpathlineto{\pgfqpoint{6.537091in}{2.289097in}}%
\pgfpathlineto{\pgfqpoint{6.588000in}{2.300454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548000in}{1.533594in}}%
\pgfpathlineto{\pgfqpoint{1.598909in}{1.535555in}}%
\pgfpathlineto{\pgfqpoint{1.649818in}{1.537519in}}%
\pgfpathlineto{\pgfqpoint{1.700727in}{1.539484in}}%
\pgfpathlineto{\pgfqpoint{1.751636in}{1.541450in}}%
\pgfpathlineto{\pgfqpoint{1.802545in}{1.543417in}}%
\pgfpathlineto{\pgfqpoint{1.853455in}{1.545387in}}%
\pgfpathlineto{\pgfqpoint{1.904364in}{1.547367in}}%
\pgfpathlineto{\pgfqpoint{1.955273in}{1.549347in}}%
\pgfpathlineto{\pgfqpoint{2.006182in}{1.551325in}}%
\pgfpathlineto{\pgfqpoint{2.057091in}{1.553304in}}%
\pgfpathlineto{\pgfqpoint{2.108000in}{1.555281in}}%
\pgfpathlineto{\pgfqpoint{2.158909in}{1.557258in}}%
\pgfpathlineto{\pgfqpoint{2.209818in}{1.559237in}}%
\pgfpathlineto{\pgfqpoint{2.260727in}{1.561217in}}%
\pgfpathlineto{\pgfqpoint{2.311636in}{1.563202in}}%
\pgfpathlineto{\pgfqpoint{2.362545in}{1.565190in}}%
\pgfpathlineto{\pgfqpoint{2.413455in}{1.567180in}}%
\pgfpathlineto{\pgfqpoint{2.464364in}{1.569173in}}%
\pgfpathlineto{\pgfqpoint{2.515273in}{1.571173in}}%
\pgfpathlineto{\pgfqpoint{2.566182in}{1.573179in}}%
\pgfpathlineto{\pgfqpoint{2.617091in}{1.575190in}}%
\pgfpathlineto{\pgfqpoint{2.668000in}{1.577208in}}%
\pgfpathlineto{\pgfqpoint{2.718909in}{1.579232in}}%
\pgfpathlineto{\pgfqpoint{2.769818in}{1.581262in}}%
\pgfpathlineto{\pgfqpoint{2.820727in}{1.583299in}}%
\pgfpathlineto{\pgfqpoint{2.871636in}{1.585342in}}%
\pgfpathlineto{\pgfqpoint{2.922545in}{1.587394in}}%
\pgfpathlineto{\pgfqpoint{2.973455in}{1.589455in}}%
\pgfpathlineto{\pgfqpoint{3.024364in}{1.591527in}}%
\pgfpathlineto{\pgfqpoint{3.075273in}{1.593609in}}%
\pgfpathlineto{\pgfqpoint{3.126182in}{1.595701in}}%
\pgfpathlineto{\pgfqpoint{3.177091in}{1.597806in}}%
\pgfpathlineto{\pgfqpoint{3.228000in}{1.599928in}}%
\pgfpathlineto{\pgfqpoint{3.278909in}{1.602062in}}%
\pgfpathlineto{\pgfqpoint{3.329818in}{1.604205in}}%
\pgfpathlineto{\pgfqpoint{3.380727in}{1.606354in}}%
\pgfpathlineto{\pgfqpoint{3.431636in}{1.608512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.296000in}{0.667500in}}{\pgfqpoint{5.544000in}{2.374038in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482545in}{1.647693in}}%
\pgfpathlineto{\pgfqpoint{3.533455in}{1.733308in}}%
\pgfpathlineto{\pgfqpoint{3.584364in}{1.820234in}}%
\pgfpathlineto{\pgfqpoint{3.635273in}{1.901596in}}%
\pgfpathlineto{\pgfqpoint{3.686182in}{1.971650in}}%
\pgfpathlineto{\pgfqpoint{3.737091in}{2.033842in}}%
\pgfpathlineto{\pgfqpoint{3.788000in}{2.090221in}}%
\pgfpathlineto{\pgfqpoint{3.838909in}{2.141694in}}%
\pgfpathlineto{\pgfqpoint{3.889818in}{2.187670in}}%
\pgfpathlineto{\pgfqpoint{3.940727in}{2.229005in}}%
\pgfpathlineto{\pgfqpoint{3.991636in}{2.266478in}}%
\pgfpathlineto{\pgfqpoint{4.042545in}{2.300664in}}%
\pgfpathlineto{\pgfqpoint{4.093455in}{2.332051in}}%
\pgfpathlineto{\pgfqpoint{4.144364in}{2.361731in}}%
\pgfpathlineto{\pgfqpoint{4.195273in}{2.390060in}}%
\pgfpathlineto{\pgfqpoint{4.246182in}{2.416774in}}%
\pgfpathlineto{\pgfqpoint{4.297091in}{2.442269in}}%
\pgfpathlineto{\pgfqpoint{4.348000in}{2.466343in}}%
\pgfpathlineto{\pgfqpoint{4.398909in}{2.489084in}}%
\pgfpathlineto{\pgfqpoint{4.449818in}{2.510576in}}%
\pgfpathlineto{\pgfqpoint{4.500727in}{2.530921in}}%
\pgfpathlineto{\pgfqpoint{4.551636in}{2.550209in}}%
\pgfpathlineto{\pgfqpoint{4.602545in}{2.568529in}}%
\pgfpathlineto{\pgfqpoint{4.653455in}{2.585957in}}%
\pgfpathlineto{\pgfqpoint{4.704364in}{2.602191in}}%
\pgfpathlineto{\pgfqpoint{4.755273in}{2.617573in}}%
\pgfpathlineto{\pgfqpoint{4.806182in}{2.632286in}}%
\pgfpathlineto{\pgfqpoint{4.857091in}{2.646380in}}%
\pgfpathlineto{\pgfqpoint{4.908000in}{2.659706in}}%
\pgfpathlineto{\pgfqpoint{4.958909in}{2.672066in}}%
\pgfpathlineto{\pgfqpoint{5.009818in}{2.684035in}}%
\pgfpathlineto{\pgfqpoint{5.060727in}{2.695622in}}%
\pgfpathlineto{\pgfqpoint{5.111636in}{2.706874in}}%
\pgfpathlineto{\pgfqpoint{5.162545in}{2.717865in}}%
\pgfpathlineto{\pgfqpoint{5.213455in}{2.728548in}}%
\pgfpathlineto{\pgfqpoint{5.264364in}{2.738949in}}%
\pgfpathlineto{\pgfqpoint{5.315273in}{2.749030in}}%
\pgfpathlineto{\pgfqpoint{5.366182in}{2.758872in}}%
\pgfpathlineto{\pgfqpoint{5.417091in}{2.768523in}}%
\pgfpathlineto{\pgfqpoint{5.468000in}{2.777897in}}%
\pgfpathlineto{\pgfqpoint{5.518909in}{2.787029in}}%
\pgfpathlineto{\pgfqpoint{5.569818in}{2.795909in}}%
\pgfpathlineto{\pgfqpoint{5.620727in}{2.804539in}}%
\pgfpathlineto{\pgfqpoint{5.671636in}{2.812930in}}%
\pgfpathlineto{\pgfqpoint{5.722545in}{2.821089in}}%
\pgfpathlineto{\pgfqpoint{5.773455in}{2.828990in}}%
\pgfpathlineto{\pgfqpoint{5.824364in}{2.836734in}}%
\pgfpathlineto{\pgfqpoint{5.875273in}{2.844283in}}%
\pgfpathlineto{\pgfqpoint{5.926182in}{2.851643in}}%
\pgfpathlineto{\pgfqpoint{5.977091in}{2.858820in}}%
\pgfpathlineto{\pgfqpoint{6.028000in}{2.865820in}}%
\pgfpathlineto{\pgfqpoint{6.078909in}{2.872652in}}%
\pgfpathlineto{\pgfqpoint{6.129818in}{2.879320in}}%
\pgfpathlineto{\pgfqpoint{6.180727in}{2.885829in}}%
\pgfpathlineto{\pgfqpoint{6.231636in}{2.892183in}}%
\pgfpathlineto{\pgfqpoint{6.282545in}{2.898399in}}%
\pgfpathlineto{\pgfqpoint{6.333455in}{2.904574in}}%
\pgfpathlineto{\pgfqpoint{6.384364in}{2.910604in}}%
\pgfpathlineto{\pgfqpoint{6.435273in}{2.916551in}}%
\pgfpathlineto{\pgfqpoint{6.486182in}{2.922369in}}%
\pgfpathlineto{\pgfqpoint{6.537091in}{2.928060in}}%
\pgfpathlineto{\pgfqpoint{6.588000in}{2.933627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296000in}{0.667500in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{3.041538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.840000in}{0.667500in}}%
\pgfpathlineto{\pgfqpoint{6.840000in}{3.041538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296000in}{0.667500in}}%
\pgfpathlineto{\pgfqpoint{6.840000in}{0.667500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296000in}{3.041538in}}%
\pgfpathlineto{\pgfqpoint{6.840000in}{3.041538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.129680in,y=3.017797in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302502in,y=4.170881in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}equilibrium}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018756in}{3.836199in}}%
\pgfpathlineto{\pgfqpoint{1.498756in}{3.836199in}}%
\pgfpathlineto{\pgfqpoint{1.498756in}{4.004199in}}%
\pgfpathlineto{\pgfqpoint{1.018756in}{4.004199in}}%
\pgfpathlineto{\pgfqpoint{1.018756in}{3.836199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690756in,y=3.836199in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DIII-D}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018756in}{3.501517in}}%
\pgfpathlineto{\pgfqpoint{1.498756in}{3.501517in}}%
\pgfpathlineto{\pgfqpoint{1.498756in}{3.669517in}}%
\pgfpathlineto{\pgfqpoint{1.018756in}{3.669517in}}%
\pgfpathlineto{\pgfqpoint{1.018756in}{3.501517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690756in,y=3.501517in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}W7-X}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830781in}{3.836199in}}%
\pgfpathlineto{\pgfqpoint{3.310781in}{3.836199in}}%
\pgfpathlineto{\pgfqpoint{3.310781in}{4.004199in}}%
\pgfpathlineto{\pgfqpoint{2.830781in}{4.004199in}}%
\pgfpathlineto{\pgfqpoint{2.830781in}{3.836199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.502781in,y=3.836199in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}heliotron}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830781in}{3.501517in}}%
\pgfpathlineto{\pgfqpoint{3.310781in}{3.501517in}}%
\pgfpathlineto{\pgfqpoint{3.310781in}{3.669517in}}%
\pgfpathlineto{\pgfqpoint{2.830781in}{3.669517in}}%
\pgfpathlineto{\pgfqpoint{2.830781in}{3.501517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.502781in,y=3.501517in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}quasi-helical}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.797667in,y=4.217504in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}type}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069287in}}{\pgfqpoint{0.069444in}{0.069287in}}{%
\pgfpathmoveto{\pgfqpoint{0.000157in}{0.008043in}}%
\pgfpathlineto{\pgfqpoint{-0.057357in}{0.065288in}}%
\pgfpathcurveto{\pgfqpoint{-0.060817in}{0.068748in}}{\pgfqpoint{-0.061401in}{0.069287in}}{\pgfqpoint{-0.063693in}{0.069287in}}%
\pgfpathcurveto{\pgfqpoint{-0.066569in}{0.069287in}}{\pgfqpoint{-0.069444in}{0.066726in}}{\pgfqpoint{-0.069444in}{0.063536in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{0.061559in}}{\pgfqpoint{-0.068860in}{0.060975in}}{\pgfqpoint{-0.065715in}{0.057784in}}%
\pgfpathlineto{\pgfqpoint{-0.008200in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.065715in}{-0.057784in}}%
\pgfpathcurveto{\pgfqpoint{-0.068860in}{-0.060975in}}{\pgfqpoint{-0.069444in}{-0.061559in}}{\pgfqpoint{-0.069444in}{-0.063536in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.066726in}}{\pgfqpoint{-0.066569in}{-0.069287in}}{\pgfqpoint{-0.063693in}{-0.069287in}}%
\pgfpathcurveto{\pgfqpoint{-0.061401in}{-0.069287in}}{\pgfqpoint{-0.060817in}{-0.068748in}}{\pgfqpoint{-0.057357in}{-0.065288in}}%
\pgfpathlineto{\pgfqpoint{-0.000157in}{-0.008043in}}%
\pgfpathlineto{\pgfqpoint{0.059379in}{-0.067580in}}%
\pgfpathcurveto{\pgfqpoint{0.059964in}{-0.067849in}}{\pgfqpoint{0.061986in}{-0.069287in}}{\pgfqpoint{0.063693in}{-0.069287in}}%
\pgfpathcurveto{\pgfqpoint{0.067153in}{-0.069287in}}{\pgfqpoint{0.069444in}{-0.066726in}}{\pgfqpoint{0.069444in}{-0.063536in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{-0.062997in}}{\pgfqpoint{0.069444in}{-0.061828in}}{\pgfqpoint{0.068591in}{-0.060390in}}%
\pgfpathcurveto{\pgfqpoint{0.068276in}{-0.059806in}}{\pgfqpoint{0.022579in}{-0.014648in}}{\pgfqpoint{0.008200in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.060817in}{0.052617in}}%
\pgfpathcurveto{\pgfqpoint{0.062255in}{0.054369in}}{\pgfqpoint{0.066569in}{0.058099in}}{\pgfqpoint{0.068007in}{0.059806in}}%
\pgfpathcurveto{\pgfqpoint{0.068276in}{0.060390in}}{\pgfqpoint{0.069444in}{0.061559in}}{\pgfqpoint{0.069444in}{0.063536in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.066726in}}{\pgfqpoint{0.067153in}{0.069287in}}{\pgfqpoint{0.063693in}{0.069287in}}%
\pgfpathcurveto{\pgfqpoint{0.061401in}{0.069287in}}{\pgfqpoint{0.060233in}{0.068164in}}{\pgfqpoint{0.057088in}{0.064974in}}%
\pgfpathlineto{\pgfqpoint{0.000157in}{0.008043in}}%
\pgfpathlineto{\pgfqpoint{0.000157in}{0.008043in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296010in}{3.966822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.728010in,y=3.882822in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta_\mathrm{p,train}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069219in}}{\pgfqpoint{0.069444in}{0.069219in}}{%
\pgfpathmoveto{\pgfqpoint{0.003894in}{-0.003876in}}%
\pgfpathlineto{\pgfqpoint{0.062592in}{-0.003876in}}%
\pgfpathcurveto{\pgfqpoint{0.065672in}{-0.003876in}}{\pgfqpoint{0.069444in}{-0.003876in}}{\pgfqpoint{0.069444in}{-0.000138in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.003842in}}{\pgfqpoint{0.065914in}{0.003842in}}{\pgfqpoint{0.062592in}{0.003842in}}%
\pgfpathlineto{\pgfqpoint{0.003894in}{0.003842in}}%
\pgfpathlineto{\pgfqpoint{0.003894in}{0.062367in}}%
\pgfpathcurveto{\pgfqpoint{0.003894in}{0.065447in}}{\pgfqpoint{0.003894in}{0.069219in}}{\pgfqpoint{0.000121in}{0.069219in}}%
\pgfpathcurveto{\pgfqpoint{-0.003859in}{0.069219in}}{\pgfqpoint{-0.003859in}{0.065689in}}{\pgfqpoint{-0.003859in}{0.062367in}}%
\pgfpathlineto{\pgfqpoint{-0.003859in}{0.003842in}}%
\pgfpathlineto{\pgfqpoint{-0.062557in}{0.003842in}}%
\pgfpathcurveto{\pgfqpoint{-0.065672in}{0.003842in}}{\pgfqpoint{-0.069444in}{0.003842in}}{\pgfqpoint{-0.069444in}{0.000104in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.003876in}}{\pgfqpoint{-0.065880in}{-0.003876in}}{\pgfqpoint{-0.062557in}{-0.003876in}}%
\pgfpathlineto{\pgfqpoint{-0.003859in}{-0.003876in}}%
\pgfpathlineto{\pgfqpoint{-0.003859in}{-0.062367in}}%
\pgfpathcurveto{\pgfqpoint{-0.003859in}{-0.065447in}}{\pgfqpoint{-0.003859in}{-0.069219in}}{\pgfqpoint{-0.000087in}{-0.069219in}}%
\pgfpathcurveto{\pgfqpoint{0.003894in}{-0.069219in}}{\pgfqpoint{0.003894in}{-0.065689in}}{\pgfqpoint{0.003894in}{-0.062367in}}%
\pgfpathlineto{\pgfqpoint{0.003894in}{-0.003876in}}%
\pgfpathlineto{\pgfqpoint{0.003894in}{-0.003876in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296010in}{3.610415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.728010in,y=3.526415in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}desc solution}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056010in}{3.275733in}}%
\pgfpathlineto{\pgfqpoint{5.296010in}{3.275733in}}%
\pgfpathlineto{\pgfqpoint{5.536010in}{3.275733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.728010in,y=3.191733in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta_\mathrm{p,test}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.797667in,y=4.217504in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}type}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069287in}}{\pgfqpoint{0.069444in}{0.069287in}}{%
\pgfpathmoveto{\pgfqpoint{0.000157in}{0.008043in}}%
\pgfpathlineto{\pgfqpoint{-0.057357in}{0.065288in}}%
\pgfpathcurveto{\pgfqpoint{-0.060817in}{0.068748in}}{\pgfqpoint{-0.061401in}{0.069287in}}{\pgfqpoint{-0.063693in}{0.069287in}}%
\pgfpathcurveto{\pgfqpoint{-0.066569in}{0.069287in}}{\pgfqpoint{-0.069444in}{0.066726in}}{\pgfqpoint{-0.069444in}{0.063536in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{0.061559in}}{\pgfqpoint{-0.068860in}{0.060975in}}{\pgfqpoint{-0.065715in}{0.057784in}}%
\pgfpathlineto{\pgfqpoint{-0.008200in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.065715in}{-0.057784in}}%
\pgfpathcurveto{\pgfqpoint{-0.068860in}{-0.060975in}}{\pgfqpoint{-0.069444in}{-0.061559in}}{\pgfqpoint{-0.069444in}{-0.063536in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.066726in}}{\pgfqpoint{-0.066569in}{-0.069287in}}{\pgfqpoint{-0.063693in}{-0.069287in}}%
\pgfpathcurveto{\pgfqpoint{-0.061401in}{-0.069287in}}{\pgfqpoint{-0.060817in}{-0.068748in}}{\pgfqpoint{-0.057357in}{-0.065288in}}%
\pgfpathlineto{\pgfqpoint{-0.000157in}{-0.008043in}}%
\pgfpathlineto{\pgfqpoint{0.059379in}{-0.067580in}}%
\pgfpathcurveto{\pgfqpoint{0.059964in}{-0.067849in}}{\pgfqpoint{0.061986in}{-0.069287in}}{\pgfqpoint{0.063693in}{-0.069287in}}%
\pgfpathcurveto{\pgfqpoint{0.067153in}{-0.069287in}}{\pgfqpoint{0.069444in}{-0.066726in}}{\pgfqpoint{0.069444in}{-0.063536in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{-0.062997in}}{\pgfqpoint{0.069444in}{-0.061828in}}{\pgfqpoint{0.068591in}{-0.060390in}}%
\pgfpathcurveto{\pgfqpoint{0.068276in}{-0.059806in}}{\pgfqpoint{0.022579in}{-0.014648in}}{\pgfqpoint{0.008200in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.060817in}{0.052617in}}%
\pgfpathcurveto{\pgfqpoint{0.062255in}{0.054369in}}{\pgfqpoint{0.066569in}{0.058099in}}{\pgfqpoint{0.068007in}{0.059806in}}%
\pgfpathcurveto{\pgfqpoint{0.068276in}{0.060390in}}{\pgfqpoint{0.069444in}{0.061559in}}{\pgfqpoint{0.069444in}{0.063536in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.066726in}}{\pgfqpoint{0.067153in}{0.069287in}}{\pgfqpoint{0.063693in}{0.069287in}}%
\pgfpathcurveto{\pgfqpoint{0.061401in}{0.069287in}}{\pgfqpoint{0.060233in}{0.068164in}}{\pgfqpoint{0.057088in}{0.064974in}}%
\pgfpathlineto{\pgfqpoint{0.000157in}{0.008043in}}%
\pgfpathlineto{\pgfqpoint{0.000157in}{0.008043in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296010in}{3.966822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.728010in,y=3.882822in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta_\mathrm{p,train}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069219in}}{\pgfqpoint{0.069444in}{0.069219in}}{%
\pgfpathmoveto{\pgfqpoint{0.003894in}{-0.003876in}}%
\pgfpathlineto{\pgfqpoint{0.062592in}{-0.003876in}}%
\pgfpathcurveto{\pgfqpoint{0.065672in}{-0.003876in}}{\pgfqpoint{0.069444in}{-0.003876in}}{\pgfqpoint{0.069444in}{-0.000138in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.003842in}}{\pgfqpoint{0.065914in}{0.003842in}}{\pgfqpoint{0.062592in}{0.003842in}}%
\pgfpathlineto{\pgfqpoint{0.003894in}{0.003842in}}%
\pgfpathlineto{\pgfqpoint{0.003894in}{0.062367in}}%
\pgfpathcurveto{\pgfqpoint{0.003894in}{0.065447in}}{\pgfqpoint{0.003894in}{0.069219in}}{\pgfqpoint{0.000121in}{0.069219in}}%
\pgfpathcurveto{\pgfqpoint{-0.003859in}{0.069219in}}{\pgfqpoint{-0.003859in}{0.065689in}}{\pgfqpoint{-0.003859in}{0.062367in}}%
\pgfpathlineto{\pgfqpoint{-0.003859in}{0.003842in}}%
\pgfpathlineto{\pgfqpoint{-0.062557in}{0.003842in}}%
\pgfpathcurveto{\pgfqpoint{-0.065672in}{0.003842in}}{\pgfqpoint{-0.069444in}{0.003842in}}{\pgfqpoint{-0.069444in}{0.000104in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.003876in}}{\pgfqpoint{-0.065880in}{-0.003876in}}{\pgfqpoint{-0.062557in}{-0.003876in}}%
\pgfpathlineto{\pgfqpoint{-0.003859in}{-0.003876in}}%
\pgfpathlineto{\pgfqpoint{-0.003859in}{-0.062367in}}%
\pgfpathcurveto{\pgfqpoint{-0.003859in}{-0.065447in}}{\pgfqpoint{-0.003859in}{-0.069219in}}{\pgfqpoint{-0.000087in}{-0.069219in}}%
\pgfpathcurveto{\pgfqpoint{0.003894in}{-0.069219in}}{\pgfqpoint{0.003894in}{-0.065689in}}{\pgfqpoint{0.003894in}{-0.062367in}}%
\pgfpathlineto{\pgfqpoint{0.003894in}{-0.003876in}}%
\pgfpathlineto{\pgfqpoint{0.003894in}{-0.003876in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296010in}{3.610415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.728010in,y=3.526415in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}desc solution}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056010in}{3.275733in}}%
\pgfpathlineto{\pgfqpoint{5.296010in}{3.275733in}}%
\pgfpathlineto{\pgfqpoint{5.536010in}{3.275733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.728010in,y=3.191733in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta_\mathrm{p,test}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

